The free energy of compressed lattice knots

A compressed knotted ring polymer in a confining cavity is modelled by a knotted lattice polygon confined in a cube in ${\mathbb Z}^3$. The GAS algorithm [17] is used to sample lattice polygons of fixed knot type in a confining cube and to estimate the free energy of confined lattice knots. Lattice polygons of knot types the unknot, the trefoil knot, and the figure eight knot, are sampled and the free energies are estimated as functions of the concentration of monomers in the confining cube. The data show that the free energy is a function of knot type at low concentrations, and (mean-field) Flory-Huggins theory [12,15] is used to model the free energy as a function of monomer concentration. The Flory interaction parameter of knotted lattice polygons in ${\mathbb Z}^3$ is also estimated.

==> Figures/figure01.tex <==

\beginpicture
\setcoordinatesystem units <1.75pt,1.75pt>
\setplotarea x from -40 to 60, y from  0 to 100

\put { } at -120 0

\color{red}
\put {\beginpicture \grid 10 10  \endpicture} at 0 0

\setcoordinatesystem units <1.75pt,1.75pt> point at 40 0 
\setplotarea x from 0 to 75, y from  0 to 100
\color{red}
\setplotsymbol ({\Large$\bullet$})
\plot -3 -3 103 -3 103 103 -3 103 -3 -3 /



\setplotsymbol ({\large$\bullet$})
\color{RoyalBlue}
\plot 40 40 30 40 30 50 20 50 10 50 0 50 0 40 0 30 0 20 0 10 
0 0 10 0 20 0 20 10 10 10 10 20 10 30 10 40 20 40 20 30 30 30 40 30  
40 20 30 20 30 10 40 10 50 10 60 10 60 0 70 0 70 10 80 10 80 20 90 20 90 30
90 40 100 40 100 50 100 60 90 60 80 60 70 60 70 50 60 50 60 60 60 70 50 70 
40 70 40 80 40 90 40 100 30 100 30 90 30 80 20 80 20 70 20 60 30 60 40 60 
40 50 50 50  50 40 40 40  /


\color{blue}
\multiput {{\LARGE$\bullet$}} at 
40 40 30 40 30 50 20 50 10 50 0 50 0 40 0 30 0 20 0 10 
0 0 10 0 20 0 20 10 10 10 10 20 10 30 10 40 20 40 20 30 30 30 40 30  
40 20 30 20 30 10 40 10 50 10 60 10 60 0 70 0 70 10 80 10 80 20 90 20 90 30
90 40 100 40 100 50 100 60 90 60 80 60 70 60 70 50 60 50 60 60 60 70 50 70 
40 70 40 80 40 90 40 100 30 100 30 90 30 80 20 80 20 70 20 60 30 60 40 60 
40 50 50 50  50 40  /

\color{black}
\normalcolor

\endpicture

==> Figures/figure02-1.tex <==

\beginpicture
\setplotarea x from -75 to 75, y from -100 to 100

\setplotsymbol ({$\bullet$})

\color{red}
\plot -75 -75 75 -75 75 75 -75 75 -75 -75 /

\color{blue}
\circulararc 360 degrees from -55 -25 center at -50 -25 

\setplotsymbol ({\Tiny{$\bullet$}})
\color{black}
\arrow <10pt>  [.2,.67] from -40 -15 to -20 5

\normalcolor

\put {Translational Entropy} at 0 -90

\endpicture


==> Figures/figure02-2.tex <==

\beginpicture
\setplotarea x from -75 to 75, y from -100 to 100

\setplotsymbol ({$\bullet$})

\color{red}
\plot -75 -75 75 -75 75 75 -75 75 -75 -75 /

\color{blue}
\plot -65 -60 -65 -5 /
\circulararc 90 degrees from -60 0 center at -60 -5 
\plot -60 0 10 0 /
\circulararc 180 degrees from 10 0 center at 10 5
\plot -60 10 10 10 /
\circulararc 180 degrees from -60 20 center at -60 15
\plot -60 20 10 20 /
\circulararc 180 degrees from 10 20 center at 10 25
\plot 10 30 -40 30 /
\circulararc 180 degrees from -40 40 center at -40 35
\circulararc 90 degrees from -40 40 center at -40 45
\plot -35 45 -35 60 /
\circulararc 90 degrees from -30 65 center at -30 60
\plot -30 65 45 65 /
\circulararc 90 degrees from 50 60 center at 45 60
\plot 50 60 50 20 /
\circulararc 90 degrees from 50 20 center at 55 20
\plot 60 15 55 15 /
\circulararc 90 degrees from 65 10 center at 60 10
\plot 65 10 65 -20 /
\circulararc 90 degrees from 60 -25 center at 60 -20
\plot 60 -25 20 -25 /
\circulararc 180 degrees from 20 -25 center at 20 -30 
\plot 20 -35 30 -35 /
\circulararc 180 degrees from 30 -45 center at 30 -40 
\circulararc 180 degrees from 30 -45 center at 30 -50 
\circulararc 180 degrees from 30 -65 center at 30 -60 
\plot 30 -65 -40 -65 /
\circulararc 90 degrees from -45 -60 center at -40 -60 
\circulararc 180 degrees from -45 -60 center at -50 -60 
\circulararc 180 degrees from -65 -60 center at -60 -60 

\setplotsymbol ({\Tiny{$\bullet$}})
\color{black}

\normalcolor

\put {Conformational Entropy} at 0 -90

\endpicture

==> Figures/figure02-3.tex <==
\beginpicture
\setplotarea x from -75 to 75, y from -100 to 100

\setplotsymbol ({$\bullet$})

\color{red}
\plot -75 -75 75 -75 75 75 -75 75 -75 -75 /

\color{blue}
\setquadratic
\plot 20 60 0 50 -15 20 -15 -15 5 -20 25 -10 35 3 43 25 45 42   /
\plot 45 58  35 62  22 52  20 40  35 32  /
\plot 52 30  58 30  63 33  65 45  45 50  40 50  35 52 /

\setlinear

\setplotsymbol ({\Tiny{$\bullet$}})
\color{black}
\arrow <10pt>  [.2,.67] from 60 20 to 55 -10

\normalcolor

\put {Topological Entropy} at 0 -90

\endpicture

==> Figures/figure03.tex <==

\beginpicture
\setcoordinatesystem units <1pt,1pt>
\setplotarea x from -20 to 420, y from -10 to 110
\setplotarea x from 0 to 400, y from 0 to 100

\setplotsymbol ({\footnotesize{$\bullet$}})

\setquadratic
%%unknot
\color{red}
\ellipticalarc axes ratio 8:10  360 degrees from 40 0 center at 40 50 
\color{black}
\normalcolor

\put {\Large$0_1$} at 50 -12 

%%trefoil
\color{red}
\setcoordinatesystem units <1pt,1pt> point at -135 0
\plot 92 52 80 35 70 24 60 15 50 8 40 2 30 0 /
\plot 30 0 20 2 10 12 0 30 0 50 10 70 30 80  / 
\plot 50 80 60 78 70 75 80 70 90 65 102 55  110 40 113 20 108 5 95 0 80 5 75 10 70 15 /
\plot 60 27 50 40 40 70 40 80 42 90 45 100 50 105 65 110 80 107 90 103 100 93 104 80 100 70   /
\color{black}
\normalcolor

\put {\Large$3_1$} at 65 -10 

%%figure eight
\color{red}
\setcoordinatesystem units <1pt,1pt> point at -300 0
\plot 55 50 65 40 67 30 65 20 60 12 50 4 40 0  30 2  20 7 10 15 0 30 -5 52 0 68 7 75 20 80 /
\plot 35 80 40 81 50 81.5 60 81 70 79 80 75 90 65 100 45 100 25 97 18  93 10 83 0 65 4  /
\plot 50 15 45 20 42 26 40 37 45 50 50 58 58 64 63 68 65 72  /
\plot 66 88  65 97 60 104 55 108 50 108  40 105 30 95  28 85 31 70  35 65 40 60  /
\color{black}
\normalcolor

\put {\Large$4_1$} at 55 -10 

\endpicture

==> Figures/figure04.tex <==

\beginpicture
\color{black}
\normalcolor
\color{black}

\setplotsymbol ({\LARGE$\cdot$})

\setcoordinatesystem units <225pt,285pt>
\setplotarea x from -0.4 to 1.1, y from -0.45 to 0.1
\setplotarea x from 0 to 1.1, y from -0.45 to 0.1
\axesnolabels{0}{-0.45}{0}{0}{1}{0.1}{-0.0}
\axis left shiftedto x=0 label {\Large\stack{$F_V$}} /
\axis bottom shiftedto y=0 label {\hspace{4cm}\Large$\phi$} /

\plot 0 0 1.1 0 /
\plot 0 -0.45 0 0.1 /

\colM
%A=5  for T=1
\setplotsymbol ({\fns$\bullet$})
\color{DarkGreen}
\plot 0 0  0.025 -0.0303  0.050 -0.0568  0.075 -0.0817  0.100 -0.1054  0.125 -0.1280  0.150 -0.1497  0.175 -0.1706  0.200 -0.1907  0.225 -0.2100  0.250 -0.2285  0.275 -0.2463  0.300 -0.2633  0.325 -0.2795  0.350 -0.2949  0.375 -0.3094  0.400 -0.3231  0.425 -0.3360  0.450 -0.3479  0.475 -0.3588  0.500 -0.3687  0.525 -0.3776  0.550 -0.3853  0.575 -0.3919  0.600 -0.3972  0.625 -0.4011  0.650 -0.4036  0.675 -0.4045  0.700 -0.4037  0.725 -0.4010  0.750 -0.3963  0.775 -0.3893  0.800 -0.3797  0.825 -0.3673  0.850 -0.3515  0.875 -0.3318  0.900 -0.3072  0.925 -0.2766  0.950 -0.2378  0.975 -0.1861  1.000 -0.1000   /

%\setdashes <10pt>
%\color{DarkBlue}
%\plot 0.025 0.0008  0.050 0.0017  0.075 0.0027  0.100 0.0039  0.125 0.0051  0.150 0.0066  0.175 0.0082  0.200 0.0099  0.225 0.0119  0.250 0.0141  0.275 0.0166  0.300 0.0193  0.325 0.0222  0.350 0.0255  0.375 0.0292  0.400 0.0332  0.425 0.0377  0.450 0.0427  0.475 0.0481  0.500 0.0542  0.525 0.0609  0.550 0.0684  0.575 0.0767  0.600 0.0859  0.625 0.0962  0.650 0.1078  0.675 0.1208  0.700 0.1354  0.725 0.1521  0.750 0.1712  0.775 0.1932  0.800 0.2188  0.825 0.2491  0.850 0.2854  0.875 0.3302  0.900 0.3870  0.925 0.4632 /



\color{black}
\normalcolor
\color{black}


\endpicture

==> Figures/figure05.tex <==


\beginpicture
\setcoordinatesystem units <300pt,200pt>
\axes{0}{-1}{0}{0}{1}{0}{-0.2}
\axis left shiftedto x=0 %label {\large$F_{V}(\phi)$} 
      ticks
      withvalues -0.5  /
      at -0.5 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.12
\put {\large$F_{V}(\phi)$} at -0.1 -0.75

\colM
%L=2
\color{B02}
\plot 0.5000 -0.2240  0.7500 -0.3466  1.0000 -0.2239    /
\multiput {\large$\cdot$} at 0.5000 -0.2240  0.7500 -0.3466  1.0000 -0.2239     /

%L=3
\color{B03}
\plot 0.1481 -0.1327  0.2222 -0.1889  0.2963 -0.2481  0.3704 -0.3102  0.4444 -0.3677  0.5185 -0.4155  0.5926 -0.4558  0.6667 -0.4870  0.7407 -0.5062  0.8148 -0.5103  0.8889 -0.4937  0.9630 -0.4407  /
\multiput {\large$\cdot$} at 0.1481 -0.1327  0.2222 -0.1889  0.2963 -0.2481  0.3704 -0.3102  0.4444 -0.3677  0.5185 -0.4155  0.5926 -0.4558  0.6667 -0.4870  0.7407 -0.5062  0.8148 -0.5103  0.8889 -0.4937  0.9630 -0.4407  /

%L=4
\color{B04}
\plot 0.0625 -0.0732  0.0938 -0.0993  0.1250 -0.1284  0.1562 -0.1605  0.1875 -0.1937  0.2188 -0.2271  0.2500 -0.2601  0.2812 -0.2922  0.3125 -0.3233  0.3438 -0.3533  0.3750 -0.3823  0.4062 -0.4101  0.4375 -0.4369  0.4688 -0.4624  0.5000 -0.4865  0.5312 -0.5093  0.5625 -0.5305  0.5938 -0.5501  0.6250 -0.5678  0.6562 -0.5835  0.6875 -0.5971  0.7188 -0.6083  0.7500 -0.6167  0.7812 -0.6221  0.8125 -0.6239  0.8438 -0.6216  0.8750 -0.6144  0.9062 -0.6011  0.9375 -0.5799  0.9688 -0.5474  1.0000 -0.4950  /
\multiput {\large$\cdot$} at 0.0625 -0.0732  0.0938 -0.0993  0.1250 -0.1284  0.1562 -0.1605  0.1875 -0.1937  0.2188 -0.2271  0.2500 -0.2601  0.2812 -0.2922  0.3125 -0.3233  0.3438 -0.3533  0.3750 -0.3823  0.4062 -0.4101  0.4375 -0.4369  0.4688 -0.4624  0.5000 -0.4865  0.5312 -0.5093  0.5625 -0.5305  0.5938 -0.5501  0.6250 -0.5678  0.6562 -0.5835  0.6875 -0.5971  0.7188 -0.6083  0.7500 -0.6167  0.7812 -0.6221  0.8125 -0.6239  0.8438 -0.6216  0.8750 -0.6144  0.9062 -0.6011  0.9375 -0.5799  0.9688 -0.5474  1.0000 -0.4950   /


%L=5
\color{B05}
\plot 0.0320 -0.0438  0.0480 -0.0579  0.0640 -0.0737  0.0800 -0.0911  0.0960 -0.1094  0.1120 -0.1282  0.1280 -0.1473  0.1440 -0.1665  0.1600 -0.1856  0.1760 -0.2046  0.1920 -0.2235  0.2080 -0.2420  0.2240 -0.2605  0.2400 -0.2786  0.2560 -0.2965  0.2720 -0.3142  0.2880 -0.3316  0.3040 -0.3488  0.3200 -0.3657  0.3360 -0.3823  0.3520 -0.3987  0.3680 -0.4148  0.3840 -0.4306  0.4000 -0.4461  0.4160 -0.4613  0.4320 -0.4761  0.4480 -0.4907  0.4640 -0.5049  0.4800 -0.5187  0.4960 -0.5322  0.5120 -0.5453  0.5280 -0.5580  0.5440 -0.5703  0.5600 -0.5822  0.5760 -0.5936  0.5920 -0.6045  0.6080 -0.6149  0.6240 -0.6248  0.6400 -0.6342  0.6560 -0.6429  0.6720 -0.6512  0.6880 -0.6588  0.7040 -0.6658  0.7200 -0.6721  0.7360 -0.6775  0.7520 -0.6822  0.7680 -0.6862  0.7840 -0.6893  0.8000 -0.6913  0.8160 -0.6923  0.8320 -0.6922  0.8480 -0.6907  0.8640 -0.6878  0.8800 -0.6834  0.8960 -0.6774  0.9120 -0.6693  0.9280 -0.6588  0.9440 -0.6456  0.9600 -0.6290  0.9760 -0.6076  0.9920 -0.5795 /
\multiput {\large$\cdot$} at 0.0320 -0.0438  0.0480 -0.0579  0.0640 -0.0737  0.0800 -0.0911  0.0960 -0.1094  0.1120 -0.1282  0.1280 -0.1473  0.1440 -0.1665  0.1600 -0.1856  0.1760 -0.2046  0.1920 -0.2235  0.2080 -0.2420  0.2240 -0.2605  0.2400 -0.2786  0.2560 -0.2965  0.2720 -0.3142  0.2880 -0.3316  0.3040 -0.3488  0.3200 -0.3657  0.3360 -0.3823  0.3520 -0.3987  0.3680 -0.4148  0.3840 -0.4306  0.4000 -0.4461  0.4160 -0.4613  0.4320 -0.4761  0.4480 -0.4907  0.4640 -0.5049  0.4800 -0.5187  0.4960 -0.5322  0.5120 -0.5453  0.5280 -0.5580  0.5440 -0.5703  0.5600 -0.5822  0.5760 -0.5936  0.5920 -0.6045  0.6080 -0.6149  0.6240 -0.6248  0.6400 -0.6342  0.6560 -0.6429  0.6720 -0.6512  0.6880 -0.6588  0.7040 -0.6658  0.7200 -0.6721  0.7360 -0.6775  0.7520 -0.6822  0.7680 -0.6862  0.7840 -0.6893  0.8000 -0.6913  0.8160 -0.6923  0.8320 -0.6922  0.8480 -0.6907  0.8640 -0.6878  0.8800 -0.6834  0.8960 -0.6774  0.9120 -0.6693  0.9280 -0.6588  0.9440 -0.6456  0.9600 -0.6290  0.9760 -0.6076  0.9920 -0.5795 /


%L=6
\color{B06}
\plot 0.0185 -0.0283  0.0278 -0.0366  0.0370 -0.0460  0.0463 -0.0564  0.0556 -0.0673  0.0648 -0.0786  0.0741 -0.0901  0.0833 -0.1017  0.0926 -0.1135  0.1019 -0.1253  0.1111 -0.1371  0.1204 -0.1490  0.1296 -0.1607  0.1389 -0.1725  0.1481 -0.1841  0.1574 -0.1957  0.1667 -0.2073  0.1759 -0.2187  0.1852 -0.2301  0.1944 -0.2414  0.2037 -0.2527  0.2130 -0.2638  0.2222 -0.2749  0.2315 -0.2859  0.2407 -0.2968  0.2500 -0.3077  0.2593 -0.3185  0.2685 -0.3292  0.2778 -0.3398  0.2870 -0.3503  0.2963 -0.3607  0.3056 -0.3711  0.3148 -0.3813  0.3241 -0.3915  0.3333 -0.4016  0.3426 -0.4116  0.3519 -0.4214  0.3611 -0.4312  0.3704 -0.4409  0.3796 -0.4505  0.3889 -0.4600  0.3981 -0.4694  0.4074 -0.4787  0.4167 -0.4879  0.4259 -0.4969  0.4352 -0.5059  0.4444 -0.5147  0.4537 -0.5234  0.4630 -0.5320  0.4722 -0.5405  0.4815 -0.5489  0.4907 -0.5571  0.5000 -0.5652  0.5093 -0.5732  0.5185 -0.5810  0.5278 -0.5887  0.5370 -0.5963  0.5463 -0.6037  0.5556 -0.6109  0.5648 -0.6181  0.5741 -0.6250  0.5833 -0.6318  0.5926 -0.6385  0.6019 -0.6450  0.6111 -0.6513  0.6204 -0.6574  0.6296 -0.6634  0.6389 -0.6691  0.6481 -0.6747  0.6574 -0.6801  0.6667 -0.6853  0.6759 -0.6903  0.6852 -0.6950  0.6944 -0.6996  0.7037 -0.7039  0.7130 -0.7080  0.7222 -0.7118  0.7315 -0.7154  0.7407 -0.7187  0.7500 -0.7218  0.7593 -0.7245  0.7685 -0.7270  0.7778 -0.7292  0.7870 -0.7310  0.7963 -0.7325  0.8056 -0.7336  0.8148 -0.7344  0.8241 -0.7348  0.8333 -0.7348  0.8426 -0.7344  0.8519 -0.7334  0.8611 -0.7320  0.8704 -0.7301  0.8796 -0.7277  0.8889 -0.7246  0.8981 -0.7209  0.9074 -0.7164  0.9167 -0.7112  0.9259 -0.7051  0.9352 -0.6981  0.9444 -0.6900  0.9537 -0.6806  0.9630 -0.6697  0.9722 -0.6570  0.9815 -0.6419  0.9907 -0.6234  1.0000 -0.5992  /
\multiput {\large$\cdot$} at 0.0185 -0.0283  0.0278 -0.0366  0.0370 -0.0460  0.0463 -0.0564  0.0556 -0.0673  0.0648 -0.0786  0.0741 -0.0901  0.0833 -0.1017  0.0926 -0.1135  0.1019 -0.1253  0.1111 -0.1371  0.1204 -0.1490  0.1296 -0.1607  0.1389 -0.1725  0.1481 -0.1841  0.1574 -0.1957  0.1667 -0.2073  0.1759 -0.2187  0.1852 -0.2301  0.1944 -0.2414  0.2037 -0.2527  0.2130 -0.2638  0.2222 -0.2749  0.2315 -0.2859  0.2407 -0.2968  0.2500 -0.3077  0.2593 -0.3185  0.2685 -0.3292  0.2778 -0.3398  0.2870 -0.3503  0.2963 -0.3607  0.3056 -0.3711  0.3148 -0.3813  0.3241 -0.3915  0.3333 -0.4016  0.3426 -0.4116  0.3519 -0.4214  0.3611 -0.4312  0.3704 -0.4409  0.3796 -0.4505  0.3889 -0.4600  0.3981 -0.4694  0.4074 -0.4787  0.4167 -0.4879  0.4259 -0.4969  0.4352 -0.5059  0.4444 -0.5147  0.4537 -0.5234  0.4630 -0.5320  0.4722 -0.5405  0.4815 -0.5489  0.4907 -0.5571  0.5000 -0.5652  0.5093 -0.5732  0.5185 -0.5810  0.5278 -0.5887  0.5370 -0.5963  0.5463 -0.6037  0.5556 -0.6109  0.5648 -0.6181  0.5741 -0.6250  0.5833 -0.6318  0.5926 -0.6385  0.6019 -0.6450  0.6111 -0.6513  0.6204 -0.6574  0.6296 -0.6634  0.6389 -0.6691  0.6481 -0.6747  0.6574 -0.6801  0.6667 -0.6853  0.6759 -0.6903  0.6852 -0.6950  0.6944 -0.6996  0.7037 -0.7039  0.7130 -0.7080  0.7222 -0.7118  0.7315 -0.7154  0.7407 -0.7187  0.7500 -0.7218  0.7593 -0.7245  0.7685 -0.7270  0.7778 -0.7292  0.7870 -0.7310  0.7963 -0.7325  0.8056 -0.7336  0.8148 -0.7344  0.8241 -0.7348  0.8333 -0.7348  0.8426 -0.7344  0.8519 -0.7334  0.8611 -0.7320  0.8704 -0.7301  0.8796 -0.7277  0.8889 -0.7246  0.8981 -0.7209  0.9074 -0.7164  0.9167 -0.7112  0.9259 -0.7051  0.9352 -0.6981  0.9444 -0.6900  0.9537 -0.6806  0.9630 -0.6697  0.9722 -0.6570  0.9815 -0.6419  0.9907 -0.6234  1.0000 -0.5992  /

%L=7
\color{B07}
\plot 0.0117 -0.0193  0.0175 -0.0247  0.0233 -0.0307  0.0292 -0.0373  0.0350 -0.0444  0.0408 -0.0516  0.0466 -0.0590  0.0525 -0.0665  0.0583 -0.0741  0.0641 -0.0818  0.0700 -0.0895  0.0758 -0.0972  0.0816 -0.1050  0.0875 -0.1128  0.0933 -0.1205  0.0991 -0.1283  0.1050 -0.1360  0.1108 -0.1437  0.1166 -0.1514  0.1224 -0.1591  0.1283 -0.1667  0.1341 -0.1743  0.1399 -0.1819  0.1458 -0.1894  0.1516 -0.1970  0.1574 -0.2045  0.1633 -0.2119  0.1691 -0.2194  0.1749 -0.2268  0.1808 -0.2342  0.1866 -0.2416  0.1924 -0.2489  0.1983 -0.2562  0.2041 -0.2635  0.2099 -0.2707  0.2157 -0.2779  0.2216 -0.2851  0.2274 -0.2923  0.2332 -0.2994  0.2391 -0.3065  0.2449 -0.3136  0.2507 -0.3206  0.2566 -0.3276  0.2624 -0.3345  0.2682 -0.3415  0.2741 -0.3484  0.2799 -0.3552  0.2857 -0.3621  0.2915 -0.3689  0.2974 -0.3756  0.3032 -0.3823  0.3090 -0.3890  0.3149 -0.3957  0.3207 -0.4023  0.3265 -0.4089  0.3324 -0.4154  0.3382 -0.4219  0.3440 -0.4284  0.3499 -0.4348  0.3557 -0.4412  0.3615 -0.4476  0.3673 -0.4539  0.3732 -0.4601  0.3790 -0.4664  0.3848 -0.4726  0.3907 -0.4787  0.3965 -0.4848  0.4023 -0.4909  0.4082 -0.4969  0.4140 -0.5029  0.4198 -0.5088  0.4257 -0.5147  0.4315 -0.5206  0.4373 -0.5264  0.4431 -0.5321  0.4490 -0.5378  0.4548 -0.5435  0.4606 -0.5491  0.4665 -0.5547  0.4723 -0.5602  0.4781 -0.5657  0.4840 -0.5711  0.4898 -0.5765  0.4956 -0.5818  0.5015 -0.5871  0.5073 -0.5923  0.5131 -0.5974  0.5190 -0.6025  0.5248 -0.6076  0.5306 -0.6126  0.5364 -0.6175  0.5423 -0.6224  0.5481 -0.6272  0.5539 -0.6320  0.5598 -0.6367  0.5656 -0.6413  0.5714 -0.6459  0.5773 -0.6504  0.5831 -0.6549  0.5889 -0.6593  0.5948 -0.6636  0.6006 -0.6679  0.6064 -0.6721  0.6122 -0.6762  0.6181 -0.6802  0.6239 -0.6842  0.6297 -0.6881  0.6356 -0.6920  0.6414 -0.6957  0.6472 -0.6994  0.6531 -0.7030  0.6589 -0.7065  0.6647 -0.7100  0.6706 -0.7133  0.6764 -0.7166  0.6822 -0.7198  0.6880 -0.7229  0.6939 -0.7259  0.6997 -0.7288  0.7055 -0.7317  0.7114 -0.7344  0.7172 -0.7370  0.7230 -0.7396  0.7289 -0.7420  0.7347 -0.7443  0.7405 -0.7465  0.7464 -0.7486  0.7522 -0.7506  0.7580 -0.7525  0.7638 -0.7543  0.7697 -0.7559  0.7755 -0.7575  0.7813 -0.7589  0.7872 -0.7601  0.7930 -0.7612  0.7988 -0.7622  0.8047 -0.7631  0.8105 -0.7638  0.8163 -0.7643  0.8222 -0.7647  0.8280 -0.7649  0.8338 -0.7650  0.8397 -0.7649  0.8455 -0.7646  0.8513 -0.7641  0.8571 -0.7634  0.8630 -0.7625  0.8688 -0.7614  0.8746 -0.7601  0.8805 -0.7586  0.8863 -0.7568  0.8921 -0.7547  0.8980 -0.7524  0.9038 -0.7498  0.9096 -0.7469  0.9155 -0.7437  0.9213 -0.7401  0.9271 -0.7361  0.9329 -0.7318  0.9388 -0.7271  0.9446 -0.7218  0.9504 -0.7160  0.9563 -0.7097  0.9621 -0.7027  0.9679 -0.6949  0.9738 -0.6863  0.9796 -0.6767  0.9854 -0.6657  0.9913 -0.6530  0.9971 -0.6373  /
\multiput {\large$\cdot$} at 0.0117 -0.0193  0.0175 -0.0247  0.0233 -0.0307  0.0292 -0.0373  0.0350 -0.0444  0.0408 -0.0516  0.0466 -0.0590  0.0525 -0.0665  0.0583 -0.0741  0.0641 -0.0818  0.0700 -0.0895  0.0758 -0.0972  0.0816 -0.1050  0.0875 -0.1128  0.0933 -0.1205  0.0991 -0.1283  0.1050 -0.1360  0.1108 -0.1437  0.1166 -0.1514  0.1224 -0.1591  0.1283 -0.1667  0.1341 -0.1743  0.1399 -0.1819  0.1458 -0.1894  0.1516 -0.1970  0.1574 -0.2045  0.1633 -0.2119  0.1691 -0.2194  0.1749 -0.2268  0.1808 -0.2342  0.1866 -0.2416  0.1924 -0.2489  0.1983 -0.2562  0.2041 -0.2635  0.2099 -0.2707  0.2157 -0.2779  0.2216 -0.2851  0.2274 -0.2923  0.2332 -0.2994  0.2391 -0.3065  0.2449 -0.3136  0.2507 -0.3206  0.2566 -0.3276  0.2624 -0.3345  0.2682 -0.3415  0.2741 -0.3484  0.2799 -0.3552  0.2857 -0.3621  0.2915 -0.3689  0.2974 -0.3756  0.3032 -0.3823  0.3090 -0.3890  0.3149 -0.3957  0.3207 -0.4023  0.3265 -0.4089  0.3324 -0.4154  0.3382 -0.4219  0.3440 -0.4284  0.3499 -0.4348  0.3557 -0.4412  0.3615 -0.4476  0.3673 -0.4539  0.3732 -0.4601  0.3790 -0.4664  0.3848 -0.4726  0.3907 -0.4787  0.3965 -0.4848  0.4023 -0.4909  0.4082 -0.4969  0.4140 -0.5029  0.4198 -0.5088  0.4257 -0.5147  0.4315 -0.5206  0.4373 -0.5264  0.4431 -0.5321  0.4490 -0.5378  0.4548 -0.5435  0.4606 -0.5491  0.4665 -0.5547  0.4723 -0.5602  0.4781 -0.5657  0.4840 -0.5711  0.4898 -0.5765  0.4956 -0.5818  0.5015 -0.5871  0.5073 -0.5923  0.5131 -0.5974  0.5190 -0.6025  0.5248 -0.6076  0.5306 -0.6126  0.5364 -0.6175  0.5423 -0.6224  0.5481 -0.6272  0.5539 -0.6320  0.5598 -0.6367  0.5656 -0.6413  0.5714 -0.6459  0.5773 -0.6504  0.5831 -0.6549  0.5889 -0.6593  0.5948 -0.6636  0.6006 -0.6679  0.6064 -0.6721  0.6122 -0.6762  0.6181 -0.6802  0.6239 -0.6842  0.6297 -0.6881  0.6356 -0.6920  0.6414 -0.6957  0.6472 -0.6994  0.6531 -0.7030  0.6589 -0.7065  0.6647 -0.7100  0.6706 -0.7133  0.6764 -0.7166  0.6822 -0.7198  0.6880 -0.7229  0.6939 -0.7259  0.6997 -0.7288  0.7055 -0.7317  0.7114 -0.7344  0.7172 -0.7370  0.7230 -0.7396  0.7289 -0.7420  0.7347 -0.7443  0.7405 -0.7465  0.7464 -0.7486  0.7522 -0.7506  0.7580 -0.7525  0.7638 -0.7543  0.7697 -0.7559  0.7755 -0.7575  0.7813 -0.7589  0.7872 -0.7601  0.7930 -0.7612  0.7988 -0.7622  0.8047 -0.7631  0.8105 -0.7638  0.8163 -0.7643  0.8222 -0.7647  0.8280 -0.7649  0.8338 -0.7650  0.8397 -0.7649  0.8455 -0.7646  0.8513 -0.7641  0.8571 -0.7634  0.8630 -0.7625  0.8688 -0.7614  0.8746 -0.7601  0.8805 -0.7586  0.8863 -0.7568  0.8921 -0.7547  0.8980 -0.7524  0.9038 -0.7498  0.9096 -0.7469  0.9155 -0.7437  0.9213 -0.7401  0.9271 -0.7361  0.9329 -0.7318  0.9388 -0.7271  0.9446 -0.7218  0.9504 -0.7160  0.9563 -0.7097  0.9621 -0.7027  0.9679 -0.6949  0.9738 -0.6863  0.9796 -0.6767  0.9854 -0.6657  0.9913 -0.6530  0.9971 -0.6373   /

%L=8
\color{B08}
\plot 0.0078 -0.0138  0.0117 -0.0174  0.0156 -0.0215  0.0195 -0.0260  0.0234 -0.0308  0.0273 -0.0357  0.0312 -0.0407  0.0352 -0.0458  0.0391 -0.0509  0.0430 -0.0561  0.0469 -0.0614  0.0508 -0.0667  0.0547 -0.0720  0.0586 -0.0773  0.0625 -0.0826  0.0664 -0.0880  0.0703 -0.0933  0.0742 -0.0987  0.0781 -0.1040  0.0820 -0.1094  0.0859 -0.1147  0.0898 -0.1200  0.0938 -0.1253  0.0977 -0.1306  0.1016 -0.1359  0.1055 -0.1412  0.1094 -0.1465  0.1133 -0.1518  0.1172 -0.1570  0.1211 -0.1622  0.1250 -0.1674  0.1289 -0.1726  0.1328 -0.1779  0.1367 -0.1830  0.1406 -0.1882  0.1445 -0.1934  0.1484 -0.1985  0.1523 -0.2037  0.1562 -0.2088  0.1602 -0.2139  0.1641 -0.2190  0.1680 -0.2241  0.1719 -0.2292  0.1758 -0.2343  0.1797 -0.2394  0.1836 -0.2443  0.1875 -0.2494  0.1914 -0.2544  0.1953 -0.2594  0.1992 -0.2644  0.2031 -0.2694  0.2070 -0.2743  0.2109 -0.2793  0.2148 -0.2842  0.2188 -0.2892  0.2227 -0.2941  0.2266 -0.2990  0.2305 -0.3039  0.2344 -0.3087  0.2383 -0.3136  0.2422 -0.3185  0.2461 -0.3233  0.2500 -0.3280  0.2539 -0.3328  0.2578 -0.3376  0.2617 -0.3424  0.2656 -0.3471  0.2695 -0.3519  0.2734 -0.3566  0.2773 -0.3613  0.2812 -0.3660  0.2852 -0.3707  0.2891 -0.3753  0.2930 -0.3800  0.2969 -0.3846  0.3008 -0.3892  0.3047 -0.3938  0.3086 -0.3983  0.3125 -0.4029  0.3164 -0.4075  0.3203 -0.4121  0.3242 -0.4166  0.3281 -0.4211  0.3320 -0.4256  0.3359 -0.4300  0.3398 -0.4344  0.3438 -0.4389  0.3477 -0.4433  0.3516 -0.4476  0.3555 -0.4520  0.3594 -0.4564  0.3633 -0.4607  0.3672 -0.4650  0.3711 -0.4694  0.3750 -0.4736  0.3789 -0.4779  0.3828 -0.4822  0.3867 -0.4864  0.3906 -0.4906  0.3945 -0.4948  0.3984 -0.4990  0.4023 -0.5031  0.4062 -0.5073  0.4102 -0.5114  0.4141 -0.5155  0.4180 -0.5195  0.4219 -0.5236  0.4258 -0.5276  0.4297 -0.5316  0.4336 -0.5356  0.4375 -0.5396  0.4414 -0.5435  0.4453 -0.5475  0.4492 -0.5514  0.4531 -0.5552  0.4570 -0.5591  0.4609 -0.5630  0.4648 -0.5668  0.4688 -0.5706  0.4727 -0.5744  0.4766 -0.5781  0.4805 -0.5819  0.4844 -0.5856  0.4883 -0.5893  0.4922 -0.5930  0.4961 -0.5966  0.5000 -0.6003  0.5039 -0.6039  0.5078 -0.6074  0.5117 -0.6109  0.5156 -0.6145  0.5195 -0.6180  0.5234 -0.6215  0.5273 -0.6249  0.5312 -0.6284  0.5352 -0.6317  0.5391 -0.6351  0.5430 -0.6384  0.5469 -0.6418  0.5508 -0.6451  0.5547 -0.6483  0.5586 -0.6516  0.5625 -0.6548  0.5664 -0.6580  0.5703 -0.6612  0.5742 -0.6643  0.5781 -0.6674  0.5820 -0.6705  0.5859 -0.6735  0.5898 -0.6765  0.5938 -0.6795  0.5977 -0.6825  0.6016 -0.6854  0.6055 -0.6883  0.6094 -0.6912  0.6133 -0.6940  0.6172 -0.6968  0.6211 -0.6996  0.6250 -0.7023  0.6289 -0.7050  0.6328 -0.7077  0.6367 -0.7103  0.6406 -0.7130  0.6445 -0.7155  0.6484 -0.7181  0.6523 -0.7206  0.6562 -0.7230  0.6602 -0.7254  0.6641 -0.7278  0.6680 -0.7302  0.6719 -0.7325  0.6758 -0.7348  0.6797 -0.7370  0.6836 -0.7392  0.6875 -0.7414  0.6914 -0.7435  0.6953 -0.7456  0.6992 -0.7476  0.7031 -0.7496  0.7070 -0.7516  0.7109 -0.7535  0.7148 -0.7553  0.7188 -0.7571  0.7227 -0.7589  0.7266 -0.7606  0.7305 -0.7623  0.7344 -0.7640  0.7383 -0.7655  0.7422 -0.7671  0.7461 -0.7686  0.7500 -0.7700  0.7539 -0.7714  0.7578 -0.7727  0.7617 -0.7740  0.7656 -0.7752  0.7695 -0.7764  0.7734 -0.7775  0.7773 -0.7786  0.7812 -0.7795  0.7852 -0.7805  0.7891 -0.7814  0.7930 -0.7822  0.7969 -0.7829  0.8008 -0.7836  0.8047 -0.7842  0.8086 -0.7848  0.8125 -0.7853  0.8164 -0.7857  0.8203 -0.7860  0.8242 -0.7863  0.8281 -0.7865  0.8320 -0.7866  0.8359 -0.7867  0.8398 -0.7867  0.8438 -0.7866  0.8477 -0.7864  0.8516 -0.7861  0.8555 -0.7857  0.8594 -0.7853  0.8633 -0.7847  0.8672 -0.7841  0.8711 -0.7834  0.8750 -0.7826  0.8789 -0.7816  0.8828 -0.7806  0.8867 -0.7794  0.8906 -0.7781  0.8945 -0.7767  0.8984 -0.7751  0.9023 -0.7735  0.9062 -0.7717  0.9102 -0.7697  0.9141 -0.7676  0.9180 -0.7653  0.9219 -0.7629  0.9258 -0.7603  0.9297 -0.7575  0.9336 -0.7546  0.9375 -0.7514  0.9414 -0.7481  0.9453 -0.7445  0.9492 -0.7406  0.9531 -0.7365  0.9570 -0.7322  0.9609 -0.7275  0.9648 -0.7225  0.9688 -0.7172  0.9727 -0.7114  0.9766 -0.7052  0.9805 -0.6984  0.9844 -0.6910  0.9883 -0.6828  0.9922 -0.6736  0.9961 -0.6633  1.0000 -0.6523   /
\multiput {\large$\cdot$} at 0.0078 -0.0138  0.0117 -0.0174  0.0156 -0.0215  0.0195 -0.0260  0.0234 -0.0308  0.0273 -0.0357  0.0312 -0.0407  0.0352 -0.0458  0.0391 -0.0509  0.0430 -0.0561  0.0469 -0.0614  0.0508 -0.0667  0.0547 -0.0720  0.0586 -0.0773  0.0625 -0.0826  0.0664 -0.0880  0.0703 -0.0933  0.0742 -0.0987  0.0781 -0.1040  0.0820 -0.1094  0.0859 -0.1147  0.0898 -0.1200  0.0938 -0.1253  0.0977 -0.1306  0.1016 -0.1359  0.1055 -0.1412  0.1094 -0.1465  0.1133 -0.1518  0.1172 -0.1570  0.1211 -0.1622  0.1250 -0.1674  0.1289 -0.1726  0.1328 -0.1779  0.1367 -0.1830  0.1406 -0.1882  0.1445 -0.1934  0.1484 -0.1985  0.1523 -0.2037  0.1562 -0.2088  0.1602 -0.2139  0.1641 -0.2190  0.1680 -0.2241  0.1719 -0.2292  0.1758 -0.2343  0.1797 -0.2394  0.1836 -0.2443  0.1875 -0.2494  0.1914 -0.2544  0.1953 -0.2594  0.1992 -0.2644  0.2031 -0.2694  0.2070 -0.2743  0.2109 -0.2793  0.2148 -0.2842  0.2188 -0.2892  0.2227 -0.2941  0.2266 -0.2990  0.2305 -0.3039  0.2344 -0.3087  0.2383 -0.3136  0.2422 -0.3185  0.2461 -0.3233  0.2500 -0.3280  0.2539 -0.3328  0.2578 -0.3376  0.2617 -0.3424  0.2656 -0.3471  0.2695 -0.3519  0.2734 -0.3566  0.2773 -0.3613  0.2812 -0.3660  0.2852 -0.3707  0.2891 -0.3753  0.2930 -0.3800  0.2969 -0.3846  0.3008 -0.3892  0.3047 -0.3938  0.3086 -0.3983  0.3125 -0.4029  0.3164 -0.4075  0.3203 -0.4121  0.3242 -0.4166  0.3281 -0.4211  0.3320 -0.4256  0.3359 -0.4300  0.3398 -0.4344  0.3438 -0.4389  0.3477 -0.4433  0.3516 -0.4476  0.3555 -0.4520  0.3594 -0.4564  0.3633 -0.4607  0.3672 -0.4650  0.3711 -0.4694  0.3750 -0.4736  0.3789 -0.4779  0.3828 -0.4822  0.3867 -0.4864  0.3906 -0.4906  0.3945 -0.4948  0.3984 -0.4990  0.4023 -0.5031  0.4062 -0.5073  0.4102 -0.5114  0.4141 -0.5155  0.4180 -0.5195  0.4219 -0.5236  0.4258 -0.5276  0.4297 -0.5316  0.4336 -0.5356  0.4375 -0.5396  0.4414 -0.5435  0.4453 -0.5475  0.4492 -0.5514  0.4531 -0.5552  0.4570 -0.5591  0.4609 -0.5630  0.4648 -0.5668  0.4688 -0.5706  0.4727 -0.5744  0.4766 -0.5781  0.4805 -0.5819  0.4844 -0.5856  0.4883 -0.5893  0.4922 -0.5930  0.4961 -0.5966  0.5000 -0.6003  0.5039 -0.6039  0.5078 -0.6074  0.5117 -0.6109  0.5156 -0.6145  0.5195 -0.6180  0.5234 -0.6215  0.5273 -0.6249  0.5312 -0.6284  0.5352 -0.6317  0.5391 -0.6351  0.5430 -0.6384  0.5469 -0.6418  0.5508 -0.6451  0.5547 -0.6483  0.5586 -0.6516  0.5625 -0.6548  0.5664 -0.6580  0.5703 -0.6612  0.5742 -0.6643  0.5781 -0.6674  0.5820 -0.6705  0.5859 -0.6735  0.5898 -0.6765  0.5938 -0.6795  0.5977 -0.6825  0.6016 -0.6854  0.6055 -0.6883  0.6094 -0.6912  0.6133 -0.6940  0.6172 -0.6968  0.6211 -0.6996  0.6250 -0.7023  0.6289 -0.7050  0.6328 -0.7077  0.6367 -0.7103  0.6406 -0.7130  0.6445 -0.7155  0.6484 -0.7181  0.6523 -0.7206  0.6562 -0.7230  0.6602 -0.7254  0.6641 -0.7278  0.6680 -0.7302  0.6719 -0.7325  0.6758 -0.7348  0.6797 -0.7370  0.6836 -0.7392  0.6875 -0.7414  0.6914 -0.7435  0.6953 -0.7456  0.6992 -0.7476  0.7031 -0.7496  0.7070 -0.7516  0.7109 -0.7535  0.7148 -0.7553  0.7188 -0.7571  0.7227 -0.7589  0.7266 -0.7606  0.7305 -0.7623  0.7344 -0.7640  0.7383 -0.7655  0.7422 -0.7671  0.7461 -0.7686  0.7500 -0.7700  0.7539 -0.7714  0.7578 -0.7727  0.7617 -0.7740  0.7656 -0.7752  0.7695 -0.7764  0.7734 -0.7775  0.7773 -0.7786  0.7812 -0.7795  0.7852 -0.7805  0.7891 -0.7814  0.7930 -0.7822  0.7969 -0.7829  0.8008 -0.7836  0.8047 -0.7842  0.8086 -0.7848  0.8125 -0.7853  0.8164 -0.7857  0.8203 -0.7860  0.8242 -0.7863  0.8281 -0.7865  0.8320 -0.7866  0.8359 -0.7867  0.8398 -0.7867  0.8438 -0.7866  0.8477 -0.7864  0.8516 -0.7861  0.8555 -0.7857  0.8594 -0.7853  0.8633 -0.7847  0.8672 -0.7841  0.8711 -0.7834  0.8750 -0.7826  0.8789 -0.7816  0.8828 -0.7806  0.8867 -0.7794  0.8906 -0.7781  0.8945 -0.7767  0.8984 -0.7751  0.9023 -0.7735  0.9062 -0.7717  0.9102 -0.7697  0.9141 -0.7676  0.9180 -0.7653  0.9219 -0.7629  0.9258 -0.7603  0.9297 -0.7575  0.9336 -0.7546  0.9375 -0.7514  0.9414 -0.7481  0.9453 -0.7445  0.9492 -0.7406  0.9531 -0.7365  0.9570 -0.7322  0.9609 -0.7275  0.9648 -0.7225  0.9688 -0.7172  0.9727 -0.7114  0.9766 -0.7052  0.9805 -0.6984  0.9844 -0.6910  0.9883 -0.6828  0.9922 -0.6736  0.9961 -0.6633  1.0000 -0.6523   /


%L=9
\color{B09}
\plot 0.0055 -0.0102  0.0082 -0.0128  0.0110 -0.0157  0.0137 -0.0189  0.0165 -0.0222  0.0192 -0.0257  0.0219 -0.0293  0.0247 -0.0329  0.0274 -0.0365  0.0302 -0.0402  0.0329 -0.0440  0.0357 -0.0477  0.0384 -0.0515  0.0412 -0.0553  0.0439 -0.0591  0.0466 -0.0629  0.0494 -0.0667  0.0521 -0.0705  0.0549 -0.0743  0.0576 -0.0782  0.0604 -0.0820  0.0631 -0.0858  0.0658 -0.0896  0.0686 -0.0935  0.0713 -0.0973  0.0741 -0.1011  0.0768 -0.1049  0.0796 -0.1087  0.0823 -0.1125  0.0850 -0.1163  0.0878 -0.1201  0.0905 -0.1239  0.0933 -0.1277  0.0960 -0.1315  0.0988 -0.1352  0.1015 -0.1390  0.1043 -0.1428  0.1070 -0.1465  0.1097 -0.1503  0.1125 -0.1540  0.1152 -0.1578  0.1180 -0.1615  0.1207 -0.1652  0.1235 -0.1690  0.1262 -0.1727  0.1289 -0.1764  0.1317 -0.1801  0.1344 -0.1838  0.1372 -0.1875  0.1399 -0.1911  0.1427 -0.1948  0.1454 -0.1985  0.1481 -0.2022  0.1509 -0.2059  0.1536 -0.2095  0.1564 -0.2132  0.1591 -0.2169  0.1619 -0.2205  0.1646 -0.2241  0.1674 -0.2277  0.1701 -0.2314  0.1728 -0.2350  0.1756 -0.2386  0.1783 -0.2422  0.1811 -0.2457  0.1838 -0.2493  0.1866 -0.2529  0.1893 -0.2565  0.1920 -0.2601  0.1948 -0.2636  0.1975 -0.2672  0.2003 -0.2707  0.2030 -0.2743  0.2058 -0.2778  0.2085 -0.2813  0.2112 -0.2848  0.2140 -0.2884  0.2167 -0.2919  0.2195 -0.2954  0.2222 -0.2989  0.2250 -0.3024  0.2277 -0.3059  0.2305 -0.3094  0.2332 -0.3129  0.2359 -0.3163  0.2387 -0.3198  0.2414 -0.3233  0.2442 -0.3267  0.2469 -0.3302  0.2497 -0.3336  0.2524 -0.3370  0.2551 -0.3404  0.2579 -0.3438  0.2606 -0.3472  0.2634 -0.3506  0.2661 -0.3540  0.2689 -0.3574  0.2716 -0.3608  0.2743 -0.3642  0.2771 -0.3675  0.2798 -0.3709  0.2826 -0.3742  0.2853 -0.3776  0.2881 -0.3809  0.2908 -0.3842  0.2936 -0.3875  0.2963 -0.3908  0.2990 -0.3941  0.3018 -0.3974  0.3045 -0.4006  0.3073 -0.4039  0.3100 -0.4072  0.3128 -0.4104  0.3155 -0.4136  0.3182 -0.4169  0.3210 -0.4201  0.3237 -0.4234  0.3265 -0.4266  0.3292 -0.4298  0.3320 -0.4330  0.3347 -0.4363  0.3374 -0.4395  0.3402 -0.4427  0.3429 -0.4458  0.3457 -0.4490  0.3484 -0.4521  0.3512 -0.4553  0.3539 -0.4584  0.3567 -0.4615  0.3594 -0.4646  0.3621 -0.4677  0.3649 -0.4708  0.3676 -0.4739  0.3704 -0.4770  0.3731 -0.4801  0.3759 -0.4832  0.3786 -0.4862  0.3813 -0.4893  0.3841 -0.4923  0.3868 -0.4954  0.3896 -0.4984  0.3923 -0.5014  0.3951 -0.5044  0.3978 -0.5074  0.4005 -0.5103  0.4033 -0.5133  0.4060 -0.5163  0.4088 -0.5192  0.4115 -0.5221  0.4143 -0.5251  0.4170 -0.5280  0.4198 -0.5309  0.4225 -0.5338  0.4252 -0.5367  0.4280 -0.5395  0.4307 -0.5424  0.4335 -0.5453  0.4362 -0.5481  0.4390 -0.5509  0.4417 -0.5538  0.4444 -0.5566  0.4472 -0.5594  0.4499 -0.5622  0.4527 -0.5650  0.4554 -0.5677  0.4582 -0.5705  0.4609 -0.5732  0.4636 -0.5760  0.4664 -0.5787  0.4691 -0.5814  0.4719 -0.5841  0.4746 -0.5868  0.4774 -0.5895  0.4801 -0.5922  0.4829 -0.5948  0.4856 -0.5975  0.4883 -0.6001  0.4911 -0.6028  0.4938 -0.6054  0.4966 -0.6080  0.4993 -0.6106  0.5021 -0.6132  0.5048 -0.6157  0.5075 -0.6183  0.5103 -0.6208  0.5130 -0.6234  0.5158 -0.6259  0.5185 -0.6284  0.5213 -0.6309  0.5240 -0.6334  0.5267 -0.6359  0.5295 -0.6383  0.5322 -0.6408  0.5350 -0.6432  0.5377 -0.6456  0.5405 -0.6481  0.5432 -0.6505  0.5460 -0.6528  0.5487 -0.6552  0.5514 -0.6575  0.5542 -0.6599  0.5569 -0.6622  0.5597 -0.6646  0.5624 -0.6668  0.5652 -0.6691  0.5679 -0.6714  0.5706 -0.6737  0.5734 -0.6759  0.5761 -0.6781  0.5789 -0.6804  0.5816 -0.6826  0.5844 -0.6848  0.5871 -0.6870  0.5898 -0.6891  0.5926 -0.6913  0.5953 -0.6934  0.5981 -0.6955  0.6008 -0.6976  0.6036 -0.6997  0.6063 -0.7018  0.6091 -0.7038  0.6118 -0.7059  0.6145 -0.7079  0.6173 -0.7099  0.6200 -0.7119  0.6228 -0.7139  0.6255 -0.7158  0.6283 -0.7177  0.6310 -0.7197  0.6337 -0.7216  0.6365 -0.7235  0.6392 -0.7254  0.6420 -0.7272  0.6447 -0.7291  0.6475 -0.7309  0.6502 -0.7327  0.6529 -0.7345  0.6557 -0.7363  0.6584 -0.7381  0.6612 -0.7398  0.6639 -0.7415  0.6667 -0.7432  0.6694 -0.7449  0.6722 -0.7466  0.6749 -0.7483  0.6776 -0.7499  0.6804 -0.7515  0.6831 -0.7531  0.6859 -0.7547  0.6886 -0.7562  0.6914 -0.7577  0.6941 -0.7592  0.6968 -0.7607  0.6996 -0.7622  0.7023 -0.7637  0.7051 -0.7651  0.7078 -0.7665  0.7106 -0.7679  0.7133 -0.7692  0.7160 -0.7706  0.7188 -0.7719  0.7215 -0.7732  0.7243 -0.7745  0.7270 -0.7757  0.7298 -0.7770  0.7325 -0.7782  0.7353 -0.7794  0.7380 -0.7805  0.7407 -0.7816  0.7435 -0.7827  0.7462 -0.7838  0.7490 -0.7849  0.7517 -0.7859  0.7545 -0.7869  0.7572 -0.7879  0.7599 -0.7888  0.7627 -0.7898  0.7654 -0.7907  0.7682 -0.7915  0.7709 -0.7924  0.7737 -0.7932  0.7764 -0.7940  0.7791 -0.7948  0.7819 -0.7955  0.7846 -0.7962  0.7874 -0.7969  0.7901 -0.7975  0.7929 -0.7981  0.7956 -0.7987  0.7984 -0.7992  0.8011 -0.7998  0.8038 -0.8002  0.8066 -0.8007  0.8093 -0.8011  0.8121 -0.8015  0.8148 -0.8018  0.8176 -0.8022  0.8203 -0.8025  0.8230 -0.8027  0.8258 -0.8029  0.8285 -0.8031  0.8313 -0.8032  0.8340 -0.8033  0.8368 -0.8034  0.8395 -0.8034  0.8422 -0.8034  0.8450 -0.8033  0.8477 -0.8032  0.8505 -0.8031  0.8532 -0.8029  0.8560 -0.8026  0.8587 -0.8024  0.8615 -0.8020  0.8642 -0.8017  0.8669 -0.8012  0.8697 -0.8008  0.8724 -0.8002  0.8752 -0.7997  0.8779 -0.7991  0.8807 -0.7984  0.8834 -0.7977  0.8861 -0.7969  0.8889 -0.7961  0.8916 -0.7952  0.8944 -0.7943  0.8971 -0.7933  0.8999 -0.7922  0.9026 -0.7910  0.9053 -0.7898  0.9081 -0.7885  0.9108 -0.7871  0.9136 -0.7857  0.9163 -0.7841  0.9191 -0.7824  0.9218 -0.7807  0.9246 -0.7790  0.9273 -0.7771  0.9300 -0.7752  0.9328 -0.7731  0.9355 -0.7710  0.9383 -0.7687  0.9410 -0.7664  0.9438 -0.7638  0.9465 -0.7613  0.9492 -0.7586  0.9520 -0.7558  0.9547 -0.7528  0.9575 -0.7498  0.9602 -0.7465  0.9630 -0.7427  0.9657 -0.7391  0.9684 -0.7353  0.9712 -0.7313  0.9739 -0.7270  0.9767 -0.7225  0.9794 -0.7178  0.9822 -0.7128  0.9849 -0.7074  0.9877 -0.7016  0.9904 -0.6954  0.9931 -0.6887  0.9959 -0.6812  0.9986 -0.6734  /
\multiput {\large$\cdot$} at 0.0055 -0.0102  0.0082 -0.0128  0.0110 -0.0157  0.0137 -0.0189  0.0165 -0.0222  0.0192 -0.0257  0.0219 -0.0293  0.0247 -0.0329  0.0274 -0.0365  0.0302 -0.0402  0.0329 -0.0440  0.0357 -0.0477  0.0384 -0.0515  0.0412 -0.0553  0.0439 -0.0591  0.0466 -0.0629  0.0494 -0.0667  0.0521 -0.0705  0.0549 -0.0743  0.0576 -0.0782  0.0604 -0.0820  0.0631 -0.0858  0.0658 -0.0896  0.0686 -0.0935  0.0713 -0.0973  0.0741 -0.1011  0.0768 -0.1049  0.0796 -0.1087  0.0823 -0.1125  0.0850 -0.1163  0.0878 -0.1201  0.0905 -0.1239  0.0933 -0.1277  0.0960 -0.1315  0.0988 -0.1352  0.1015 -0.1390  0.1043 -0.1428  0.1070 -0.1465  0.1097 -0.1503  0.1125 -0.1540  0.1152 -0.1578  0.1180 -0.1615  0.1207 -0.1652  0.1235 -0.1690  0.1262 -0.1727  0.1289 -0.1764  0.1317 -0.1801  0.1344 -0.1838  0.1372 -0.1875  0.1399 -0.1911  0.1427 -0.1948  0.1454 -0.1985  0.1481 -0.2022  0.1509 -0.2059  0.1536 -0.2095  0.1564 -0.2132  0.1591 -0.2169  0.1619 -0.2205  0.1646 -0.2241  0.1674 -0.2277  0.1701 -0.2314  0.1728 -0.2350  0.1756 -0.2386  0.1783 -0.2422  0.1811 -0.2457  0.1838 -0.2493  0.1866 -0.2529  0.1893 -0.2565  0.1920 -0.2601  0.1948 -0.2636  0.1975 -0.2672  0.2003 -0.2707  0.2030 -0.2743  0.2058 -0.2778  0.2085 -0.2813  0.2112 -0.2848  0.2140 -0.2884  0.2167 -0.2919  0.2195 -0.2954  0.2222 -0.2989  0.2250 -0.3024  0.2277 -0.3059  0.2305 -0.3094  0.2332 -0.3129  0.2359 -0.3163  0.2387 -0.3198  0.2414 -0.3233  0.2442 -0.3267  0.2469 -0.3302  0.2497 -0.3336  0.2524 -0.3370  0.2551 -0.3404  0.2579 -0.3438  0.2606 -0.3472  0.2634 -0.3506  0.2661 -0.3540  0.2689 -0.3574  0.2716 -0.3608  0.2743 -0.3642  0.2771 -0.3675  0.2798 -0.3709  0.2826 -0.3742  0.2853 -0.3776  0.2881 -0.3809  0.2908 -0.3842  0.2936 -0.3875  0.2963 -0.3908  0.2990 -0.3941  0.3018 -0.3974  0.3045 -0.4006  0.3073 -0.4039  0.3100 -0.4072  0.3128 -0.4104  0.3155 -0.4136  0.3182 -0.4169  0.3210 -0.4201  0.3237 -0.4234  0.3265 -0.4266  0.3292 -0.4298  0.3320 -0.4330  0.3347 -0.4363  0.3374 -0.4395  0.3402 -0.4427  0.3429 -0.4458  0.3457 -0.4490  0.3484 -0.4521  0.3512 -0.4553  0.3539 -0.4584  0.3567 -0.4615  0.3594 -0.4646  0.3621 -0.4677  0.3649 -0.4708  0.3676 -0.4739  0.3704 -0.4770  0.3731 -0.4801  0.3759 -0.4832  0.3786 -0.4862  0.3813 -0.4893  0.3841 -0.4923  0.3868 -0.4954  0.3896 -0.4984  0.3923 -0.5014  0.3951 -0.5044  0.3978 -0.5074  0.4005 -0.5103  0.4033 -0.5133  0.4060 -0.5163  0.4088 -0.5192  0.4115 -0.5221  0.4143 -0.5251  0.4170 -0.5280  0.4198 -0.5309  0.4225 -0.5338  0.4252 -0.5367  0.4280 -0.5395  0.4307 -0.5424  0.4335 -0.5453  0.4362 -0.5481  0.4390 -0.5509  0.4417 -0.5538  0.4444 -0.5566  0.4472 -0.5594  0.4499 -0.5622  0.4527 -0.5650  0.4554 -0.5677  0.4582 -0.5705  0.4609 -0.5732  0.4636 -0.5760  0.4664 -0.5787  0.4691 -0.5814  0.4719 -0.5841  0.4746 -0.5868  0.4774 -0.5895  0.4801 -0.5922  0.4829 -0.5948  0.4856 -0.5975  0.4883 -0.6001  0.4911 -0.6028  0.4938 -0.6054  0.4966 -0.6080  0.4993 -0.6106  0.5021 -0.6132  0.5048 -0.6157  0.5075 -0.6183  0.5103 -0.6208  0.5130 -0.6234  0.5158 -0.6259  0.5185 -0.6284  0.5213 -0.6309  0.5240 -0.6334  0.5267 -0.6359  0.5295 -0.6383  0.5322 -0.6408  0.5350 -0.6432  0.5377 -0.6456  0.5405 -0.6481  0.5432 -0.6505  0.5460 -0.6528  0.5487 -0.6552  0.5514 -0.6575  0.5542 -0.6599  0.5569 -0.6622  0.5597 -0.6646  0.5624 -0.6668  0.5652 -0.6691  0.5679 -0.6714  0.5706 -0.6737  0.5734 -0.6759  0.5761 -0.6781  0.5789 -0.6804  0.5816 -0.6826  0.5844 -0.6848  0.5871 -0.6870  0.5898 -0.6891  0.5926 -0.6913  0.5953 -0.6934  0.5981 -0.6955  0.6008 -0.6976  0.6036 -0.6997  0.6063 -0.7018  0.6091 -0.7038  0.6118 -0.7059  0.6145 -0.7079  0.6173 -0.7099  0.6200 -0.7119  0.6228 -0.7139  0.6255 -0.7158  0.6283 -0.7177  0.6310 -0.7197  0.6337 -0.7216  0.6365 -0.7235  0.6392 -0.7254  0.6420 -0.7272  0.6447 -0.7291  0.6475 -0.7309  0.6502 -0.7327  0.6529 -0.7345  0.6557 -0.7363  0.6584 -0.7381  0.6612 -0.7398  0.6639 -0.7415  0.6667 -0.7432  0.6694 -0.7449  0.6722 -0.7466  0.6749 -0.7483  0.6776 -0.7499  0.6804 -0.7515  0.6831 -0.7531  0.6859 -0.7547  0.6886 -0.7562  0.6914 -0.7577  0.6941 -0.7592  0.6968 -0.7607  0.6996 -0.7622  0.7023 -0.7637  0.7051 -0.7651  0.7078 -0.7665  0.7106 -0.7679  0.7133 -0.7692  0.7160 -0.7706  0.7188 -0.7719  0.7215 -0.7732  0.7243 -0.7745  0.7270 -0.7757  0.7298 -0.7770  0.7325 -0.7782  0.7353 -0.7794  0.7380 -0.7805  0.7407 -0.7816  0.7435 -0.7827  0.7462 -0.7838  0.7490 -0.7849  0.7517 -0.7859  0.7545 -0.7869  0.7572 -0.7879  0.7599 -0.7888  0.7627 -0.7898  0.7654 -0.7907  0.7682 -0.7915  0.7709 -0.7924  0.7737 -0.7932  0.7764 -0.7940  0.7791 -0.7948  0.7819 -0.7955  0.7846 -0.7962  0.7874 -0.7969  0.7901 -0.7975  0.7929 -0.7981  0.7956 -0.7987  0.7984 -0.7992  0.8011 -0.7998  0.8038 -0.8002  0.8066 -0.8007  0.8093 -0.8011  0.8121 -0.8015  0.8148 -0.8018  0.8176 -0.8022  0.8203 -0.8025  0.8230 -0.8027  0.8258 -0.8029  0.8285 -0.8031  0.8313 -0.8032  0.8340 -0.8033  0.8368 -0.8034  0.8395 -0.8034  0.8422 -0.8034  0.8450 -0.8033  0.8477 -0.8032  0.8505 -0.8031  0.8532 -0.8029  0.8560 -0.8026  0.8587 -0.8024  0.8615 -0.8020  0.8642 -0.8017  0.8669 -0.8012  0.8697 -0.8008  0.8724 -0.8002  0.8752 -0.7997  0.8779 -0.7991  0.8807 -0.7984  0.8834 -0.7977  0.8861 -0.7969  0.8889 -0.7961  0.8916 -0.7952  0.8944 -0.7943  0.8971 -0.7933  0.8999 -0.7922  0.9026 -0.7910  0.9053 -0.7898  0.9081 -0.7885  0.9108 -0.7871  0.9136 -0.7857  0.9163 -0.7841  0.9191 -0.7824  0.9218 -0.7807  0.9246 -0.7790  0.9273 -0.7771  0.9300 -0.7752  0.9328 -0.7731  0.9355 -0.7710  0.9383 -0.7687  0.9410 -0.7664  0.9438 -0.7638  0.9465 -0.7613  0.9492 -0.7586  0.9520 -0.7558  0.9547 -0.7528  0.9575 -0.7498  0.9602 -0.7465  0.9630 -0.7427  0.9657 -0.7391  0.9684 -0.7353  0.9712 -0.7313  0.9739 -0.7270  0.9767 -0.7225  0.9794 -0.7178  0.9822 -0.7128  0.9849 -0.7074  0.9877 -0.7016  0.9904 -0.6954  0.9931 -0.6887  0.9959 -0.6812  0.9986 -0.6734   /


%L=10
\color{B10}
\plot 0.0040 -0.0078  0.0060 -0.0097  0.0080 -0.0118  0.0100 -0.0142  0.0120 -0.0166  0.0140 -0.0192  0.0160 -0.0218  0.0180 -0.0244  0.0200 -0.0271  0.0220 -0.0298  0.0240 -0.0326  0.0260 -0.0353  0.0280 -0.0381  0.0300 -0.0409  0.0320 -0.0437  0.0340 -0.0465  0.0360 -0.0493  0.0380 -0.0521  0.0400 -0.0549  0.0420 -0.0578  0.0440 -0.0606  0.0460 -0.0634  0.0480 -0.0662  0.0500 -0.0691  0.0520 -0.0719  0.0540 -0.0747  0.0560 -0.0776  0.0580 -0.0804  0.0600 -0.0832  0.0620 -0.0861  0.0640 -0.0889  0.0660 -0.0917  0.0680 -0.0946  0.0700 -0.0974  0.0720 -0.1002  0.0740 -0.1030  0.0760 -0.1058  0.0780 -0.1086  0.0800 -0.1114  0.0820 -0.1142  0.0840 -0.1170  0.0860 -0.1198  0.0880 -0.1226  0.0900 -0.1254  0.0920 -0.1282  0.0940 -0.1310  0.0960 -0.1338  0.0980 -0.1365  0.1000 -0.1393  0.1020 -0.1421  0.1040 -0.1449  0.1060 -0.1476  0.1080 -0.1504  0.1100 -0.1532  0.1120 -0.1559  0.1140 -0.1587  0.1160 -0.1614  0.1180 -0.1642  0.1200 -0.1670  0.1220 -0.1697  0.1240 -0.1724  0.1260 -0.1752  0.1280 -0.1779  0.1300 -0.1807  0.1320 -0.1834  0.1340 -0.1861  0.1360 -0.1888  0.1380 -0.1916  0.1400 -0.1943  0.1420 -0.1970  0.1440 -0.1997  0.1460 -0.2024  0.1480 -0.2051  0.1500 -0.2078  0.1520 -0.2105  0.1540 -0.2132  0.1560 -0.2159  0.1580 -0.2186  0.1600 -0.2213  0.1620 -0.2240  0.1640 -0.2267  0.1660 -0.2293  0.1680 -0.2320  0.1700 -0.2347  0.1720 -0.2373  0.1740 -0.2400  0.1760 -0.2427  0.1780 -0.2453  0.1800 -0.2480  0.1820 -0.2506  0.1840 -0.2532  0.1860 -0.2559  0.1880 -0.2585  0.1900 -0.2611  0.1920 -0.2638  0.1940 -0.2664  0.1960 -0.2690  0.1980 -0.2716  0.2000 -0.2742  0.2020 -0.2769  0.2040 -0.2795  0.2060 -0.2821  0.2080 -0.2847  0.2100 -0.2873  0.2120 -0.2899  0.2140 -0.2925  0.2160 -0.2951  0.2180 -0.2976  0.2200 -0.3002  0.2220 -0.3028  0.2240 -0.3054  0.2260 -0.3080  0.2280 -0.3105  0.2300 -0.3131  0.2320 -0.3156  0.2340 -0.3182  0.2360 -0.3207  0.2380 -0.3233  0.2400 -0.3259  0.2420 -0.3284  0.2440 -0.3309  0.2460 -0.3335  0.2480 -0.3360  0.2500 -0.3385  0.2520 -0.3411  0.2540 -0.3436  0.2560 -0.3461  0.2580 -0.3486  0.2600 -0.3511  0.2620 -0.3536  0.2640 -0.3561  0.2660 -0.3586  0.2680 -0.3611  0.2700 -0.3636  0.2720 -0.3661  0.2740 -0.3686  0.2760 -0.3710  0.2780 -0.3735  0.2800 -0.3760  0.2820 -0.3784  0.2840 -0.3809  0.2860 -0.3834  0.2880 -0.3858  0.2900 -0.3883  0.2920 -0.3907  0.2940 -0.3932  0.2960 -0.3956  0.2980 -0.3980  0.3000 -0.4005  0.3020 -0.4029  0.3040 -0.4053  0.3060 -0.4077  0.3080 -0.4101  0.3100 -0.4125  0.3120 -0.4150  0.3140 -0.4173  0.3160 -0.4197  0.3180 -0.4221  0.3200 -0.4245  0.3220 -0.4269  0.3240 -0.4292  0.3260 -0.4316  0.3280 -0.4340  0.3300 -0.4364  0.3320 -0.4387  0.3340 -0.4411  0.3360 -0.4434  0.3380 -0.4458  0.3400 -0.4481  0.3420 -0.4505  0.3440 -0.4528  0.3460 -0.4552  0.3480 -0.4575  0.3500 -0.4598  0.3520 -0.4622  0.3540 -0.4645  0.3560 -0.4668  0.3580 -0.4691  0.3600 -0.4714  0.3620 -0.4737  0.3640 -0.4760  0.3660 -0.4783  0.3680 -0.4806  0.3700 -0.4830  0.3720 -0.4852  0.3740 -0.4875  0.3760 -0.4897  0.3780 -0.4919  0.3800 -0.4943  0.3820 -0.4966  0.3840 -0.4988  0.3860 -0.5010  0.3880 -0.5033  0.3900 -0.5055  0.3920 -0.5077  0.3940 -0.5099  0.3960 -0.5121  0.3980 -0.5143  0.4000 -0.5166  0.4020 -0.5188  0.4040 -0.5210  0.4060 -0.5231  0.4080 -0.5252  0.4100 -0.5275  0.4120 -0.5297  0.4140 -0.5318  0.4160 -0.5341  0.4180 -0.5362  0.4200 -0.5384  0.4220 -0.5405  0.4240 -0.5426  0.4260 -0.5448  0.4280 -0.5469  0.4300 -0.5491  0.4320 -0.5512  0.4340 -0.5532  0.4360 -0.5554  0.4380 -0.5575  0.4400 -0.5596  0.4420 -0.5617  0.4440 -0.5638  0.4460 -0.5659  0.4480 -0.5679  0.4500 -0.5700  0.4520 -0.5720  0.4540 -0.5741  0.4560 -0.5762  0.4580 -0.5782  0.4600 -0.5803  0.4620 -0.5823  0.4640 -0.5843  0.4660 -0.5863  0.4680 -0.5883  0.4700 -0.5904  0.4720 -0.5924  0.4740 -0.5943  0.4760 -0.5963  0.4780 -0.5983  0.4800 -0.6003  0.4820 -0.6023  0.4840 -0.6042  0.4860 -0.6062  0.4880 -0.6082  0.4900 -0.6101  0.4920 -0.6120  0.4940 -0.6140  0.4960 -0.6159  0.4980 -0.6178  0.5000 -0.6198  0.5020 -0.6217  0.5040 -0.6236  0.5060 -0.6255  0.5080 -0.6274  0.5100 -0.6293  0.5120 -0.6311  0.5140 -0.6330  0.5160 -0.6349  0.5180 -0.6367  0.5200 -0.6386  0.5220 -0.6404  0.5240 -0.6423  0.5260 -0.6441  0.5280 -0.6459  0.5300 -0.6478  0.5320 -0.6496  0.5340 -0.6514  0.5360 -0.6532  0.5380 -0.6550  0.5400 -0.6567  0.5420 -0.6585  0.5440 -0.6603  0.5460 -0.6621  0.5480 -0.6638  0.5500 -0.6656  0.5520 -0.6673  0.5540 -0.6691  0.5560 -0.6708  0.5580 -0.6725  0.5600 -0.6742  0.5620 -0.6759  0.5640 -0.6776  0.5660 -0.6793  0.5680 -0.6810  0.5700 -0.6827  0.5720 -0.6844  0.5740 -0.6860  0.5760 -0.6877  0.5780 -0.6893  0.5800 -0.6910  0.5820 -0.6926  0.5840 -0.6942  0.5860 -0.6958  0.5880 -0.6974  0.5900 -0.6990  0.5920 -0.7006  0.5940 -0.7022  0.5960 -0.7038  0.5980 -0.7054  0.6000 -0.7069  0.6020 -0.7085  0.6040 -0.7100  0.6060 -0.7116  0.6080 -0.7131  0.6100 -0.7146  0.6120 -0.7161  0.6140 -0.7176  0.6160 -0.7191  0.6180 -0.7206  0.6200 -0.7221  0.6220 -0.7236  0.6240 -0.7250  0.6260 -0.7265  0.6280 -0.7279  0.6300 -0.7293  0.6320 -0.7308  0.6340 -0.7322  0.6360 -0.7336  0.6380 -0.7350  0.6400 -0.7364  0.6420 -0.7378  0.6440 -0.7391  0.6460 -0.7405  0.6480 -0.7419  0.6500 -0.7432  0.6520 -0.7445  0.6540 -0.7459  0.6560 -0.7472  0.6580 -0.7485  0.6600 -0.7498  0.6620 -0.7511  0.6640 -0.7523  0.6660 -0.7536  0.6680 -0.7548  0.6700 -0.7561  0.6720 -0.7573  0.6740 -0.7585  0.6760 -0.7598  0.6780 -0.7610  0.6800 -0.7622  0.6820 -0.7634  0.6840 -0.7645  0.6860 -0.7657  0.6880 -0.7669  0.6900 -0.7680  0.6920 -0.7692  0.6940 -0.7703  0.6960 -0.7714  0.6980 -0.7725  0.7000 -0.7736  0.7020 -0.7747  0.7040 -0.7758  0.7060 -0.7768  0.7080 -0.7779  0.7100 -0.7789  0.7120 -0.7799  0.7140 -0.7809  0.7160 -0.7819  0.7180 -0.7829  0.7200 -0.7839  0.7220 -0.7849  0.7240 -0.7858  0.7260 -0.7868  0.7280 -0.7877  0.7300 -0.7886  0.7320 -0.7895  0.7340 -0.7904  0.7360 -0.7913  0.7380 -0.7922  0.7400 -0.7930  0.7420 -0.7939  0.7440 -0.7947  0.7460 -0.7955  0.7480 -0.7963  0.7500 -0.7971  0.7520 -0.7979  0.7540 -0.7986  0.7560 -0.7994  0.7580 -0.8001  0.7600 -0.8008  0.7620 -0.8015  0.7640 -0.8022  0.7660 -0.8029  0.7680 -0.8035  0.7700 -0.8042  0.7720 -0.8048  0.7740 -0.8054  0.7760 -0.8060  0.7780 -0.8066  0.7800 -0.8072  0.7820 -0.8077  0.7840 -0.8082  0.7860 -0.8088  0.7880 -0.8093  0.7900 -0.8098  0.7920 -0.8102  0.7940 -0.8107  0.7960 -0.8111  0.7980 -0.8115  0.8000 -0.8119  0.8020 -0.8123  0.8040 -0.8127  0.8060 -0.8131  0.8080 -0.8134  0.8100 -0.8137  0.8120 -0.8140  0.8140 -0.8143  0.8160 -0.8146  0.8180 -0.8148  0.8200 -0.8151  0.8220 -0.8153  0.8240 -0.8155  0.8260 -0.8156  0.8280 -0.8158  0.8300 -0.8159  0.8320 -0.8160  0.8340 -0.8161  0.8360 -0.8162  0.8380 -0.8162  0.8400 -0.8163  0.8420 -0.8163  0.8440 -0.8163  0.8460 -0.8162  0.8480 -0.8162  0.8500 -0.8161  0.8520 -0.8160  0.8540 -0.8159  0.8560 -0.8157  0.8580 -0.8155  0.8600 -0.8153  0.8620 -0.8151  0.8640 -0.8148  0.8660 -0.8145  0.8680 -0.8142  0.8700 -0.8139  0.8720 -0.8135  0.8740 -0.8132  0.8760 -0.8128  0.8780 -0.8123  0.8800 -0.8119  0.8820 -0.8114  0.8840 -0.8109  0.8860 -0.8103  0.8880 -0.8097  0.8900 -0.8091  0.8920 -0.8084  0.8940 -0.8078  0.8960 -0.8071  0.8980 -0.8063  0.9000 -0.8055  0.9020 -0.8047  0.9040 -0.8039  0.9060 -0.8030  0.9080 -0.8021  0.9100 -0.8011  0.9120 -0.8002  0.9140 -0.7991  0.9160 -0.7981  0.9180 -0.7970  0.9200 -0.7954  0.9220 -0.7942  0.9240 -0.7930  0.9260 -0.7917  0.9280 -0.7902  0.9300 -0.7888  0.9320 -0.7874  0.9340 -0.7859  0.9360 -0.7843  0.9380 -0.7826  0.9400 -0.7810  0.9420 -0.7792  0.9440 -0.7774  0.9460 -0.7755  0.9480 -0.7736  0.9500 -0.7717  0.9520 -0.7696  0.9540 -0.7674  0.9560 -0.7651  0.9580 -0.7628  0.9600 -0.7605  0.9620 -0.7581  0.9640 -0.7555  0.9660 -0.7527  0.9680 -0.7499  0.9700 -0.7470  0.9720 -0.7441  0.9740 -0.7410  0.9760 -0.7377  0.9780 -0.7343  0.9800 -0.7309  0.9820 -0.7272  0.9840 -0.7234  0.9860 -0.7194  0.9880 -0.7150  0.9900 -0.7105  0.9920 -0.7057  0.9940 -0.7005  0.9960 -0.6950  0.9980 -0.6888  1.0000 -0.6802    /
\multiput {\large$\cdot$} at 0.0040 -0.0078  0.0060 -0.0097  0.0080 -0.0118  0.0100 -0.0142  0.0120 -0.0166  0.0140 -0.0192  0.0160 -0.0218  0.0180 -0.0244  0.0200 -0.0271  0.0220 -0.0298  0.0240 -0.0326  0.0260 -0.0353  0.0280 -0.0381  0.0300 -0.0409  0.0320 -0.0437  0.0340 -0.0465  0.0360 -0.0493  0.0380 -0.0521  0.0400 -0.0549  0.0420 -0.0578  0.0440 -0.0606  0.0460 -0.0634  0.0480 -0.0662  0.0500 -0.0691  0.0520 -0.0719  0.0540 -0.0747  0.0560 -0.0776  0.0580 -0.0804  0.0600 -0.0832  0.0620 -0.0861  0.0640 -0.0889  0.0660 -0.0917  0.0680 -0.0946  0.0700 -0.0974  0.0720 -0.1002  0.0740 -0.1030  0.0760 -0.1058  0.0780 -0.1086  0.0800 -0.1114  0.0820 -0.1142  0.0840 -0.1170  0.0860 -0.1198  0.0880 -0.1226  0.0900 -0.1254  0.0920 -0.1282  0.0940 -0.1310  0.0960 -0.1338  0.0980 -0.1365  0.1000 -0.1393  0.1020 -0.1421  0.1040 -0.1449  0.1060 -0.1476  0.1080 -0.1504  0.1100 -0.1532  0.1120 -0.1559  0.1140 -0.1587  0.1160 -0.1614  0.1180 -0.1642  0.1200 -0.1670  0.1220 -0.1697  0.1240 -0.1724  0.1260 -0.1752  0.1280 -0.1779  0.1300 -0.1807  0.1320 -0.1834  0.1340 -0.1861  0.1360 -0.1888  0.1380 -0.1916  0.1400 -0.1943  0.1420 -0.1970  0.1440 -0.1997  0.1460 -0.2024  0.1480 -0.2051  0.1500 -0.2078  0.1520 -0.2105  0.1540 -0.2132  0.1560 -0.2159  0.1580 -0.2186  0.1600 -0.2213  0.1620 -0.2240  0.1640 -0.2267  0.1660 -0.2293  0.1680 -0.2320  0.1700 -0.2347  0.1720 -0.2373  0.1740 -0.2400  0.1760 -0.2427  0.1780 -0.2453  0.1800 -0.2480  0.1820 -0.2506  0.1840 -0.2532  0.1860 -0.2559  0.1880 -0.2585  0.1900 -0.2611  0.1920 -0.2638  0.1940 -0.2664  0.1960 -0.2690  0.1980 -0.2716  0.2000 -0.2742  0.2020 -0.2769  0.2040 -0.2795  0.2060 -0.2821  0.2080 -0.2847  0.2100 -0.2873  0.2120 -0.2899  0.2140 -0.2925  0.2160 -0.2951  0.2180 -0.2976  0.2200 -0.3002  0.2220 -0.3028  0.2240 -0.3054  0.2260 -0.3080  0.2280 -0.3105  0.2300 -0.3131  0.2320 -0.3156  0.2340 -0.3182  0.2360 -0.3207  0.2380 -0.3233  0.2400 -0.3259  0.2420 -0.3284  0.2440 -0.3309  0.2460 -0.3335  0.2480 -0.3360  0.2500 -0.3385  0.2520 -0.3411  0.2540 -0.3436  0.2560 -0.3461  0.2580 -0.3486  0.2600 -0.3511  0.2620 -0.3536  0.2640 -0.3561  0.2660 -0.3586  0.2680 -0.3611  0.2700 -0.3636  0.2720 -0.3661  0.2740 -0.3686  0.2760 -0.3710  0.2780 -0.3735  0.2800 -0.3760  0.2820 -0.3784  0.2840 -0.3809  0.2860 -0.3834  0.2880 -0.3858  0.2900 -0.3883  0.2920 -0.3907  0.2940 -0.3932  0.2960 -0.3956  0.2980 -0.3980  0.3000 -0.4005  0.3020 -0.4029  0.3040 -0.4053  0.3060 -0.4077  0.3080 -0.4101  0.3100 -0.4125  0.3120 -0.4150  0.3140 -0.4173  0.3160 -0.4197  0.3180 -0.4221  0.3200 -0.4245  0.3220 -0.4269  0.3240 -0.4292  0.3260 -0.4316  0.3280 -0.4340  0.3300 -0.4364  0.3320 -0.4387  0.3340 -0.4411  0.3360 -0.4434  0.3380 -0.4458  0.3400 -0.4481  0.3420 -0.4505  0.3440 -0.4528  0.3460 -0.4552  0.3480 -0.4575  0.3500 -0.4598  0.3520 -0.4622  0.3540 -0.4645  0.3560 -0.4668  0.3580 -0.4691  0.3600 -0.4714  0.3620 -0.4737  0.3640 -0.4760  0.3660 -0.4783  0.3680 -0.4806  0.3700 -0.4830  0.3720 -0.4852  0.3740 -0.4875  0.3760 -0.4897  0.3780 -0.4919  0.3800 -0.4943  0.3820 -0.4966  0.3840 -0.4988  0.3860 -0.5010  0.3880 -0.5033  0.3900 -0.5055  0.3920 -0.5077  0.3940 -0.5099  0.3960 -0.5121  0.3980 -0.5143  0.4000 -0.5166  0.4020 -0.5188  0.4040 -0.5210  0.4060 -0.5231  0.4080 -0.5252  0.4100 -0.5275  0.4120 -0.5297  0.4140 -0.5318  0.4160 -0.5341  0.4180 -0.5362  0.4200 -0.5384  0.4220 -0.5405  0.4240 -0.5426  0.4260 -0.5448  0.4280 -0.5469  0.4300 -0.5491  0.4320 -0.5512  0.4340 -0.5532  0.4360 -0.5554  0.4380 -0.5575  0.4400 -0.5596  0.4420 -0.5617  0.4440 -0.5638  0.4460 -0.5659  0.4480 -0.5679  0.4500 -0.5700  0.4520 -0.5720  0.4540 -0.5741  0.4560 -0.5762  0.4580 -0.5782  0.4600 -0.5803  0.4620 -0.5823  0.4640 -0.5843  0.4660 -0.5863  0.4680 -0.5883  0.4700 -0.5904  0.4720 -0.5924  0.4740 -0.5943  0.4760 -0.5963  0.4780 -0.5983  0.4800 -0.6003  0.4820 -0.6023  0.4840 -0.6042  0.4860 -0.6062  0.4880 -0.6082  0.4900 -0.6101  0.4920 -0.6120  0.4940 -0.6140  0.4960 -0.6159  0.4980 -0.6178  0.5000 -0.6198  0.5020 -0.6217  0.5040 -0.6236  0.5060 -0.6255  0.5080 -0.6274  0.5100 -0.6293  0.5120 -0.6311  0.5140 -0.6330  0.5160 -0.6349  0.5180 -0.6367  0.5200 -0.6386  0.5220 -0.6404  0.5240 -0.6423  0.5260 -0.6441  0.5280 -0.6459  0.5300 -0.6478  0.5320 -0.6496  0.5340 -0.6514  0.5360 -0.6532  0.5380 -0.6550  0.5400 -0.6567  0.5420 -0.6585  0.5440 -0.6603  0.5460 -0.6621  0.5480 -0.6638  0.5500 -0.6656  0.5520 -0.6673  0.5540 -0.6691  0.5560 -0.6708  0.5580 -0.6725  0.5600 -0.6742  0.5620 -0.6759  0.5640 -0.6776  0.5660 -0.6793  0.5680 -0.6810  0.5700 -0.6827  0.5720 -0.6844  0.5740 -0.6860  0.5760 -0.6877  0.5780 -0.6893  0.5800 -0.6910  0.5820 -0.6926  0.5840 -0.6942  0.5860 -0.6958  0.5880 -0.6974  0.5900 -0.6990  0.5920 -0.7006  0.5940 -0.7022  0.5960 -0.7038  0.5980 -0.7054  0.6000 -0.7069  0.6020 -0.7085  0.6040 -0.7100  0.6060 -0.7116  0.6080 -0.7131  0.6100 -0.7146  0.6120 -0.7161  0.6140 -0.7176  0.6160 -0.7191  0.6180 -0.7206  0.6200 -0.7221  0.6220 -0.7236  0.6240 -0.7250  0.6260 -0.7265  0.6280 -0.7279  0.6300 -0.7293  0.6320 -0.7308  0.6340 -0.7322  0.6360 -0.7336  0.6380 -0.7350  0.6400 -0.7364  0.6420 -0.7378  0.6440 -0.7391  0.6460 -0.7405  0.6480 -0.7419  0.6500 -0.7432  0.6520 -0.7445  0.6540 -0.7459  0.6560 -0.7472  0.6580 -0.7485  0.6600 -0.7498  0.6620 -0.7511  0.6640 -0.7523  0.6660 -0.7536  0.6680 -0.7548  0.6700 -0.7561  0.6720 -0.7573  0.6740 -0.7585  0.6760 -0.7598  0.6780 -0.7610  0.6800 -0.7622  0.6820 -0.7634  0.6840 -0.7645  0.6860 -0.7657  0.6880 -0.7669  0.6900 -0.7680  0.6920 -0.7692  0.6940 -0.7703  0.6960 -0.7714  0.6980 -0.7725  0.7000 -0.7736  0.7020 -0.7747  0.7040 -0.7758  0.7060 -0.7768  0.7080 -0.7779  0.7100 -0.7789  0.7120 -0.7799  0.7140 -0.7809  0.7160 -0.7819  0.7180 -0.7829  0.7200 -0.7839  0.7220 -0.7849  0.7240 -0.7858  0.7260 -0.7868  0.7280 -0.7877  0.7300 -0.7886  0.7320 -0.7895  0.7340 -0.7904  0.7360 -0.7913  0.7380 -0.7922  0.7400 -0.7930  0.7420 -0.7939  0.7440 -0.7947  0.7460 -0.7955  0.7480 -0.7963  0.7500 -0.7971  0.7520 -0.7979  0.7540 -0.7986  0.7560 -0.7994  0.7580 -0.8001  0.7600 -0.8008  0.7620 -0.8015  0.7640 -0.8022  0.7660 -0.8029  0.7680 -0.8035  0.7700 -0.8042  0.7720 -0.8048  0.7740 -0.8054  0.7760 -0.8060  0.7780 -0.8066  0.7800 -0.8072  0.7820 -0.8077  0.7840 -0.8082  0.7860 -0.8088  0.7880 -0.8093  0.7900 -0.8098  0.7920 -0.8102  0.7940 -0.8107  0.7960 -0.8111  0.7980 -0.8115  0.8000 -0.8119  0.8020 -0.8123  0.8040 -0.8127  0.8060 -0.8131  0.8080 -0.8134  0.8100 -0.8137  0.8120 -0.8140  0.8140 -0.8143  0.8160 -0.8146  0.8180 -0.8148  0.8200 -0.8151  0.8220 -0.8153  0.8240 -0.8155  0.8260 -0.8156  0.8280 -0.8158  0.8300 -0.8159  0.8320 -0.8160  0.8340 -0.8161  0.8360 -0.8162  0.8380 -0.8162  0.8400 -0.8163  0.8420 -0.8163  0.8440 -0.8163  0.8460 -0.8162  0.8480 -0.8162  0.8500 -0.8161  0.8520 -0.8160  0.8540 -0.8159  0.8560 -0.8157  0.8580 -0.8155  0.8600 -0.8153  0.8620 -0.8151  0.8640 -0.8148  0.8660 -0.8145  0.8680 -0.8142  0.8700 -0.8139  0.8720 -0.8135  0.8740 -0.8132  0.8760 -0.8128  0.8780 -0.8123  0.8800 -0.8119  0.8820 -0.8114  0.8840 -0.8109  0.8860 -0.8103  0.8880 -0.8097  0.8900 -0.8091  0.8920 -0.8084  0.8940 -0.8078  0.8960 -0.8071  0.8980 -0.8063  0.9000 -0.8055  0.9020 -0.8047  0.9040 -0.8039  0.9060 -0.8030  0.9080 -0.8021  0.9100 -0.8011  0.9120 -0.8002  0.9140 -0.7991  0.9160 -0.7981  0.9180 -0.7970  0.9200 -0.7954  0.9220 -0.7942  0.9240 -0.7930  0.9260 -0.7917  0.9280 -0.7902  0.9300 -0.7888  0.9320 -0.7874  0.9340 -0.7859  0.9360 -0.7843  0.9380 -0.7826  0.9400 -0.7810  0.9420 -0.7792  0.9440 -0.7774  0.9460 -0.7755  0.9480 -0.7736  0.9500 -0.7717  0.9520 -0.7696  0.9540 -0.7674  0.9560 -0.7651  0.9580 -0.7628  0.9600 -0.7605  0.9620 -0.7581  0.9640 -0.7555  0.9660 -0.7527  0.9680 -0.7499  0.9700 -0.7470  0.9720 -0.7441  0.9740 -0.7410  0.9760 -0.7377  0.9780 -0.7343  0.9800 -0.7309  0.9820 -0.7272  0.9840 -0.7234  0.9860 -0.7194  0.9880 -0.7150  0.9900 -0.7105  0.9920 -0.7057  0.9940 -0.7005  0.9960 -0.6950  0.9980 -0.6888  1.0000 -0.6802   /



%L=11
\color{B11}
\plot 0.0030 -0.0061  0.0045 -0.0075  0.0060 -0.0091  0.0075 -0.0109  0.0090 -0.0128  0.0105 -0.0147  0.0120 -0.0167  0.0135 -0.0187  0.0150 -0.0207  0.0165 -0.0227  0.0180 -0.0248  0.0195 -0.0269  0.0210 -0.0290  0.0225 -0.0311  0.0240 -0.0332  0.0255 -0.0354  0.0270 -0.0375  0.0285 -0.0396  0.0301 -0.0417  0.0316 -0.0439  0.0331 -0.0460  0.0346 -0.0482  0.0361 -0.0503  0.0376 -0.0525  0.0391 -0.0546  0.0406 -0.0568  0.0421 -0.0589  0.0436 -0.0611  0.0451 -0.0632  0.0466 -0.0654  0.0481 -0.0675  0.0496 -0.0697  0.0511 -0.0718  0.0526 -0.0740  0.0541 -0.0762  0.0556 -0.0783  0.0571 -0.0805  0.0586 -0.0826  0.0601 -0.0848  0.0616 -0.0869  0.0631 -0.0891  0.0646 -0.0912  0.0661 -0.0934  0.0676 -0.0955  0.0691 -0.0976  0.0706 -0.0998  0.0721 -0.1019  0.0736 -0.1041  0.0751 -0.1062  0.0766 -0.1083  0.0781 -0.1104  0.0796 -0.1126  0.0811 -0.1147  0.0826 -0.1168  0.0841 -0.1190  0.0856 -0.1211  0.0872 -0.1232  0.0887 -0.1253  0.0902 -0.1274  0.0917 -0.1296  0.0932 -0.1317  0.0947 -0.1338  0.0962 -0.1359  0.0977 -0.1380  0.0992 -0.1401  0.1007 -0.1422  0.1022 -0.1443  0.1037 -0.1464  0.1052 -0.1485  0.1067 -0.1506  0.1082 -0.1527  0.1097 -0.1548  0.1112 -0.1569  0.1127 -0.1590  0.1142 -0.1610  0.1157 -0.1631  0.1172 -0.1652  0.1187 -0.1673  0.1202 -0.1694  0.1217 -0.1715  0.1232 -0.1735  0.1247 -0.1756  0.1262 -0.1777  0.1277 -0.1798  0.1292 -0.1819  0.1307 -0.1839  0.1322 -0.1860  0.1337 -0.1881  0.1352 -0.1901  0.1367 -0.1922  0.1382 -0.1943  0.1397 -0.1963  0.1412 -0.1984  0.1427 -0.2005  0.1443 -0.2025  0.1458 -0.2046  0.1473 -0.2066  0.1488 -0.2087  0.1503 -0.2107  0.1518 -0.2128  0.1533 -0.2148  0.1548 -0.2169  0.1563 -0.2189  0.1578 -0.2209  0.1593 -0.2229  0.1608 -0.2250  0.1623 -0.2271  0.1638 -0.2291  0.1653 -0.2311  0.1668 -0.2331  0.1683 -0.2352  0.1698 -0.2372  0.1713 -0.2392  0.1728 -0.2412  0.1743 -0.2433  0.1758 -0.2453  0.1773 -0.2473  0.1788 -0.2493  0.1803 -0.2513  0.1818 -0.2533  0.1833 -0.2553  0.1848 -0.2573  0.1863 -0.2593  0.1878 -0.2613  0.1893 -0.2633  0.1908 -0.2653  0.1923 -0.2673  0.1938 -0.2693  0.1953 -0.2713  0.1968 -0.2733  0.1983 -0.2753  0.1998 -0.2773  0.2014 -0.2792  0.2029 -0.2812  0.2044 -0.2832  0.2059 -0.2852  0.2074 -0.2871  0.2089 -0.2891  0.2104 -0.2911  0.2119 -0.2930  0.2134 -0.2950  0.2149 -0.2970  0.2164 -0.2989  0.2179 -0.3009  0.2194 -0.3029  0.2209 -0.3048  0.2224 -0.3068  0.2239 -0.3087  0.2254 -0.3107  0.2269 -0.3126  0.2284 -0.3146  0.2299 -0.3165  0.2314 -0.3185  0.2329 -0.3204  0.2344 -0.3223  0.2359 -0.3243  0.2374 -0.3262  0.2389 -0.3281  0.2404 -0.3301  0.2419 -0.3320  0.2434 -0.3339  0.2449 -0.3359  0.2464 -0.3378  0.2479 -0.3397  0.2494 -0.3416  0.2509 -0.3435  0.2524 -0.3454  0.2539 -0.3473  0.2554 -0.3492  0.2569 -0.3511  0.2585 -0.3530  0.2600 -0.3549  0.2615 -0.3568  0.2630 -0.3587  0.2645 -0.3606  0.2660 -0.3625  0.2675 -0.3644  0.2690 -0.3663  0.2705 -0.3682  0.2720 -0.3701  0.2735 -0.3720  0.2750 -0.3738  0.2765 -0.3757  0.2780 -0.3776  0.2795 -0.3794  0.2810 -0.3813  0.2825 -0.3832  0.2840 -0.3851  0.2855 -0.3869  0.2870 -0.3888  0.2885 -0.3907  0.2900 -0.3926  0.2915 -0.3944  0.2930 -0.3963  0.2945 -0.3981  0.2960 -0.3999  0.2975 -0.4018  0.2990 -0.4036  0.3005 -0.4054  0.3020 -0.4073  0.3035 -0.4091  0.3050 -0.4110  0.3065 -0.4128  0.3080 -0.4147  0.3095 -0.4165  0.3110 -0.4183  0.3125 -0.4201  0.3140 -0.4219  0.3156 -0.4238  0.3171 -0.4256  0.3186 -0.4273  0.3201 -0.4291  0.3216 -0.4309  0.3231 -0.4327  0.3246 -0.4345  0.3261 -0.4363  0.3276 -0.4381  0.3291 -0.4399  0.3306 -0.4417  0.3321 -0.4435  0.3336 -0.4453  0.3351 -0.4471  0.3366 -0.4488  0.3381 -0.4506  0.3396 -0.4524  0.3411 -0.4541  0.3426 -0.4559  0.3441 -0.4577  0.3456 -0.4595  0.3471 -0.4612  0.3486 -0.4630  0.3501 -0.4647  0.3516 -0.4665  0.3531 -0.4682  0.3546 -0.4700  0.3561 -0.4717  0.3576 -0.4735  0.3591 -0.4752  0.3606 -0.4770  0.3621 -0.4787  0.3636 -0.4805  0.3651 -0.4822  0.3666 -0.4839  0.3681 -0.4857  0.3696 -0.4874  0.3711 -0.4891  0.3727 -0.4908  0.3742 -0.4926  0.3757 -0.4943  0.3772 -0.4960  0.3787 -0.4977  0.3802 -0.4994  0.3817 -0.5011  0.3832 -0.5028  0.3847 -0.5045  0.3862 -0.5062  0.3877 -0.5079  0.3892 -0.5096  0.3907 -0.5113  0.3922 -0.5130  0.3937 -0.5147  0.3952 -0.5164  0.3967 -0.5180  0.3982 -0.5198  0.3997 -0.5214  0.4012 -0.5231  0.4027 -0.5248  0.4042 -0.5265  0.4057 -0.5281  0.4072 -0.5298  0.4087 -0.5314  0.4102 -0.5331  0.4117 -0.5348  0.4132 -0.5364  0.4147 -0.5380  0.4162 -0.5397  0.4177 -0.5413  0.4192 -0.5430  0.4207 -0.5446  0.4222 -0.5463  0.4237 -0.5479  0.4252 -0.5495  0.4267 -0.5512  0.4282 -0.5529  0.4298 -0.5544  0.4313 -0.5560  0.4328 -0.5577  0.4343 -0.5593  0.4358 -0.5610  0.4373 -0.5626  0.4388 -0.5642  0.4403 -0.5658  0.4418 -0.5674  0.4433 -0.5690  0.4448 -0.5706  0.4463 -0.5721  0.4478 -0.5737  0.4493 -0.5753  0.4508 -0.5769  0.4523 -0.5784  0.4538 -0.5799  0.4553 -0.5815  0.4568 -0.5829  0.4583 -0.5845  0.4598 -0.5861  0.4613 -0.5877  0.4628 -0.5894  0.4643 -0.5909  0.4658 -0.5924  0.4673 -0.5939  0.4688 -0.5956  0.4703 -0.5971  0.4718 -0.5986  0.4733 -0.6001  0.4748 -0.6017  0.4763 -0.6032  0.4778 -0.6047  0.4793 -0.6062  0.4808 -0.6077  0.4823 -0.6092  0.4838 -0.6107  0.4853 -0.6122  0.4869 -0.6136  0.4884 -0.6151  0.4899 -0.6166  0.4914 -0.6181  0.4929 -0.6196  0.4944 -0.6210  0.4959 -0.6225  0.4974 -0.6240  0.4989 -0.6254  0.5004 -0.6269  0.5019 -0.6284  0.5034 -0.6298  0.5049 -0.6313  0.5064 -0.6327  0.5079 -0.6341  0.5094 -0.6356  0.5109 -0.6370  0.5124 -0.6384  0.5139 -0.6399  0.5154 -0.6413  0.5169 -0.6427  0.5184 -0.6441  0.5199 -0.6455  0.5214 -0.6469  0.5229 -0.6483  0.5244 -0.6497  0.5259 -0.6511  0.5274 -0.6525  0.5289 -0.6539  0.5304 -0.6553  0.5319 -0.6567  0.5334 -0.6580  0.5349 -0.6594  0.5364 -0.6608  0.5379 -0.6621  0.5394 -0.6635  0.5409 -0.6648  0.5424 -0.6662  0.5440 -0.6675  0.5455 -0.6689  0.5470 -0.6702  0.5485 -0.6716  0.5500 -0.6729  0.5515 -0.6742  0.5530 -0.6755  0.5545 -0.6769  0.5560 -0.6782  0.5575 -0.6795  0.5590 -0.6808  0.5605 -0.6821  0.5620 -0.6834  0.5635 -0.6847  0.5650 -0.6860  0.5665 -0.6873  0.5680 -0.6886  0.5695 -0.6898  0.5710 -0.6911  0.5725 -0.6924  0.5740 -0.6936  0.5755 -0.6949  0.5770 -0.6962  0.5785 -0.6974  0.5800 -0.6987  0.5815 -0.6999  0.5830 -0.7011  0.5845 -0.7024  0.5860 -0.7036  0.5875 -0.7048  0.5890 -0.7061  0.5905 -0.7073  0.5920 -0.7085  0.5935 -0.7097  0.5950 -0.7109  0.5965 -0.7121  0.5980 -0.7133  0.5995 -0.7145  0.6011 -0.7157  0.6026 -0.7169  0.6041 -0.7180  0.6056 -0.7192  0.6071 -0.7204  0.6086 -0.7215  0.6101 -0.7227  0.6116 -0.7238  0.6131 -0.7250  0.6146 -0.7261  0.6161 -0.7273  0.6176 -0.7284  0.6191 -0.7295  0.6206 -0.7307  0.6221 -0.7318  0.6236 -0.7329  0.6251 -0.7340  0.6266 -0.7351  0.6281 -0.7362  0.6296 -0.7373  0.6311 -0.7384  0.6326 -0.7395  0.6341 -0.7405  0.6356 -0.7416  0.6371 -0.7427  0.6386 -0.7438  0.6401 -0.7448  0.6416 -0.7459  0.6431 -0.7469  0.6446 -0.7479  0.6461 -0.7490  0.6476 -0.7500  0.6491 -0.7510  0.6506 -0.7521  0.6521 -0.7531  0.6536 -0.7541  0.6551 -0.7551  0.6566 -0.7561  0.6582 -0.7571  0.6597 -0.7581  0.6612 -0.7591  0.6627 -0.7601  0.6642 -0.7610  0.6657 -0.7620  0.6672 -0.7629  0.6687 -0.7639  0.6702 -0.7649  0.6717 -0.7658  0.6732 -0.7667  0.6747 -0.7677  0.6762 -0.7686  0.6777 -0.7695  0.6792 -0.7704  0.6807 -0.7713  0.6822 -0.7722  0.6837 -0.7731  0.6852 -0.7740  0.6867 -0.7749  0.6882 -0.7758  0.6897 -0.7766  0.6912 -0.7775  0.6927 -0.7784  0.6942 -0.7792  0.6957 -0.7801  0.6972 -0.7809  0.6987 -0.7818  0.7002 -0.7826  0.7017 -0.7834  0.7032 -0.7842  0.7047 -0.7850  0.7062 -0.7859  0.7077 -0.7866  0.7092 -0.7874  0.7107 -0.7882  0.7122 -0.7890  0.7137 -0.7898  0.7153 -0.7905  0.7168 -0.7913  0.7183 -0.7920  0.7198 -0.7928  0.7213 -0.7935  0.7228 -0.7943  0.7243 -0.7950  0.7258 -0.7957  0.7273 -0.7964  0.7288 -0.7971  0.7303 -0.7978  0.7318 -0.7985  0.7333 -0.7992  0.7348 -0.7999  0.7363 -0.8006  0.7378 -0.8012  0.7393 -0.8019  0.7408 -0.8026  0.7423 -0.8032  0.7438 -0.8038  0.7453 -0.8045  0.7468 -0.8051  0.7483 -0.8057  0.7498 -0.8063  0.7513 -0.8069  0.7528 -0.8075  0.7543 -0.8081  0.7558 -0.8086  0.7573 -0.8092  0.7588 -0.8097  0.7603 -0.8103  0.7618 -0.8108  0.7633 -0.8114  0.7648 -0.8119  0.7663 -0.8124  0.7678 -0.8129  0.7693 -0.8134  0.7708 -0.8139  0.7724 -0.8144  0.7739 -0.8149  0.7754 -0.8153  0.7769 -0.8158  0.7784 -0.8162  0.7799 -0.8167  0.7814 -0.8171  0.7829 -0.8175  0.7844 -0.8179  0.7859 -0.8183  0.7874 -0.8187  0.7889 -0.8191  0.7904 -0.8195  0.7919 -0.8199  0.7934 -0.8202  0.7949 -0.8206  0.7964 -0.8209  0.7979 -0.8212  0.7994 -0.8215  0.8009 -0.8219  0.8024 -0.8222  0.8039 -0.8224  0.8054 -0.8227  0.8069 -0.8230  0.8084 -0.8232  0.8099 -0.8235  0.8114 -0.8238  0.8129 -0.8240  0.8144 -0.8242  0.8159 -0.8244  0.8174 -0.8246  0.8189 -0.8248  0.8204 -0.8250  0.8219 -0.8252  0.8234 -0.8253  0.8249 -0.8255  0.8264 -0.8256  0.8279 -0.8257  0.8295 -0.8258  0.8310 -0.8259  0.8325 -0.8260  0.8340 -0.8261  0.8355 -0.8262  0.8370 -0.8262  0.8385 -0.8263  0.8400 -0.8263  0.8415 -0.8263  0.8430 -0.8263  0.8445 -0.8263  0.8460 -0.8263  0.8475 -0.8263  0.8490 -0.8262  0.8505 -0.8262  0.8520 -0.8261  0.8535 -0.8260  0.8550 -0.8259  0.8565 -0.8258  0.8580 -0.8257  0.8595 -0.8255  0.8610 -0.8254  0.8625 -0.8252  0.8640 -0.8250  0.8655 -0.8248  0.8670 -0.8246  0.8685 -0.8244  0.8700 -0.8242  0.8715 -0.8239  0.8730 -0.8236  0.8745 -0.8233  0.8760 -0.8230  0.8775 -0.8227  0.8790 -0.8224  0.8805 -0.8220  0.8820 -0.8217  0.8835 -0.8213  0.8850 -0.8209  0.8866 -0.8205  0.8881 -0.8201  0.8896 -0.8196  0.8911 -0.8191  0.8926 -0.8186  0.8941 -0.8181  0.8956 -0.8176  0.8971 -0.8171  0.8986 -0.8165  0.9001 -0.8159  0.9016 -0.8153  0.9031 -0.8147  0.9046 -0.8141  0.9061 -0.8134  0.9076 -0.8127  0.9091 -0.8120  0.9106 -0.8113  0.9121 -0.8105  0.9136 -0.8098  0.9151 -0.8090  0.9166 -0.8082  0.9181 -0.8073  0.9196 -0.8065  0.9211 -0.8056  0.9226 -0.8047  0.9241 -0.8037  0.9256 -0.8027  0.9271 -0.8017  0.9286 -0.8007  0.9301 -0.7996  0.9316 -0.7985  0.9331 -0.7974  0.9346 -0.7963  0.9361 -0.7951  0.9376 -0.7938  0.9391 -0.7926  0.9406 -0.7913  0.9421 -0.7900  0.9437 -0.7886  0.9452 -0.7872  0.9467 -0.7858  0.9482 -0.7843  0.9497 -0.7829  0.9512 -0.7814  0.9527 -0.7798  0.9542 -0.7781  0.9557 -0.7765  0.9572 -0.7748  0.9587 -0.7730  0.9602 -0.7712  0.9617 -0.7694  0.9632 -0.7676  0.9647 -0.7656  0.9662 -0.7636  0.9677 -0.7616  0.9692 -0.7595  0.9707 -0.7573  0.9722 -0.7549  0.9737 -0.7526  0.9752 -0.7502  0.9767 -0.7478  0.9782 -0.7453  0.9797 -0.7424  0.9812 -0.7397  0.9827 -0.7369  0.9842 -0.7339  0.9857 -0.7310  0.9872 -0.7278  0.9887 -0.7244  0.9902 -0.7208  0.9917 -0.7170  0.9932 -0.7131  0.9947 -0.7094  0.9962 -0.7049  0.9977 -0.7008   /
\multiput {\large$\cdot$} at 0.0030 -0.0061  0.0045 -0.0075  0.0060 -0.0091  0.0075 -0.0109  0.0090 -0.0128  0.0105 -0.0147  0.0120 -0.0167  0.0135 -0.0187  0.0150 -0.0207  0.0165 -0.0227  0.0180 -0.0248  0.0195 -0.0269  0.0210 -0.0290  0.0225 -0.0311  0.0240 -0.0332  0.0255 -0.0354  0.0270 -0.0375  0.0285 -0.0396  0.0301 -0.0417  0.0316 -0.0439  0.0331 -0.0460  0.0346 -0.0482  0.0361 -0.0503  0.0376 -0.0525  0.0391 -0.0546  0.0406 -0.0568  0.0421 -0.0589  0.0436 -0.0611  0.0451 -0.0632  0.0466 -0.0654  0.0481 -0.0675  0.0496 -0.0697  0.0511 -0.0718  0.0526 -0.0740  0.0541 -0.0762  0.0556 -0.0783  0.0571 -0.0805  0.0586 -0.0826  0.0601 -0.0848  0.0616 -0.0869  0.0631 -0.0891  0.0646 -0.0912  0.0661 -0.0934  0.0676 -0.0955  0.0691 -0.0976  0.0706 -0.0998  0.0721 -0.1019  0.0736 -0.1041  0.0751 -0.1062  0.0766 -0.1083  0.0781 -0.1104  0.0796 -0.1126  0.0811 -0.1147  0.0826 -0.1168  0.0841 -0.1190  0.0856 -0.1211  0.0872 -0.1232  0.0887 -0.1253  0.0902 -0.1274  0.0917 -0.1296  0.0932 -0.1317  0.0947 -0.1338  0.0962 -0.1359  0.0977 -0.1380  0.0992 -0.1401  0.1007 -0.1422  0.1022 -0.1443  0.1037 -0.1464  0.1052 -0.1485  0.1067 -0.1506  0.1082 -0.1527  0.1097 -0.1548  0.1112 -0.1569  0.1127 -0.1590  0.1142 -0.1610  0.1157 -0.1631  0.1172 -0.1652  0.1187 -0.1673  0.1202 -0.1694  0.1217 -0.1715  0.1232 -0.1735  0.1247 -0.1756  0.1262 -0.1777  0.1277 -0.1798  0.1292 -0.1819  0.1307 -0.1839  0.1322 -0.1860  0.1337 -0.1881  0.1352 -0.1901  0.1367 -0.1922  0.1382 -0.1943  0.1397 -0.1963  0.1412 -0.1984  0.1427 -0.2005  0.1443 -0.2025  0.1458 -0.2046  0.1473 -0.2066  0.1488 -0.2087  0.1503 -0.2107  0.1518 -0.2128  0.1533 -0.2148  0.1548 -0.2169  0.1563 -0.2189  0.1578 -0.2209  0.1593 -0.2229  0.1608 -0.2250  0.1623 -0.2271  0.1638 -0.2291  0.1653 -0.2311  0.1668 -0.2331  0.1683 -0.2352  0.1698 -0.2372  0.1713 -0.2392  0.1728 -0.2412  0.1743 -0.2433  0.1758 -0.2453  0.1773 -0.2473  0.1788 -0.2493  0.1803 -0.2513  0.1818 -0.2533  0.1833 -0.2553  0.1848 -0.2573  0.1863 -0.2593  0.1878 -0.2613  0.1893 -0.2633  0.1908 -0.2653  0.1923 -0.2673  0.1938 -0.2693  0.1953 -0.2713  0.1968 -0.2733  0.1983 -0.2753  0.1998 -0.2773  0.2014 -0.2792  0.2029 -0.2812  0.2044 -0.2832  0.2059 -0.2852  0.2074 -0.2871  0.2089 -0.2891  0.2104 -0.2911  0.2119 -0.2930  0.2134 -0.2950  0.2149 -0.2970  0.2164 -0.2989  0.2179 -0.3009  0.2194 -0.3029  0.2209 -0.3048  0.2224 -0.3068  0.2239 -0.3087  0.2254 -0.3107  0.2269 -0.3126  0.2284 -0.3146  0.2299 -0.3165  0.2314 -0.3185  0.2329 -0.3204  0.2344 -0.3223  0.2359 -0.3243  0.2374 -0.3262  0.2389 -0.3281  0.2404 -0.3301  0.2419 -0.3320  0.2434 -0.3339  0.2449 -0.3359  0.2464 -0.3378  0.2479 -0.3397  0.2494 -0.3416  0.2509 -0.3435  0.2524 -0.3454  0.2539 -0.3473  0.2554 -0.3492  0.2569 -0.3511  0.2585 -0.3530  0.2600 -0.3549  0.2615 -0.3568  0.2630 -0.3587  0.2645 -0.3606  0.2660 -0.3625  0.2675 -0.3644  0.2690 -0.3663  0.2705 -0.3682  0.2720 -0.3701  0.2735 -0.3720  0.2750 -0.3738  0.2765 -0.3757  0.2780 -0.3776  0.2795 -0.3794  0.2810 -0.3813  0.2825 -0.3832  0.2840 -0.3851  0.2855 -0.3869  0.2870 -0.3888  0.2885 -0.3907  0.2900 -0.3926  0.2915 -0.3944  0.2930 -0.3963  0.2945 -0.3981  0.2960 -0.3999  0.2975 -0.4018  0.2990 -0.4036  0.3005 -0.4054  0.3020 -0.4073  0.3035 -0.4091  0.3050 -0.4110  0.3065 -0.4128  0.3080 -0.4147  0.3095 -0.4165  0.3110 -0.4183  0.3125 -0.4201  0.3140 -0.4219  0.3156 -0.4238  0.3171 -0.4256  0.3186 -0.4273  0.3201 -0.4291  0.3216 -0.4309  0.3231 -0.4327  0.3246 -0.4345  0.3261 -0.4363  0.3276 -0.4381  0.3291 -0.4399  0.3306 -0.4417  0.3321 -0.4435  0.3336 -0.4453  0.3351 -0.4471  0.3366 -0.4488  0.3381 -0.4506  0.3396 -0.4524  0.3411 -0.4541  0.3426 -0.4559  0.3441 -0.4577  0.3456 -0.4595  0.3471 -0.4612  0.3486 -0.4630  0.3501 -0.4647  0.3516 -0.4665  0.3531 -0.4682  0.3546 -0.4700  0.3561 -0.4717  0.3576 -0.4735  0.3591 -0.4752  0.3606 -0.4770  0.3621 -0.4787  0.3636 -0.4805  0.3651 -0.4822  0.3666 -0.4839  0.3681 -0.4857  0.3696 -0.4874  0.3711 -0.4891  0.3727 -0.4908  0.3742 -0.4926  0.3757 -0.4943  0.3772 -0.4960  0.3787 -0.4977  0.3802 -0.4994  0.3817 -0.5011  0.3832 -0.5028  0.3847 -0.5045  0.3862 -0.5062  0.3877 -0.5079  0.3892 -0.5096  0.3907 -0.5113  0.3922 -0.5130  0.3937 -0.5147  0.3952 -0.5164  0.3967 -0.5180  0.3982 -0.5198  0.3997 -0.5214  0.4012 -0.5231  0.4027 -0.5248  0.4042 -0.5265  0.4057 -0.5281  0.4072 -0.5298  0.4087 -0.5314  0.4102 -0.5331  0.4117 -0.5348  0.4132 -0.5364  0.4147 -0.5380  0.4162 -0.5397  0.4177 -0.5413  0.4192 -0.5430  0.4207 -0.5446  0.4222 -0.5463  0.4237 -0.5479  0.4252 -0.5495  0.4267 -0.5512  0.4282 -0.5529  0.4298 -0.5544  0.4313 -0.5560  0.4328 -0.5577  0.4343 -0.5593  0.4358 -0.5610  0.4373 -0.5626  0.4388 -0.5642  0.4403 -0.5658  0.4418 -0.5674  0.4433 -0.5690  0.4448 -0.5706  0.4463 -0.5721  0.4478 -0.5737  0.4493 -0.5753  0.4508 -0.5769  0.4523 -0.5784  0.4538 -0.5799  0.4553 -0.5815  0.4568 -0.5829  0.4583 -0.5845  0.4598 -0.5861  0.4613 -0.5877  0.4628 -0.5894  0.4643 -0.5909  0.4658 -0.5924  0.4673 -0.5939  0.4688 -0.5956  0.4703 -0.5971  0.4718 -0.5986  0.4733 -0.6001  0.4748 -0.6017  0.4763 -0.6032  0.4778 -0.6047  0.4793 -0.6062  0.4808 -0.6077  0.4823 -0.6092  0.4838 -0.6107  0.4853 -0.6122  0.4869 -0.6136  0.4884 -0.6151  0.4899 -0.6166  0.4914 -0.6181  0.4929 -0.6196  0.4944 -0.6210  0.4959 -0.6225  0.4974 -0.6240  0.4989 -0.6254  0.5004 -0.6269  0.5019 -0.6284  0.5034 -0.6298  0.5049 -0.6313  0.5064 -0.6327  0.5079 -0.6341  0.5094 -0.6356  0.5109 -0.6370  0.5124 -0.6384  0.5139 -0.6399  0.5154 -0.6413  0.5169 -0.6427  0.5184 -0.6441  0.5199 -0.6455  0.5214 -0.6469  0.5229 -0.6483  0.5244 -0.6497  0.5259 -0.6511  0.5274 -0.6525  0.5289 -0.6539  0.5304 -0.6553  0.5319 -0.6567  0.5334 -0.6580  0.5349 -0.6594  0.5364 -0.6608  0.5379 -0.6621  0.5394 -0.6635  0.5409 -0.6648  0.5424 -0.6662  0.5440 -0.6675  0.5455 -0.6689  0.5470 -0.6702  0.5485 -0.6716  0.5500 -0.6729  0.5515 -0.6742  0.5530 -0.6755  0.5545 -0.6769  0.5560 -0.6782  0.5575 -0.6795  0.5590 -0.6808  0.5605 -0.6821  0.5620 -0.6834  0.5635 -0.6847  0.5650 -0.6860  0.5665 -0.6873  0.5680 -0.6886  0.5695 -0.6898  0.5710 -0.6911  0.5725 -0.6924  0.5740 -0.6936  0.5755 -0.6949  0.5770 -0.6962  0.5785 -0.6974  0.5800 -0.6987  0.5815 -0.6999  0.5830 -0.7011  0.5845 -0.7024  0.5860 -0.7036  0.5875 -0.7048  0.5890 -0.7061  0.5905 -0.7073  0.5920 -0.7085  0.5935 -0.7097  0.5950 -0.7109  0.5965 -0.7121  0.5980 -0.7133  0.5995 -0.7145  0.6011 -0.7157  0.6026 -0.7169  0.6041 -0.7180  0.6056 -0.7192  0.6071 -0.7204  0.6086 -0.7215  0.6101 -0.7227  0.6116 -0.7238  0.6131 -0.7250  0.6146 -0.7261  0.6161 -0.7273  0.6176 -0.7284  0.6191 -0.7295  0.6206 -0.7307  0.6221 -0.7318  0.6236 -0.7329  0.6251 -0.7340  0.6266 -0.7351  0.6281 -0.7362  0.6296 -0.7373  0.6311 -0.7384  0.6326 -0.7395  0.6341 -0.7405  0.6356 -0.7416  0.6371 -0.7427  0.6386 -0.7438  0.6401 -0.7448  0.6416 -0.7459  0.6431 -0.7469  0.6446 -0.7479  0.6461 -0.7490  0.6476 -0.7500  0.6491 -0.7510  0.6506 -0.7521  0.6521 -0.7531  0.6536 -0.7541  0.6551 -0.7551  0.6566 -0.7561  0.6582 -0.7571  0.6597 -0.7581  0.6612 -0.7591  0.6627 -0.7601  0.6642 -0.7610  0.6657 -0.7620  0.6672 -0.7629  0.6687 -0.7639  0.6702 -0.7649  0.6717 -0.7658  0.6732 -0.7667  0.6747 -0.7677  0.6762 -0.7686  0.6777 -0.7695  0.6792 -0.7704  0.6807 -0.7713  0.6822 -0.7722  0.6837 -0.7731  0.6852 -0.7740  0.6867 -0.7749  0.6882 -0.7758  0.6897 -0.7766  0.6912 -0.7775  0.6927 -0.7784  0.6942 -0.7792  0.6957 -0.7801  0.6972 -0.7809  0.6987 -0.7818  0.7002 -0.7826  0.7017 -0.7834  0.7032 -0.7842  0.7047 -0.7850  0.7062 -0.7859  0.7077 -0.7866  0.7092 -0.7874  0.7107 -0.7882  0.7122 -0.7890  0.7137 -0.7898  0.7153 -0.7905  0.7168 -0.7913  0.7183 -0.7920  0.7198 -0.7928  0.7213 -0.7935  0.7228 -0.7943  0.7243 -0.7950  0.7258 -0.7957  0.7273 -0.7964  0.7288 -0.7971  0.7303 -0.7978  0.7318 -0.7985  0.7333 -0.7992  0.7348 -0.7999  0.7363 -0.8006  0.7378 -0.8012  0.7393 -0.8019  0.7408 -0.8026  0.7423 -0.8032  0.7438 -0.8038  0.7453 -0.8045  0.7468 -0.8051  0.7483 -0.8057  0.7498 -0.8063  0.7513 -0.8069  0.7528 -0.8075  0.7543 -0.8081  0.7558 -0.8086  0.7573 -0.8092  0.7588 -0.8097  0.7603 -0.8103  0.7618 -0.8108  0.7633 -0.8114  0.7648 -0.8119  0.7663 -0.8124  0.7678 -0.8129  0.7693 -0.8134  0.7708 -0.8139  0.7724 -0.8144  0.7739 -0.8149  0.7754 -0.8153  0.7769 -0.8158  0.7784 -0.8162  0.7799 -0.8167  0.7814 -0.8171  0.7829 -0.8175  0.7844 -0.8179  0.7859 -0.8183  0.7874 -0.8187  0.7889 -0.8191  0.7904 -0.8195  0.7919 -0.8199  0.7934 -0.8202  0.7949 -0.8206  0.7964 -0.8209  0.7979 -0.8212  0.7994 -0.8215  0.8009 -0.8219  0.8024 -0.8222  0.8039 -0.8224  0.8054 -0.8227  0.8069 -0.8230  0.8084 -0.8232  0.8099 -0.8235  0.8114 -0.8238  0.8129 -0.8240  0.8144 -0.8242  0.8159 -0.8244  0.8174 -0.8246  0.8189 -0.8248  0.8204 -0.8250  0.8219 -0.8252  0.8234 -0.8253  0.8249 -0.8255  0.8264 -0.8256  0.8279 -0.8257  0.8295 -0.8258  0.8310 -0.8259  0.8325 -0.8260  0.8340 -0.8261  0.8355 -0.8262  0.8370 -0.8262  0.8385 -0.8263  0.8400 -0.8263  0.8415 -0.8263  0.8430 -0.8263  0.8445 -0.8263  0.8460 -0.8263  0.8475 -0.8263  0.8490 -0.8262  0.8505 -0.8262  0.8520 -0.8261  0.8535 -0.8260  0.8550 -0.8259  0.8565 -0.8258  0.8580 -0.8257  0.8595 -0.8255  0.8610 -0.8254  0.8625 -0.8252  0.8640 -0.8250  0.8655 -0.8248  0.8670 -0.8246  0.8685 -0.8244  0.8700 -0.8242  0.8715 -0.8239  0.8730 -0.8236  0.8745 -0.8233  0.8760 -0.8230  0.8775 -0.8227  0.8790 -0.8224  0.8805 -0.8220  0.8820 -0.8217  0.8835 -0.8213  0.8850 -0.8209  0.8866 -0.8205  0.8881 -0.8201  0.8896 -0.8196  0.8911 -0.8191  0.8926 -0.8186  0.8941 -0.8181  0.8956 -0.8176  0.8971 -0.8171  0.8986 -0.8165  0.9001 -0.8159  0.9016 -0.8153  0.9031 -0.8147  0.9046 -0.8141  0.9061 -0.8134  0.9076 -0.8127  0.9091 -0.8120  0.9106 -0.8113  0.9121 -0.8105  0.9136 -0.8098  0.9151 -0.8090  0.9166 -0.8082  0.9181 -0.8073  0.9196 -0.8065  0.9211 -0.8056  0.9226 -0.8047  0.9241 -0.8037  0.9256 -0.8027  0.9271 -0.8017  0.9286 -0.8007  0.9301 -0.7996  0.9316 -0.7985  0.9331 -0.7974  0.9346 -0.7963  0.9361 -0.7951  0.9376 -0.7938  0.9391 -0.7926  0.9406 -0.7913  0.9421 -0.7900  0.9437 -0.7886  0.9452 -0.7872  0.9467 -0.7858  0.9482 -0.7843  0.9497 -0.7829  0.9512 -0.7814  0.9527 -0.7798  0.9542 -0.7781  0.9557 -0.7765  0.9572 -0.7748  0.9587 -0.7730  0.9602 -0.7712  0.9617 -0.7694  0.9632 -0.7676  0.9647 -0.7656  0.9662 -0.7636  0.9677 -0.7616  0.9692 -0.7595  0.9707 -0.7573  0.9722 -0.7549  0.9737 -0.7526  0.9752 -0.7502  0.9767 -0.7478  0.9782 -0.7453  0.9797 -0.7424  0.9812 -0.7397  0.9827 -0.7369  0.9842 -0.7339  0.9857 -0.7310  0.9872 -0.7278  0.9887 -0.7244  0.9902 -0.7208  0.9917 -0.7170  0.9932 -0.7131  0.9947 -0.7094  0.9962 -0.7049  0.9977 -0.7008   /


%L=12
\color{B12}
\plot 0.0023 -0.0048  0.0035 -0.0060  0.0046 -0.0072  0.0058 -0.0086  0.0069 -0.0100  0.0081 -0.0115  0.0093 -0.0130  0.0104 -0.0146  0.0116 -0.0161  0.0127 -0.0177  0.0139 -0.0193  0.0150 -0.0209  0.0162 -0.0225  0.0174 -0.0242  0.0185 -0.0258  0.0197 -0.0274  0.0208 -0.0291  0.0220 -0.0307  0.0231 -0.0324  0.0243 -0.0341  0.0255 -0.0357  0.0266 -0.0374  0.0278 -0.0390  0.0289 -0.0407  0.0301 -0.0424  0.0312 -0.0441  0.0324 -0.0457  0.0336 -0.0474  0.0347 -0.0491  0.0359 -0.0508  0.0370 -0.0524  0.0382 -0.0541  0.0394 -0.0558  0.0405 -0.0575  0.0417 -0.0591  0.0428 -0.0608  0.0440 -0.0625  0.0451 -0.0641  0.0463 -0.0658  0.0475 -0.0675  0.0486 -0.0692  0.0498 -0.0708  0.0509 -0.0725  0.0521 -0.0742  0.0532 -0.0759  0.0544 -0.0775  0.0556 -0.0792  0.0567 -0.0809  0.0579 -0.0825  0.0590 -0.0842  0.0602 -0.0859  0.0613 -0.0875  0.0625 -0.0892  0.0637 -0.0909  0.0648 -0.0925  0.0660 -0.0942  0.0671 -0.0959  0.0683 -0.0975  0.0694 -0.0992  0.0706 -0.1009  0.0718 -0.1025  0.0729 -0.1042  0.0741 -0.1058  0.0752 -0.1075  0.0764 -0.1091  0.0775 -0.1108  0.0787 -0.1124  0.0799 -0.1141  0.0810 -0.1157  0.0822 -0.1174  0.0833 -0.1190  0.0845 -0.1207  0.0856 -0.1223  0.0868 -0.1240  0.0880 -0.1256  0.0891 -0.1273  0.0903 -0.1289  0.0914 -0.1305  0.0926 -0.1322  0.0938 -0.1338  0.0949 -0.1355  0.0961 -0.1371  0.0972 -0.1387  0.0984 -0.1404  0.0995 -0.1420  0.1007 -0.1436  0.1019 -0.1453  0.1030 -0.1469  0.1042 -0.1485  0.1053 -0.1501  0.1065 -0.1518  0.1076 -0.1534  0.1088 -0.1550  0.1100 -0.1566  0.1111 -0.1583  0.1123 -0.1599  0.1134 -0.1615  0.1146 -0.1631  0.1157 -0.1648  0.1169 -0.1664  0.1181 -0.1680  0.1192 -0.1696  0.1204 -0.1712  0.1215 -0.1729  0.1227 -0.1745  0.1238 -0.1761  0.1250 -0.1777  0.1262 -0.1793  0.1273 -0.1809  0.1285 -0.1825  0.1296 -0.1841  0.1308 -0.1857  0.1319 -0.1873  0.1331 -0.1889  0.1343 -0.1905  0.1354 -0.1921  0.1366 -0.1937  0.1377 -0.1953  0.1389 -0.1969  0.1400 -0.1985  0.1412 -0.2001  0.1424 -0.2017  0.1435 -0.2033  0.1447 -0.2049  0.1458 -0.2065  0.1470 -0.2081  0.1481 -0.2097  0.1493 -0.2113  0.1505 -0.2128  0.1516 -0.2144  0.1528 -0.2160  0.1539 -0.2176  0.1551 -0.2192  0.1562 -0.2208  0.1574 -0.2224  0.1586 -0.2239  0.1597 -0.2255  0.1609 -0.2271  0.1620 -0.2287  0.1632 -0.2302  0.1644 -0.2318  0.1655 -0.2334  0.1667 -0.2350  0.1678 -0.2365  0.1690 -0.2381  0.1701 -0.2397  0.1713 -0.2412  0.1725 -0.2428  0.1736 -0.2444  0.1748 -0.2459  0.1759 -0.2475  0.1771 -0.2491  0.1782 -0.2506  0.1794 -0.2522  0.1806 -0.2537  0.1817 -0.2553  0.1829 -0.2569  0.1840 -0.2584  0.1852 -0.2600  0.1863 -0.2615  0.1875 -0.2631  0.1887 -0.2646  0.1898 -0.2662  0.1910 -0.2677  0.1921 -0.2693  0.1933 -0.2708  0.1944 -0.2724  0.1956 -0.2739  0.1968 -0.2755  0.1979 -0.2770  0.1991 -0.2786  0.2002 -0.2801  0.2014 -0.2816  0.2025 -0.2832  0.2037 -0.2847  0.2049 -0.2863  0.2060 -0.2878  0.2072 -0.2893  0.2083 -0.2909  0.2095 -0.2924  0.2106 -0.2939  0.2118 -0.2954  0.2130 -0.2970  0.2141 -0.2985  0.2153 -0.3000  0.2164 -0.3016  0.2176 -0.3031  0.2188 -0.3046  0.2199 -0.3061  0.2211 -0.3077  0.2222 -0.3092  0.2234 -0.3107  0.2245 -0.3122  0.2257 -0.3137  0.2269 -0.3152  0.2280 -0.3167  0.2292 -0.3182  0.2303 -0.3197  0.2315 -0.3212  0.2326 -0.3228  0.2338 -0.3243  0.2350 -0.3258  0.2361 -0.3273  0.2373 -0.3288  0.2384 -0.3303  0.2396 -0.3318  0.2407 -0.3333  0.2419 -0.3348  0.2431 -0.3363  0.2442 -0.3378  0.2454 -0.3392  0.2465 -0.3407  0.2477 -0.3422  0.2488 -0.3437  0.2500 -0.3452  0.2512 -0.3467  0.2523 -0.3482  0.2535 -0.3496  0.2546 -0.3511  0.2558 -0.3526  0.2569 -0.3541  0.2581 -0.3556  0.2593 -0.3570  0.2604 -0.3585  0.2616 -0.3600  0.2627 -0.3614  0.2639 -0.3629  0.2650 -0.3644  0.2662 -0.3658  0.2674 -0.3673  0.2685 -0.3688  0.2697 -0.3703  0.2708 -0.3717  0.2720 -0.3732  0.2731 -0.3746  0.2743 -0.3761  0.2755 -0.3776  0.2766 -0.3790  0.2778 -0.3805  0.2789 -0.3819  0.2801 -0.3834  0.2812 -0.3848  0.2824 -0.3863  0.2836 -0.3877  0.2847 -0.3892  0.2859 -0.3906  0.2870 -0.3921  0.2882 -0.3935  0.2894 -0.3950  0.2905 -0.3964  0.2917 -0.3978  0.2928 -0.3993  0.2940 -0.4007  0.2951 -0.4022  0.2963 -0.4036  0.2975 -0.4050  0.2986 -0.4065  0.2998 -0.4079  0.3009 -0.4093  0.3021 -0.4108  0.3032 -0.4122  0.3044 -0.4136  0.3056 -0.4150  0.3067 -0.4164  0.3079 -0.4179  0.3090 -0.4193  0.3102 -0.4207  0.3113 -0.4221  0.3125 -0.4235  0.3137 -0.4250  0.3148 -0.4264  0.3160 -0.4278  0.3171 -0.4292  0.3183 -0.4306  0.3194 -0.4320  0.3206 -0.4334  0.3218 -0.4348  0.3229 -0.4362  0.3241 -0.4376  0.3252 -0.4390  0.3264 -0.4404  0.3275 -0.4418  0.3287 -0.4432  0.3299 -0.4446  0.3310 -0.4460  0.3322 -0.4473  0.3333 -0.4487  0.3345 -0.4501  0.3356 -0.4515  0.3368 -0.4529  0.3380 -0.4543  0.3391 -0.4556  0.3403 -0.4570  0.3414 -0.4584  0.3426 -0.4598  0.3438 -0.4612  0.3449 -0.4625  0.3461 -0.4639  0.3472 -0.4653  0.3484 -0.4666  0.3495 -0.4680  0.3507 -0.4693  0.3519 -0.4707  0.3530 -0.4721  0.3542 -0.4735  0.3553 -0.4748  0.3565 -0.4762  0.3576 -0.4775  0.3588 -0.4789  0.3600 -0.4802  0.3611 -0.4816  0.3623 -0.4829  0.3634 -0.4843  0.3646 -0.4856  0.3657 -0.4870  0.3669 -0.4883  0.3681 -0.4897  0.3692 -0.4910  0.3704 -0.4923  0.3715 -0.4937  0.3727 -0.4950  0.3738 -0.4964  0.3750 -0.4977  0.3762 -0.4990  0.3773 -0.5003  0.3785 -0.5017  0.3796 -0.5030  0.3808 -0.5043  0.3819 -0.5056  0.3831 -0.5070  0.3843 -0.5083  0.3854 -0.5096  0.3866 -0.5109  0.3877 -0.5122  0.3889 -0.5136  0.3900 -0.5149  0.3912 -0.5162  0.3924 -0.5175  0.3935 -0.5188  0.3947 -0.5201  0.3958 -0.5214  0.3970 -0.5227  0.3981 -0.5240  0.3993 -0.5253  0.4005 -0.5266  0.4016 -0.5279  0.4028 -0.5292  0.4039 -0.5305  0.4051 -0.5318  0.4062 -0.5331  0.4074 -0.5344  0.4086 -0.5356  0.4097 -0.5369  0.4109 -0.5382  0.4120 -0.5395  0.4132 -0.5408  0.4144 -0.5421  0.4155 -0.5434  0.4167 -0.5446  0.4178 -0.5459  0.4190 -0.5472  0.4201 -0.5484  0.4213 -0.5497  0.4225 -0.5510  0.4236 -0.5523  0.4248 -0.5535  0.4259 -0.5548  0.4271 -0.5560  0.4282 -0.5573  0.4294 -0.5585  0.4306 -0.5598  0.4317 -0.5611  0.4329 -0.5623  0.4340 -0.5636  0.4352 -0.5648  0.4363 -0.5661  0.4375 -0.5673  0.4387 -0.5686  0.4398 -0.5698  0.4410 -0.5710  0.4421 -0.5723  0.4433 -0.5735  0.4444 -0.5747  0.4456 -0.5760  0.4468 -0.5772  0.4479 -0.5784  0.4491 -0.5797  0.4502 -0.5809  0.4514 -0.5821  0.4525 -0.5833  0.4537 -0.5846  0.4549 -0.5858  0.4560 -0.5870  0.4572 -0.5882  0.4583 -0.5895  0.4595 -0.5907  0.4606 -0.5919  0.4618 -0.5931  0.4630 -0.5943  0.4641 -0.5955  0.4653 -0.5967  0.4664 -0.5979  0.4676 -0.5991  0.4688 -0.6004  0.4699 -0.6016  0.4711 -0.6029  0.4722 -0.6040  0.4734 -0.6052  0.4745 -0.6064  0.4757 -0.6075  0.4769 -0.6087  0.4780 -0.6099  0.4792 -0.6111  0.4803 -0.6124  0.4815 -0.6135  0.4826 -0.6147  0.4838 -0.6159  0.4850 -0.6171  0.4861 -0.6182  0.4873 -0.6193  0.4884 -0.6206  0.4896 -0.6218  0.4907 -0.6228  0.4919 -0.6241  0.4931 -0.6252  0.4942 -0.6264  0.4954 -0.6274  0.4965 -0.6286  0.4977 -0.6298  0.4988 -0.6309  0.5000 -0.6321  0.5012 -0.6332  0.5023 -0.6343  0.5035 -0.6355  0.5046 -0.6366  0.5058 -0.6377  0.5069 -0.6388  0.5081 -0.6400  0.5093 -0.6411  0.5104 -0.6422  0.5116 -0.6433  0.5127 -0.6444  0.5139 -0.6455  0.5150 -0.6466  0.5162 -0.6477  0.5174 -0.6488  0.5185 -0.6500  0.5197 -0.6510  0.5208 -0.6521  0.5220 -0.6532  0.5231 -0.6543  0.5243 -0.6554  0.5255 -0.6565  0.5266 -0.6576  0.5278 -0.6587  0.5289 -0.6597  0.5301 -0.6608  0.5312 -0.6619  0.5324 -0.6630  0.5336 -0.6640  0.5347 -0.6651  0.5359 -0.6662  0.5370 -0.6672  0.5382 -0.6683  0.5394 -0.6693  0.5405 -0.6704  0.5417 -0.6715  0.5428 -0.6725  0.5440 -0.6736  0.5451 -0.6746  0.5463 -0.6756  0.5475 -0.6767  0.5486 -0.6777  0.5498 -0.6788  0.5509 -0.6798  0.5521 -0.6808  0.5532 -0.6819  0.5544 -0.6829  0.5556 -0.6839  0.5567 -0.6849  0.5579 -0.6860  0.5590 -0.6870  0.5602 -0.6880  0.5613 -0.6890  0.5625 -0.6900  0.5637 -0.6910  0.5648 -0.6920  0.5660 -0.6930  0.5671 -0.6940  0.5683 -0.6950  0.5694 -0.6960  0.5706 -0.6970  0.5718 -0.6980  0.5729 -0.6990  0.5741 -0.7000  0.5752 -0.7010  0.5764 -0.7020  0.5775 -0.7029  0.5787 -0.7039  0.5799 -0.7049  0.5810 -0.7058  0.5822 -0.7068  0.5833 -0.7078  0.5845 -0.7087  0.5856 -0.7097  0.5868 -0.7107  0.5880 -0.7116  0.5891 -0.7126  0.5903 -0.7135  0.5914 -0.7145  0.5926 -0.7154  0.5938 -0.7164  0.5949 -0.7173  0.5961 -0.7182  0.5972 -0.7191  0.5984 -0.7201  0.5995 -0.7210  0.6007 -0.7219  0.6019 -0.7229  0.6030 -0.7238  0.6042 -0.7247  0.6053 -0.7256  0.6065 -0.7265  0.6076 -0.7274  0.6088 -0.7283  0.6100 -0.7292  0.6111 -0.7301  0.6123 -0.7310  0.6134 -0.7319  0.6146 -0.7328  0.6157 -0.7337  0.6169 -0.7346  0.6181 -0.7355  0.6192 -0.7364  0.6204 -0.7372  0.6215 -0.7381  0.6227 -0.7390  0.6238 -0.7399  0.6250 -0.7407  0.6262 -0.7416  0.6273 -0.7424  0.6285 -0.7433  0.6296 -0.7442  0.6308 -0.7450  0.6319 -0.7459  0.6331 -0.7467  0.6343 -0.7475  0.6354 -0.7484  0.6366 -0.7492  0.6377 -0.7500  0.6389 -0.7509  0.6400 -0.7517  0.6412 -0.7525  0.6424 -0.7533  0.6435 -0.7542  0.6447 -0.7550  0.6458 -0.7558  0.6470 -0.7566  0.6481 -0.7574  0.6493 -0.7582  0.6505 -0.7590  0.6516 -0.7598  0.6528 -0.7606  0.6539 -0.7614  0.6551 -0.7621  0.6562 -0.7629  0.6574 -0.7637  0.6586 -0.7645  0.6597 -0.7652  0.6609 -0.7660  0.6620 -0.7668  0.6632 -0.7675  0.6644 -0.7683  0.6655 -0.7690  0.6667 -0.7698  0.6678 -0.7705  0.6690 -0.7713  0.6701 -0.7720  0.6713 -0.7728  0.6725 -0.7735  0.6736 -0.7742  0.6748 -0.7750  0.6759 -0.7757  0.6771 -0.7764  0.6782 -0.7771  0.6794 -0.7778  0.6806 -0.7785  0.6817 -0.7793  0.6829 -0.7800  0.6840 -0.7807  0.6852 -0.7813  0.6863 -0.7820  0.6875 -0.7827  0.6887 -0.7834  0.6898 -0.7841  0.6910 -0.7848  0.6921 -0.7855  0.6933 -0.7861  0.6944 -0.7868  0.6956 -0.7875  0.6968 -0.7881  0.6979 -0.7888  0.6991 -0.7894  0.7002 -0.7901  0.7014 -0.7907  0.7025 -0.7914  0.7037 -0.7920  0.7049 -0.7926  0.7060 -0.7932  0.7072 -0.7939  0.7083 -0.7945  0.7095 -0.7951  0.7106 -0.7957  0.7118 -0.7963  0.7130 -0.7969  0.7141 -0.7975  0.7153 -0.7981  0.7164 -0.7987  0.7176 -0.7993  0.7188 -0.7999  0.7199 -0.8005  0.7211 -0.8011  0.7222 -0.8016  0.7234 -0.8022  0.7245 -0.8028  0.7257 -0.8033  0.7269 -0.8039  0.7280 -0.8044  0.7292 -0.8050  0.7303 -0.8055  0.7315 -0.8061  0.7326 -0.8066  0.7338 -0.8071  0.7350 -0.8077  0.7361 -0.8082  0.7373 -0.8087  0.7384 -0.8092  0.7396 -0.8097  0.7407 -0.8102  0.7419 -0.8107  0.7431 -0.8112  0.7442 -0.8117  0.7454 -0.8122  0.7465 -0.8127  0.7477 -0.8132  0.7488 -0.8137  0.7500 -0.8141  0.7512 -0.8146  0.7523 -0.8151  0.7535 -0.8155  0.7546 -0.8160  0.7558 -0.8164  0.7569 -0.8169  0.7581 -0.8173  0.7593 -0.8178  0.7604 -0.8182  0.7616 -0.8186  0.7627 -0.8190  0.7639 -0.8195  0.7650 -0.8199  0.7662 -0.8203  0.7674 -0.8207  0.7685 -0.8211  0.7697 -0.8215  0.7708 -0.8219  0.7720 -0.8222  0.7731 -0.8226  0.7743 -0.8230  0.7755 -0.8234  0.7766 -0.8237  0.7778 -0.8241  0.7789 -0.8244  0.7801 -0.8248  0.7812 -0.8251  0.7824 -0.8255  0.7836 -0.8258  0.7847 -0.8261  0.7859 -0.8264  0.7870 -0.8267  0.7882 -0.8271  0.7894 -0.8274  0.7905 -0.8277  0.7917 -0.8279  0.7928 -0.8282  0.7940 -0.8285  0.7951 -0.8288  0.7963 -0.8291  0.7975 -0.8293  0.7986 -0.8296  0.7998 -0.8298  0.8009 -0.8301  0.8021 -0.8303  0.8032 -0.8305  0.8044 -0.8308  0.8056 -0.8310  0.8067 -0.8312  0.8079 -0.8314  0.8090 -0.8316  0.8102 -0.8318  0.8113 -0.8320  0.8125 -0.8322  0.8137 -0.8324  0.8148 -0.8326  0.8160 -0.8327  0.8171 -0.8329  0.8183 -0.8331  0.8194 -0.8332  0.8206 -0.8333  0.8218 -0.8335  0.8229 -0.8336  0.8241 -0.8337  0.8252 -0.8339  0.8264 -0.8340  0.8275 -0.8341  0.8287 -0.8342  0.8299 -0.8343  0.8310 -0.8343  0.8322 -0.8344  0.8333 -0.8345  0.8345 -0.8346  0.8356 -0.8346  0.8368 -0.8347  0.8380 -0.8347  0.8391 -0.8348  0.8403 -0.8348  0.8414 -0.8348  0.8426 -0.8348  0.8438 -0.8348  0.8449 -0.8348  0.8461 -0.8348  0.8472 -0.8348  0.8484 -0.8348  0.8495 -0.8347  0.8507 -0.8347  0.8519 -0.8346  0.8530 -0.8346  0.8542 -0.8345  0.8553 -0.8344  0.8565 -0.8344  0.8576 -0.8343  0.8588 -0.8342  0.8600 -0.8341  0.8611 -0.8340  0.8623 -0.8338  0.8634 -0.8337  0.8646 -0.8336  0.8657 -0.8334  0.8669 -0.8333  0.8681 -0.8331  0.8692 -0.8329  0.8704 -0.8328  0.8715 -0.8326  0.8727 -0.8324  0.8738 -0.8321  0.8750 -0.8319  0.8762 -0.8317  0.8773 -0.8315  0.8785 -0.8312  0.8796 -0.8310  0.8808 -0.8307  0.8819 -0.8304  0.8831 -0.8301  0.8843 -0.8298  0.8854 -0.8295  0.8866 -0.8292  0.8877 -0.8289  0.8889 -0.8286  0.8900 -0.8282  0.8912 -0.8279  0.8924 -0.8275  0.8935 -0.8271  0.8947 -0.8267  0.8958 -0.8263  0.8970 -0.8259  0.8981 -0.8255  0.8993 -0.8250  0.9005 -0.8246  0.9016 -0.8241  0.9028 -0.8237  0.9039 -0.8232  0.9051 -0.8227  0.9062 -0.8222  0.9074 -0.8217  0.9086 -0.8211  0.9097 -0.8206  0.9109 -0.8200  0.9120 -0.8194  0.9132 -0.8188  0.9144 -0.8182  0.9155 -0.8176  0.9167 -0.8170  0.9178 -0.8164  0.9190 -0.8157  0.9201 -0.8151  0.9213 -0.8144  0.9225 -0.8137  0.9236 -0.8130  0.9248 -0.8122  0.9259 -0.8115  0.9271 -0.8108  0.9282 -0.8100  0.9294 -0.8092  0.9306 -0.8084  0.9317 -0.8076  0.9329 -0.8067  0.9340 -0.8059  0.9352 -0.8050  0.9363 -0.8039  0.9375 -0.8030  0.9387 -0.8021  0.9398 -0.8012  0.9410 -0.8002  0.9421 -0.7991  0.9433 -0.7981  0.9444 -0.7971  0.9456 -0.7959  0.9468 -0.7948  0.9479 -0.7938  0.9491 -0.7927  0.9502 -0.7915  0.9514 -0.7902  0.9525 -0.7889  0.9537 -0.7876  0.9549 -0.7864  0.9560 -0.7852  0.9572 -0.7839  0.9583 -0.7824  0.9595 -0.7811  0.9606 -0.7797  0.9618 -0.7782  0.9630 -0.7768  0.9641 -0.7754  0.9653 -0.7739  0.9664 -0.7722  0.9676 -0.7706  0.9688 -0.7688  0.9699 -0.7671  0.9711 -0.7654  0.9722 -0.7637  0.9734 -0.7620  0.9745 -0.7602  0.9757 -0.7584  0.9769 -0.7564  0.9780 -0.7545  0.9792 -0.7525  0.9803 -0.7506  0.9815 -0.7483  0.9826 -0.7462  0.9838 -0.7439  0.9850 -0.7419  0.9861 -0.7402  0.9873 -0.7368     /
\multiput {\large$\cdot$} at 0.0023 -0.0048  0.0035 -0.0060  0.0046 -0.0072  0.0058 -0.0086  0.0069 -0.0100  0.0081 -0.0115  0.0093 -0.0130  0.0104 -0.0146  0.0116 -0.0161  0.0127 -0.0177  0.0139 -0.0193  0.0150 -0.0209  0.0162 -0.0225  0.0174 -0.0242  0.0185 -0.0258  0.0197 -0.0274  0.0208 -0.0291  0.0220 -0.0307  0.0231 -0.0324  0.0243 -0.0341  0.0255 -0.0357  0.0266 -0.0374  0.0278 -0.0390  0.0289 -0.0407  0.0301 -0.0424  0.0312 -0.0441  0.0324 -0.0457  0.0336 -0.0474  0.0347 -0.0491  0.0359 -0.0508  0.0370 -0.0524  0.0382 -0.0541  0.0394 -0.0558  0.0405 -0.0575  0.0417 -0.0591  0.0428 -0.0608  0.0440 -0.0625  0.0451 -0.0641  0.0463 -0.0658  0.0475 -0.0675  0.0486 -0.0692  0.0498 -0.0708  0.0509 -0.0725  0.0521 -0.0742  0.0532 -0.0759  0.0544 -0.0775  0.0556 -0.0792  0.0567 -0.0809  0.0579 -0.0825  0.0590 -0.0842  0.0602 -0.0859  0.0613 -0.0875  0.0625 -0.0892  0.0637 -0.0909  0.0648 -0.0925  0.0660 -0.0942  0.0671 -0.0959  0.0683 -0.0975  0.0694 -0.0992  0.0706 -0.1009  0.0718 -0.1025  0.0729 -0.1042  0.0741 -0.1058  0.0752 -0.1075  0.0764 -0.1091  0.0775 -0.1108  0.0787 -0.1124  0.0799 -0.1141  0.0810 -0.1157  0.0822 -0.1174  0.0833 -0.1190  0.0845 -0.1207  0.0856 -0.1223  0.0868 -0.1240  0.0880 -0.1256  0.0891 -0.1273  0.0903 -0.1289  0.0914 -0.1305  0.0926 -0.1322  0.0938 -0.1338  0.0949 -0.1355  0.0961 -0.1371  0.0972 -0.1387  0.0984 -0.1404  0.0995 -0.1420  0.1007 -0.1436  0.1019 -0.1453  0.1030 -0.1469  0.1042 -0.1485  0.1053 -0.1501  0.1065 -0.1518  0.1076 -0.1534  0.1088 -0.1550  0.1100 -0.1566  0.1111 -0.1583  0.1123 -0.1599  0.1134 -0.1615  0.1146 -0.1631  0.1157 -0.1648  0.1169 -0.1664  0.1181 -0.1680  0.1192 -0.1696  0.1204 -0.1712  0.1215 -0.1729  0.1227 -0.1745  0.1238 -0.1761  0.1250 -0.1777  0.1262 -0.1793  0.1273 -0.1809  0.1285 -0.1825  0.1296 -0.1841  0.1308 -0.1857  0.1319 -0.1873  0.1331 -0.1889  0.1343 -0.1905  0.1354 -0.1921  0.1366 -0.1937  0.1377 -0.1953  0.1389 -0.1969  0.1400 -0.1985  0.1412 -0.2001  0.1424 -0.2017  0.1435 -0.2033  0.1447 -0.2049  0.1458 -0.2065  0.1470 -0.2081  0.1481 -0.2097  0.1493 -0.2113  0.1505 -0.2128  0.1516 -0.2144  0.1528 -0.2160  0.1539 -0.2176  0.1551 -0.2192  0.1562 -0.2208  0.1574 -0.2224  0.1586 -0.2239  0.1597 -0.2255  0.1609 -0.2271  0.1620 -0.2287  0.1632 -0.2302  0.1644 -0.2318  0.1655 -0.2334  0.1667 -0.2350  0.1678 -0.2365  0.1690 -0.2381  0.1701 -0.2397  0.1713 -0.2412  0.1725 -0.2428  0.1736 -0.2444  0.1748 -0.2459  0.1759 -0.2475  0.1771 -0.2491  0.1782 -0.2506  0.1794 -0.2522  0.1806 -0.2537  0.1817 -0.2553  0.1829 -0.2569  0.1840 -0.2584  0.1852 -0.2600  0.1863 -0.2615  0.1875 -0.2631  0.1887 -0.2646  0.1898 -0.2662  0.1910 -0.2677  0.1921 -0.2693  0.1933 -0.2708  0.1944 -0.2724  0.1956 -0.2739  0.1968 -0.2755  0.1979 -0.2770  0.1991 -0.2786  0.2002 -0.2801  0.2014 -0.2816  0.2025 -0.2832  0.2037 -0.2847  0.2049 -0.2863  0.2060 -0.2878  0.2072 -0.2893  0.2083 -0.2909  0.2095 -0.2924  0.2106 -0.2939  0.2118 -0.2954  0.2130 -0.2970  0.2141 -0.2985  0.2153 -0.3000  0.2164 -0.3016  0.2176 -0.3031  0.2188 -0.3046  0.2199 -0.3061  0.2211 -0.3077  0.2222 -0.3092  0.2234 -0.3107  0.2245 -0.3122  0.2257 -0.3137  0.2269 -0.3152  0.2280 -0.3167  0.2292 -0.3182  0.2303 -0.3197  0.2315 -0.3212  0.2326 -0.3228  0.2338 -0.3243  0.2350 -0.3258  0.2361 -0.3273  0.2373 -0.3288  0.2384 -0.3303  0.2396 -0.3318  0.2407 -0.3333  0.2419 -0.3348  0.2431 -0.3363  0.2442 -0.3378  0.2454 -0.3392  0.2465 -0.3407  0.2477 -0.3422  0.2488 -0.3437  0.2500 -0.3452  0.2512 -0.3467  0.2523 -0.3482  0.2535 -0.3496  0.2546 -0.3511  0.2558 -0.3526  0.2569 -0.3541  0.2581 -0.3556  0.2593 -0.3570  0.2604 -0.3585  0.2616 -0.3600  0.2627 -0.3614  0.2639 -0.3629  0.2650 -0.3644  0.2662 -0.3658  0.2674 -0.3673  0.2685 -0.3688  0.2697 -0.3703  0.2708 -0.3717  0.2720 -0.3732  0.2731 -0.3746  0.2743 -0.3761  0.2755 -0.3776  0.2766 -0.3790  0.2778 -0.3805  0.2789 -0.3819  0.2801 -0.3834  0.2812 -0.3848  0.2824 -0.3863  0.2836 -0.3877  0.2847 -0.3892  0.2859 -0.3906  0.2870 -0.3921  0.2882 -0.3935  0.2894 -0.3950  0.2905 -0.3964  0.2917 -0.3978  0.2928 -0.3993  0.2940 -0.4007  0.2951 -0.4022  0.2963 -0.4036  0.2975 -0.4050  0.2986 -0.4065  0.2998 -0.4079  0.3009 -0.4093  0.3021 -0.4108  0.3032 -0.4122  0.3044 -0.4136  0.3056 -0.4150  0.3067 -0.4164  0.3079 -0.4179  0.3090 -0.4193  0.3102 -0.4207  0.3113 -0.4221  0.3125 -0.4235  0.3137 -0.4250  0.3148 -0.4264  0.3160 -0.4278  0.3171 -0.4292  0.3183 -0.4306  0.3194 -0.4320  0.3206 -0.4334  0.3218 -0.4348  0.3229 -0.4362  0.3241 -0.4376  0.3252 -0.4390  0.3264 -0.4404  0.3275 -0.4418  0.3287 -0.4432  0.3299 -0.4446  0.3310 -0.4460  0.3322 -0.4473  0.3333 -0.4487  0.3345 -0.4501  0.3356 -0.4515  0.3368 -0.4529  0.3380 -0.4543  0.3391 -0.4556  0.3403 -0.4570  0.3414 -0.4584  0.3426 -0.4598  0.3438 -0.4612  0.3449 -0.4625  0.3461 -0.4639  0.3472 -0.4653  0.3484 -0.4666  0.3495 -0.4680  0.3507 -0.4693  0.3519 -0.4707  0.3530 -0.4721  0.3542 -0.4735  0.3553 -0.4748  0.3565 -0.4762  0.3576 -0.4775  0.3588 -0.4789  0.3600 -0.4802  0.3611 -0.4816  0.3623 -0.4829  0.3634 -0.4843  0.3646 -0.4856  0.3657 -0.4870  0.3669 -0.4883  0.3681 -0.4897  0.3692 -0.4910  0.3704 -0.4923  0.3715 -0.4937  0.3727 -0.4950  0.3738 -0.4964  0.3750 -0.4977  0.3762 -0.4990  0.3773 -0.5003  0.3785 -0.5017  0.3796 -0.5030  0.3808 -0.5043  0.3819 -0.5056  0.3831 -0.5070  0.3843 -0.5083  0.3854 -0.5096  0.3866 -0.5109  0.3877 -0.5122  0.3889 -0.5136  0.3900 -0.5149  0.3912 -0.5162  0.3924 -0.5175  0.3935 -0.5188  0.3947 -0.5201  0.3958 -0.5214  0.3970 -0.5227  0.3981 -0.5240  0.3993 -0.5253  0.4005 -0.5266  0.4016 -0.5279  0.4028 -0.5292  0.4039 -0.5305  0.4051 -0.5318  0.4062 -0.5331  0.4074 -0.5344  0.4086 -0.5356  0.4097 -0.5369  0.4109 -0.5382  0.4120 -0.5395  0.4132 -0.5408  0.4144 -0.5421  0.4155 -0.5434  0.4167 -0.5446  0.4178 -0.5459  0.4190 -0.5472  0.4201 -0.5484  0.4213 -0.5497  0.4225 -0.5510  0.4236 -0.5523  0.4248 -0.5535  0.4259 -0.5548  0.4271 -0.5560  0.4282 -0.5573  0.4294 -0.5585  0.4306 -0.5598  0.4317 -0.5611  0.4329 -0.5623  0.4340 -0.5636  0.4352 -0.5648  0.4363 -0.5661  0.4375 -0.5673  0.4387 -0.5686  0.4398 -0.5698  0.4410 -0.5710  0.4421 -0.5723  0.4433 -0.5735  0.4444 -0.5747  0.4456 -0.5760  0.4468 -0.5772  0.4479 -0.5784  0.4491 -0.5797  0.4502 -0.5809  0.4514 -0.5821  0.4525 -0.5833  0.4537 -0.5846  0.4549 -0.5858  0.4560 -0.5870  0.4572 -0.5882  0.4583 -0.5895  0.4595 -0.5907  0.4606 -0.5919  0.4618 -0.5931  0.4630 -0.5943  0.4641 -0.5955  0.4653 -0.5967  0.4664 -0.5979  0.4676 -0.5991  0.4688 -0.6004  0.4699 -0.6016  0.4711 -0.6029  0.4722 -0.6040  0.4734 -0.6052  0.4745 -0.6064  0.4757 -0.6075  0.4769 -0.6087  0.4780 -0.6099  0.4792 -0.6111  0.4803 -0.6124  0.4815 -0.6135  0.4826 -0.6147  0.4838 -0.6159  0.4850 -0.6171  0.4861 -0.6182  0.4873 -0.6193  0.4884 -0.6206  0.4896 -0.6218  0.4907 -0.6228  0.4919 -0.6241  0.4931 -0.6252  0.4942 -0.6264  0.4954 -0.6274  0.4965 -0.6286  0.4977 -0.6298  0.4988 -0.6309  0.5000 -0.6321  0.5012 -0.6332  0.5023 -0.6343  0.5035 -0.6355  0.5046 -0.6366  0.5058 -0.6377  0.5069 -0.6388  0.5081 -0.6400  0.5093 -0.6411  0.5104 -0.6422  0.5116 -0.6433  0.5127 -0.6444  0.5139 -0.6455  0.5150 -0.6466  0.5162 -0.6477  0.5174 -0.6488  0.5185 -0.6500  0.5197 -0.6510  0.5208 -0.6521  0.5220 -0.6532  0.5231 -0.6543  0.5243 -0.6554  0.5255 -0.6565  0.5266 -0.6576  0.5278 -0.6587  0.5289 -0.6597  0.5301 -0.6608  0.5312 -0.6619  0.5324 -0.6630  0.5336 -0.6640  0.5347 -0.6651  0.5359 -0.6662  0.5370 -0.6672  0.5382 -0.6683  0.5394 -0.6693  0.5405 -0.6704  0.5417 -0.6715  0.5428 -0.6725  0.5440 -0.6736  0.5451 -0.6746  0.5463 -0.6756  0.5475 -0.6767  0.5486 -0.6777  0.5498 -0.6788  0.5509 -0.6798  0.5521 -0.6808  0.5532 -0.6819  0.5544 -0.6829  0.5556 -0.6839  0.5567 -0.6849  0.5579 -0.6860  0.5590 -0.6870  0.5602 -0.6880  0.5613 -0.6890  0.5625 -0.6900  0.5637 -0.6910  0.5648 -0.6920  0.5660 -0.6930  0.5671 -0.6940  0.5683 -0.6950  0.5694 -0.6960  0.5706 -0.6970  0.5718 -0.6980  0.5729 -0.6990  0.5741 -0.7000  0.5752 -0.7010  0.5764 -0.7020  0.5775 -0.7029  0.5787 -0.7039  0.5799 -0.7049  0.5810 -0.7058  0.5822 -0.7068  0.5833 -0.7078  0.5845 -0.7087  0.5856 -0.7097  0.5868 -0.7107  0.5880 -0.7116  0.5891 -0.7126  0.5903 -0.7135  0.5914 -0.7145  0.5926 -0.7154  0.5938 -0.7164  0.5949 -0.7173  0.5961 -0.7182  0.5972 -0.7191  0.5984 -0.7201  0.5995 -0.7210  0.6007 -0.7219  0.6019 -0.7229  0.6030 -0.7238  0.6042 -0.7247  0.6053 -0.7256  0.6065 -0.7265  0.6076 -0.7274  0.6088 -0.7283  0.6100 -0.7292  0.6111 -0.7301  0.6123 -0.7310  0.6134 -0.7319  0.6146 -0.7328  0.6157 -0.7337  0.6169 -0.7346  0.6181 -0.7355  0.6192 -0.7364  0.6204 -0.7372  0.6215 -0.7381  0.6227 -0.7390  0.6238 -0.7399  0.6250 -0.7407  0.6262 -0.7416  0.6273 -0.7424  0.6285 -0.7433  0.6296 -0.7442  0.6308 -0.7450  0.6319 -0.7459  0.6331 -0.7467  0.6343 -0.7475  0.6354 -0.7484  0.6366 -0.7492  0.6377 -0.7500  0.6389 -0.7509  0.6400 -0.7517  0.6412 -0.7525  0.6424 -0.7533  0.6435 -0.7542  0.6447 -0.7550  0.6458 -0.7558  0.6470 -0.7566  0.6481 -0.7574  0.6493 -0.7582  0.6505 -0.7590  0.6516 -0.7598  0.6528 -0.7606  0.6539 -0.7614  0.6551 -0.7621  0.6562 -0.7629  0.6574 -0.7637  0.6586 -0.7645  0.6597 -0.7652  0.6609 -0.7660  0.6620 -0.7668  0.6632 -0.7675  0.6644 -0.7683  0.6655 -0.7690  0.6667 -0.7698  0.6678 -0.7705  0.6690 -0.7713  0.6701 -0.7720  0.6713 -0.7728  0.6725 -0.7735  0.6736 -0.7742  0.6748 -0.7750  0.6759 -0.7757  0.6771 -0.7764  0.6782 -0.7771  0.6794 -0.7778  0.6806 -0.7785  0.6817 -0.7793  0.6829 -0.7800  0.6840 -0.7807  0.6852 -0.7813  0.6863 -0.7820  0.6875 -0.7827  0.6887 -0.7834  0.6898 -0.7841  0.6910 -0.7848  0.6921 -0.7855  0.6933 -0.7861  0.6944 -0.7868  0.6956 -0.7875  0.6968 -0.7881  0.6979 -0.7888  0.6991 -0.7894  0.7002 -0.7901  0.7014 -0.7907  0.7025 -0.7914  0.7037 -0.7920  0.7049 -0.7926  0.7060 -0.7932  0.7072 -0.7939  0.7083 -0.7945  0.7095 -0.7951  0.7106 -0.7957  0.7118 -0.7963  0.7130 -0.7969  0.7141 -0.7975  0.7153 -0.7981  0.7164 -0.7987  0.7176 -0.7993  0.7188 -0.7999  0.7199 -0.8005  0.7211 -0.8011  0.7222 -0.8016  0.7234 -0.8022  0.7245 -0.8028  0.7257 -0.8033  0.7269 -0.8039  0.7280 -0.8044  0.7292 -0.8050  0.7303 -0.8055  0.7315 -0.8061  0.7326 -0.8066  0.7338 -0.8071  0.7350 -0.8077  0.7361 -0.8082  0.7373 -0.8087  0.7384 -0.8092  0.7396 -0.8097  0.7407 -0.8102  0.7419 -0.8107  0.7431 -0.8112  0.7442 -0.8117  0.7454 -0.8122  0.7465 -0.8127  0.7477 -0.8132  0.7488 -0.8137  0.7500 -0.8141  0.7512 -0.8146  0.7523 -0.8151  0.7535 -0.8155  0.7546 -0.8160  0.7558 -0.8164  0.7569 -0.8169  0.7581 -0.8173  0.7593 -0.8178  0.7604 -0.8182  0.7616 -0.8186  0.7627 -0.8190  0.7639 -0.8195  0.7650 -0.8199  0.7662 -0.8203  0.7674 -0.8207  0.7685 -0.8211  0.7697 -0.8215  0.7708 -0.8219  0.7720 -0.8222  0.7731 -0.8226  0.7743 -0.8230  0.7755 -0.8234  0.7766 -0.8237  0.7778 -0.8241  0.7789 -0.8244  0.7801 -0.8248  0.7812 -0.8251  0.7824 -0.8255  0.7836 -0.8258  0.7847 -0.8261  0.7859 -0.8264  0.7870 -0.8267  0.7882 -0.8271  0.7894 -0.8274  0.7905 -0.8277  0.7917 -0.8279  0.7928 -0.8282  0.7940 -0.8285  0.7951 -0.8288  0.7963 -0.8291  0.7975 -0.8293  0.7986 -0.8296  0.7998 -0.8298  0.8009 -0.8301  0.8021 -0.8303  0.8032 -0.8305  0.8044 -0.8308  0.8056 -0.8310  0.8067 -0.8312  0.8079 -0.8314  0.8090 -0.8316  0.8102 -0.8318  0.8113 -0.8320  0.8125 -0.8322  0.8137 -0.8324  0.8148 -0.8326  0.8160 -0.8327  0.8171 -0.8329  0.8183 -0.8331  0.8194 -0.8332  0.8206 -0.8333  0.8218 -0.8335  0.8229 -0.8336  0.8241 -0.8337  0.8252 -0.8339  0.8264 -0.8340  0.8275 -0.8341  0.8287 -0.8342  0.8299 -0.8343  0.8310 -0.8343  0.8322 -0.8344  0.8333 -0.8345  0.8345 -0.8346  0.8356 -0.8346  0.8368 -0.8347  0.8380 -0.8347  0.8391 -0.8348  0.8403 -0.8348  0.8414 -0.8348  0.8426 -0.8348  0.8438 -0.8348  0.8449 -0.8348  0.8461 -0.8348  0.8472 -0.8348  0.8484 -0.8348  0.8495 -0.8347  0.8507 -0.8347  0.8519 -0.8346  0.8530 -0.8346  0.8542 -0.8345  0.8553 -0.8344  0.8565 -0.8344  0.8576 -0.8343  0.8588 -0.8342  0.8600 -0.8341  0.8611 -0.8340  0.8623 -0.8338  0.8634 -0.8337  0.8646 -0.8336  0.8657 -0.8334  0.8669 -0.8333  0.8681 -0.8331  0.8692 -0.8329  0.8704 -0.8328  0.8715 -0.8326  0.8727 -0.8324  0.8738 -0.8321  0.8750 -0.8319  0.8762 -0.8317  0.8773 -0.8315  0.8785 -0.8312  0.8796 -0.8310  0.8808 -0.8307  0.8819 -0.8304  0.8831 -0.8301  0.8843 -0.8298  0.8854 -0.8295  0.8866 -0.8292  0.8877 -0.8289  0.8889 -0.8286  0.8900 -0.8282  0.8912 -0.8279  0.8924 -0.8275  0.8935 -0.8271  0.8947 -0.8267  0.8958 -0.8263  0.8970 -0.8259  0.8981 -0.8255  0.8993 -0.8250  0.9005 -0.8246  0.9016 -0.8241  0.9028 -0.8237  0.9039 -0.8232  0.9051 -0.8227  0.9062 -0.8222  0.9074 -0.8217  0.9086 -0.8211  0.9097 -0.8206  0.9109 -0.8200  0.9120 -0.8194  0.9132 -0.8188  0.9144 -0.8182  0.9155 -0.8176  0.9167 -0.8170  0.9178 -0.8164  0.9190 -0.8157  0.9201 -0.8151  0.9213 -0.8144  0.9225 -0.8137  0.9236 -0.8130  0.9248 -0.8122  0.9259 -0.8115  0.9271 -0.8108  0.9282 -0.8100  0.9294 -0.8092  0.9306 -0.8084  0.9317 -0.8076  0.9329 -0.8067  0.9340 -0.8059  0.9352 -0.8050  0.9363 -0.8039  0.9375 -0.8030  0.9387 -0.8021  0.9398 -0.8012  0.9410 -0.8002  0.9421 -0.7991  0.9433 -0.7981  0.9444 -0.7971  0.9456 -0.7959  0.9468 -0.7948  0.9479 -0.7938  0.9491 -0.7927  0.9502 -0.7915  0.9514 -0.7902  0.9525 -0.7889  0.9537 -0.7876  0.9549 -0.7864  0.9560 -0.7852  0.9572 -0.7839  0.9583 -0.7824  0.9595 -0.7811  0.9606 -0.7797  0.9618 -0.7782  0.9630 -0.7768  0.9641 -0.7754  0.9653 -0.7739  0.9664 -0.7722  0.9676 -0.7706  0.9688 -0.7688  0.9699 -0.7671  0.9711 -0.7654  0.9722 -0.7637  0.9734 -0.7620  0.9745 -0.7602  0.9757 -0.7584  0.9769 -0.7564  0.9780 -0.7545  0.9792 -0.7525  0.9803 -0.7506  0.9815 -0.7483  0.9826 -0.7462  0.9838 -0.7439  0.9850 -0.7419  0.9861 -0.7402  0.9873 -0.7368    /

%L=13
\color{B13}
\plot 0.0018 -0.0039  0.0027 -0.0048  0.0036 -0.0058  0.0046 -0.0069  0.0055 -0.0080  0.0064 -0.0092  0.0073 -0.0104  0.0082 -0.0116  0.0091 -0.0128  0.0100 -0.0141  0.0109 -0.0154  0.0118 -0.0166  0.0127 -0.0179  0.0137 -0.0192  0.0146 -0.0205  0.0155 -0.0218  0.0164 -0.0231  0.0173 -0.0244  0.0182 -0.0257  0.0191 -0.0270  0.0200 -0.0283  0.0209 -0.0296  0.0218 -0.0310  0.0228 -0.0323  0.0237 -0.0336  0.0246 -0.0349  0.0255 -0.0362  0.0264 -0.0376  0.0273 -0.0389  0.0282 -0.0402  0.0291 -0.0416  0.0300 -0.0429  0.0310 -0.0442  0.0319 -0.0455  0.0328 -0.0469  0.0337 -0.0482  0.0346 -0.0495  0.0355 -0.0509  0.0364 -0.0522  0.0373 -0.0535  0.0382 -0.0549  0.0391 -0.0562  0.0401 -0.0575  0.0410 -0.0588  0.0419 -0.0602  0.0428 -0.0615  0.0437 -0.0628  0.0446 -0.0642  0.0455 -0.0655  0.0464 -0.0668  0.0473 -0.0681  0.0482 -0.0695  0.0492 -0.0708  0.0501 -0.0721  0.0510 -0.0734  0.0519 -0.0748  0.0528 -0.0761  0.0537 -0.0774  0.0546 -0.0787  0.0555 -0.0801  0.0564 -0.0814  0.0574 -0.0827  0.0583 -0.0840  0.0592 -0.0853  0.0601 -0.0866  0.0610 -0.0880  0.0619 -0.0893  0.0628 -0.0906  0.0637 -0.0919  0.0646 -0.0932  0.0655 -0.0946  0.0665 -0.0959  0.0674 -0.0972  0.0683 -0.0985  0.0692 -0.0998  0.0701 -0.1011  0.0710 -0.1024  0.0719 -0.1037  0.0728 -0.1051  0.0737 -0.1064  0.0746 -0.1077  0.0756 -0.1090  0.0765 -0.1103  0.0774 -0.1116  0.0783 -0.1129  0.0792 -0.1142  0.0801 -0.1155  0.0810 -0.1168  0.0819 -0.1181  0.0828 -0.1194  0.0838 -0.1208  0.0847 -0.1221  0.0856 -0.1234  0.0865 -0.1247  0.0874 -0.1260  0.0883 -0.1273  0.0892 -0.1286  0.0901 -0.1299  0.0910 -0.1312  0.0919 -0.1325  0.0929 -0.1338  0.0938 -0.1351  0.0947 -0.1364  0.0956 -0.1377  0.0965 -0.1390  0.0974 -0.1402  0.0983 -0.1415  0.0992 -0.1428  0.1001 -0.1441  0.1010 -0.1454  0.1020 -0.1467  0.1029 -0.1480  0.1038 -0.1493  0.1047 -0.1506  0.1056 -0.1519  0.1065 -0.1532  0.1074 -0.1545  0.1083 -0.1557  0.1092 -0.1570  0.1102 -0.1583  0.1111 -0.1596  0.1120 -0.1609  0.1129 -0.1622  0.1138 -0.1635  0.1147 -0.1647  0.1156 -0.1660  0.1165 -0.1673  0.1174 -0.1686  0.1183 -0.1699  0.1193 -0.1711  0.1202 -0.1724  0.1211 -0.1737  0.1220 -0.1750  0.1229 -0.1763  0.1238 -0.1775  0.1247 -0.1788  0.1256 -0.1801  0.1265 -0.1814  0.1274 -0.1826  0.1284 -0.1839  0.1293 -0.1852  0.1302 -0.1865  0.1311 -0.1877  0.1320 -0.1890  0.1329 -0.1903  0.1338 -0.1915  0.1347 -0.1928  0.1356 -0.1941  0.1365 -0.1953  0.1375 -0.1966  0.1384 -0.1979  0.1393 -0.1991  0.1402 -0.2004  0.1411 -0.2017  0.1420 -0.2029  0.1429 -0.2042  0.1438 -0.2055  0.1447 -0.2067  0.1457 -0.2080  0.1466 -0.2093  0.1475 -0.2105  0.1484 -0.2118  0.1493 -0.2130  0.1502 -0.2143  0.1511 -0.2155  0.1520 -0.2168  0.1529 -0.2181  0.1538 -0.2193  0.1548 -0.2206  0.1557 -0.2218  0.1566 -0.2231  0.1575 -0.2243  0.1584 -0.2256  0.1593 -0.2268  0.1602 -0.2281  0.1611 -0.2293  0.1620 -0.2306  0.1629 -0.2318  0.1639 -0.2331  0.1648 -0.2343  0.1657 -0.2356  0.1666 -0.2368  0.1675 -0.2381  0.1684 -0.2393  0.1693 -0.2406  0.1702 -0.2418  0.1711 -0.2431  0.1721 -0.2443  0.1730 -0.2455  0.1739 -0.2468  0.1748 -0.2480  0.1757 -0.2493  0.1766 -0.2505  0.1775 -0.2517  0.1784 -0.2530  0.1793 -0.2542  0.1802 -0.2554  0.1812 -0.2567  0.1821 -0.2579  0.1830 -0.2591  0.1839 -0.2604  0.1848 -0.2616  0.1857 -0.2628  0.1866 -0.2641  0.1875 -0.2653  0.1884 -0.2665  0.1893 -0.2678  0.1903 -0.2690  0.1912 -0.2702  0.1921 -0.2714  0.1930 -0.2727  0.1939 -0.2739  0.1948 -0.2751  0.1957 -0.2763  0.1966 -0.2776  0.1975 -0.2788  0.1985 -0.2800  0.1994 -0.2812  0.2003 -0.2824  0.2012 -0.2837  0.2021 -0.2849  0.2030 -0.2861  0.2039 -0.2873  0.2048 -0.2885  0.2057 -0.2898  0.2066 -0.2910  0.2076 -0.2922  0.2085 -0.2934  0.2094 -0.2946  0.2103 -0.2958  0.2112 -0.2970  0.2121 -0.2982  0.2130 -0.2995  0.2139 -0.3007  0.2148 -0.3019  0.2157 -0.3031  0.2167 -0.3043  0.2176 -0.3055  0.2185 -0.3067  0.2194 -0.3079  0.2203 -0.3091  0.2212 -0.3103  0.2221 -0.3115  0.2230 -0.3127  0.2239 -0.3139  0.2249 -0.3151  0.2258 -0.3163  0.2267 -0.3175  0.2276 -0.3187  0.2285 -0.3199  0.2294 -0.3211  0.2303 -0.3223  0.2312 -0.3235  0.2321 -0.3247  0.2330 -0.3259  0.2340 -0.3271  0.2349 -0.3283  0.2358 -0.3295  0.2367 -0.3306  0.2376 -0.3318  0.2385 -0.3330  0.2394 -0.3342  0.2403 -0.3354  0.2412 -0.3366  0.2421 -0.3378  0.2431 -0.3390  0.2440 -0.3401  0.2449 -0.3413  0.2458 -0.3425  0.2467 -0.3437  0.2476 -0.3449  0.2485 -0.3461  0.2494 -0.3472  0.2503 -0.3484  0.2513 -0.3496  0.2522 -0.3508  0.2531 -0.3519  0.2540 -0.3531  0.2549 -0.3543  0.2558 -0.3555  0.2567 -0.3566  0.2576 -0.3578  0.2585 -0.3590  0.2594 -0.3602  0.2604 -0.3613  0.2613 -0.3625  0.2622 -0.3637  0.2631 -0.3648  0.2640 -0.3660  0.2649 -0.3672  0.2658 -0.3683  0.2667 -0.3695  0.2676 -0.3706  0.2685 -0.3718  0.2695 -0.3730  0.2704 -0.3741  0.2713 -0.3753  0.2722 -0.3765  0.2731 -0.3776  0.2740 -0.3788  0.2749 -0.3799  0.2758 -0.3811  0.2767 -0.3822  0.2777 -0.3834  0.2786 -0.3846  0.2795 -0.3857  0.2804 -0.3869  0.2813 -0.3880  0.2822 -0.3892  0.2831 -0.3903  0.2840 -0.3915  0.2849 -0.3926  0.2858 -0.3938  0.2868 -0.3949  0.2877 -0.3960  0.2886 -0.3972  0.2895 -0.3983  0.2904 -0.3995  0.2913 -0.4006  0.2922 -0.4018  0.2931 -0.4029  0.2940 -0.4040  0.2949 -0.4052  0.2959 -0.4063  0.2968 -0.4075  0.2977 -0.4086  0.2986 -0.4097  0.2995 -0.4109  0.3004 -0.4120  0.3013 -0.4131  0.3022 -0.4143  0.3031 -0.4154  0.3041 -0.4165  0.3050 -0.4177  0.3059 -0.4188  0.3068 -0.4199  0.3077 -0.4210  0.3086 -0.4222  0.3095 -0.4233  0.3104 -0.4244  0.3113 -0.4255  0.3122 -0.4267  0.3132 -0.4278  0.3141 -0.4289  0.3150 -0.4300  0.3159 -0.4311  0.3168 -0.4323  0.3177 -0.4334  0.3186 -0.4345  0.3195 -0.4356  0.3204 -0.4367  0.3213 -0.4378  0.3223 -0.4389  0.3232 -0.4401  0.3241 -0.4412  0.3250 -0.4423  0.3259 -0.4434  0.3268 -0.4445  0.3277 -0.4456  0.3286 -0.4467  0.3295 -0.4478  0.3305 -0.4489  0.3314 -0.4500  0.3323 -0.4511  0.3332 -0.4522  0.3341 -0.4533  0.3350 -0.4544  0.3359 -0.4555  0.3368 -0.4566  0.3377 -0.4577  0.3386 -0.4588  0.3396 -0.4599  0.3405 -0.4610  0.3414 -0.4621  0.3423 -0.4632  0.3432 -0.4643  0.3441 -0.4654  0.3450 -0.4665  0.3459 -0.4675  0.3468 -0.4686  0.3477 -0.4697  0.3487 -0.4708  0.3496 -0.4719  0.3505 -0.4730  0.3514 -0.4741  0.3523 -0.4752  0.3532 -0.4762  0.3541 -0.4773  0.3550 -0.4784  0.3559 -0.4795  0.3569 -0.4806  0.3578 -0.4816  0.3587 -0.4827  0.3596 -0.4838  0.3605 -0.4848  0.3614 -0.4859  0.3623 -0.4870  0.3632 -0.4881  0.3641 -0.4891  0.3650 -0.4902  0.3660 -0.4913  0.3669 -0.4923  0.3678 -0.4934  0.3687 -0.4945  0.3696 -0.4955  0.3705 -0.4966  0.3714 -0.4977  0.3723 -0.4987  0.3732 -0.4998  0.3741 -0.5008  0.3751 -0.5019  0.3760 -0.5030  0.3769 -0.5040  0.3778 -0.5051  0.3787 -0.5061  0.3796 -0.5072  0.3805 -0.5082  0.3814 -0.5093  0.3823 -0.5103  0.3832 -0.5114  0.3842 -0.5124  0.3851 -0.5135  0.3860 -0.5145  0.3869 -0.5156  0.3878 -0.5166  0.3887 -0.5176  0.3896 -0.5187  0.3905 -0.5197  0.3914 -0.5208  0.3924 -0.5218  0.3933 -0.5228  0.3942 -0.5239  0.3951 -0.5249  0.3960 -0.5259  0.3969 -0.5270  0.3978 -0.5280  0.3987 -0.5290  0.3996 -0.5301  0.4005 -0.5311  0.4015 -0.5321  0.4024 -0.5331  0.4033 -0.5342  0.4042 -0.5352  0.4051 -0.5362  0.4060 -0.5372  0.4069 -0.5383  0.4078 -0.5393  0.4087 -0.5403  0.4096 -0.5413  0.4106 -0.5423  0.4115 -0.5434  0.4124 -0.5444  0.4133 -0.5454  0.4142 -0.5464  0.4151 -0.5474  0.4160 -0.5484  0.4169 -0.5494  0.4178 -0.5505  0.4188 -0.5515  0.4197 -0.5525  0.4206 -0.5535  0.4215 -0.5545  0.4224 -0.5555  0.4233 -0.5565  0.4242 -0.5575  0.4251 -0.5585  0.4260 -0.5595  0.4269 -0.5605  0.4279 -0.5615  0.4288 -0.5625  0.4297 -0.5635  0.4306 -0.5645  0.4315 -0.5655  0.4324 -0.5665  0.4333 -0.5674  0.4342 -0.5684  0.4351 -0.5694  0.4360 -0.5704  0.4370 -0.5714  0.4379 -0.5724  0.4388 -0.5734  0.4397 -0.5743  0.4406 -0.5753  0.4415 -0.5763  0.4424 -0.5773  0.4433 -0.5783  0.4442 -0.5792  0.4452 -0.5802  0.4461 -0.5812  0.4470 -0.5822  0.4479 -0.5831  0.4488 -0.5841  0.4497 -0.5851  0.4506 -0.5860  0.4515 -0.5870  0.4524 -0.5880  0.4533 -0.5889  0.4543 -0.5899  0.4552 -0.5909  0.4561 -0.5918  0.4570 -0.5928  0.4579 -0.5938  0.4588 -0.5947  0.4597 -0.5957  0.4606 -0.5966  0.4615 -0.5976  0.4624 -0.5985  0.4634 -0.5995  0.4643 -0.6004  0.4652 -0.6014  0.4661 -0.6023  0.4670 -0.6033  0.4679 -0.6042  0.4688 -0.6052  0.4697 -0.6061  0.4706 -0.6071  0.4716 -0.6080  0.4725 -0.6089  0.4734 -0.6099  0.4743 -0.6108  0.4752 -0.6117  0.4761 -0.6127  0.4770 -0.6136  0.4779 -0.6146  0.4788 -0.6155  0.4797 -0.6164  0.4807 -0.6173  0.4816 -0.6183  0.4825 -0.6192  0.4834 -0.6201  0.4843 -0.6210  0.4852 -0.6220  0.4861 -0.6229  0.4870 -0.6238  0.4879 -0.6247  0.4888 -0.6256  0.4898 -0.6266  0.4907 -0.6275  0.4916 -0.6284  0.4925 -0.6293  0.4934 -0.6302  0.4943 -0.6311  0.4952 -0.6320  0.4961 -0.6329  0.4970 -0.6338  0.4980 -0.6347  0.4989 -0.6357  0.4998 -0.6366  0.5007 -0.6375  0.5016 -0.6384  0.5025 -0.6393  0.5034 -0.6402  0.5043 -0.6410  0.5052 -0.6419  0.5061 -0.6429  0.5071 -0.6437  0.5080 -0.6446  0.5089 -0.6455  0.5098 -0.6464  0.5107 -0.6472  0.5116 -0.6481  0.5125 -0.6490  0.5134 -0.6499  0.5143 -0.6508  0.5152 -0.6517  0.5162 -0.6526  0.5171 -0.6534  0.5180 -0.6543  0.5189 -0.6552  0.5198 -0.6560  0.5207 -0.6569  0.5216 -0.6578  0.5225 -0.6587  0.5234 -0.6595  0.5244 -0.6604  0.5253 -0.6613  0.5262 -0.6621  0.5271 -0.6630  0.5280 -0.6639  0.5289 -0.6647  0.5298 -0.6656  0.5307 -0.6664  0.5316 -0.6673  0.5325 -0.6681  0.5335 -0.6690  0.5344 -0.6698  0.5353 -0.6707  0.5362 -0.6715  0.5371 -0.6724  0.5380 -0.6732  0.5389 -0.6741  0.5398 -0.6749  0.5407 -0.6758  0.5416 -0.6766  0.5426 -0.6774  0.5435 -0.6783  0.5444 -0.6791  0.5453 -0.6799  0.5462 -0.6808  0.5471 -0.6816  0.5480 -0.6824  0.5489 -0.6833  0.5498 -0.6841  0.5508 -0.6849  0.5517 -0.6857  0.5526 -0.6866  0.5535 -0.6874  0.5544 -0.6882  0.5553 -0.6890  0.5562 -0.6898  0.5571 -0.6906  0.5580 -0.6915  0.5589 -0.6923  0.5599 -0.6931  0.5608 -0.6939  0.5617 -0.6947  0.5626 -0.6955  0.5635 -0.6963  0.5644 -0.6971  0.5653 -0.6979  0.5662 -0.6987  0.5671 -0.6995  0.5680 -0.7003  0.5690 -0.7011  0.5699 -0.7019  0.5708 -0.7027  0.5717 -0.7035  0.5726 -0.7043  0.5735 -0.7051  0.5744 -0.7058  0.5753 -0.7066  0.5762 -0.7074  0.5772 -0.7082  0.5781 -0.7090  0.5790 -0.7097  0.5799 -0.7105  0.5808 -0.7113  0.5817 -0.7121  0.5826 -0.7128  0.5835 -0.7136  0.5844 -0.7144  0.5853 -0.7152  0.5863 -0.7159  0.5872 -0.7167  0.5881 -0.7174  0.5890 -0.7182  0.5899 -0.7189  0.5908 -0.7197  0.5917 -0.7204  0.5926 -0.7212  0.5935 -0.7220  0.5944 -0.7227  0.5954 -0.7235  0.5963 -0.7242  0.5972 -0.7249  0.5981 -0.7257  0.5990 -0.7264  0.5999 -0.7272  0.6008 -0.7279  0.6017 -0.7286  0.6026 -0.7294  0.6036 -0.7301  0.6045 -0.7308  0.6054 -0.7316  0.6063 -0.7323  0.6072 -0.7330  0.6081 -0.7338  0.6090 -0.7345  0.6099 -0.7352  0.6108 -0.7359  0.6117 -0.7366  0.6127 -0.7373  0.6136 -0.7380  0.6145 -0.7388  0.6154 -0.7395  0.6163 -0.7402  0.6172 -0.7409  0.6181 -0.7416  0.6190 -0.7423  0.6199 -0.7430  0.6208 -0.7437  0.6218 -0.7444  0.6227 -0.7451  0.6236 -0.7458  0.6245 -0.7465  0.6254 -0.7472  0.6263 -0.7479  0.6272 -0.7486  0.6281 -0.7492  0.6290 -0.7499  0.6299 -0.7506  0.6309 -0.7513  0.6318 -0.7520  0.6327 -0.7526  0.6336 -0.7533  0.6345 -0.7540  0.6354 -0.7547  0.6363 -0.7553  0.6372 -0.7560  0.6381 -0.7566  0.6391 -0.7573  0.6400 -0.7580  0.6409 -0.7586  0.6418 -0.7593  0.6427 -0.7599  0.6436 -0.7606  0.6445 -0.7612  0.6454 -0.7619  0.6463 -0.7625  0.6472 -0.7632  0.6482 -0.7638  0.6491 -0.7645  0.6500 -0.7651  0.6509 -0.7658  0.6518 -0.7664  0.6527 -0.7670  0.6536 -0.7677  0.6545 -0.7683  0.6554 -0.7689  0.6563 -0.7695  0.6573 -0.7702  0.6582 -0.7708  0.6591 -0.7714  0.6600 -0.7720  0.6609 -0.7726  0.6618 -0.7732  0.6627 -0.7739  0.6636 -0.7745  0.6645 -0.7751  0.6655 -0.7757  0.6664 -0.7762  0.6673 -0.7768  0.6682 -0.7775  0.6691 -0.7780  0.6700 -0.7786  0.6709 -0.7792  0.6718 -0.7798  0.6727 -0.7804  0.6736 -0.7810  0.6746 -0.7816  0.6755 -0.7822  0.6764 -0.7827  0.6773 -0.7833  0.6782 -0.7839  0.6791 -0.7844  0.6800 -0.7850  0.6809 -0.7855  0.6818 -0.7861  0.6827 -0.7867  0.6837 -0.7872  0.6846 -0.7878  0.6855 -0.7884  0.6864 -0.7889  0.6873 -0.7895  0.6882 -0.7900  0.6891 -0.7906  0.6900 -0.7911  0.6909 -0.7917  0.6919 -0.7922  0.6928 -0.7928  0.6937 -0.7933  0.6946 -0.7938  0.6955 -0.7944  0.6964 -0.7949  0.6973 -0.7954  0.6982 -0.7959  0.6991 -0.7965  0.7000 -0.7970  0.7010 -0.7975  0.7019 -0.7980  0.7028 -0.7985  0.7037 -0.7991  0.7046 -0.7996  0.7055 -0.8001  0.7064 -0.8006  0.7073 -0.8011  0.7082 -0.8016  0.7091 -0.8021  0.7101 -0.8026  0.7110 -0.8031  0.7119 -0.8036  0.7128 -0.8041  0.7137 -0.8046  0.7146 -0.8051  0.7155 -0.8055  0.7164 -0.8060  0.7173 -0.8065  0.7183 -0.8070  0.7192 -0.8074  0.7201 -0.8079  0.7210 -0.8084  0.7219 -0.8088  0.7228 -0.8093  0.7237 -0.8098  0.7246 -0.8102  0.7255 -0.8107  0.7264 -0.8111  0.7274 -0.8116  0.7283 -0.8120  0.7292 -0.8125  0.7301 -0.8129  0.7310 -0.8133  0.7319 -0.8138  0.7328 -0.8142  0.7337 -0.8147  0.7346 -0.8151  0.7355 -0.8155  0.7365 -0.8159  0.7374 -0.8164  0.7383 -0.8168  0.7392 -0.8172  0.7401 -0.8176  0.7410 -0.8180  0.7419 -0.8184  0.7428 -0.8188  0.7437 -0.8192  0.7447 -0.8196  0.7456 -0.8200  0.7465 -0.8204  0.7474 -0.8208  0.7483 -0.8212  0.7492 -0.8216  0.7501 -0.8220  0.7510 -0.8223  0.7519 -0.8227  0.7528 -0.8230  0.7538 -0.8234  0.7547 -0.8237  0.7556 -0.8241  0.7565 -0.8244  0.7574 -0.8248  0.7583 -0.8251  0.7592 -0.8255  0.7601 -0.8258  0.7610 -0.8262  0.7619 -0.8265  0.7629 -0.8269  0.7638 -0.8272  0.7647 -0.8276  0.7656 -0.8279  0.7665 -0.8283  0.7674 -0.8286  0.7683 -0.8289  0.7692 -0.8292  0.7701 -0.8296  0.7711 -0.8299  0.7720 -0.8302  0.7729 -0.8305  0.7738 -0.8308  0.7747 -0.8311  0.7756 -0.8314  0.7765 -0.8317  0.7774 -0.8320  0.7783 -0.8323  0.7792 -0.8324  0.7802 -0.8327  0.7811 -0.8330  0.7820 -0.8332  0.7829 -0.8335  0.7838 -0.8338  0.7847 -0.8341  0.7856 -0.8343  0.7865 -0.8345  0.7874 -0.8348  0.7883 -0.8350  0.7893 -0.8353  0.7902 -0.8355  0.7911 -0.8357  0.7920 -0.8360  0.7929 -0.8363  0.7938 -0.8365  0.7947 -0.8367  0.7956 -0.8369  0.7965 -0.8372  0.7975 -0.8374  0.7984 -0.8377  0.7993 -0.8374  0.8002 -0.8376  0.8011 -0.8378  0.8020 -0.8380  0.8029 -0.8382  0.8038 -0.8384  0.8047 -0.8386  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8391  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8396  0.8111 -0.8398  0.8120 -0.8400  0.8129 -0.8401  0.8138 -0.8403  0.8147 -0.8404  0.8157 -0.8406  0.8166 -0.8407  0.8175 -0.8409  0.8184 -0.8410  0.8193 -0.8411  0.8202 -0.8412  0.8211 -0.8414  0.8220 -0.8415  0.8229 -0.8416  0.8239 -0.8417  0.8248 -0.8418  0.8257 -0.8419  0.8266 -0.8420  0.8275 -0.8420  0.8284 -0.8421  0.8293 -0.8420  0.8302 -0.8421  0.8311 -0.8422  0.8320 -0.8422  0.8330 -0.8423  0.8339 -0.8424  0.8348 -0.8424  0.8357 -0.8424  0.8366 -0.8425  0.8375 -0.8425  0.8384 -0.8426  0.8393 -0.8426  0.8402 -0.8426  0.8411 -0.8426  0.8421 -0.8427  0.8430 -0.8427  0.8439 -0.8427  0.8448 -0.8427  0.8457 -0.8427  0.8466 -0.8427  0.8475 -0.8427  0.8484 -0.8426  0.8493 -0.8426  0.8503 -0.8426  0.8512 -0.8426  0.8521 -0.8426  0.8530 -0.8426  0.8539 -0.8425  0.8548 -0.8424  0.8557 -0.8424  0.8566 -0.8423  0.8575 -0.8422  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8419  0.8612 -0.8418  0.8621 -0.8417  0.8630 -0.8415  0.8639 -0.8414  0.8648 -0.8413  0.8657 -0.8412  0.8666 -0.8410  0.8675 -0.8409  0.8685 -0.8408  0.8694 -0.8407  0.8703 -0.8405  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8400  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8377  0.8848 -0.8375  0.8858 -0.8373  0.8867 -0.8370  0.8876 -0.8368  0.8885 -0.8366  0.8894 -0.8363  0.8903 -0.8360  0.8912 -0.8357  0.8921 -0.8354  0.8930 -0.8351  0.8939 -0.8348  0.8949 -0.8345  0.8958 -0.8342  0.8967 -0.8339  0.8976 -0.8336  0.8985 -0.8333  0.8994 -0.8330  0.9003 -0.8326  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8297  0.9076 -0.8293  0.9085 -0.8288  0.9094 -0.8283  0.9103 -0.8279  0.9112 -0.8275  0.9122 -0.8271  0.9131 -0.8266  0.9140 -0.8260  0.9149 -0.8256  0.9158 -0.8251  0.9167 -0.8246  0.9176 -0.8241  0.9185 -0.8237  0.9194 -0.8232  0.9203 -0.8227  0.9213 -0.8222  0.9222 -0.8217  0.9231 -0.8212  0.9240 -0.8206  0.9249 -0.8200  0.9258 -0.8195  0.9267 -0.8189  0.9276 -0.8183  0.9285 -0.8178  0.9294 -0.8172  0.9304 -0.8166  0.9313 -0.8153  0.9322 -0.8147  0.9331 -0.8141  0.9340 -0.8135  0.9349 -0.8130  0.9358 -0.8123  0.9367 -0.8117  0.9376 -0.8104  0.9386 -0.8097  0.9395 -0.8090  0.9404 -0.8079  0.9413 -0.8078  0.9422 -0.8070  0.9431 -0.8062 
    /
\multiput {\large$\cdot$} at 0.0018 -0.0039  0.0027 -0.0048  0.0036 -0.0058  0.0046 -0.0069  0.0055 -0.0080  0.0064 -0.0092  0.0073 -0.0104  0.0082 -0.0116  0.0091 -0.0128  0.0100 -0.0141  0.0109 -0.0154  0.0118 -0.0166  0.0127 -0.0179  0.0137 -0.0192  0.0146 -0.0205  0.0155 -0.0218  0.0164 -0.0231  0.0173 -0.0244  0.0182 -0.0257  0.0191 -0.0270  0.0200 -0.0283  0.0209 -0.0296  0.0218 -0.0310  0.0228 -0.0323  0.0237 -0.0336  0.0246 -0.0349  0.0255 -0.0362  0.0264 -0.0376  0.0273 -0.0389  0.0282 -0.0402  0.0291 -0.0416  0.0300 -0.0429  0.0310 -0.0442  0.0319 -0.0455  0.0328 -0.0469  0.0337 -0.0482  0.0346 -0.0495  0.0355 -0.0509  0.0364 -0.0522  0.0373 -0.0535  0.0382 -0.0549  0.0391 -0.0562  0.0401 -0.0575  0.0410 -0.0588  0.0419 -0.0602  0.0428 -0.0615  0.0437 -0.0628  0.0446 -0.0642  0.0455 -0.0655  0.0464 -0.0668  0.0473 -0.0681  0.0482 -0.0695  0.0492 -0.0708  0.0501 -0.0721  0.0510 -0.0734  0.0519 -0.0748  0.0528 -0.0761  0.0537 -0.0774  0.0546 -0.0787  0.0555 -0.0801  0.0564 -0.0814  0.0574 -0.0827  0.0583 -0.0840  0.0592 -0.0853  0.0601 -0.0866  0.0610 -0.0880  0.0619 -0.0893  0.0628 -0.0906  0.0637 -0.0919  0.0646 -0.0932  0.0655 -0.0946  0.0665 -0.0959  0.0674 -0.0972  0.0683 -0.0985  0.0692 -0.0998  0.0701 -0.1011  0.0710 -0.1024  0.0719 -0.1037  0.0728 -0.1051  0.0737 -0.1064  0.0746 -0.1077  0.0756 -0.1090  0.0765 -0.1103  0.0774 -0.1116  0.0783 -0.1129  0.0792 -0.1142  0.0801 -0.1155  0.0810 -0.1168  0.0819 -0.1181  0.0828 -0.1194  0.0838 -0.1208  0.0847 -0.1221  0.0856 -0.1234  0.0865 -0.1247  0.0874 -0.1260  0.0883 -0.1273  0.0892 -0.1286  0.0901 -0.1299  0.0910 -0.1312  0.0919 -0.1325  0.0929 -0.1338  0.0938 -0.1351  0.0947 -0.1364  0.0956 -0.1377  0.0965 -0.1390  0.0974 -0.1402  0.0983 -0.1415  0.0992 -0.1428  0.1001 -0.1441  0.1010 -0.1454  0.1020 -0.1467  0.1029 -0.1480  0.1038 -0.1493  0.1047 -0.1506  0.1056 -0.1519  0.1065 -0.1532  0.1074 -0.1545  0.1083 -0.1557  0.1092 -0.1570  0.1102 -0.1583  0.1111 -0.1596  0.1120 -0.1609  0.1129 -0.1622  0.1138 -0.1635  0.1147 -0.1647  0.1156 -0.1660  0.1165 -0.1673  0.1174 -0.1686  0.1183 -0.1699  0.1193 -0.1711  0.1202 -0.1724  0.1211 -0.1737  0.1220 -0.1750  0.1229 -0.1763  0.1238 -0.1775  0.1247 -0.1788  0.1256 -0.1801  0.1265 -0.1814  0.1274 -0.1826  0.1284 -0.1839  0.1293 -0.1852  0.1302 -0.1865  0.1311 -0.1877  0.1320 -0.1890  0.1329 -0.1903  0.1338 -0.1915  0.1347 -0.1928  0.1356 -0.1941  0.1365 -0.1953  0.1375 -0.1966  0.1384 -0.1979  0.1393 -0.1991  0.1402 -0.2004  0.1411 -0.2017  0.1420 -0.2029  0.1429 -0.2042  0.1438 -0.2055  0.1447 -0.2067  0.1457 -0.2080  0.1466 -0.2093  0.1475 -0.2105  0.1484 -0.2118  0.1493 -0.2130  0.1502 -0.2143  0.1511 -0.2155  0.1520 -0.2168  0.1529 -0.2181  0.1538 -0.2193  0.1548 -0.2206  0.1557 -0.2218  0.1566 -0.2231  0.1575 -0.2243  0.1584 -0.2256  0.1593 -0.2268  0.1602 -0.2281  0.1611 -0.2293  0.1620 -0.2306  0.1629 -0.2318  0.1639 -0.2331  0.1648 -0.2343  0.1657 -0.2356  0.1666 -0.2368  0.1675 -0.2381  0.1684 -0.2393  0.1693 -0.2406  0.1702 -0.2418  0.1711 -0.2431  0.1721 -0.2443  0.1730 -0.2455  0.1739 -0.2468  0.1748 -0.2480  0.1757 -0.2493  0.1766 -0.2505  0.1775 -0.2517  0.1784 -0.2530  0.1793 -0.2542  0.1802 -0.2554  0.1812 -0.2567  0.1821 -0.2579  0.1830 -0.2591  0.1839 -0.2604  0.1848 -0.2616  0.1857 -0.2628  0.1866 -0.2641  0.1875 -0.2653  0.1884 -0.2665  0.1893 -0.2678  0.1903 -0.2690  0.1912 -0.2702  0.1921 -0.2714  0.1930 -0.2727  0.1939 -0.2739  0.1948 -0.2751  0.1957 -0.2763  0.1966 -0.2776  0.1975 -0.2788  0.1985 -0.2800  0.1994 -0.2812  0.2003 -0.2824  0.2012 -0.2837  0.2021 -0.2849  0.2030 -0.2861  0.2039 -0.2873  0.2048 -0.2885  0.2057 -0.2898  0.2066 -0.2910  0.2076 -0.2922  0.2085 -0.2934  0.2094 -0.2946  0.2103 -0.2958  0.2112 -0.2970  0.2121 -0.2982  0.2130 -0.2995  0.2139 -0.3007  0.2148 -0.3019  0.2157 -0.3031  0.2167 -0.3043  0.2176 -0.3055  0.2185 -0.3067  0.2194 -0.3079  0.2203 -0.3091  0.2212 -0.3103  0.2221 -0.3115  0.2230 -0.3127  0.2239 -0.3139  0.2249 -0.3151  0.2258 -0.3163  0.2267 -0.3175  0.2276 -0.3187  0.2285 -0.3199  0.2294 -0.3211  0.2303 -0.3223  0.2312 -0.3235  0.2321 -0.3247  0.2330 -0.3259  0.2340 -0.3271  0.2349 -0.3283  0.2358 -0.3295  0.2367 -0.3306  0.2376 -0.3318  0.2385 -0.3330  0.2394 -0.3342  0.2403 -0.3354  0.2412 -0.3366  0.2421 -0.3378  0.2431 -0.3390  0.2440 -0.3401  0.2449 -0.3413  0.2458 -0.3425  0.2467 -0.3437  0.2476 -0.3449  0.2485 -0.3461  0.2494 -0.3472  0.2503 -0.3484  0.2513 -0.3496  0.2522 -0.3508  0.2531 -0.3519  0.2540 -0.3531  0.2549 -0.3543  0.2558 -0.3555  0.2567 -0.3566  0.2576 -0.3578  0.2585 -0.3590  0.2594 -0.3602  0.2604 -0.3613  0.2613 -0.3625  0.2622 -0.3637  0.2631 -0.3648  0.2640 -0.3660  0.2649 -0.3672  0.2658 -0.3683  0.2667 -0.3695  0.2676 -0.3706  0.2685 -0.3718  0.2695 -0.3730  0.2704 -0.3741  0.2713 -0.3753  0.2722 -0.3765  0.2731 -0.3776  0.2740 -0.3788  0.2749 -0.3799  0.2758 -0.3811  0.2767 -0.3822  0.2777 -0.3834  0.2786 -0.3846  0.2795 -0.3857  0.2804 -0.3869  0.2813 -0.3880  0.2822 -0.3892  0.2831 -0.3903  0.2840 -0.3915  0.2849 -0.3926  0.2858 -0.3938  0.2868 -0.3949  0.2877 -0.3960  0.2886 -0.3972  0.2895 -0.3983  0.2904 -0.3995  0.2913 -0.4006  0.2922 -0.4018  0.2931 -0.4029  0.2940 -0.4040  0.2949 -0.4052  0.2959 -0.4063  0.2968 -0.4075  0.2977 -0.4086  0.2986 -0.4097  0.2995 -0.4109  0.3004 -0.4120  0.3013 -0.4131  0.3022 -0.4143  0.3031 -0.4154  0.3041 -0.4165  0.3050 -0.4177  0.3059 -0.4188  0.3068 -0.4199  0.3077 -0.4210  0.3086 -0.4222  0.3095 -0.4233  0.3104 -0.4244  0.3113 -0.4255  0.3122 -0.4267  0.3132 -0.4278  0.3141 -0.4289  0.3150 -0.4300  0.3159 -0.4311  0.3168 -0.4323  0.3177 -0.4334  0.3186 -0.4345  0.3195 -0.4356  0.3204 -0.4367  0.3213 -0.4378  0.3223 -0.4389  0.3232 -0.4401  0.3241 -0.4412  0.3250 -0.4423  0.3259 -0.4434  0.3268 -0.4445  0.3277 -0.4456  0.3286 -0.4467  0.3295 -0.4478  0.3305 -0.4489  0.3314 -0.4500  0.3323 -0.4511  0.3332 -0.4522  0.3341 -0.4533  0.3350 -0.4544  0.3359 -0.4555  0.3368 -0.4566  0.3377 -0.4577  0.3386 -0.4588  0.3396 -0.4599  0.3405 -0.4610  0.3414 -0.4621  0.3423 -0.4632  0.3432 -0.4643  0.3441 -0.4654  0.3450 -0.4665  0.3459 -0.4675  0.3468 -0.4686  0.3477 -0.4697  0.3487 -0.4708  0.3496 -0.4719  0.3505 -0.4730  0.3514 -0.4741  0.3523 -0.4752  0.3532 -0.4762  0.3541 -0.4773  0.3550 -0.4784  0.3559 -0.4795  0.3569 -0.4806  0.3578 -0.4816  0.3587 -0.4827  0.3596 -0.4838  0.3605 -0.4848  0.3614 -0.4859  0.3623 -0.4870  0.3632 -0.4881  0.3641 -0.4891  0.3650 -0.4902  0.3660 -0.4913  0.3669 -0.4923  0.3678 -0.4934  0.3687 -0.4945  0.3696 -0.4955  0.3705 -0.4966  0.3714 -0.4977  0.3723 -0.4987  0.3732 -0.4998  0.3741 -0.5008  0.3751 -0.5019  0.3760 -0.5030  0.3769 -0.5040  0.3778 -0.5051  0.3787 -0.5061  0.3796 -0.5072  0.3805 -0.5082  0.3814 -0.5093  0.3823 -0.5103  0.3832 -0.5114  0.3842 -0.5124  0.3851 -0.5135  0.3860 -0.5145  0.3869 -0.5156  0.3878 -0.5166  0.3887 -0.5176  0.3896 -0.5187  0.3905 -0.5197  0.3914 -0.5208  0.3924 -0.5218  0.3933 -0.5228  0.3942 -0.5239  0.3951 -0.5249  0.3960 -0.5259  0.3969 -0.5270  0.3978 -0.5280  0.3987 -0.5290  0.3996 -0.5301  0.4005 -0.5311  0.4015 -0.5321  0.4024 -0.5331  0.4033 -0.5342  0.4042 -0.5352  0.4051 -0.5362  0.4060 -0.5372  0.4069 -0.5383  0.4078 -0.5393  0.4087 -0.5403  0.4096 -0.5413  0.4106 -0.5423  0.4115 -0.5434  0.4124 -0.5444  0.4133 -0.5454  0.4142 -0.5464  0.4151 -0.5474  0.4160 -0.5484  0.4169 -0.5494  0.4178 -0.5505  0.4188 -0.5515  0.4197 -0.5525  0.4206 -0.5535  0.4215 -0.5545  0.4224 -0.5555  0.4233 -0.5565  0.4242 -0.5575  0.4251 -0.5585  0.4260 -0.5595  0.4269 -0.5605  0.4279 -0.5615  0.4288 -0.5625  0.4297 -0.5635  0.4306 -0.5645  0.4315 -0.5655  0.4324 -0.5665  0.4333 -0.5674  0.4342 -0.5684  0.4351 -0.5694  0.4360 -0.5704  0.4370 -0.5714  0.4379 -0.5724  0.4388 -0.5734  0.4397 -0.5743  0.4406 -0.5753  0.4415 -0.5763  0.4424 -0.5773  0.4433 -0.5783  0.4442 -0.5792  0.4452 -0.5802  0.4461 -0.5812  0.4470 -0.5822  0.4479 -0.5831  0.4488 -0.5841  0.4497 -0.5851  0.4506 -0.5860  0.4515 -0.5870  0.4524 -0.5880  0.4533 -0.5889  0.4543 -0.5899  0.4552 -0.5909  0.4561 -0.5918  0.4570 -0.5928  0.4579 -0.5938  0.4588 -0.5947  0.4597 -0.5957  0.4606 -0.5966  0.4615 -0.5976  0.4624 -0.5985  0.4634 -0.5995  0.4643 -0.6004  0.4652 -0.6014  0.4661 -0.6023  0.4670 -0.6033  0.4679 -0.6042  0.4688 -0.6052  0.4697 -0.6061  0.4706 -0.6071  0.4716 -0.6080  0.4725 -0.6089  0.4734 -0.6099  0.4743 -0.6108  0.4752 -0.6117  0.4761 -0.6127  0.4770 -0.6136  0.4779 -0.6146  0.4788 -0.6155  0.4797 -0.6164  0.4807 -0.6173  0.4816 -0.6183  0.4825 -0.6192  0.4834 -0.6201  0.4843 -0.6210  0.4852 -0.6220  0.4861 -0.6229  0.4870 -0.6238  0.4879 -0.6247  0.4888 -0.6256  0.4898 -0.6266  0.4907 -0.6275  0.4916 -0.6284  0.4925 -0.6293  0.4934 -0.6302  0.4943 -0.6311  0.4952 -0.6320  0.4961 -0.6329  0.4970 -0.6338  0.4980 -0.6347  0.4989 -0.6357  0.4998 -0.6366  0.5007 -0.6375  0.5016 -0.6384  0.5025 -0.6393  0.5034 -0.6402  0.5043 -0.6410  0.5052 -0.6419  0.5061 -0.6429  0.5071 -0.6437  0.5080 -0.6446  0.5089 -0.6455  0.5098 -0.6464  0.5107 -0.6472  0.5116 -0.6481  0.5125 -0.6490  0.5134 -0.6499  0.5143 -0.6508  0.5152 -0.6517  0.5162 -0.6526  0.5171 -0.6534  0.5180 -0.6543  0.5189 -0.6552  0.5198 -0.6560  0.5207 -0.6569  0.5216 -0.6578  0.5225 -0.6587  0.5234 -0.6595  0.5244 -0.6604  0.5253 -0.6613  0.5262 -0.6621  0.5271 -0.6630  0.5280 -0.6639  0.5289 -0.6647  0.5298 -0.6656  0.5307 -0.6664  0.5316 -0.6673  0.5325 -0.6681  0.5335 -0.6690  0.5344 -0.6698  0.5353 -0.6707  0.5362 -0.6715  0.5371 -0.6724  0.5380 -0.6732  0.5389 -0.6741  0.5398 -0.6749  0.5407 -0.6758  0.5416 -0.6766  0.5426 -0.6774  0.5435 -0.6783  0.5444 -0.6791  0.5453 -0.6799  0.5462 -0.6808  0.5471 -0.6816  0.5480 -0.6824  0.5489 -0.6833  0.5498 -0.6841  0.5508 -0.6849  0.5517 -0.6857  0.5526 -0.6866  0.5535 -0.6874  0.5544 -0.6882  0.5553 -0.6890  0.5562 -0.6898  0.5571 -0.6906  0.5580 -0.6915  0.5589 -0.6923  0.5599 -0.6931  0.5608 -0.6939  0.5617 -0.6947  0.5626 -0.6955  0.5635 -0.6963  0.5644 -0.6971  0.5653 -0.6979  0.5662 -0.6987  0.5671 -0.6995  0.5680 -0.7003  0.5690 -0.7011  0.5699 -0.7019  0.5708 -0.7027  0.5717 -0.7035  0.5726 -0.7043  0.5735 -0.7051  0.5744 -0.7058  0.5753 -0.7066  0.5762 -0.7074  0.5772 -0.7082  0.5781 -0.7090  0.5790 -0.7097  0.5799 -0.7105  0.5808 -0.7113  0.5817 -0.7121  0.5826 -0.7128  0.5835 -0.7136  0.5844 -0.7144  0.5853 -0.7152  0.5863 -0.7159  0.5872 -0.7167  0.5881 -0.7174  0.5890 -0.7182  0.5899 -0.7189  0.5908 -0.7197  0.5917 -0.7204  0.5926 -0.7212  0.5935 -0.7220  0.5944 -0.7227  0.5954 -0.7235  0.5963 -0.7242  0.5972 -0.7249  0.5981 -0.7257  0.5990 -0.7264  0.5999 -0.7272  0.6008 -0.7279  0.6017 -0.7286  0.6026 -0.7294  0.6036 -0.7301  0.6045 -0.7308  0.6054 -0.7316  0.6063 -0.7323  0.6072 -0.7330  0.6081 -0.7338  0.6090 -0.7345  0.6099 -0.7352  0.6108 -0.7359  0.6117 -0.7366  0.6127 -0.7373  0.6136 -0.7380  0.6145 -0.7388  0.6154 -0.7395  0.6163 -0.7402  0.6172 -0.7409  0.6181 -0.7416  0.6190 -0.7423  0.6199 -0.7430  0.6208 -0.7437  0.6218 -0.7444  0.6227 -0.7451  0.6236 -0.7458  0.6245 -0.7465  0.6254 -0.7472  0.6263 -0.7479  0.6272 -0.7486  0.6281 -0.7492  0.6290 -0.7499  0.6299 -0.7506  0.6309 -0.7513  0.6318 -0.7520  0.6327 -0.7526  0.6336 -0.7533  0.6345 -0.7540  0.6354 -0.7547  0.6363 -0.7553  0.6372 -0.7560  0.6381 -0.7566  0.6391 -0.7573  0.6400 -0.7580  0.6409 -0.7586  0.6418 -0.7593  0.6427 -0.7599  0.6436 -0.7606  0.6445 -0.7612  0.6454 -0.7619  0.6463 -0.7625  0.6472 -0.7632  0.6482 -0.7638  0.6491 -0.7645  0.6500 -0.7651  0.6509 -0.7658  0.6518 -0.7664  0.6527 -0.7670  0.6536 -0.7677  0.6545 -0.7683  0.6554 -0.7689  0.6563 -0.7695  0.6573 -0.7702  0.6582 -0.7708  0.6591 -0.7714  0.6600 -0.7720  0.6609 -0.7726  0.6618 -0.7732  0.6627 -0.7739  0.6636 -0.7745  0.6645 -0.7751  0.6655 -0.7757  0.6664 -0.7762  0.6673 -0.7768  0.6682 -0.7775  0.6691 -0.7780  0.6700 -0.7786  0.6709 -0.7792  0.6718 -0.7798  0.6727 -0.7804  0.6736 -0.7810  0.6746 -0.7816  0.6755 -0.7822  0.6764 -0.7827  0.6773 -0.7833  0.6782 -0.7839  0.6791 -0.7844  0.6800 -0.7850  0.6809 -0.7855  0.6818 -0.7861  0.6827 -0.7867  0.6837 -0.7872  0.6846 -0.7878  0.6855 -0.7884  0.6864 -0.7889  0.6873 -0.7895  0.6882 -0.7900  0.6891 -0.7906  0.6900 -0.7911  0.6909 -0.7917  0.6919 -0.7922  0.6928 -0.7928  0.6937 -0.7933  0.6946 -0.7938  0.6955 -0.7944  0.6964 -0.7949  0.6973 -0.7954  0.6982 -0.7959  0.6991 -0.7965  0.7000 -0.7970  0.7010 -0.7975  0.7019 -0.7980  0.7028 -0.7985  0.7037 -0.7991  0.7046 -0.7996  0.7055 -0.8001  0.7064 -0.8006  0.7073 -0.8011  0.7082 -0.8016  0.7091 -0.8021  0.7101 -0.8026  0.7110 -0.8031  0.7119 -0.8036  0.7128 -0.8041  0.7137 -0.8046  0.7146 -0.8051  0.7155 -0.8055  0.7164 -0.8060  0.7173 -0.8065  0.7183 -0.8070  0.7192 -0.8074  0.7201 -0.8079  0.7210 -0.8084  0.7219 -0.8088  0.7228 -0.8093  0.7237 -0.8098  0.7246 -0.8102  0.7255 -0.8107  0.7264 -0.8111  0.7274 -0.8116  0.7283 -0.8120  0.7292 -0.8125  0.7301 -0.8129  0.7310 -0.8133  0.7319 -0.8138  0.7328 -0.8142  0.7337 -0.8147  0.7346 -0.8151  0.7355 -0.8155  0.7365 -0.8159  0.7374 -0.8164  0.7383 -0.8168  0.7392 -0.8172  0.7401 -0.8176  0.7410 -0.8180  0.7419 -0.8184  0.7428 -0.8188  0.7437 -0.8192  0.7447 -0.8196  0.7456 -0.8200  0.7465 -0.8204  0.7474 -0.8208  0.7483 -0.8212  0.7492 -0.8216  0.7501 -0.8220  0.7510 -0.8223  0.7519 -0.8227  0.7528 -0.8230  0.7538 -0.8234  0.7547 -0.8237  0.7556 -0.8241  0.7565 -0.8244  0.7574 -0.8248  0.7583 -0.8251  0.7592 -0.8255  0.7601 -0.8258  0.7610 -0.8262  0.7619 -0.8265  0.7629 -0.8269  0.7638 -0.8272  0.7647 -0.8276  0.7656 -0.8279  0.7665 -0.8283  0.7674 -0.8286  0.7683 -0.8289  0.7692 -0.8292  0.7701 -0.8296  0.7711 -0.8299  0.7720 -0.8302  0.7729 -0.8305  0.7738 -0.8308  0.7747 -0.8311  0.7756 -0.8314  0.7765 -0.8317  0.7774 -0.8320  0.7783 -0.8323  0.7792 -0.8324  0.7802 -0.8327  0.7811 -0.8330  0.7820 -0.8332  0.7829 -0.8335  0.7838 -0.8338  0.7847 -0.8341  0.7856 -0.8343  0.7865 -0.8345  0.7874 -0.8348  0.7883 -0.8350  0.7893 -0.8353  0.7902 -0.8355  0.7911 -0.8357  0.7920 -0.8360  0.7929 -0.8363  0.7938 -0.8365  0.7947 -0.8367  0.7956 -0.8369  0.7965 -0.8372  0.7975 -0.8374  0.7984 -0.8377  0.7993 -0.8374  0.8002 -0.8376  0.8011 -0.8378  0.8020 -0.8380  0.8029 -0.8382  0.8038 -0.8384  0.8047 -0.8386  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8391  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8396  0.8111 -0.8398  0.8120 -0.8400  0.8129 -0.8401  0.8138 -0.8403  0.8147 -0.8404  0.8157 -0.8406  0.8166 -0.8407  0.8175 -0.8409  0.8184 -0.8410  0.8193 -0.8411  0.8202 -0.8412  0.8211 -0.8414  0.8220 -0.8415  0.8229 -0.8416  0.8239 -0.8417  0.8248 -0.8418  0.8257 -0.8419  0.8266 -0.8420  0.8275 -0.8420  0.8284 -0.8421  0.8293 -0.8420  0.8302 -0.8421  0.8311 -0.8422  0.8320 -0.8422  0.8330 -0.8423  0.8339 -0.8424  0.8348 -0.8424  0.8357 -0.8424  0.8366 -0.8425  0.8375 -0.8425  0.8384 -0.8426  0.8393 -0.8426  0.8402 -0.8426  0.8411 -0.8426  0.8421 -0.8427  0.8430 -0.8427  0.8439 -0.8427  0.8448 -0.8427  0.8457 -0.8427  0.8466 -0.8427  0.8475 -0.8427  0.8484 -0.8426  0.8493 -0.8426  0.8503 -0.8426  0.8512 -0.8426  0.8521 -0.8426  0.8530 -0.8426  0.8539 -0.8425  0.8548 -0.8424  0.8557 -0.8424  0.8566 -0.8423  0.8575 -0.8422  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8419  0.8612 -0.8418  0.8621 -0.8417  0.8630 -0.8415  0.8639 -0.8414  0.8648 -0.8413  0.8657 -0.8412  0.8666 -0.8410  0.8675 -0.8409  0.8685 -0.8408  0.8694 -0.8407  0.8703 -0.8405  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8400  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8377  0.8848 -0.8375  0.8858 -0.8373  0.8867 -0.8370  0.8876 -0.8368  0.8885 -0.8366  0.8894 -0.8363  0.8903 -0.8360  0.8912 -0.8357  0.8921 -0.8354  0.8930 -0.8351  0.8939 -0.8348  0.8949 -0.8345  0.8958 -0.8342  0.8967 -0.8339  0.8976 -0.8336  0.8985 -0.8333  0.8994 -0.8330  0.9003 -0.8326  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8297  0.9076 -0.8293  0.9085 -0.8288  0.9094 -0.8283  0.9103 -0.8279  0.9112 -0.8275  0.9122 -0.8271  0.9131 -0.8266  0.9140 -0.8260  0.9149 -0.8256  0.9158 -0.8251  0.9167 -0.8246  0.9176 -0.8241  0.9185 -0.8237  0.9194 -0.8232  0.9203 -0.8227  0.9213 -0.8222  0.9222 -0.8217  0.9231 -0.8212  0.9240 -0.8206  0.9249 -0.8200  0.9258 -0.8195  0.9267 -0.8189  0.9276 -0.8183  0.9285 -0.8178  0.9294 -0.8172  0.9304 -0.8166  0.9313 -0.8153  0.9322 -0.8147  0.9331 -0.8141  0.9340 -0.8135  0.9349 -0.8130  0.9358 -0.8123  0.9367 -0.8117  0.9376 -0.8104  0.9386 -0.8097  0.9395 -0.8090  0.9404 -0.8079  0.9413 -0.8078  0.9422 -0.8070  0.9431 -0.8062 
     /

%L=14
\color{B14}
\plot 0.0015 -0.0032  0.0022 -0.0039  0.0029 -0.0047  0.0036 -0.0056  0.0044 -0.0065  0.0051 -0.0074  0.0058 -0.0084  0.0066 -0.0094  0.0073 -0.0104  0.0080 -0.0114  0.0087 -0.0124  0.0095 -0.0134  0.0102 -0.0144  0.0109 -0.0155  0.0117 -0.0165  0.0124 -0.0176  0.0131 -0.0186  0.0138 -0.0197  0.0146 -0.0207  0.0153 -0.0218  0.0160 -0.0228  0.0168 -0.0239  0.0175 -0.0249  0.0182 -0.0260  0.0190 -0.0271  0.0197 -0.0281  0.0204 -0.0292  0.0211 -0.0303  0.0219 -0.0313  0.0226 -0.0324  0.0233 -0.0335  0.0241 -0.0345  0.0248 -0.0356  0.0255 -0.0367  0.0262 -0.0377  0.0270 -0.0388  0.0277 -0.0399  0.0284 -0.0410  0.0292 -0.0420  0.0299 -0.0431  0.0306 -0.0442  0.0313 -0.0452  0.0321 -0.0463  0.0328 -0.0474  0.0335 -0.0485  0.0343 -0.0495  0.0350 -0.0506  0.0357 -0.0517  0.0364 -0.0527  0.0372 -0.0538  0.0379 -0.0549  0.0386 -0.0560  0.0394 -0.0570  0.0401 -0.0581  0.0408 -0.0592  0.0415 -0.0602  0.0423 -0.0613  0.0430 -0.0624  0.0437 -0.0634  0.0445 -0.0645  0.0452 -0.0656  0.0459 -0.0666  0.0466 -0.0677  0.0474 -0.0688  0.0481 -0.0698  0.0488 -0.0709  0.0496 -0.0720  0.0503 -0.0730  0.0510 -0.0741  0.0517 -0.0752  0.0525 -0.0762  0.0532 -0.0773  0.0539 -0.0784  0.0547 -0.0794  0.0554 -0.0805  0.0561 -0.0816  0.0569 -0.0826  0.0576 -0.0837  0.0583 -0.0847  0.0590 -0.0858  0.0598 -0.0869  0.0605 -0.0879  0.0612 -0.0890  0.0620 -0.0901  0.0627 -0.0911  0.0634 -0.0922  0.0641 -0.0932  0.0649 -0.0943  0.0656 -0.0954  0.0663 -0.0964  0.0671 -0.0975  0.0678 -0.0985  0.0685 -0.0996  0.0692 -0.1006  0.0700 -0.1017  0.0707 -0.1028  0.0714 -0.1038  0.0722 -0.1049  0.0729 -0.1059  0.0736 -0.1070  0.0743 -0.1080  0.0751 -0.1091  0.0758 -0.1101  0.0765 -0.1112  0.0773 -0.1122  0.0780 -0.1133  0.0787 -0.1143  0.0794 -0.1154  0.0802 -0.1164  0.0809 -0.1175  0.0816 -0.1185  0.0824 -0.1196  0.0831 -0.1206  0.0838 -0.1217  0.0845 -0.1227  0.0853 -0.1238  0.0860 -0.1248  0.0867 -0.1259  0.0875 -0.1269  0.0882 -0.1280  0.0889 -0.1290  0.0897 -0.1301  0.0904 -0.1311  0.0911 -0.1322  0.0918 -0.1332  0.0926 -0.1342  0.0933 -0.1353  0.0940 -0.1363  0.0948 -0.1374  0.0955 -0.1384  0.0962 -0.1395  0.0969 -0.1405  0.0977 -0.1416  0.0984 -0.1426  0.0991 -0.1436  0.0999 -0.1447  0.1006 -0.1457  0.1013 -0.1468  0.1020 -0.1478  0.1028 -0.1488  0.1035 -0.1499  0.1042 -0.1509  0.1050 -0.1519  0.1057 -0.1530  0.1064 -0.1540  0.1071 -0.1551  0.1079 -0.1561  0.1086 -0.1571  0.1093 -0.1582  0.1101 -0.1592  0.1108 -0.1602  0.1115 -0.1613  0.1122 -0.1623  0.1130 -0.1633  0.1137 -0.1644  0.1144 -0.1654  0.1152 -0.1664  0.1159 -0.1675  0.1166 -0.1685  0.1173 -0.1695  0.1181 -0.1706  0.1188 -0.1716  0.1195 -0.1726  0.1203 -0.1737  0.1210 -0.1747  0.1217 -0.1757  0.1224 -0.1767  0.1232 -0.1778  0.1239 -0.1788  0.1246 -0.1798  0.1254 -0.1809  0.1261 -0.1819  0.1268 -0.1829  0.1276 -0.1839  0.1283 -0.1850  0.1290 -0.1860  0.1297 -0.1870  0.1305 -0.1880  0.1312 -0.1891  0.1319 -0.1901  0.1327 -0.1911  0.1334 -0.1921  0.1341 -0.1931  0.1348 -0.1942  0.1356 -0.1952  0.1363 -0.1962  0.1370 -0.1972  0.1378 -0.1982  0.1385 -0.1993  0.1392 -0.2003  0.1399 -0.2013  0.1407 -0.2023  0.1414 -0.2033  0.1421 -0.2044  0.1429 -0.2054  0.1436 -0.2064  0.1443 -0.2074  0.1450 -0.2084  0.1458 -0.2094  0.1465 -0.2105  0.1472 -0.2115  0.1480 -0.2125  0.1487 -0.2135  0.1494 -0.2145  0.1501 -0.2155  0.1509 -0.2165  0.1516 -0.2175  0.1523 -0.2186  0.1531 -0.2196  0.1538 -0.2206  0.1545 -0.2216  0.1552 -0.2226  0.1560 -0.2236  0.1567 -0.2246  0.1574 -0.2256  0.1582 -0.2266  0.1589 -0.2276  0.1596 -0.2286  0.1603 -0.2297  0.1611 -0.2307  0.1618 -0.2317  0.1625 -0.2327  0.1633 -0.2337  0.1640 -0.2347  0.1647 -0.2357  0.1655 -0.2367  0.1662 -0.2377  0.1669 -0.2387  0.1676 -0.2397  0.1684 -0.2407  0.1691 -0.2417  0.1698 -0.2427  0.1706 -0.2437  0.1713 -0.2447  0.1720 -0.2457  0.1727 -0.2467  0.1735 -0.2477  0.1742 -0.2487  0.1749 -0.2497  0.1757 -0.2507  0.1764 -0.2517  0.1771 -0.2527  0.1778 -0.2537  0.1786 -0.2547  0.1793 -0.2557  0.1800 -0.2567  0.1808 -0.2577  0.1815 -0.2587  0.1822 -0.2597  0.1829 -0.2607  0.1837 -0.2617  0.1844 -0.2626  0.1851 -0.2636  0.1859 -0.2646  0.1866 -0.2656  0.1873 -0.2666  0.1880 -0.2676  0.1888 -0.2686  0.1895 -0.2696  0.1902 -0.2706  0.1910 -0.2716  0.1917 -0.2726  0.1924 -0.2735  0.1931 -0.2745  0.1939 -0.2755  0.1946 -0.2765  0.1953 -0.2775  0.1961 -0.2785  0.1968 -0.2795  0.1975 -0.2804  0.1983 -0.2814  0.1990 -0.2824  0.1997 -0.2834  0.2004 -0.2844  0.2012 -0.2854  0.2019 -0.2863  0.2026 -0.2873  0.2034 -0.2883  0.2041 -0.2893  0.2048 -0.2903  0.2055 -0.2912  0.2063 -0.2922  0.2070 -0.2932  0.2077 -0.2942  0.2085 -0.2951  0.2092 -0.2961  0.2099 -0.2971  0.2106 -0.2981  0.2114 -0.2990  0.2121 -0.3000  0.2128 -0.3010  0.2136 -0.3020  0.2143 -0.3029  0.2150 -0.3039  0.2157 -0.3049  0.2165 -0.3059  0.2172 -0.3068  0.2179 -0.3078  0.2187 -0.3088  0.2194 -0.3097  0.2201 -0.3107  0.2208 -0.3117  0.2216 -0.3126  0.2223 -0.3136  0.2230 -0.3146  0.2238 -0.3156  0.2245 -0.3165  0.2252 -0.3175  0.2259 -0.3184  0.2267 -0.3194  0.2274 -0.3204  0.2281 -0.3213  0.2289 -0.3223  0.2296 -0.3233  0.2303 -0.3242  0.2310 -0.3252  0.2318 -0.3262  0.2325 -0.3271  0.2332 -0.3281  0.2340 -0.3290  0.2347 -0.3300  0.2354 -0.3310  0.2362 -0.3319  0.2369 -0.3329  0.2376 -0.3338  0.2383 -0.3348  0.2391 -0.3357  0.2398 -0.3367  0.2405 -0.3377  0.2413 -0.3386  0.2420 -0.3396  0.2427 -0.3405  0.2434 -0.3415  0.2442 -0.3424  0.2449 -0.3434  0.2456 -0.3443  0.2464 -0.3453  0.2471 -0.3462  0.2478 -0.3472  0.2485 -0.3481  0.2493 -0.3491  0.2500 -0.3500  0.2507 -0.3510  0.2515 -0.3519  0.2522 -0.3529  0.2529 -0.3538  0.2536 -0.3548  0.2544 -0.3557  0.2551 -0.3567  0.2558 -0.3576  0.2566 -0.3586  0.2573 -0.3595  0.2580 -0.3605  0.2587 -0.3614  0.2595 -0.3623  0.2602 -0.3633  0.2609 -0.3642  0.2617 -0.3652  0.2624 -0.3661  0.2631 -0.3671  0.2638 -0.3680  0.2646 -0.3689  0.2653 -0.3699  0.2660 -0.3708  0.2668 -0.3718  0.2675 -0.3727  0.2682 -0.3736  0.2690 -0.3746  0.2697 -0.3755  0.2704 -0.3764  0.2711 -0.3774  0.2719 -0.3783  0.2726 -0.3792  0.2733 -0.3802  0.2741 -0.3811  0.2748 -0.3820  0.2755 -0.3830  0.2762 -0.3839  0.2770 -0.3848  0.2777 -0.3858  0.2784 -0.3867  0.2792 -0.3876  0.2799 -0.3886  0.2806 -0.3895  0.2813 -0.3904  0.2821 -0.3913  0.2828 -0.3923  0.2835 -0.3932  0.2843 -0.3941  0.2850 -0.3950  0.2857 -0.3960  0.2864 -0.3969  0.2872 -0.3978  0.2879 -0.3987  0.2886 -0.3997  0.2894 -0.4006  0.2901 -0.4015  0.2908 -0.4024  0.2915 -0.4033  0.2923 -0.4043  0.2930 -0.4052  0.2937 -0.4061  0.2945 -0.4070  0.2952 -0.4079  0.2959 -0.4088  0.2966 -0.4098  0.2974 -0.4107  0.2981 -0.4116  0.2988 -0.4125  0.2996 -0.4134  0.3003 -0.4143  0.3010 -0.4152  0.3017 -0.4162  0.3025 -0.4171  0.3032 -0.4180  0.3039 -0.4189  0.3047 -0.4198  0.3054 -0.4207  0.3061 -0.4216  0.3069 -0.4225  0.3076 -0.4234  0.3083 -0.4243  0.3090 -0.4252  0.3098 -0.4262  0.3105 -0.4271  0.3112 -0.4280  0.3120 -0.4289  0.3127 -0.4298  0.3134 -0.4307  0.3141 -0.4316  0.3149 -0.4325  0.3156 -0.4334  0.3163 -0.4343  0.3171 -0.4352  0.3178 -0.4361  0.3185 -0.4370  0.3192 -0.4379  0.3200 -0.4388  0.3207 -0.4397  0.3214 -0.4406  0.3222 -0.4415  0.3229 -0.4424  0.3236 -0.4433  0.3243 -0.4442  0.3251 -0.4450  0.3258 -0.4459  0.3265 -0.4468  0.3273 -0.4477  0.3280 -0.4486  0.3287 -0.4495  0.3294 -0.4504  0.3302 -0.4513  0.3309 -0.4522  0.3316 -0.4531  0.3324 -0.4540  0.3331 -0.4548  0.3338 -0.4557  0.3345 -0.4566  0.3353 -0.4575  0.3360 -0.4584  0.3367 -0.4593  0.3375 -0.4602  0.3382 -0.4610  0.3389 -0.4619  0.3397 -0.4628  0.3404 -0.4637  0.3411 -0.4646  0.3418 -0.4655  0.3426 -0.4663  0.3433 -0.4672  0.3440 -0.4681  0.3448 -0.4690  0.3455 -0.4699  0.3462 -0.4707  0.3469 -0.4716  0.3477 -0.4725  0.3484 -0.4734  0.3491 -0.4742  0.3499 -0.4751  0.3506 -0.4760  0.3513 -0.4769  0.3520 -0.4777  0.3528 -0.4786  0.3535 -0.4795  0.3542 -0.4803  0.3550 -0.4812  0.3557 -0.4821  0.3564 -0.4829  0.3571 -0.4838  0.3579 -0.4847  0.3586 -0.4855  0.3593 -0.4864  0.3601 -0.4873  0.3608 -0.4881  0.3615 -0.4890  0.3622 -0.4899  0.3630 -0.4907  0.3637 -0.4916  0.3644 -0.4924  0.3652 -0.4933  0.3659 -0.4942  0.3666 -0.4950  0.3673 -0.4959  0.3681 -0.4968  0.3688 -0.4976  0.3695 -0.4985  0.3703 -0.4993  0.3710 -0.5002  0.3717 -0.5010  0.3724 -0.5019  0.3732 -0.5027  0.3739 -0.5036  0.3746 -0.5045  0.3754 -0.5053  0.3761 -0.5062  0.3768 -0.5070  0.3776 -0.5079  0.3783 -0.5087  0.3790 -0.5096  0.3797 -0.5104  0.3805 -0.5113  0.3812 -0.5121  0.3819 -0.5130  0.3827 -0.5138  0.3834 -0.5147  0.3841 -0.5155  0.3848 -0.5163  0.3856 -0.5172  0.3863 -0.5180  0.3870 -0.5189  0.3878 -0.5197  0.3885 -0.5206  0.3892 -0.5214  0.3899 -0.5222  0.3907 -0.5231  0.3914 -0.5239  0.3921 -0.5248  0.3929 -0.5256  0.3936 -0.5264  0.3943 -0.5273  0.3950 -0.5281  0.3958 -0.5289  0.3965 -0.5298  0.3972 -0.5306  0.3980 -0.5314  0.3987 -0.5323  0.3994 -0.5331  0.4001 -0.5339  0.4009 -0.5348  0.4016 -0.5356  0.4023 -0.5364  0.4031 -0.5372  0.4038 -0.5381  0.4045 -0.5389  0.4052 -0.5397  0.4060 -0.5405  0.4067 -0.5414  0.4074 -0.5422  0.4082 -0.5430  0.4089 -0.5438  0.4096 -0.5447  0.4103 -0.5455  0.4111 -0.5463  0.4118 -0.5471  0.4125 -0.5479  0.4133 -0.5488  0.4140 -0.5496  0.4147 -0.5504  0.4155 -0.5512  0.4162 -0.5520  0.4169 -0.5528  0.4176 -0.5537  0.4184 -0.5545  0.4191 -0.5553  0.4198 -0.5561  0.4206 -0.5569  0.4213 -0.5577  0.4220 -0.5585  0.4227 -0.5593  0.4235 -0.5601  0.4242 -0.5609  0.4249 -0.5618  0.4257 -0.5626  0.4264 -0.5634  0.4271 -0.5642  0.4278 -0.5650  0.4286 -0.5658  0.4293 -0.5666  0.4300 -0.5674  0.4308 -0.5682  0.4315 -0.5690  0.4322 -0.5698  0.4329 -0.5706  0.4337 -0.5714  0.4344 -0.5722  0.4351 -0.5730  0.4359 -0.5738  0.4366 -0.5746  0.4373 -0.5754  0.4380 -0.5762  0.4388 -0.5770  0.4395 -0.5778  0.4402 -0.5785  0.4410 -0.5793  0.4417 -0.5801  0.4424 -0.5809  0.4431 -0.5817  0.4439 -0.5825  0.4446 -0.5833  0.4453 -0.5841  0.4461 -0.5848  0.4468 -0.5856  0.4475 -0.5864  0.4483 -0.5872  0.4490 -0.5880  0.4497 -0.5888  0.4504 -0.5895  0.4512 -0.5903  0.4519 -0.5911  0.4526 -0.5919  0.4534 -0.5927  0.4541 -0.5934  0.4548 -0.5942  0.4555 -0.5950  0.4563 -0.5958  0.4570 -0.5965  0.4577 -0.5973  0.4585 -0.5981  0.4592 -0.5989  0.4599 -0.5997  0.4606 -0.6004  0.4614 -0.6012  0.4621 -0.6019  0.4628 -0.6027  0.4636 -0.6035  0.4643 -0.6043  0.4650 -0.6050  0.4657 -0.6058  0.4665 -0.6065  0.4672 -0.6073  0.4679 -0.6081  0.4687 -0.6088  0.4694 -0.6096  0.4701 -0.6103  0.4708 -0.6111  0.4716 -0.6119  0.4723 -0.6126  0.4730 -0.6134  0.4738 -0.6141  0.4745 -0.6149  0.4752 -0.6156  0.4759 -0.6164  0.4767 -0.6172  0.4774 -0.6179  0.4781 -0.6187  0.4789 -0.6194  0.4796 -0.6202  0.4803 -0.6209  0.4810 -0.6217  0.4818 -0.6224  0.4825 -0.6232  0.4832 -0.6239  0.4840 -0.6247  0.4847 -0.6254  0.4854 -0.6262  0.4862 -0.6269  0.4869 -0.6276  0.4876 -0.6284  0.4883 -0.6291  0.4891 -0.6299  0.4898 -0.6306  0.4905 -0.6313  0.4913 -0.6321  0.4920 -0.6328  0.4927 -0.6336  0.4934 -0.6343  0.4942 -0.6350  0.4949 -0.6358  0.4956 -0.6365  0.4964 -0.6372  0.4971 -0.6380  0.4978 -0.6387  0.4985 -0.6394  0.4993 -0.6402  0.5000 -0.6409  0.5007 -0.6416  0.5015 -0.6424  0.5022 -0.6431  0.5029 -0.6438  0.5036 -0.6445  0.5044 -0.6453  0.5051 -0.6460  0.5058 -0.6467  0.5066 -0.6474  0.5073 -0.6481  0.5080 -0.6489  0.5087 -0.6496  0.5095 -0.6503  0.5102 -0.6510  0.5109 -0.6517  0.5117 -0.6525  0.5124 -0.6532  0.5131 -0.6539  0.5138 -0.6546  0.5146 -0.6553  0.5153 -0.6560  0.5160 -0.6567  0.5168 -0.6574  0.5175 -0.6581  0.5182 -0.6588  0.5190 -0.6595  0.5197 -0.6602  0.5204 -0.6609  0.5211 -0.6616  0.5219 -0.6624  0.5226 -0.6631  0.5233 -0.6638  0.5241 -0.6645  0.5248 -0.6652  0.5255 -0.6659  0.5262 -0.6665  0.5270 -0.6672  0.5277 -0.6679  0.5284 -0.6686  0.5292 -0.6693  0.5299 -0.6700  0.5306 -0.6707  0.5313 -0.6714  0.5321 -0.6721  0.5328 -0.6728  0.5335 -0.6735  0.5343 -0.6742  0.5350 -0.6749  0.5357 -0.6755  0.5364 -0.6762  0.5372 -0.6769  0.5379 -0.6776  0.5386 -0.6783  0.5394 -0.6789  0.5401 -0.6796  0.5408 -0.6803  0.5415 -0.6810  0.5423 -0.6817  0.5430 -0.6823  0.5437 -0.6830  0.5445 -0.6837  0.5452 -0.6844  0.5459 -0.6850  0.5466 -0.6857  0.5474 -0.6864  0.5481 -0.6870  0.5488 -0.6877  0.5496 -0.6884  0.5503 -0.6891  0.5510 -0.6897  0.5517 -0.6904  0.5525 -0.6911  0.5532 -0.6917  0.5539 -0.6924  0.5547 -0.6930  0.5554 -0.6937  0.5561 -0.6944  0.5569 -0.6950  0.5576 -0.6957  0.5583 -0.6964  0.5590 -0.6970  0.5598 -0.6977  0.5605 -0.6983  0.5612 -0.6989  0.5620 -0.6996  0.5627 -0.7002  0.5634 -0.7009  0.5641 -0.7015  0.5649 -0.7022  0.5656 -0.7029  0.5663 -0.7036  0.5671 -0.7042  0.5678 -0.7049  0.5685 -0.7055  0.5692 -0.7060  0.5700 -0.7066  0.5707 -0.7073  0.5714 -0.7079  0.5722 -0.7085  0.5729 -0.7092  0.5736 -0.7098  0.5743 -0.7104  0.5751 -0.7111  0.5758 -0.7117  0.5765 -0.7123  0.5773 -0.7130  0.5780 -0.7136  0.5787 -0.7142  0.5794 -0.7148  0.5802 -0.7155  0.5809 -0.7161  0.5816 -0.7166  0.5824 -0.7172  0.5831 -0.7178  0.5838 -0.7188  0.5845 -0.7195  0.5853 -0.7197  0.5860 -0.7203  0.5867 -0.7209  0.5875 -0.7215  0.5882 -0.7222  0.5889 -0.7228  0.5897 -0.7234  0.5904 -0.7240  0.5911 -0.7246  0.5918 -0.7252  0.5926 -0.7258  0.5933 -0.7264  0.5940 -0.7270  0.5948 -0.7276  0.5955 -0.7282  0.5962 -0.7288  0.5969 -0.7294  0.5977 -0.7301  0.5984 -0.7307  0.5991 -0.7313  0.5999 -0.7319  0.6006 -0.7324  0.6013 -0.7330  0.6020 -0.7336  0.6028 -0.7342  0.6035 -0.7348  0.6042 -0.7354  0.6050 -0.7360  0.6057 -0.7366  0.6064 -0.7372  0.6071 -0.7378  0.6079 -0.7383  0.6086 -0.7389  0.6093 -0.7395  0.6101 -0.7401  0.6108 -0.7406  0.6115 -0.7412  0.6122 -0.7418  0.6130 -0.7424  0.6137 -0.7430  0.6144 -0.7435  0.6152 -0.7441  0.6159 -0.7447  0.6166 -0.7453  0.6173 -0.7458  0.6181 -0.7464  0.6188 -0.7470  0.6195 -0.7476  0.6203 -0.7481  0.6210 -0.7487  0.6217 -0.7493  0.6224 -0.7498  0.6232 -0.7504  0.6239 -0.7509  0.6246 -0.7515  0.6254 -0.7520  0.6261 -0.7526  0.6268 -0.7532  0.6276 -0.7537  0.6283 -0.7543  0.6290 -0.7548  0.6297 -0.7553  0.6305 -0.7558  0.6312 -0.7564  0.6319 -0.7569  0.6327 -0.7575  0.6334 -0.7580  0.6341 -0.7586  0.6348 -0.7591  0.6356 -0.7596  0.6363 -0.7602  0.6370 -0.7607  0.6378 -0.7612  0.6385 -0.7618  0.6392 -0.7623  0.6399 -0.7629  0.6407 -0.7634  0.6414 -0.7639  0.6421 -0.7645  0.6429 -0.7650  0.6436 -0.7655  0.6443 -0.7661  0.6450 -0.7666  0.6458 -0.7671  0.6465 -0.7676  0.6472 -0.7681  0.6480 -0.7687  0.6487 -0.7692  0.6494 -0.7697  0.6501 -0.7702  0.6509 -0.7707  0.6516 -0.7712  0.6523 -0.7717  0.6531 -0.7723  0.6538 -0.7728  0.6545 -0.7733  0.6552 -0.7738  0.6560 -0.7743  0.6567 -0.7748  0.6574 -0.7753  0.6582 -0.7758  0.6589 -0.7763  0.6596 -0.7768  0.6603 -0.7773  0.6611 -0.7778  0.6618 -0.7783  0.6625 -0.7788  0.6633 -0.7793  0.6640 -0.7798  0.6647 -0.7803  0.6655 -0.7808  0.6662 -0.7813  0.6669 -0.7817  0.6676 -0.7822  0.6684 -0.7827  0.6691 -0.7832  0.6698 -0.7837  0.6706 -0.7841  0.6713 -0.7846  0.6720 -0.7851  0.6727 -0.7856  0.6735 -0.7860  0.6742 -0.7865  0.6749 -0.7870  0.6757 -0.7875  0.6764 -0.7879  0.6771 -0.7884  0.6778 -0.7889  0.6786 -0.7893  0.6793 -0.7898  0.6800 -0.7902  0.6808 -0.7907  0.6815 -0.7912  0.6822 -0.7916  0.6829 -0.7921  0.6837 -0.7925  0.6844 -0.7930  0.6851 -0.7935  0.6859 -0.7939  0.6866 -0.7944  0.6873 -0.7949  0.6880 -0.7953  0.6888 -0.7957  0.6895 -0.7962  0.6902 -0.7966  0.6910 -0.7971  0.6917 -0.7975  0.6924 -0.7979  0.6931 -0.7984  0.6939 -0.7988  0.6946 -0.7993  0.6953 -0.7997  0.6961 -0.8001  0.6968 -0.8005  0.6975 -0.8008  0.6983 -0.8012  0.6990 -0.8016  0.6997 -0.8021  0.7004 -0.8025  0.7012 -0.8029  0.7019 -0.8033  0.7026 -0.8037  0.7034 -0.8041  0.7041 -0.8046  0.7048 -0.8050  0.7055 -0.8054  0.7063 -0.8058  0.7070 -0.8062  0.7077 -0.8066  0.7085 -0.8070  0.7092 -0.8074  0.7099 -0.8078  0.7106 -0.8082  0.7114 -0.8086  0.7121 -0.8090  0.7128 -0.8094  0.7136 -0.8098  0.7143 -0.8102  0.7150 -0.8106  0.7157 -0.8110  0.7165 -0.8113  0.7172 -0.8117  0.7179 -0.8121  0.7187 -0.8125  0.7194 -0.8129  0.7201 -0.8133  0.7208 -0.8137  0.7216 -0.8140  0.7223 -0.8144  0.7230 -0.8148  0.7238 -0.8152  0.7245 -0.8155  0.7252 -0.8159  0.7259 -0.8163  0.7267 -0.8166  0.7274 -0.8170  0.7281 -0.8174  0.7289 -0.8177  0.7296 -0.8181  0.7303 -0.8184  0.7310 -0.8188  0.7318 -0.8191  0.7325 -0.8195  0.7332 -0.8199  0.7340 -0.8202  0.7347 -0.8205  0.7354 -0.8209  0.7362 -0.8212  0.7369 -0.8216  0.7376 -0.8219  0.7383 -0.8223  0.7391 -0.8226  0.7398 -0.8229  0.7405 -0.8233  0.7413 -0.8236  0.7420 -0.8239  0.7427 -0.8243  0.7434 -0.8246  0.7442 -0.8249  0.7449 -0.8252  0.7456 -0.8256  0.7464 -0.8259  0.7471 -0.8262  0.7478 -0.8265  0.7485 -0.8268  0.7493 -0.8271  0.7500 -0.8275  0.7507 -0.8278  0.7515 -0.8281  0.7522 -0.8284  0.7529 -0.8287  0.7536 -0.8290  0.7544 -0.8293  0.7551 -0.8296  0.7558 -0.8299  0.7566 -0.8302  0.7573 -0.8305  0.7580 -0.8308  0.7587 -0.8311  0.7595 -0.8314  0.7602 -0.8317  0.7609 -0.8319  0.7617 -0.8322  0.7624 -0.8325  0.7631 -0.8328  0.7638 -0.8331  0.7646 -0.8333  0.7653 -0.8336  0.7660 -0.8339  0.7668 -0.8342  0.7675 -0.8344  0.7682 -0.8348  0.7690 -0.8351  0.7697 -0.8353  0.7704 -0.8356  0.7711 -0.8358  0.7719 -0.8361  0.7726 -0.8363  0.7733 -0.8366  0.7741 -0.8368  0.7748 -0.8370  0.7755 -0.8367  0.7762 -0.8369  0.7770 -0.8371  0.7777 -0.8374  0.7784 -0.8376  0.7792 -0.8379  0.7799 -0.8381  0.7806 -0.8383  0.7813 -0.8385  0.7821 -0.8388  0.7828 -0.8390  0.7835 -0.8392  0.7843 -0.8394  0.7850 -0.8396  0.7857 -0.8398  0.7864 -0.8401  0.7872 -0.8403  0.7879 -0.8405  0.7886 -0.8407  0.7894 -0.8409  0.7901 -0.8411  0.7908 -0.8413  0.7915 -0.8415  0.7923 -0.8417  0.7930 -0.8419  0.7937 -0.8421  0.7945 -0.8423  0.7952 -0.8425  0.7959 -0.8426  0.7966 -0.8429  0.7974 -0.8430  0.7981 -0.8432  0.7988 -0.8434  0.7996 -0.8436  0.8003 -0.8437  0.8010 -0.8439  0.8017 -0.8441  0.8025 -0.8443  0.8032 -0.8445  0.8039 -0.8446  0.8047 -0.8448  0.8054 -0.8450  0.8061 -0.8451  0.8069 -0.8452  0.8076 -0.8455  0.8083 -0.8456  0.8090 -0.8458  0.8098 -0.8459  0.8105 -0.8461  0.8112 -0.8462  0.8120 -0.8464  0.8127 -0.8465  0.8134 -0.8458  0.8141 -0.8459  0.8149 -0.8460  0.8156 -0.8461  0.8163 -0.8463  0.8171 -0.8464  0.8178 -0.8465  0.8185 -0.8466  0.8192 -0.8467  0.8200 -0.8468  0.8207 -0.8469  0.8214 -0.8470  0.8222 -0.8471  0.8229 -0.8472  0.8236 -0.8473  0.8243 -0.8474  0.8251 -0.8475  0.8258 -0.8476  0.8265 -0.8476  0.8273 -0.8477  0.8280 -0.8478  0.8287 -0.8479  0.8294 -0.8479  0.8302 -0.8479  0.8309 -0.8480  0.8316 -0.8480  0.8324 -0.8481  0.8331 -0.8482  0.8338 -0.8481  0.8345 -0.8482  0.8353 -0.8482  0.8360 -0.8483  0.8367 -0.8483  0.8375 -0.8484  0.8382 -0.8484  0.8389 -0.8484  0.8397 -0.8485  0.8404 -0.8484  0.8411 -0.8486  0.8418 -0.8486  0.8426 -0.8486  0.8433 -0.8486  0.8440 -0.8485  0.8448 -0.8483  0.8455 -0.8483  0.8462 -0.8483  0.8469 -0.8483  0.8477 -0.8483  0.8484 -0.8483  0.8491 -0.8483  0.8499 -0.8483  0.8506 -0.8483  0.8513 -0.8483  0.8520 -0.8483  0.8528 -0.8483  0.8535 -0.8482  0.8542 -0.8482  0.8550 -0.8481  0.8557 -0.8481  0.8564 -0.8481  0.8571 -0.8481  0.8579 -0.8480  0.8586 -0.8480  0.8593 -0.8480  0.8601 -0.8477  0.8608 -0.8477  0.8615 -0.8476  0.8622 -0.8475  0.8630 -0.8475  0.8637 -0.8474  0.8644 -0.8474  0.8652 -0.8473  0.8659 -0.8472  0.8666 -0.8472  0.8673 -0.8471  0.8681 -0.8470  0.8688 -0.8469  0.8695 -0.8468  0.8703 -0.8466  0.8710 -0.8465  0.8717 -0.8464  0.8724 -0.8463  0.8732 -0.8461  0.8739 -0.8459  0.8746 -0.8458  0.8754 -0.8457  0.8761 -0.8455  0.8768 -0.8455  0.8776 -0.8453  0.8783 -0.8452  0.8790 -0.8451  0.8797 -0.8449  0.8805 -0.8449  0.8812 -0.8447  0.8819 -0.8446  0.8827 -0.8442  0.8834 -0.8440  0.8841 -0.8439  0.8848 -0.8436  0.8856 -0.8435  0.8863 -0.8432  0.8870 -0.8431  0.8878 -0.8432  0.8885 -0.8429  0.8892 -0.8429  0.8899 -0.8427  0.8907 -0.8425  0.8914 -0.8407  0.8921 -0.8406  0.8929 -0.8404  0.8936 -0.8390    /
\multiput {\large$\cdot$} at 0.0015 -0.0032  0.0022 -0.0039  0.0029 -0.0047  0.0036 -0.0056  0.0044 -0.0065  0.0051 -0.0074  0.0058 -0.0084  0.0066 -0.0094  0.0073 -0.0104  0.0080 -0.0114  0.0087 -0.0124  0.0095 -0.0134  0.0102 -0.0144  0.0109 -0.0155  0.0117 -0.0165  0.0124 -0.0176  0.0131 -0.0186  0.0138 -0.0197  0.0146 -0.0207  0.0153 -0.0218  0.0160 -0.0228  0.0168 -0.0239  0.0175 -0.0249  0.0182 -0.0260  0.0190 -0.0271  0.0197 -0.0281  0.0204 -0.0292  0.0211 -0.0303  0.0219 -0.0313  0.0226 -0.0324  0.0233 -0.0335  0.0241 -0.0345  0.0248 -0.0356  0.0255 -0.0367  0.0262 -0.0377  0.0270 -0.0388  0.0277 -0.0399  0.0284 -0.0410  0.0292 -0.0420  0.0299 -0.0431  0.0306 -0.0442  0.0313 -0.0452  0.0321 -0.0463  0.0328 -0.0474  0.0335 -0.0485  0.0343 -0.0495  0.0350 -0.0506  0.0357 -0.0517  0.0364 -0.0527  0.0372 -0.0538  0.0379 -0.0549  0.0386 -0.0560  0.0394 -0.0570  0.0401 -0.0581  0.0408 -0.0592  0.0415 -0.0602  0.0423 -0.0613  0.0430 -0.0624  0.0437 -0.0634  0.0445 -0.0645  0.0452 -0.0656  0.0459 -0.0666  0.0466 -0.0677  0.0474 -0.0688  0.0481 -0.0698  0.0488 -0.0709  0.0496 -0.0720  0.0503 -0.0730  0.0510 -0.0741  0.0517 -0.0752  0.0525 -0.0762  0.0532 -0.0773  0.0539 -0.0784  0.0547 -0.0794  0.0554 -0.0805  0.0561 -0.0816  0.0569 -0.0826  0.0576 -0.0837  0.0583 -0.0847  0.0590 -0.0858  0.0598 -0.0869  0.0605 -0.0879  0.0612 -0.0890  0.0620 -0.0901  0.0627 -0.0911  0.0634 -0.0922  0.0641 -0.0932  0.0649 -0.0943  0.0656 -0.0954  0.0663 -0.0964  0.0671 -0.0975  0.0678 -0.0985  0.0685 -0.0996  0.0692 -0.1006  0.0700 -0.1017  0.0707 -0.1028  0.0714 -0.1038  0.0722 -0.1049  0.0729 -0.1059  0.0736 -0.1070  0.0743 -0.1080  0.0751 -0.1091  0.0758 -0.1101  0.0765 -0.1112  0.0773 -0.1122  0.0780 -0.1133  0.0787 -0.1143  0.0794 -0.1154  0.0802 -0.1164  0.0809 -0.1175  0.0816 -0.1185  0.0824 -0.1196  0.0831 -0.1206  0.0838 -0.1217  0.0845 -0.1227  0.0853 -0.1238  0.0860 -0.1248  0.0867 -0.1259  0.0875 -0.1269  0.0882 -0.1280  0.0889 -0.1290  0.0897 -0.1301  0.0904 -0.1311  0.0911 -0.1322  0.0918 -0.1332  0.0926 -0.1342  0.0933 -0.1353  0.0940 -0.1363  0.0948 -0.1374  0.0955 -0.1384  0.0962 -0.1395  0.0969 -0.1405  0.0977 -0.1416  0.0984 -0.1426  0.0991 -0.1436  0.0999 -0.1447  0.1006 -0.1457  0.1013 -0.1468  0.1020 -0.1478  0.1028 -0.1488  0.1035 -0.1499  0.1042 -0.1509  0.1050 -0.1519  0.1057 -0.1530  0.1064 -0.1540  0.1071 -0.1551  0.1079 -0.1561  0.1086 -0.1571  0.1093 -0.1582  0.1101 -0.1592  0.1108 -0.1602  0.1115 -0.1613  0.1122 -0.1623  0.1130 -0.1633  0.1137 -0.1644  0.1144 -0.1654  0.1152 -0.1664  0.1159 -0.1675  0.1166 -0.1685  0.1173 -0.1695  0.1181 -0.1706  0.1188 -0.1716  0.1195 -0.1726  0.1203 -0.1737  0.1210 -0.1747  0.1217 -0.1757  0.1224 -0.1767  0.1232 -0.1778  0.1239 -0.1788  0.1246 -0.1798  0.1254 -0.1809  0.1261 -0.1819  0.1268 -0.1829  0.1276 -0.1839  0.1283 -0.1850  0.1290 -0.1860  0.1297 -0.1870  0.1305 -0.1880  0.1312 -0.1891  0.1319 -0.1901  0.1327 -0.1911  0.1334 -0.1921  0.1341 -0.1931  0.1348 -0.1942  0.1356 -0.1952  0.1363 -0.1962  0.1370 -0.1972  0.1378 -0.1982  0.1385 -0.1993  0.1392 -0.2003  0.1399 -0.2013  0.1407 -0.2023  0.1414 -0.2033  0.1421 -0.2044  0.1429 -0.2054  0.1436 -0.2064  0.1443 -0.2074  0.1450 -0.2084  0.1458 -0.2094  0.1465 -0.2105  0.1472 -0.2115  0.1480 -0.2125  0.1487 -0.2135  0.1494 -0.2145  0.1501 -0.2155  0.1509 -0.2165  0.1516 -0.2175  0.1523 -0.2186  0.1531 -0.2196  0.1538 -0.2206  0.1545 -0.2216  0.1552 -0.2226  0.1560 -0.2236  0.1567 -0.2246  0.1574 -0.2256  0.1582 -0.2266  0.1589 -0.2276  0.1596 -0.2286  0.1603 -0.2297  0.1611 -0.2307  0.1618 -0.2317  0.1625 -0.2327  0.1633 -0.2337  0.1640 -0.2347  0.1647 -0.2357  0.1655 -0.2367  0.1662 -0.2377  0.1669 -0.2387  0.1676 -0.2397  0.1684 -0.2407  0.1691 -0.2417  0.1698 -0.2427  0.1706 -0.2437  0.1713 -0.2447  0.1720 -0.2457  0.1727 -0.2467  0.1735 -0.2477  0.1742 -0.2487  0.1749 -0.2497  0.1757 -0.2507  0.1764 -0.2517  0.1771 -0.2527  0.1778 -0.2537  0.1786 -0.2547  0.1793 -0.2557  0.1800 -0.2567  0.1808 -0.2577  0.1815 -0.2587  0.1822 -0.2597  0.1829 -0.2607  0.1837 -0.2617  0.1844 -0.2626  0.1851 -0.2636  0.1859 -0.2646  0.1866 -0.2656  0.1873 -0.2666  0.1880 -0.2676  0.1888 -0.2686  0.1895 -0.2696  0.1902 -0.2706  0.1910 -0.2716  0.1917 -0.2726  0.1924 -0.2735  0.1931 -0.2745  0.1939 -0.2755  0.1946 -0.2765  0.1953 -0.2775  0.1961 -0.2785  0.1968 -0.2795  0.1975 -0.2804  0.1983 -0.2814  0.1990 -0.2824  0.1997 -0.2834  0.2004 -0.2844  0.2012 -0.2854  0.2019 -0.2863  0.2026 -0.2873  0.2034 -0.2883  0.2041 -0.2893  0.2048 -0.2903  0.2055 -0.2912  0.2063 -0.2922  0.2070 -0.2932  0.2077 -0.2942  0.2085 -0.2951  0.2092 -0.2961  0.2099 -0.2971  0.2106 -0.2981  0.2114 -0.2990  0.2121 -0.3000  0.2128 -0.3010  0.2136 -0.3020  0.2143 -0.3029  0.2150 -0.3039  0.2157 -0.3049  0.2165 -0.3059  0.2172 -0.3068  0.2179 -0.3078  0.2187 -0.3088  0.2194 -0.3097  0.2201 -0.3107  0.2208 -0.3117  0.2216 -0.3126  0.2223 -0.3136  0.2230 -0.3146  0.2238 -0.3156  0.2245 -0.3165  0.2252 -0.3175  0.2259 -0.3184  0.2267 -0.3194  0.2274 -0.3204  0.2281 -0.3213  0.2289 -0.3223  0.2296 -0.3233  0.2303 -0.3242  0.2310 -0.3252  0.2318 -0.3262  0.2325 -0.3271  0.2332 -0.3281  0.2340 -0.3290  0.2347 -0.3300  0.2354 -0.3310  0.2362 -0.3319  0.2369 -0.3329  0.2376 -0.3338  0.2383 -0.3348  0.2391 -0.3357  0.2398 -0.3367  0.2405 -0.3377  0.2413 -0.3386  0.2420 -0.3396  0.2427 -0.3405  0.2434 -0.3415  0.2442 -0.3424  0.2449 -0.3434  0.2456 -0.3443  0.2464 -0.3453  0.2471 -0.3462  0.2478 -0.3472  0.2485 -0.3481  0.2493 -0.3491  0.2500 -0.3500  0.2507 -0.3510  0.2515 -0.3519  0.2522 -0.3529  0.2529 -0.3538  0.2536 -0.3548  0.2544 -0.3557  0.2551 -0.3567  0.2558 -0.3576  0.2566 -0.3586  0.2573 -0.3595  0.2580 -0.3605  0.2587 -0.3614  0.2595 -0.3623  0.2602 -0.3633  0.2609 -0.3642  0.2617 -0.3652  0.2624 -0.3661  0.2631 -0.3671  0.2638 -0.3680  0.2646 -0.3689  0.2653 -0.3699  0.2660 -0.3708  0.2668 -0.3718  0.2675 -0.3727  0.2682 -0.3736  0.2690 -0.3746  0.2697 -0.3755  0.2704 -0.3764  0.2711 -0.3774  0.2719 -0.3783  0.2726 -0.3792  0.2733 -0.3802  0.2741 -0.3811  0.2748 -0.3820  0.2755 -0.3830  0.2762 -0.3839  0.2770 -0.3848  0.2777 -0.3858  0.2784 -0.3867  0.2792 -0.3876  0.2799 -0.3886  0.2806 -0.3895  0.2813 -0.3904  0.2821 -0.3913  0.2828 -0.3923  0.2835 -0.3932  0.2843 -0.3941  0.2850 -0.3950  0.2857 -0.3960  0.2864 -0.3969  0.2872 -0.3978  0.2879 -0.3987  0.2886 -0.3997  0.2894 -0.4006  0.2901 -0.4015  0.2908 -0.4024  0.2915 -0.4033  0.2923 -0.4043  0.2930 -0.4052  0.2937 -0.4061  0.2945 -0.4070  0.2952 -0.4079  0.2959 -0.4088  0.2966 -0.4098  0.2974 -0.4107  0.2981 -0.4116  0.2988 -0.4125  0.2996 -0.4134  0.3003 -0.4143  0.3010 -0.4152  0.3017 -0.4162  0.3025 -0.4171  0.3032 -0.4180  0.3039 -0.4189  0.3047 -0.4198  0.3054 -0.4207  0.3061 -0.4216  0.3069 -0.4225  0.3076 -0.4234  0.3083 -0.4243  0.3090 -0.4252  0.3098 -0.4262  0.3105 -0.4271  0.3112 -0.4280  0.3120 -0.4289  0.3127 -0.4298  0.3134 -0.4307  0.3141 -0.4316  0.3149 -0.4325  0.3156 -0.4334  0.3163 -0.4343  0.3171 -0.4352  0.3178 -0.4361  0.3185 -0.4370  0.3192 -0.4379  0.3200 -0.4388  0.3207 -0.4397  0.3214 -0.4406  0.3222 -0.4415  0.3229 -0.4424  0.3236 -0.4433  0.3243 -0.4442  0.3251 -0.4450  0.3258 -0.4459  0.3265 -0.4468  0.3273 -0.4477  0.3280 -0.4486  0.3287 -0.4495  0.3294 -0.4504  0.3302 -0.4513  0.3309 -0.4522  0.3316 -0.4531  0.3324 -0.4540  0.3331 -0.4548  0.3338 -0.4557  0.3345 -0.4566  0.3353 -0.4575  0.3360 -0.4584  0.3367 -0.4593  0.3375 -0.4602  0.3382 -0.4610  0.3389 -0.4619  0.3397 -0.4628  0.3404 -0.4637  0.3411 -0.4646  0.3418 -0.4655  0.3426 -0.4663  0.3433 -0.4672  0.3440 -0.4681  0.3448 -0.4690  0.3455 -0.4699  0.3462 -0.4707  0.3469 -0.4716  0.3477 -0.4725  0.3484 -0.4734  0.3491 -0.4742  0.3499 -0.4751  0.3506 -0.4760  0.3513 -0.4769  0.3520 -0.4777  0.3528 -0.4786  0.3535 -0.4795  0.3542 -0.4803  0.3550 -0.4812  0.3557 -0.4821  0.3564 -0.4829  0.3571 -0.4838  0.3579 -0.4847  0.3586 -0.4855  0.3593 -0.4864  0.3601 -0.4873  0.3608 -0.4881  0.3615 -0.4890  0.3622 -0.4899  0.3630 -0.4907  0.3637 -0.4916  0.3644 -0.4924  0.3652 -0.4933  0.3659 -0.4942  0.3666 -0.4950  0.3673 -0.4959  0.3681 -0.4968  0.3688 -0.4976  0.3695 -0.4985  0.3703 -0.4993  0.3710 -0.5002  0.3717 -0.5010  0.3724 -0.5019  0.3732 -0.5027  0.3739 -0.5036  0.3746 -0.5045  0.3754 -0.5053  0.3761 -0.5062  0.3768 -0.5070  0.3776 -0.5079  0.3783 -0.5087  0.3790 -0.5096  0.3797 -0.5104  0.3805 -0.5113  0.3812 -0.5121  0.3819 -0.5130  0.3827 -0.5138  0.3834 -0.5147  0.3841 -0.5155  0.3848 -0.5163  0.3856 -0.5172  0.3863 -0.5180  0.3870 -0.5189  0.3878 -0.5197  0.3885 -0.5206  0.3892 -0.5214  0.3899 -0.5222  0.3907 -0.5231  0.3914 -0.5239  0.3921 -0.5248  0.3929 -0.5256  0.3936 -0.5264  0.3943 -0.5273  0.3950 -0.5281  0.3958 -0.5289  0.3965 -0.5298  0.3972 -0.5306  0.3980 -0.5314  0.3987 -0.5323  0.3994 -0.5331  0.4001 -0.5339  0.4009 -0.5348  0.4016 -0.5356  0.4023 -0.5364  0.4031 -0.5372  0.4038 -0.5381  0.4045 -0.5389  0.4052 -0.5397  0.4060 -0.5405  0.4067 -0.5414  0.4074 -0.5422  0.4082 -0.5430  0.4089 -0.5438  0.4096 -0.5447  0.4103 -0.5455  0.4111 -0.5463  0.4118 -0.5471  0.4125 -0.5479  0.4133 -0.5488  0.4140 -0.5496  0.4147 -0.5504  0.4155 -0.5512  0.4162 -0.5520  0.4169 -0.5528  0.4176 -0.5537  0.4184 -0.5545  0.4191 -0.5553  0.4198 -0.5561  0.4206 -0.5569  0.4213 -0.5577  0.4220 -0.5585  0.4227 -0.5593  0.4235 -0.5601  0.4242 -0.5609  0.4249 -0.5618  0.4257 -0.5626  0.4264 -0.5634  0.4271 -0.5642  0.4278 -0.5650  0.4286 -0.5658  0.4293 -0.5666  0.4300 -0.5674  0.4308 -0.5682  0.4315 -0.5690  0.4322 -0.5698  0.4329 -0.5706  0.4337 -0.5714  0.4344 -0.5722  0.4351 -0.5730  0.4359 -0.5738  0.4366 -0.5746  0.4373 -0.5754  0.4380 -0.5762  0.4388 -0.5770  0.4395 -0.5778  0.4402 -0.5785  0.4410 -0.5793  0.4417 -0.5801  0.4424 -0.5809  0.4431 -0.5817  0.4439 -0.5825  0.4446 -0.5833  0.4453 -0.5841  0.4461 -0.5848  0.4468 -0.5856  0.4475 -0.5864  0.4483 -0.5872  0.4490 -0.5880  0.4497 -0.5888  0.4504 -0.5895  0.4512 -0.5903  0.4519 -0.5911  0.4526 -0.5919  0.4534 -0.5927  0.4541 -0.5934  0.4548 -0.5942  0.4555 -0.5950  0.4563 -0.5958  0.4570 -0.5965  0.4577 -0.5973  0.4585 -0.5981  0.4592 -0.5989  0.4599 -0.5997  0.4606 -0.6004  0.4614 -0.6012  0.4621 -0.6019  0.4628 -0.6027  0.4636 -0.6035  0.4643 -0.6043  0.4650 -0.6050  0.4657 -0.6058  0.4665 -0.6065  0.4672 -0.6073  0.4679 -0.6081  0.4687 -0.6088  0.4694 -0.6096  0.4701 -0.6103  0.4708 -0.6111  0.4716 -0.6119  0.4723 -0.6126  0.4730 -0.6134  0.4738 -0.6141  0.4745 -0.6149  0.4752 -0.6156  0.4759 -0.6164  0.4767 -0.6172  0.4774 -0.6179  0.4781 -0.6187  0.4789 -0.6194  0.4796 -0.6202  0.4803 -0.6209  0.4810 -0.6217  0.4818 -0.6224  0.4825 -0.6232  0.4832 -0.6239  0.4840 -0.6247  0.4847 -0.6254  0.4854 -0.6262  0.4862 -0.6269  0.4869 -0.6276  0.4876 -0.6284  0.4883 -0.6291  0.4891 -0.6299  0.4898 -0.6306  0.4905 -0.6313  0.4913 -0.6321  0.4920 -0.6328  0.4927 -0.6336  0.4934 -0.6343  0.4942 -0.6350  0.4949 -0.6358  0.4956 -0.6365  0.4964 -0.6372  0.4971 -0.6380  0.4978 -0.6387  0.4985 -0.6394  0.4993 -0.6402  0.5000 -0.6409  0.5007 -0.6416  0.5015 -0.6424  0.5022 -0.6431  0.5029 -0.6438  0.5036 -0.6445  0.5044 -0.6453  0.5051 -0.6460  0.5058 -0.6467  0.5066 -0.6474  0.5073 -0.6481  0.5080 -0.6489  0.5087 -0.6496  0.5095 -0.6503  0.5102 -0.6510  0.5109 -0.6517  0.5117 -0.6525  0.5124 -0.6532  0.5131 -0.6539  0.5138 -0.6546  0.5146 -0.6553  0.5153 -0.6560  0.5160 -0.6567  0.5168 -0.6574  0.5175 -0.6581  0.5182 -0.6588  0.5190 -0.6595  0.5197 -0.6602  0.5204 -0.6609  0.5211 -0.6616  0.5219 -0.6624  0.5226 -0.6631  0.5233 -0.6638  0.5241 -0.6645  0.5248 -0.6652  0.5255 -0.6659  0.5262 -0.6665  0.5270 -0.6672  0.5277 -0.6679  0.5284 -0.6686  0.5292 -0.6693  0.5299 -0.6700  0.5306 -0.6707  0.5313 -0.6714  0.5321 -0.6721  0.5328 -0.6728  0.5335 -0.6735  0.5343 -0.6742  0.5350 -0.6749  0.5357 -0.6755  0.5364 -0.6762  0.5372 -0.6769  0.5379 -0.6776  0.5386 -0.6783  0.5394 -0.6789  0.5401 -0.6796  0.5408 -0.6803  0.5415 -0.6810  0.5423 -0.6817  0.5430 -0.6823  0.5437 -0.6830  0.5445 -0.6837  0.5452 -0.6844  0.5459 -0.6850  0.5466 -0.6857  0.5474 -0.6864  0.5481 -0.6870  0.5488 -0.6877  0.5496 -0.6884  0.5503 -0.6891  0.5510 -0.6897  0.5517 -0.6904  0.5525 -0.6911  0.5532 -0.6917  0.5539 -0.6924  0.5547 -0.6930  0.5554 -0.6937  0.5561 -0.6944  0.5569 -0.6950  0.5576 -0.6957  0.5583 -0.6964  0.5590 -0.6970  0.5598 -0.6977  0.5605 -0.6983  0.5612 -0.6989  0.5620 -0.6996  0.5627 -0.7002  0.5634 -0.7009  0.5641 -0.7015  0.5649 -0.7022  0.5656 -0.7029  0.5663 -0.7036  0.5671 -0.7042  0.5678 -0.7049  0.5685 -0.7055  0.5692 -0.7060  0.5700 -0.7066  0.5707 -0.7073  0.5714 -0.7079  0.5722 -0.7085  0.5729 -0.7092  0.5736 -0.7098  0.5743 -0.7104  0.5751 -0.7111  0.5758 -0.7117  0.5765 -0.7123  0.5773 -0.7130  0.5780 -0.7136  0.5787 -0.7142  0.5794 -0.7148  0.5802 -0.7155  0.5809 -0.7161  0.5816 -0.7166  0.5824 -0.7172  0.5831 -0.7178  0.5838 -0.7188  0.5845 -0.7195  0.5853 -0.7197  0.5860 -0.7203  0.5867 -0.7209  0.5875 -0.7215  0.5882 -0.7222  0.5889 -0.7228  0.5897 -0.7234  0.5904 -0.7240  0.5911 -0.7246  0.5918 -0.7252  0.5926 -0.7258  0.5933 -0.7264  0.5940 -0.7270  0.5948 -0.7276  0.5955 -0.7282  0.5962 -0.7288  0.5969 -0.7294  0.5977 -0.7301  0.5984 -0.7307  0.5991 -0.7313  0.5999 -0.7319  0.6006 -0.7324  0.6013 -0.7330  0.6020 -0.7336  0.6028 -0.7342  0.6035 -0.7348  0.6042 -0.7354  0.6050 -0.7360  0.6057 -0.7366  0.6064 -0.7372  0.6071 -0.7378  0.6079 -0.7383  0.6086 -0.7389  0.6093 -0.7395  0.6101 -0.7401  0.6108 -0.7406  0.6115 -0.7412  0.6122 -0.7418  0.6130 -0.7424  0.6137 -0.7430  0.6144 -0.7435  0.6152 -0.7441  0.6159 -0.7447  0.6166 -0.7453  0.6173 -0.7458  0.6181 -0.7464  0.6188 -0.7470  0.6195 -0.7476  0.6203 -0.7481  0.6210 -0.7487  0.6217 -0.7493  0.6224 -0.7498  0.6232 -0.7504  0.6239 -0.7509  0.6246 -0.7515  0.6254 -0.7520  0.6261 -0.7526  0.6268 -0.7532  0.6276 -0.7537  0.6283 -0.7543  0.6290 -0.7548  0.6297 -0.7553  0.6305 -0.7558  0.6312 -0.7564  0.6319 -0.7569  0.6327 -0.7575  0.6334 -0.7580  0.6341 -0.7586  0.6348 -0.7591  0.6356 -0.7596  0.6363 -0.7602  0.6370 -0.7607  0.6378 -0.7612  0.6385 -0.7618  0.6392 -0.7623  0.6399 -0.7629  0.6407 -0.7634  0.6414 -0.7639  0.6421 -0.7645  0.6429 -0.7650  0.6436 -0.7655  0.6443 -0.7661  0.6450 -0.7666  0.6458 -0.7671  0.6465 -0.7676  0.6472 -0.7681  0.6480 -0.7687  0.6487 -0.7692  0.6494 -0.7697  0.6501 -0.7702  0.6509 -0.7707  0.6516 -0.7712  0.6523 -0.7717  0.6531 -0.7723  0.6538 -0.7728  0.6545 -0.7733  0.6552 -0.7738  0.6560 -0.7743  0.6567 -0.7748  0.6574 -0.7753  0.6582 -0.7758  0.6589 -0.7763  0.6596 -0.7768  0.6603 -0.7773  0.6611 -0.7778  0.6618 -0.7783  0.6625 -0.7788  0.6633 -0.7793  0.6640 -0.7798  0.6647 -0.7803  0.6655 -0.7808  0.6662 -0.7813  0.6669 -0.7817  0.6676 -0.7822  0.6684 -0.7827  0.6691 -0.7832  0.6698 -0.7837  0.6706 -0.7841  0.6713 -0.7846  0.6720 -0.7851  0.6727 -0.7856  0.6735 -0.7860  0.6742 -0.7865  0.6749 -0.7870  0.6757 -0.7875  0.6764 -0.7879  0.6771 -0.7884  0.6778 -0.7889  0.6786 -0.7893  0.6793 -0.7898  0.6800 -0.7902  0.6808 -0.7907  0.6815 -0.7912  0.6822 -0.7916  0.6829 -0.7921  0.6837 -0.7925  0.6844 -0.7930  0.6851 -0.7935  0.6859 -0.7939  0.6866 -0.7944  0.6873 -0.7949  0.6880 -0.7953  0.6888 -0.7957  0.6895 -0.7962  0.6902 -0.7966  0.6910 -0.7971  0.6917 -0.7975  0.6924 -0.7979  0.6931 -0.7984  0.6939 -0.7988  0.6946 -0.7993  0.6953 -0.7997  0.6961 -0.8001  0.6968 -0.8005  0.6975 -0.8008  0.6983 -0.8012  0.6990 -0.8016  0.6997 -0.8021  0.7004 -0.8025  0.7012 -0.8029  0.7019 -0.8033  0.7026 -0.8037  0.7034 -0.8041  0.7041 -0.8046  0.7048 -0.8050  0.7055 -0.8054  0.7063 -0.8058  0.7070 -0.8062  0.7077 -0.8066  0.7085 -0.8070  0.7092 -0.8074  0.7099 -0.8078  0.7106 -0.8082  0.7114 -0.8086  0.7121 -0.8090  0.7128 -0.8094  0.7136 -0.8098  0.7143 -0.8102  0.7150 -0.8106  0.7157 -0.8110  0.7165 -0.8113  0.7172 -0.8117  0.7179 -0.8121  0.7187 -0.8125  0.7194 -0.8129  0.7201 -0.8133  0.7208 -0.8137  0.7216 -0.8140  0.7223 -0.8144  0.7230 -0.8148  0.7238 -0.8152  0.7245 -0.8155  0.7252 -0.8159  0.7259 -0.8163  0.7267 -0.8166  0.7274 -0.8170  0.7281 -0.8174  0.7289 -0.8177  0.7296 -0.8181  0.7303 -0.8184  0.7310 -0.8188  0.7318 -0.8191  0.7325 -0.8195  0.7332 -0.8199  0.7340 -0.8202  0.7347 -0.8205  0.7354 -0.8209  0.7362 -0.8212  0.7369 -0.8216  0.7376 -0.8219  0.7383 -0.8223  0.7391 -0.8226  0.7398 -0.8229  0.7405 -0.8233  0.7413 -0.8236  0.7420 -0.8239  0.7427 -0.8243  0.7434 -0.8246  0.7442 -0.8249  0.7449 -0.8252  0.7456 -0.8256  0.7464 -0.8259  0.7471 -0.8262  0.7478 -0.8265  0.7485 -0.8268  0.7493 -0.8271  0.7500 -0.8275  0.7507 -0.8278  0.7515 -0.8281  0.7522 -0.8284  0.7529 -0.8287  0.7536 -0.8290  0.7544 -0.8293  0.7551 -0.8296  0.7558 -0.8299  0.7566 -0.8302  0.7573 -0.8305  0.7580 -0.8308  0.7587 -0.8311  0.7595 -0.8314  0.7602 -0.8317  0.7609 -0.8319  0.7617 -0.8322  0.7624 -0.8325  0.7631 -0.8328  0.7638 -0.8331  0.7646 -0.8333  0.7653 -0.8336  0.7660 -0.8339  0.7668 -0.8342  0.7675 -0.8344  0.7682 -0.8348  0.7690 -0.8351  0.7697 -0.8353  0.7704 -0.8356  0.7711 -0.8358  0.7719 -0.8361  0.7726 -0.8363  0.7733 -0.8366  0.7741 -0.8368  0.7748 -0.8370  0.7755 -0.8367  0.7762 -0.8369  0.7770 -0.8371  0.7777 -0.8374  0.7784 -0.8376  0.7792 -0.8379  0.7799 -0.8381  0.7806 -0.8383  0.7813 -0.8385  0.7821 -0.8388  0.7828 -0.8390  0.7835 -0.8392  0.7843 -0.8394  0.7850 -0.8396  0.7857 -0.8398  0.7864 -0.8401  0.7872 -0.8403  0.7879 -0.8405  0.7886 -0.8407  0.7894 -0.8409  0.7901 -0.8411  0.7908 -0.8413  0.7915 -0.8415  0.7923 -0.8417  0.7930 -0.8419  0.7937 -0.8421  0.7945 -0.8423  0.7952 -0.8425  0.7959 -0.8426  0.7966 -0.8429  0.7974 -0.8430  0.7981 -0.8432  0.7988 -0.8434  0.7996 -0.8436  0.8003 -0.8437  0.8010 -0.8439  0.8017 -0.8441  0.8025 -0.8443  0.8032 -0.8445  0.8039 -0.8446  0.8047 -0.8448  0.8054 -0.8450  0.8061 -0.8451  0.8069 -0.8452  0.8076 -0.8455  0.8083 -0.8456  0.8090 -0.8458  0.8098 -0.8459  0.8105 -0.8461  0.8112 -0.8462  0.8120 -0.8464  0.8127 -0.8465  0.8134 -0.8458  0.8141 -0.8459  0.8149 -0.8460  0.8156 -0.8461  0.8163 -0.8463  0.8171 -0.8464  0.8178 -0.8465  0.8185 -0.8466  0.8192 -0.8467  0.8200 -0.8468  0.8207 -0.8469  0.8214 -0.8470  0.8222 -0.8471  0.8229 -0.8472  0.8236 -0.8473  0.8243 -0.8474  0.8251 -0.8475  0.8258 -0.8476  0.8265 -0.8476  0.8273 -0.8477  0.8280 -0.8478  0.8287 -0.8479  0.8294 -0.8479  0.8302 -0.8479  0.8309 -0.8480  0.8316 -0.8480  0.8324 -0.8481  0.8331 -0.8482  0.8338 -0.8481  0.8345 -0.8482  0.8353 -0.8482  0.8360 -0.8483  0.8367 -0.8483  0.8375 -0.8484  0.8382 -0.8484  0.8389 -0.8484  0.8397 -0.8485  0.8404 -0.8484  0.8411 -0.8486  0.8418 -0.8486  0.8426 -0.8486  0.8433 -0.8486  0.8440 -0.8485  0.8448 -0.8483  0.8455 -0.8483  0.8462 -0.8483  0.8469 -0.8483  0.8477 -0.8483  0.8484 -0.8483  0.8491 -0.8483  0.8499 -0.8483  0.8506 -0.8483  0.8513 -0.8483  0.8520 -0.8483  0.8528 -0.8483  0.8535 -0.8482  0.8542 -0.8482  0.8550 -0.8481  0.8557 -0.8481  0.8564 -0.8481  0.8571 -0.8481  0.8579 -0.8480  0.8586 -0.8480  0.8593 -0.8480  0.8601 -0.8477  0.8608 -0.8477  0.8615 -0.8476  0.8622 -0.8475  0.8630 -0.8475  0.8637 -0.8474  0.8644 -0.8474  0.8652 -0.8473  0.8659 -0.8472  0.8666 -0.8472  0.8673 -0.8471  0.8681 -0.8470  0.8688 -0.8469  0.8695 -0.8468  0.8703 -0.8466  0.8710 -0.8465  0.8717 -0.8464  0.8724 -0.8463  0.8732 -0.8461  0.8739 -0.8459  0.8746 -0.8458  0.8754 -0.8457  0.8761 -0.8455  0.8768 -0.8455  0.8776 -0.8453  0.8783 -0.8452  0.8790 -0.8451  0.8797 -0.8449  0.8805 -0.8449  0.8812 -0.8447  0.8819 -0.8446  0.8827 -0.8442  0.8834 -0.8440  0.8841 -0.8439  0.8848 -0.8436  0.8856 -0.8435  0.8863 -0.8432  0.8870 -0.8431  0.8878 -0.8432  0.8885 -0.8429  0.8892 -0.8429  0.8899 -0.8427  0.8907 -0.8425  0.8914 -0.8407  0.8921 -0.8406  0.8929 -0.8404  0.8936 -0.8390     /

%L=15
\color{B15}
\plot 0.0012 -0.0027  0.0018 -0.0033  0.0024 -0.0039  0.0030 -0.0046  0.0036 -0.0054  0.0041 -0.0061  0.0047 -0.0069  0.0053 -0.0077  0.0059 -0.0085  0.0065 -0.0093  0.0071 -0.0102  0.0077 -0.0110  0.0083 -0.0118  0.0089 -0.0127  0.0095 -0.0135  0.0101 -0.0144  0.0107 -0.0152  0.0113 -0.0161  0.0119 -0.0169  0.0124 -0.0178  0.0130 -0.0187  0.0136 -0.0195  0.0142 -0.0204  0.0148 -0.0212  0.0154 -0.0221  0.0160 -0.0230  0.0166 -0.0238  0.0172 -0.0247  0.0178 -0.0256  0.0184 -0.0265  0.0190 -0.0273  0.0196 -0.0282  0.0201 -0.0291  0.0207 -0.0299  0.0213 -0.0308  0.0219 -0.0317  0.0225 -0.0326  0.0231 -0.0334  0.0237 -0.0343  0.0243 -0.0352  0.0249 -0.0361  0.0255 -0.0369  0.0261 -0.0378  0.0267 -0.0387  0.0273 -0.0396  0.0279 -0.0404  0.0284 -0.0413  0.0290 -0.0422  0.0296 -0.0431  0.0302 -0.0439  0.0308 -0.0448  0.0314 -0.0457  0.0320 -0.0466  0.0326 -0.0475  0.0332 -0.0483  0.0338 -0.0492  0.0344 -0.0501  0.0350 -0.0510  0.0356 -0.0518  0.0361 -0.0527  0.0367 -0.0536  0.0373 -0.0545  0.0379 -0.0553  0.0385 -0.0562  0.0391 -0.0571  0.0397 -0.0579  0.0403 -0.0588  0.0409 -0.0597  0.0415 -0.0606  0.0421 -0.0614  0.0427 -0.0623  0.0433 -0.0632  0.0439 -0.0640  0.0444 -0.0649  0.0450 -0.0658  0.0456 -0.0667  0.0462 -0.0675  0.0468 -0.0684  0.0474 -0.0693  0.0480 -0.0701  0.0486 -0.0710  0.0492 -0.0719  0.0498 -0.0728  0.0504 -0.0736  0.0510 -0.0745  0.0516 -0.0754  0.0521 -0.0762  0.0527 -0.0771  0.0533 -0.0780  0.0539 -0.0788  0.0545 -0.0797  0.0551 -0.0806  0.0557 -0.0814  0.0563 -0.0823  0.0569 -0.0832  0.0575 -0.0840  0.0581 -0.0849  0.0587 -0.0858  0.0593 -0.0866  0.0599 -0.0875  0.0604 -0.0884  0.0610 -0.0892  0.0616 -0.0901  0.0622 -0.0910  0.0628 -0.0918  0.0634 -0.0927  0.0640 -0.0936  0.0646 -0.0944  0.0652 -0.0953  0.0658 -0.0962  0.0664 -0.0970  0.0670 -0.0979  0.0676 -0.0987  0.0681 -0.0996  0.0687 -0.1005  0.0693 -0.1013  0.0699 -0.1022  0.0705 -0.1031  0.0711 -0.1039  0.0717 -0.1048  0.0723 -0.1056  0.0729 -0.1065  0.0735 -0.1074  0.0741 -0.1082  0.0747 -0.1091  0.0753 -0.1099  0.0759 -0.1108  0.0764 -0.1117  0.0770 -0.1125  0.0776 -0.1134  0.0782 -0.1142  0.0788 -0.1151  0.0794 -0.1160  0.0800 -0.1168  0.0806 -0.1177  0.0812 -0.1185  0.0818 -0.1194  0.0824 -0.1202  0.0830 -0.1211  0.0836 -0.1220  0.0841 -0.1228  0.0847 -0.1237  0.0853 -0.1245  0.0859 -0.1254  0.0865 -0.1262  0.0871 -0.1271  0.0877 -0.1280  0.0883 -0.1288  0.0889 -0.1297  0.0895 -0.1305  0.0901 -0.1314  0.0907 -0.1322  0.0913 -0.1331  0.0919 -0.1339  0.0924 -0.1348  0.0930 -0.1356  0.0936 -0.1365  0.0942 -0.1373  0.0948 -0.1382  0.0954 -0.1390  0.0960 -0.1399  0.0966 -0.1407  0.0972 -0.1416  0.0978 -0.1424  0.0984 -0.1433  0.0990 -0.1441  0.0996 -0.1450  0.1001 -0.1458  0.1007 -0.1467  0.1013 -0.1475  0.1019 -0.1484  0.1025 -0.1492  0.1031 -0.1501  0.1037 -0.1509  0.1043 -0.1518  0.1049 -0.1526  0.1055 -0.1535  0.1061 -0.1543  0.1067 -0.1552  0.1073 -0.1560  0.1079 -0.1569  0.1084 -0.1577  0.1090 -0.1586  0.1096 -0.1594  0.1102 -0.1602  0.1108 -0.1611  0.1114 -0.1619  0.1120 -0.1628  0.1126 -0.1636  0.1132 -0.1645  0.1138 -0.1653  0.1144 -0.1662  0.1150 -0.1670  0.1156 -0.1678  0.1161 -0.1687  0.1167 -0.1695  0.1173 -0.1704  0.1179 -0.1712  0.1185 -0.1721  0.1191 -0.1729  0.1197 -0.1737  0.1203 -0.1746  0.1209 -0.1754  0.1215 -0.1763  0.1221 -0.1771  0.1227 -0.1779  0.1233 -0.1788  0.1239 -0.1796  0.1244 -0.1805  0.1250 -0.1813  0.1256 -0.1821  0.1262 -0.1830  0.1268 -0.1838  0.1274 -0.1846  0.1280 -0.1855  0.1286 -0.1863  0.1292 -0.1872  0.1298 -0.1880  0.1304 -0.1888  0.1310 -0.1897  0.1316 -0.1905  0.1321 -0.1914  0.1327 -0.1922  0.1333 -0.1930  0.1339 -0.1939  0.1345 -0.1947  0.1351 -0.1955  0.1357 -0.1964  0.1363 -0.1972  0.1369 -0.1980  0.1375 -0.1989  0.1381 -0.1997  0.1387 -0.2005  0.1393 -0.2014  0.1399 -0.2022  0.1404 -0.2030  0.1410 -0.2039  0.1416 -0.2047  0.1422 -0.2055  0.1428 -0.2064  0.1434 -0.2072  0.1440 -0.2080  0.1446 -0.2088  0.1452 -0.2097  0.1458 -0.2105  0.1464 -0.2113  0.1470 -0.2122  0.1476 -0.2130  0.1481 -0.2138  0.1487 -0.2146  0.1493 -0.2155  0.1499 -0.2163  0.1505 -0.2171  0.1511 -0.2179  0.1517 -0.2188  0.1523 -0.2196  0.1529 -0.2204  0.1535 -0.2212  0.1541 -0.2221  0.1547 -0.2229  0.1553 -0.2237  0.1559 -0.2245  0.1564 -0.2254  0.1570 -0.2262  0.1576 -0.2270  0.1582 -0.2278  0.1588 -0.2287  0.1594 -0.2295  0.1600 -0.2303  0.1606 -0.2311  0.1612 -0.2319  0.1618 -0.2328  0.1624 -0.2336  0.1630 -0.2344  0.1636 -0.2352  0.1641 -0.2360  0.1647 -0.2369  0.1653 -0.2377  0.1659 -0.2385  0.1665 -0.2393  0.1671 -0.2401  0.1677 -0.2410  0.1683 -0.2418  0.1689 -0.2426  0.1695 -0.2434  0.1701 -0.2442  0.1707 -0.2451  0.1713 -0.2459  0.1719 -0.2467  0.1724 -0.2475  0.1730 -0.2483  0.1736 -0.2492  0.1742 -0.2500  0.1748 -0.2508  0.1754 -0.2516  0.1760 -0.2524  0.1766 -0.2532  0.1772 -0.2540  0.1778 -0.2549  0.1784 -0.2557  0.1790 -0.2565  0.1796 -0.2573  0.1801 -0.2581  0.1807 -0.2589  0.1813 -0.2597  0.1819 -0.2605  0.1825 -0.2613  0.1831 -0.2622  0.1837 -0.2630  0.1843 -0.2638  0.1849 -0.2646  0.1855 -0.2654  0.1861 -0.2662  0.1867 -0.2670  0.1873 -0.2678  0.1879 -0.2686  0.1884 -0.2695  0.1890 -0.2703  0.1896 -0.2711  0.1902 -0.2719  0.1908 -0.2727  0.1914 -0.2735  0.1920 -0.2743  0.1926 -0.2751  0.1932 -0.2759  0.1938 -0.2767  0.1944 -0.2775  0.1950 -0.2783  0.1956 -0.2791  0.1961 -0.2799  0.1967 -0.2807  0.1973 -0.2815  0.1979 -0.2823  0.1985 -0.2831  0.1991 -0.2839  0.1997 -0.2847  0.2003 -0.2855  0.2009 -0.2864  0.2015 -0.2872  0.2021 -0.2880  0.2027 -0.2888  0.2033 -0.2896  0.2039 -0.2904  0.2044 -0.2912  0.2050 -0.2920  0.2056 -0.2928  0.2062 -0.2936  0.2068 -0.2944  0.2074 -0.2952  0.2080 -0.2960  0.2086 -0.2967  0.2092 -0.2975  0.2098 -0.2983  0.2104 -0.2991  0.2110 -0.2999  0.2116 -0.3007  0.2121 -0.3015  0.2127 -0.3023  0.2133 -0.3031  0.2139 -0.3039  0.2145 -0.3047  0.2151 -0.3055  0.2157 -0.3063  0.2163 -0.3071  0.2169 -0.3079  0.2175 -0.3087  0.2181 -0.3095  0.2187 -0.3102  0.2193 -0.3110  0.2199 -0.3118  0.2204 -0.3126  0.2210 -0.3134  0.2216 -0.3142  0.2222 -0.3150  0.2228 -0.3158  0.2234 -0.3166  0.2240 -0.3174  0.2246 -0.3181  0.2252 -0.3189  0.2258 -0.3197  0.2264 -0.3205  0.2270 -0.3213  0.2276 -0.3221  0.2281 -0.3229  0.2287 -0.3236  0.2293 -0.3244  0.2299 -0.3252  0.2305 -0.3260  0.2311 -0.3268  0.2317 -0.3276  0.2323 -0.3284  0.2329 -0.3291  0.2335 -0.3299  0.2341 -0.3307  0.2347 -0.3315  0.2353 -0.3323  0.2359 -0.3331  0.2364 -0.3338  0.2370 -0.3346  0.2376 -0.3354  0.2382 -0.3362  0.2388 -0.3370  0.2394 -0.3377  0.2400 -0.3385  0.2406 -0.3393  0.2412 -0.3401  0.2418 -0.3409  0.2424 -0.3416  0.2430 -0.3424  0.2436 -0.3432  0.2441 -0.3440  0.2447 -0.3448  0.2453 -0.3455  0.2459 -0.3463  0.2465 -0.3471  0.2471 -0.3479  0.2477 -0.3487  0.2483 -0.3494  0.2489 -0.3502  0.2495 -0.3510  0.2501 -0.3518  0.2507 -0.3525  0.2513 -0.3533  0.2519 -0.3541  0.2524 -0.3548  0.2530 -0.3556  0.2536 -0.3564  0.2542 -0.3572  0.2548 -0.3579  0.2554 -0.3587  0.2560 -0.3595  0.2566 -0.3602  0.2572 -0.3610  0.2578 -0.3618  0.2584 -0.3626  0.2590 -0.3633  0.2596 -0.3641  0.2601 -0.3649  0.2607 -0.3657  0.2613 -0.3664  0.2619 -0.3672  0.2625 -0.3680  0.2631 -0.3687  0.2637 -0.3695  0.2643 -0.3703  0.2649 -0.3710  0.2655 -0.3718  0.2661 -0.3726  0.2667 -0.3733  0.2673 -0.3741  0.2679 -0.3749  0.2684 -0.3756  0.2690 -0.3764  0.2696 -0.3771  0.2702 -0.3779  0.2708 -0.3787  0.2714 -0.3794  0.2720 -0.3802  0.2726 -0.3810  0.2732 -0.3817  0.2738 -0.3825  0.2744 -0.3832  0.2750 -0.3840  0.2756 -0.3848  0.2761 -0.3855  0.2767 -0.3863  0.2773 -0.3871  0.2779 -0.3878  0.2785 -0.3886  0.2791 -0.3893  0.2797 -0.3901  0.2803 -0.3908  0.2809 -0.3916  0.2815 -0.3924  0.2821 -0.3931  0.2827 -0.3939  0.2833 -0.3946  0.2839 -0.3954  0.2844 -0.3962  0.2850 -0.3969  0.2856 -0.3977  0.2862 -0.3984  0.2868 -0.3992  0.2874 -0.3999  0.2880 -0.4007  0.2886 -0.4014  0.2892 -0.4022  0.2898 -0.4029  0.2904 -0.4037  0.2910 -0.4044  0.2916 -0.4052  0.2921 -0.4059  0.2927 -0.4067  0.2933 -0.4074  0.2939 -0.4082  0.2945 -0.4089  0.2951 -0.4097  0.2957 -0.4104  0.2963 -0.4112  0.2969 -0.4119  0.2975 -0.4127  0.2981 -0.4134  0.2987 -0.4142  0.2993 -0.4149  0.2999 -0.4157  0.3004 -0.4164  0.3010 -0.4172  0.3016 -0.4179  0.3022 -0.4187  0.3028 -0.4194  0.3034 -0.4202  0.3040 -0.4209  0.3046 -0.4216  0.3052 -0.4224  0.3058 -0.4231  0.3064 -0.4239  0.3070 -0.4246  0.3076 -0.4254  0.3081 -0.4261  0.3087 -0.4268  0.3093 -0.4276  0.3099 -0.4283  0.3105 -0.4291  0.3111 -0.4298  0.3117 -0.4305  0.3123 -0.4313  0.3129 -0.4320  0.3135 -0.4328  0.3141 -0.4335  0.3147 -0.4342  0.3153 -0.4350  0.3159 -0.4357  0.3164 -0.4364  0.3170 -0.4372  0.3176 -0.4379  0.3182 -0.4386  0.3188 -0.4394  0.3194 -0.4401  0.3200 -0.4408  0.3206 -0.4416  0.3212 -0.4423  0.3218 -0.4430  0.3224 -0.4438  0.3230 -0.4445  0.3236 -0.4452  0.3241 -0.4460  0.3247 -0.4467  0.3253 -0.4474  0.3259 -0.4481  0.3265 -0.4489  0.3271 -0.4496  0.3277 -0.4503  0.3283 -0.4511  0.3289 -0.4518  0.3295 -0.4525  0.3301 -0.4532  0.3307 -0.4540  0.3313 -0.4547  0.3319 -0.4554  0.3324 -0.4561  0.3330 -0.4569  0.3336 -0.4576  0.3342 -0.4583  0.3348 -0.4590  0.3354 -0.4598  0.3360 -0.4605  0.3366 -0.4612  0.3372 -0.4619  0.3378 -0.4627  0.3384 -0.4634  0.3390 -0.4641  0.3396 -0.4648  0.3401 -0.4655  0.3407 -0.4663  0.3413 -0.4670  0.3419 -0.4677  0.3425 -0.4684  0.3431 -0.4691  0.3437 -0.4699  0.3443 -0.4706  0.3449 -0.4713  0.3455 -0.4720  0.3461 -0.4727  0.3467 -0.4734  0.3473 -0.4742  0.3479 -0.4749  0.3484 -0.4756  0.3490 -0.4763  0.3496 -0.4770  0.3502 -0.4777  0.3508 -0.4785  0.3514 -0.4792  0.3520 -0.4799  0.3526 -0.4806  0.3532 -0.4813  0.3538 -0.4820  0.3544 -0.4827  0.3550 -0.4834  0.3556 -0.4841  0.3561 -0.4849  0.3567 -0.4856  0.3573 -0.4863  0.3579 -0.4870  0.3585 -0.4877  0.3591 -0.4884  0.3597 -0.4891  0.3603 -0.4898  0.3609 -0.4905  0.3615 -0.4912  0.3621 -0.4919  0.3627 -0.4926  0.3633 -0.4933  0.3639 -0.4940  0.3644 -0.4947  0.3650 -0.4954  0.3656 -0.4961  0.3662 -0.4968  0.3668 -0.4975  0.3674 -0.4982  0.3680 -0.4989  0.3686 -0.4996  0.3692 -0.5003  0.3698 -0.5010  0.3704 -0.5017  0.3710 -0.5024  0.3716 -0.5031  0.3721 -0.5038  0.3727 -0.5045  0.3733 -0.5052  0.3739 -0.5059  0.3745 -0.5066  0.3751 -0.5073  0.3757 -0.5080  0.3763 -0.5087  0.3769 -0.5094  0.3775 -0.5101  0.3781 -0.5108  0.3787 -0.5115  0.3793 -0.5122  0.3799 -0.5129  0.3804 -0.5136  0.3810 -0.5142  0.3816 -0.5149  0.3822 -0.5156  0.3828 -0.5163  0.3834 -0.5170  0.3840 -0.5177  0.3846 -0.5184  0.3852 -0.5191  0.3858 -0.5198  0.3864 -0.5205  0.3870 -0.5211  0.3876 -0.5218  0.3881 -0.5225  0.3887 -0.5232  0.3893 -0.5239  0.3899 -0.5246  0.3905 -0.5253  0.3911 -0.5260  0.3917 -0.5266  0.3923 -0.5273  0.3929 -0.5280  0.3935 -0.5287  0.3941 -0.5294  0.3947 -0.5301  0.3953 -0.5307  0.3959 -0.5314  0.3964 -0.5321  0.3970 -0.5328  0.3976 -0.5335  0.3982 -0.5342  0.3988 -0.5348  0.3994 -0.5355  0.4000 -0.5362  0.4006 -0.5369  0.4012 -0.5375  0.4018 -0.5382  0.4024 -0.5389  0.4030 -0.5396  0.4036 -0.5403  0.4041 -0.5409  0.4047 -0.5416  0.4053 -0.5423  0.4059 -0.5429  0.4065 -0.5436  0.4071 -0.5443  0.4077 -0.5450  0.4083 -0.5456  0.4089 -0.5463  0.4095 -0.5470  0.4101 -0.5476  0.4107 -0.5483  0.4113 -0.5490  0.4119 -0.5497  0.4124 -0.5503  0.4130 -0.5510  0.4136 -0.5517  0.4142 -0.5523  0.4148 -0.5530  0.4154 -0.5537  0.4160 -0.5543  0.4166 -0.5550  0.4172 -0.5557  0.4178 -0.5563  0.4184 -0.5570  0.4190 -0.5577  0.4196 -0.5583  0.4201 -0.5590  0.4207 -0.5597  0.4213 -0.5603  0.4219 -0.5610  0.4225 -0.5616  0.4231 -0.5623  0.4237 -0.5630  0.4243 -0.5636  0.4249 -0.5643  0.4255 -0.5649  0.4261 -0.5656  0.4267 -0.5662  0.4273 -0.5669  0.4279 -0.5676  0.4284 -0.5682  0.4290 -0.5689  0.4296 -0.5695  0.4302 -0.5702  0.4308 -0.5708  0.4314 -0.5715  0.4320 -0.5721  0.4326 -0.5728  0.4332 -0.5734  0.4338 -0.5741  0.4344 -0.5747  0.4350 -0.5754  0.4356 -0.5760  0.4361 -0.5767  0.4367 -0.5773  0.4373 -0.5780  0.4379 -0.5786  0.4385 -0.5793  0.4391 -0.5799  0.4397 -0.5806  0.4403 -0.5812  0.4409 -0.5819  0.4415 -0.5825  0.4421 -0.5832  0.4427 -0.5838  0.4433 -0.5845  0.4439 -0.5851  0.4444 -0.5857  0.4450 -0.5864  0.4456 -0.5870  0.4462 -0.5877  0.4468 -0.5883  0.4474 -0.5890  0.4480 -0.5896  0.4486 -0.5902  0.4492 -0.5909  0.4498 -0.5915  0.4504 -0.5922  0.4510 -0.5928  0.4516 -0.5934  0.4521 -0.5941  0.4527 -0.5947  0.4533 -0.5953  0.4539 -0.5960  0.4545 -0.5966  0.4551 -0.5972  0.4557 -0.5979  0.4563 -0.5985  0.4569 -0.5991  0.4575 -0.5998  0.4581 -0.6004  0.4587 -0.6010  0.4593 -0.6017  0.4599 -0.6023  0.4604 -0.6029  0.4610 -0.6036  0.4616 -0.6042  0.4622 -0.6048  0.4628 -0.6054  0.4634 -0.6061  0.4640 -0.6067  0.4646 -0.6073  0.4652 -0.6080  0.4658 -0.6086  0.4664 -0.6092  0.4670 -0.6098  0.4676 -0.6105  0.4681 -0.6111  0.4687 -0.6117  0.4693 -0.6123  0.4699 -0.6129  0.4705 -0.6136  0.4711 -0.6142  0.4717 -0.6148  0.4723 -0.6154  0.4729 -0.6161  0.4735 -0.6167  0.4741 -0.6173  0.4747 -0.6179  0.4753 -0.6185  0.4759 -0.6191  0.4764 -0.6198  0.4770 -0.6204  0.4776 -0.6210  0.4782 -0.6216  0.4788 -0.6222  0.4794 -0.6228  0.4800 -0.6234  0.4806 -0.6241  0.4812 -0.6247  0.4818 -0.6253  0.4824 -0.6259  0.4830 -0.6265  0.4836 -0.6271  0.4841 -0.6277  0.4847 -0.6283  0.4853 -0.6289  0.4859 -0.6295  0.4865 -0.6302  0.4871 -0.6308  0.4877 -0.6314  0.4883 -0.6320  0.4889 -0.6326  0.4895 -0.6332  0.4901 -0.6338  0.4907 -0.6344  0.4913 -0.6350  0.4919 -0.6356  0.4924 -0.6362  0.4930 -0.6368  0.4936 -0.6374  0.4942 -0.6380  0.4948 -0.6386  0.4954 -0.6392  0.4960 -0.6398  0.4966 -0.6404  0.4972 -0.6410  0.4978 -0.6416  0.4984 -0.6422  0.4990 -0.6428  0.4996 -0.6434  0.5001 -0.6440  0.5007 -0.6446  0.5013 -0.6452  0.5019 -0.6458  0.5025 -0.6463  0.5031 -0.6469  0.5037 -0.6475  0.5043 -0.6481  0.5049 -0.6487  0.5055 -0.6493  0.5061 -0.6499  0.5067 -0.6505  0.5073 -0.6511  0.5079 -0.6516  0.5084 -0.6522  0.5090 -0.6528  0.5096 -0.6534  0.5102 -0.6540  0.5108 -0.6546  0.5114 -0.6552  0.5120 -0.6557  0.5126 -0.6563  0.5132 -0.6569  0.5138 -0.6575  0.5144 -0.6581  0.5150 -0.6586  0.5156 -0.6592  0.5161 -0.6598  0.5167 -0.6604  0.5173 -0.6610  0.5179 -0.6615  0.5185 -0.6621  0.5191 -0.6627  0.5197 -0.6633  0.5203 -0.6638  0.5209 -0.6644  0.5215 -0.6650  0.5221 -0.6656  0.5227 -0.6661  0.5233 -0.6667  0.5239 -0.6673  0.5244 -0.6678  0.5250 -0.6684  0.5256 -0.6690  0.5262 -0.6695  0.5268 -0.6701  0.5274 -0.6707  0.5280 -0.6713  0.5286 -0.6718  0.5292 -0.6724  0.5298 -0.6730  0.5304 -0.6735  0.5310 -0.6741  0.5316 -0.6747  0.5321 -0.6752  0.5327 -0.6758  0.5333 -0.6763  0.5339 -0.6769  0.5345 -0.6775  0.5351 -0.6780  0.5357 -0.6786  0.5363 -0.6791  0.5369 -0.6797  0.5375 -0.6803  0.5381 -0.6808  0.5387 -0.6814  0.5393 -0.6819  0.5399 -0.6825  0.5404 -0.6830  0.5410 -0.6836  0.5416 -0.6841  0.5422 -0.6847  0.5428 -0.6853  0.5434 -0.6858  0.5440 -0.6864  0.5446 -0.6869  0.5452 -0.6875  0.5458 -0.6880  0.5464 -0.6886  0.5470 -0.6891  0.5476 -0.6897  0.5481 -0.6902  0.5487 -0.6907  0.5493 -0.6913  0.5499 -0.6918  0.5505 -0.6924  0.5511 -0.6929  0.5517 -0.6935  0.5523 -0.6940  0.5529 -0.6945  0.5535 -0.6951  0.5541 -0.6956  0.5547 -0.6962  0.5553 -0.6967  0.5559 -0.6972  0.5564 -0.6978  0.5570 -0.6983  0.5576 -0.6988  0.5582 -0.6994  0.5588 -0.6999  0.5594 -0.7004  0.5600 -0.7010  0.5606 -0.7015  0.5612 -0.7020  0.5618 -0.7026  0.5624 -0.7031  0.5630 -0.7036  0.5636 -0.7042  0.5641 -0.7047  0.5647 -0.7052  0.5653 -0.7058  0.5659 -0.7063  0.5665 -0.7068  0.5671 -0.7073  0.5677 -0.7079  0.5683 -0.7084  0.5689 -0.7089  0.5695 -0.7094  0.5701 -0.7100  0.5707 -0.7105  0.5713 -0.7110  0.5719 -0.7115  0.5724 -0.7120  0.5730 -0.7126  0.5736 -0.7131  0.5742 -0.7136  0.5748 -0.7141  0.5754 -0.7146  0.5760 -0.7151  0.5766 -0.7157  0.5772 -0.7162  0.5778 -0.7167  0.5784 -0.7172  0.5790 -0.7177  0.5796 -0.7182  0.5801 -0.7187  0.5807 -0.7192  0.5813 -0.7198  0.5819 -0.7203  0.5825 -0.7208  0.5831 -0.7213  0.5837 -0.7218  0.5843 -0.7223  0.5849 -0.7228  0.5855 -0.7233  0.5861 -0.7238  0.5867 -0.7243  0.5873 -0.7248  0.5879 -0.7253  0.5884 -0.7258  0.5890 -0.7263  0.5896 -0.7268  0.5902 -0.7273  0.5908 -0.7278  0.5914 -0.7283  0.5920 -0.7288  0.5926 -0.7293  0.5932 -0.7298  0.5938 -0.7303  0.5944 -0.7308  0.5950 -0.7313  0.5956 -0.7318  0.5961 -0.7323  0.5967 -0.7328  0.5973 -0.7332  0.5979 -0.7337  0.5985 -0.7342  0.5991 -0.7347  0.5997 -0.7352  0.6003 -0.7357  0.6009 -0.7362  0.6015 -0.7367  0.6021 -0.7371  0.6027 -0.7376  0.6033 -0.7381  0.6039 -0.7386  0.6044 -0.7391  0.6050 -0.7396  0.6056 -0.7400  0.6062 -0.7405  0.6068 -0.7410  0.6074 -0.7415  0.6080 -0.7420  0.6086 -0.7424  0.6092 -0.7429  0.6098 -0.7434  0.6104 -0.7439  0.6110 -0.7443  0.6116 -0.7448  0.6121 -0.7453  0.6127 -0.7458  0.6133 -0.7462  0.6139 -0.7467  0.6145 -0.7472  0.6151 -0.7476  0.6157 -0.7481  0.6163 -0.7486  0.6169 -0.7491  0.6175 -0.7495  0.6181 -0.7500  0.6187 -0.7504  0.6193 -0.7509  0.6199 -0.7514  0.6204 -0.7518  0.6210 -0.7523  0.6216 -0.7528  0.6222 -0.7532  0.6228 -0.7537  0.6234 -0.7541  0.6240 -0.7546  0.6246 -0.7550  0.6252 -0.7555  0.6258 -0.7560  0.6264 -0.7564  0.6270 -0.7569  0.6276 -0.7573  0.6281 -0.7578  0.6287 -0.7582  0.6293 -0.7587  0.6299 -0.7591  0.6305 -0.7596  0.6311 -0.7600  0.6317 -0.7605  0.6323 -0.7609  0.6329 -0.7613  0.6335 -0.7618  0.6341 -0.7622  0.6347 -0.7627  0.6353 -0.7631  0.6359 -0.7636  0.6364 -0.7640  0.6370 -0.7644  0.6376 -0.7649  0.6382 -0.7653  0.6388 -0.7658  0.6394 -0.7662  0.6400 -0.7666  0.6406 -0.7671  0.6412 -0.7675  0.6418 -0.7679  0.6424 -0.7684  0.6430 -0.7688  0.6436 -0.7692  0.6441 -0.7696  0.6447 -0.7701  0.6453 -0.7705  0.6459 -0.7709  0.6465 -0.7714  0.6471 -0.7718  0.6477 -0.7722  0.6483 -0.7726  0.6489 -0.7731  0.6495 -0.7735  0.6501 -0.7739  0.6507 -0.7743  0.6513 -0.7747  0.6519 -0.7752  0.6524 -0.7756  0.6530 -0.7760  0.6536 -0.7764  0.6542 -0.7768  0.6548 -0.7773  0.6554 -0.7777  0.6560 -0.7781  0.6566 -0.7785  0.6572 -0.7789  0.6578 -0.7793  0.6584 -0.7797  0.6590 -0.7801  0.6596 -0.7805  0.6601 -0.7810  0.6607 -0.7814  0.6613 -0.7818  0.6619 -0.7822  0.6625 -0.7826  0.6631 -0.7830  0.6637 -0.7834  0.6643 -0.7838  0.6649 -0.7842  0.6655 -0.7846  0.6661 -0.7850  0.6667 -0.7854  0.6673 -0.7858  0.6679 -0.7862  0.6684 -0.7865  0.6690 -0.7869  0.6696 -0.7873  0.6702 -0.7877  0.6708 -0.7881  0.6714 -0.7885  0.6720 -0.7889  0.6726 -0.7893  0.6732 -0.7897  0.6738 -0.7901  0.6744 -0.7905  0.6750 -0.7908  0.6756 -0.7912  0.6761 -0.7916  0.6767 -0.7920  0.6773 -0.7924  0.6779 -0.7927  0.6785 -0.7931  0.6791 -0.7935  0.6797 -0.7939  0.6803 -0.7943  0.6809 -0.7946  0.6815 -0.7950  0.6821 -0.7954  0.6827 -0.7958  0.6833 -0.7961  0.6839 -0.7965  0.6844 -0.7969  0.6850 -0.7972  0.6856 -0.7976  0.6862 -0.7980  0.6868 -0.7983  0.6874 -0.7987  0.6880 -0.7991  0.6886 -0.7994  0.6892 -0.7998  0.6898 -0.8002  0.6904 -0.8005  0.6910 -0.8009  0.6916 -0.8012  0.6921 -0.8016  0.6927 -0.8019  0.6933 -0.8023  0.6939 -0.8026  0.6945 -0.8030  0.6951 -0.8034  0.6957 -0.8037  0.6963 -0.8041  0.6969 -0.8044  0.6975 -0.8048  0.6981 -0.8051  0.6987 -0.8054  0.6993 -0.8058  0.6999 -0.8061  0.7004 -0.8065  0.7010 -0.8068  0.7016 -0.8072  0.7022 -0.8075  0.7028 -0.8078  0.7034 -0.8082  0.7040 -0.8085  0.7046 -0.8089  0.7052 -0.8092  0.7058 -0.8095  0.7064 -0.8099  0.7070 -0.8102  0.7076 -0.8105  0.7081 -0.8109  0.7087 -0.8112  0.7093 -0.8115  0.7099 -0.8119  0.7105 -0.8122  0.7111 -0.8125  0.7117 -0.8128  0.7123 -0.8132  0.7129 -0.8135  0.7135 -0.8138  0.7141 -0.8141  0.7147 -0.8144  0.7153 -0.8148  0.7159 -0.8151  0.7164 -0.8154  0.7170 -0.8157  0.7176 -0.8160  0.7182 -0.8163  0.7188 -0.8166  0.7194 -0.8169  0.7200 -0.8173  0.7206 -0.8176  0.7212 -0.8179  0.7218 -0.8182  0.7224 -0.8185  0.7230 -0.8188  0.7236 -0.8191  0.7241 -0.8194  0.7247 -0.8197  0.7253 -0.8200  0.7259 -0.8203  0.7265 -0.8206  0.7271 -0.8209  0.7277 -0.8212  0.7283 -0.8215  0.7289 -0.8218  0.7295 -0.8221  0.7301 -0.8224  0.7307 -0.8226  0.7313 -0.8229  0.7319 -0.8232  0.7324 -0.8235  0.7330 -0.8238  0.7336 -0.8241  0.7342 -0.8244  0.7348 -0.8246  0.7354 -0.8249  0.7360 -0.8252  0.7366 -0.8255  0.7372 -0.8258  0.7378 -0.8261  0.7384 -0.8263  0.7390 -0.8266  0.7396 -0.8269  0.7401 -0.8271  0.7407 -0.8274  0.7413 -0.8277  0.7419 -0.8280  0.7425 -0.8282  0.7431 -0.8285  0.7437 -0.8288  0.7443 -0.8290  0.7449 -0.8293  0.7455 -0.8295  0.7461 -0.8298  0.7467 -0.8301  0.7473 -0.8303  0.7479 -0.8306  0.7484 -0.8308  0.7490 -0.8311  0.7496 -0.8313  0.7502 -0.8316  0.7508 -0.8318  0.7514 -0.8321  0.7520 -0.8323  0.7526 -0.8326  0.7532 -0.8328  0.7538 -0.8331  0.7544 -0.8333  0.7550 -0.8335  0.7556 -0.8338  0.7561 -0.8340  0.7567 -0.8343  0.7573 -0.8345  0.7579 -0.8347  0.7585 -0.8350  0.7591 -0.8352  0.7597 -0.8354  0.7603 -0.8357  0.7609 -0.8359  0.7615 -0.8361  0.7621 -0.8363  0.7627 -0.8366  0.7633 -0.8368  0.7639 -0.8370  0.7644 -0.8372  0.7650 -0.8374  0.7656 -0.8377  0.7662 -0.8379  0.7668 -0.8381  0.7674 -0.8383  0.7680 -0.8385  0.7686 -0.8387  0.7692 -0.8389  0.7698 -0.8392  0.7704 -0.8394  0.7710 -0.8396  0.7716 -0.8398  0.7721 -0.8400  0.7727 -0.8402  0.7733 -0.8404  0.7739 -0.8406  0.7745 -0.8408  0.7751 -0.8410  0.7757 -0.8412  0.7763 -0.8414  0.7769 -0.8416  0.7775 -0.8418  0.7781 -0.8420  0.7787 -0.8421  0.7793 -0.8423  0.7799 -0.8425  0.7804 -0.8427  0.7810 -0.8429  0.7816 -0.8431  0.7822 -0.8432  0.7828 -0.8434  0.7834 -0.8436  0.7840 -0.8438  0.7846 -0.8440  0.7852 -0.8441  0.7858 -0.8443  0.7864 -0.8445  0.7870 -0.8446  0.7876 -0.8448  0.7881 -0.8450  0.7887 -0.8451  0.7893 -0.8453  0.7899 -0.8455  0.7905 -0.8456  0.7911 -0.8458  0.7917 -0.8459  0.7923 -0.8461  0.7929 -0.8463  0.7935 -0.8464  0.7941 -0.8466  0.7947 -0.8467  0.7953 -0.8469  0.7959 -0.8470  0.7964 -0.8472  0.7970 -0.8473  0.7976 -0.8475  0.7982 -0.8476  0.7988 -0.8477  0.7994 -0.8479  0.8000 -0.8480  0.8006 -0.8481  0.8012 -0.8483  0.8018 -0.8484  0.8024 -0.8485  0.8030 -0.8487  0.8036 -0.8488  0.8041 -0.8489  0.8047 -0.8491  0.8053 -0.8492  0.8059 -0.8493  0.8065 -0.8494  0.8071 -0.8495  0.8077 -0.8497  0.8083 -0.8498  0.8089 -0.8499  0.8095 -0.8500  0.8101 -0.8501  0.8107 -0.8502  0.8113 -0.8503  0.8119 -0.8504  0.8124 -0.8505  0.8130 -0.8506  0.8136 -0.8507  0.8142 -0.8508  0.8148 -0.8509  0.8154 -0.8510  0.8160 -0.8511  0.8166 -0.8512  0.8172 -0.8513  0.8178 -0.8514  0.8184 -0.8515  0.8190 -0.8515  0.8196 -0.8516  0.8201 -0.8517  0.8207 -0.8518  0.8213 -0.8519  0.8219 -0.8519  0.8225 -0.8520  0.8231 -0.8521  0.8237 -0.8521  0.8243 -0.8522  0.8249 -0.8523  0.8255 -0.8523  0.8261 -0.8524  0.8267 -0.8525  0.8273 -0.8525  0.8279 -0.8526  0.8284 -0.8526  0.8290 -0.8527  0.8296 -0.8528  0.8302 -0.8528  0.8308 -0.8529  0.8314 -0.8529  0.8320 -0.8529  0.8326 -0.8530  0.8332 -0.8530  0.8338 -0.8531  0.8344 -0.8531  0.8350 -0.8532  0.8356 -0.8532  0.8361 -0.8532  0.8367 -0.8533  0.8373 -0.8533  0.8379 -0.8533  0.8385 -0.8533  0.8391 -0.8534  0.8397 -0.8534  0.8403 -0.8534  0.8409 -0.8534  0.8415 -0.8534  0.8421 -0.8534  0.8427 -0.8534  0.8433 -0.8535  0.8439 -0.8535  0.8444 -0.8535  0.8450 -0.8535  0.8456 -0.8535  0.8462 -0.8535  0.8468 -0.8535  0.8474 -0.8535  0.8480 -0.8535  0.8486 -0.8534  0.8492 -0.8534  0.8498 -0.8534  0.8504 -0.8534  0.8510 -0.8534  0.8516 -0.8534  0.8521 -0.8534  0.8527 -0.8533  0.8533 -0.8533  0.8539 -0.8533  0.8545 -0.8533  0.8551 -0.8532  0.8557 -0.8532  0.8563 -0.8531  0.8569 -0.8531  0.8575 -0.8531  0.8581 -0.8530  0.8587 -0.8530  0.8593 -0.8529  0.8599 -0.8529  0.8604 -0.8528  0.8610 -0.8528  0.8616 -0.8527  0.8622 -0.8527  0.8628 -0.8526  0.8634 -0.8525  0.8640 -0.8525  0.8646 -0.8524  0.8652 -0.8523  0.8658 -0.8523  0.8664 -0.8522  0.8670 -0.8521  0.8676 -0.8520  0.8681 -0.8520  0.8687 -0.8519  0.8693 -0.8518  0.8699 -0.8517  0.8705 -0.8516  0.8711 -0.8515  0.8717 -0.8514  0.8723 -0.8513  0.8729 -0.8512  0.8735 -0.8511  0.8741 -0.8510  0.8747 -0.8509  0.8753 -0.8508  0.8759 -0.8507  0.8764 -0.8506  0.8770 -0.8505  0.8776 -0.8503  0.8782 -0.8502  0.8788 -0.8501  0.8794 -0.8500  0.8800 -0.8498  0.8806 -0.8497  0.8812 -0.8496  0.8818 -0.8494  0.8824 -0.8493  0.8830 -0.8491  0.8836 -0.8490  0.8841 -0.8488  0.8847 -0.8487  0.8853 -0.8485  0.8859 -0.8484  0.8865 -0.8482  0.8871 -0.8480  0.8877 -0.8479  0.8883 -0.8477  0.8889 -0.8475  0.8895 -0.8474  0.8901 -0.8472  0.8907 -0.8470  0.8913 -0.8468  0.8919 -0.8466  0.8924 -0.8464  0.8930 -0.8463  0.8936 -0.8461  0.8942 -0.8459  0.8948 -0.8457  0.8954 -0.8455  0.8960 -0.8452  0.8966 -0.8450  0.8972 -0.8448  0.8978 -0.8446  0.8984 -0.8444  0.8990 -0.8442  0.8996 -0.8439  0.9001 -0.8437  0.9007 -0.8435  0.9013 -0.8432  0.9019 -0.8430  0.9025 -0.8428  0.9031 -0.8425  0.9037 -0.8423  0.9043 -0.8421  0.9049 -0.8418  0.9055 -0.8414  0.9061 -0.8411  0.9067 -0.8409  0.9073 -0.8406  0.9079 -0.8403  0.9084 -0.8401  0.9090 -0.8398  0.9096 -0.8395  0.9102 -0.8392  0.9108 -0.8390  0.9114 -0.8387  0.9120 -0.8384  0.9126 -0.8381  0.9132 -0.8378  0.9138 -0.8373  0.9144 -0.8370  0.9150 -0.8367  0.9156 -0.8364  0.9161 -0.8361  0.9167 -0.8358  0.9173 -0.8354  0.9179 -0.8351  0.9185 -0.8348  0.9191 -0.8344  0.9197 -0.8341  0.9203 -0.8338  0.9209 -0.8334  0.9215 -0.8331  0.9221 -0.8327  0.9227 -0.8324  0.9233 -0.8320  0.9239 -0.8316  0.9244 -0.8312  0.9250 -0.8309  0.9256 -0.8305  0.9262 -0.8301  0.9268 -0.8297  0.9274 -0.8293  0.9280 -0.8289  0.9286 -0.8285  0.9292 -0.8281  0.9298 -0.8277  0.9304 -0.8273  0.9310 -0.8269  0.9316 -0.8265  0.9321 -0.8261  0.9327 -0.8257  0.9333 -0.8252  0.9339 -0.8248  0.9345 -0.8243  0.9351 -0.8239  0.9357 -0.8233  0.9363 -0.8228  0.9369 -0.8224  0.9375 -0.8219  0.9381 -0.8214  0.9387 -0.8210  0.9393 -0.8206  0.9399 -0.8201  0.9404 -0.8196  0.9410 -0.8191  0.9416 -0.8186  0.9422 -0.8178  0.9428 -0.8173  0.9434 -0.8168  0.9440 -0.8163  0.9446 -0.8158  0.9452 -0.8152  0.9458 -0.8147  0.9464 -0.8142  0.9470 -0.8136  0.9476 -0.8131  0.9481 -0.8124  0.9487 -0.8117  0.9493 -0.8112  0.9499 -0.8106  0.9505 -0.8100  0.9511 -0.8094  0.9517 -0.8088  0.9523 -0.8081  0.9529 -0.8074  0.9535 -0.8068  0.9541 -0.8062  0.9547 -0.8056  0.9553 -0.8050  0.9559 -0.8044  0.9564 -0.8037  0.9570 -0.8031  0.9576 -0.8026  0.9582 -0.8019  0.9588 -0.8013  0.9594 -0.8008  0.9600 -0.8001  0.9606 -0.7985  0.9612 -0.7978  0.9618 -0.7971  0.9624 -0.7964  0.9630 -0.7956  0.9636 -0.7950  0.9641 -0.7942  0.9647 -0.7936  0.9653 -0.7928  0.9659 -0.7922  0.9665 -0.7914  0.9671 -0.7900  0.9677 -0.7893  0.9683 -0.7885  0.9689 -0.7878  0.9695 -0.7849  0.9701 -0.7843  0.9707 -0.7834  0.9713 -0.7827 /
\multiput {\large$\cdot$} at 0.0012 -0.0027  0.0018 -0.0033  0.0024 -0.0039  0.0030 -0.0046  0.0036 -0.0054  0.0041 -0.0061  0.0047 -0.0069  0.0053 -0.0077  0.0059 -0.0085  0.0065 -0.0093  0.0071 -0.0102  0.0077 -0.0110  0.0083 -0.0118  0.0089 -0.0127  0.0095 -0.0135  0.0101 -0.0144  0.0107 -0.0152  0.0113 -0.0161  0.0119 -0.0169  0.0124 -0.0178  0.0130 -0.0187  0.0136 -0.0195  0.0142 -0.0204  0.0148 -0.0212  0.0154 -0.0221  0.0160 -0.0230  0.0166 -0.0238  0.0172 -0.0247  0.0178 -0.0256  0.0184 -0.0265  0.0190 -0.0273  0.0196 -0.0282  0.0201 -0.0291  0.0207 -0.0299  0.0213 -0.0308  0.0219 -0.0317  0.0225 -0.0326  0.0231 -0.0334  0.0237 -0.0343  0.0243 -0.0352  0.0249 -0.0361  0.0255 -0.0369  0.0261 -0.0378  0.0267 -0.0387  0.0273 -0.0396  0.0279 -0.0404  0.0284 -0.0413  0.0290 -0.0422  0.0296 -0.0431  0.0302 -0.0439  0.0308 -0.0448  0.0314 -0.0457  0.0320 -0.0466  0.0326 -0.0475  0.0332 -0.0483  0.0338 -0.0492  0.0344 -0.0501  0.0350 -0.0510  0.0356 -0.0518  0.0361 -0.0527  0.0367 -0.0536  0.0373 -0.0545  0.0379 -0.0553  0.0385 -0.0562  0.0391 -0.0571  0.0397 -0.0579  0.0403 -0.0588  0.0409 -0.0597  0.0415 -0.0606  0.0421 -0.0614  0.0427 -0.0623  0.0433 -0.0632  0.0439 -0.0640  0.0444 -0.0649  0.0450 -0.0658  0.0456 -0.0667  0.0462 -0.0675  0.0468 -0.0684  0.0474 -0.0693  0.0480 -0.0701  0.0486 -0.0710  0.0492 -0.0719  0.0498 -0.0728  0.0504 -0.0736  0.0510 -0.0745  0.0516 -0.0754  0.0521 -0.0762  0.0527 -0.0771  0.0533 -0.0780  0.0539 -0.0788  0.0545 -0.0797  0.0551 -0.0806  0.0557 -0.0814  0.0563 -0.0823  0.0569 -0.0832  0.0575 -0.0840  0.0581 -0.0849  0.0587 -0.0858  0.0593 -0.0866  0.0599 -0.0875  0.0604 -0.0884  0.0610 -0.0892  0.0616 -0.0901  0.0622 -0.0910  0.0628 -0.0918  0.0634 -0.0927  0.0640 -0.0936  0.0646 -0.0944  0.0652 -0.0953  0.0658 -0.0962  0.0664 -0.0970  0.0670 -0.0979  0.0676 -0.0987  0.0681 -0.0996  0.0687 -0.1005  0.0693 -0.1013  0.0699 -0.1022  0.0705 -0.1031  0.0711 -0.1039  0.0717 -0.1048  0.0723 -0.1056  0.0729 -0.1065  0.0735 -0.1074  0.0741 -0.1082  0.0747 -0.1091  0.0753 -0.1099  0.0759 -0.1108  0.0764 -0.1117  0.0770 -0.1125  0.0776 -0.1134  0.0782 -0.1142  0.0788 -0.1151  0.0794 -0.1160  0.0800 -0.1168  0.0806 -0.1177  0.0812 -0.1185  0.0818 -0.1194  0.0824 -0.1202  0.0830 -0.1211  0.0836 -0.1220  0.0841 -0.1228  0.0847 -0.1237  0.0853 -0.1245  0.0859 -0.1254  0.0865 -0.1262  0.0871 -0.1271  0.0877 -0.1280  0.0883 -0.1288  0.0889 -0.1297  0.0895 -0.1305  0.0901 -0.1314  0.0907 -0.1322  0.0913 -0.1331  0.0919 -0.1339  0.0924 -0.1348  0.0930 -0.1356  0.0936 -0.1365  0.0942 -0.1373  0.0948 -0.1382  0.0954 -0.1390  0.0960 -0.1399  0.0966 -0.1407  0.0972 -0.1416  0.0978 -0.1424  0.0984 -0.1433  0.0990 -0.1441  0.0996 -0.1450  0.1001 -0.1458  0.1007 -0.1467  0.1013 -0.1475  0.1019 -0.1484  0.1025 -0.1492  0.1031 -0.1501  0.1037 -0.1509  0.1043 -0.1518  0.1049 -0.1526  0.1055 -0.1535  0.1061 -0.1543  0.1067 -0.1552  0.1073 -0.1560  0.1079 -0.1569  0.1084 -0.1577  0.1090 -0.1586  0.1096 -0.1594  0.1102 -0.1602  0.1108 -0.1611  0.1114 -0.1619  0.1120 -0.1628  0.1126 -0.1636  0.1132 -0.1645  0.1138 -0.1653  0.1144 -0.1662  0.1150 -0.1670  0.1156 -0.1678  0.1161 -0.1687  0.1167 -0.1695  0.1173 -0.1704  0.1179 -0.1712  0.1185 -0.1721  0.1191 -0.1729  0.1197 -0.1737  0.1203 -0.1746  0.1209 -0.1754  0.1215 -0.1763  0.1221 -0.1771  0.1227 -0.1779  0.1233 -0.1788  0.1239 -0.1796  0.1244 -0.1805  0.1250 -0.1813  0.1256 -0.1821  0.1262 -0.1830  0.1268 -0.1838  0.1274 -0.1846  0.1280 -0.1855  0.1286 -0.1863  0.1292 -0.1872  0.1298 -0.1880  0.1304 -0.1888  0.1310 -0.1897  0.1316 -0.1905  0.1321 -0.1914  0.1327 -0.1922  0.1333 -0.1930  0.1339 -0.1939  0.1345 -0.1947  0.1351 -0.1955  0.1357 -0.1964  0.1363 -0.1972  0.1369 -0.1980  0.1375 -0.1989  0.1381 -0.1997  0.1387 -0.2005  0.1393 -0.2014  0.1399 -0.2022  0.1404 -0.2030  0.1410 -0.2039  0.1416 -0.2047  0.1422 -0.2055  0.1428 -0.2064  0.1434 -0.2072  0.1440 -0.2080  0.1446 -0.2088  0.1452 -0.2097  0.1458 -0.2105  0.1464 -0.2113  0.1470 -0.2122  0.1476 -0.2130  0.1481 -0.2138  0.1487 -0.2146  0.1493 -0.2155  0.1499 -0.2163  0.1505 -0.2171  0.1511 -0.2179  0.1517 -0.2188  0.1523 -0.2196  0.1529 -0.2204  0.1535 -0.2212  0.1541 -0.2221  0.1547 -0.2229  0.1553 -0.2237  0.1559 -0.2245  0.1564 -0.2254  0.1570 -0.2262  0.1576 -0.2270  0.1582 -0.2278  0.1588 -0.2287  0.1594 -0.2295  0.1600 -0.2303  0.1606 -0.2311  0.1612 -0.2319  0.1618 -0.2328  0.1624 -0.2336  0.1630 -0.2344  0.1636 -0.2352  0.1641 -0.2360  0.1647 -0.2369  0.1653 -0.2377  0.1659 -0.2385  0.1665 -0.2393  0.1671 -0.2401  0.1677 -0.2410  0.1683 -0.2418  0.1689 -0.2426  0.1695 -0.2434  0.1701 -0.2442  0.1707 -0.2451  0.1713 -0.2459  0.1719 -0.2467  0.1724 -0.2475  0.1730 -0.2483  0.1736 -0.2492  0.1742 -0.2500  0.1748 -0.2508  0.1754 -0.2516  0.1760 -0.2524  0.1766 -0.2532  0.1772 -0.2540  0.1778 -0.2549  0.1784 -0.2557  0.1790 -0.2565  0.1796 -0.2573  0.1801 -0.2581  0.1807 -0.2589  0.1813 -0.2597  0.1819 -0.2605  0.1825 -0.2613  0.1831 -0.2622  0.1837 -0.2630  0.1843 -0.2638  0.1849 -0.2646  0.1855 -0.2654  0.1861 -0.2662  0.1867 -0.2670  0.1873 -0.2678  0.1879 -0.2686  0.1884 -0.2695  0.1890 -0.2703  0.1896 -0.2711  0.1902 -0.2719  0.1908 -0.2727  0.1914 -0.2735  0.1920 -0.2743  0.1926 -0.2751  0.1932 -0.2759  0.1938 -0.2767  0.1944 -0.2775  0.1950 -0.2783  0.1956 -0.2791  0.1961 -0.2799  0.1967 -0.2807  0.1973 -0.2815  0.1979 -0.2823  0.1985 -0.2831  0.1991 -0.2839  0.1997 -0.2847  0.2003 -0.2855  0.2009 -0.2864  0.2015 -0.2872  0.2021 -0.2880  0.2027 -0.2888  0.2033 -0.2896  0.2039 -0.2904  0.2044 -0.2912  0.2050 -0.2920  0.2056 -0.2928  0.2062 -0.2936  0.2068 -0.2944  0.2074 -0.2952  0.2080 -0.2960  0.2086 -0.2967  0.2092 -0.2975  0.2098 -0.2983  0.2104 -0.2991  0.2110 -0.2999  0.2116 -0.3007  0.2121 -0.3015  0.2127 -0.3023  0.2133 -0.3031  0.2139 -0.3039  0.2145 -0.3047  0.2151 -0.3055  0.2157 -0.3063  0.2163 -0.3071  0.2169 -0.3079  0.2175 -0.3087  0.2181 -0.3095  0.2187 -0.3102  0.2193 -0.3110  0.2199 -0.3118  0.2204 -0.3126  0.2210 -0.3134  0.2216 -0.3142  0.2222 -0.3150  0.2228 -0.3158  0.2234 -0.3166  0.2240 -0.3174  0.2246 -0.3181  0.2252 -0.3189  0.2258 -0.3197  0.2264 -0.3205  0.2270 -0.3213  0.2276 -0.3221  0.2281 -0.3229  0.2287 -0.3236  0.2293 -0.3244  0.2299 -0.3252  0.2305 -0.3260  0.2311 -0.3268  0.2317 -0.3276  0.2323 -0.3284  0.2329 -0.3291  0.2335 -0.3299  0.2341 -0.3307  0.2347 -0.3315  0.2353 -0.3323  0.2359 -0.3331  0.2364 -0.3338  0.2370 -0.3346  0.2376 -0.3354  0.2382 -0.3362  0.2388 -0.3370  0.2394 -0.3377  0.2400 -0.3385  0.2406 -0.3393  0.2412 -0.3401  0.2418 -0.3409  0.2424 -0.3416  0.2430 -0.3424  0.2436 -0.3432  0.2441 -0.3440  0.2447 -0.3448  0.2453 -0.3455  0.2459 -0.3463  0.2465 -0.3471  0.2471 -0.3479  0.2477 -0.3487  0.2483 -0.3494  0.2489 -0.3502  0.2495 -0.3510  0.2501 -0.3518  0.2507 -0.3525  0.2513 -0.3533  0.2519 -0.3541  0.2524 -0.3548  0.2530 -0.3556  0.2536 -0.3564  0.2542 -0.3572  0.2548 -0.3579  0.2554 -0.3587  0.2560 -0.3595  0.2566 -0.3602  0.2572 -0.3610  0.2578 -0.3618  0.2584 -0.3626  0.2590 -0.3633  0.2596 -0.3641  0.2601 -0.3649  0.2607 -0.3657  0.2613 -0.3664  0.2619 -0.3672  0.2625 -0.3680  0.2631 -0.3687  0.2637 -0.3695  0.2643 -0.3703  0.2649 -0.3710  0.2655 -0.3718  0.2661 -0.3726  0.2667 -0.3733  0.2673 -0.3741  0.2679 -0.3749  0.2684 -0.3756  0.2690 -0.3764  0.2696 -0.3771  0.2702 -0.3779  0.2708 -0.3787  0.2714 -0.3794  0.2720 -0.3802  0.2726 -0.3810  0.2732 -0.3817  0.2738 -0.3825  0.2744 -0.3832  0.2750 -0.3840  0.2756 -0.3848  0.2761 -0.3855  0.2767 -0.3863  0.2773 -0.3871  0.2779 -0.3878  0.2785 -0.3886  0.2791 -0.3893  0.2797 -0.3901  0.2803 -0.3908  0.2809 -0.3916  0.2815 -0.3924  0.2821 -0.3931  0.2827 -0.3939  0.2833 -0.3946  0.2839 -0.3954  0.2844 -0.3962  0.2850 -0.3969  0.2856 -0.3977  0.2862 -0.3984  0.2868 -0.3992  0.2874 -0.3999  0.2880 -0.4007  0.2886 -0.4014  0.2892 -0.4022  0.2898 -0.4029  0.2904 -0.4037  0.2910 -0.4044  0.2916 -0.4052  0.2921 -0.4059  0.2927 -0.4067  0.2933 -0.4074  0.2939 -0.4082  0.2945 -0.4089  0.2951 -0.4097  0.2957 -0.4104  0.2963 -0.4112  0.2969 -0.4119  0.2975 -0.4127  0.2981 -0.4134  0.2987 -0.4142  0.2993 -0.4149  0.2999 -0.4157  0.3004 -0.4164  0.3010 -0.4172  0.3016 -0.4179  0.3022 -0.4187  0.3028 -0.4194  0.3034 -0.4202  0.3040 -0.4209  0.3046 -0.4216  0.3052 -0.4224  0.3058 -0.4231  0.3064 -0.4239  0.3070 -0.4246  0.3076 -0.4254  0.3081 -0.4261  0.3087 -0.4268  0.3093 -0.4276  0.3099 -0.4283  0.3105 -0.4291  0.3111 -0.4298  0.3117 -0.4305  0.3123 -0.4313  0.3129 -0.4320  0.3135 -0.4328  0.3141 -0.4335  0.3147 -0.4342  0.3153 -0.4350  0.3159 -0.4357  0.3164 -0.4364  0.3170 -0.4372  0.3176 -0.4379  0.3182 -0.4386  0.3188 -0.4394  0.3194 -0.4401  0.3200 -0.4408  0.3206 -0.4416  0.3212 -0.4423  0.3218 -0.4430  0.3224 -0.4438  0.3230 -0.4445  0.3236 -0.4452  0.3241 -0.4460  0.3247 -0.4467  0.3253 -0.4474  0.3259 -0.4481  0.3265 -0.4489  0.3271 -0.4496  0.3277 -0.4503  0.3283 -0.4511  0.3289 -0.4518  0.3295 -0.4525  0.3301 -0.4532  0.3307 -0.4540  0.3313 -0.4547  0.3319 -0.4554  0.3324 -0.4561  0.3330 -0.4569  0.3336 -0.4576  0.3342 -0.4583  0.3348 -0.4590  0.3354 -0.4598  0.3360 -0.4605  0.3366 -0.4612  0.3372 -0.4619  0.3378 -0.4627  0.3384 -0.4634  0.3390 -0.4641  0.3396 -0.4648  0.3401 -0.4655  0.3407 -0.4663  0.3413 -0.4670  0.3419 -0.4677  0.3425 -0.4684  0.3431 -0.4691  0.3437 -0.4699  0.3443 -0.4706  0.3449 -0.4713  0.3455 -0.4720  0.3461 -0.4727  0.3467 -0.4734  0.3473 -0.4742  0.3479 -0.4749  0.3484 -0.4756  0.3490 -0.4763  0.3496 -0.4770  0.3502 -0.4777  0.3508 -0.4785  0.3514 -0.4792  0.3520 -0.4799  0.3526 -0.4806  0.3532 -0.4813  0.3538 -0.4820  0.3544 -0.4827  0.3550 -0.4834  0.3556 -0.4841  0.3561 -0.4849  0.3567 -0.4856  0.3573 -0.4863  0.3579 -0.4870  0.3585 -0.4877  0.3591 -0.4884  0.3597 -0.4891  0.3603 -0.4898  0.3609 -0.4905  0.3615 -0.4912  0.3621 -0.4919  0.3627 -0.4926  0.3633 -0.4933  0.3639 -0.4940  0.3644 -0.4947  0.3650 -0.4954  0.3656 -0.4961  0.3662 -0.4968  0.3668 -0.4975  0.3674 -0.4982  0.3680 -0.4989  0.3686 -0.4996  0.3692 -0.5003  0.3698 -0.5010  0.3704 -0.5017  0.3710 -0.5024  0.3716 -0.5031  0.3721 -0.5038  0.3727 -0.5045  0.3733 -0.5052  0.3739 -0.5059  0.3745 -0.5066  0.3751 -0.5073  0.3757 -0.5080  0.3763 -0.5087  0.3769 -0.5094  0.3775 -0.5101  0.3781 -0.5108  0.3787 -0.5115  0.3793 -0.5122  0.3799 -0.5129  0.3804 -0.5136  0.3810 -0.5142  0.3816 -0.5149  0.3822 -0.5156  0.3828 -0.5163  0.3834 -0.5170  0.3840 -0.5177  0.3846 -0.5184  0.3852 -0.5191  0.3858 -0.5198  0.3864 -0.5205  0.3870 -0.5211  0.3876 -0.5218  0.3881 -0.5225  0.3887 -0.5232  0.3893 -0.5239  0.3899 -0.5246  0.3905 -0.5253  0.3911 -0.5260  0.3917 -0.5266  0.3923 -0.5273  0.3929 -0.5280  0.3935 -0.5287  0.3941 -0.5294  0.3947 -0.5301  0.3953 -0.5307  0.3959 -0.5314  0.3964 -0.5321  0.3970 -0.5328  0.3976 -0.5335  0.3982 -0.5342  0.3988 -0.5348  0.3994 -0.5355  0.4000 -0.5362  0.4006 -0.5369  0.4012 -0.5375  0.4018 -0.5382  0.4024 -0.5389  0.4030 -0.5396  0.4036 -0.5403  0.4041 -0.5409  0.4047 -0.5416  0.4053 -0.5423  0.4059 -0.5429  0.4065 -0.5436  0.4071 -0.5443  0.4077 -0.5450  0.4083 -0.5456  0.4089 -0.5463  0.4095 -0.5470  0.4101 -0.5476  0.4107 -0.5483  0.4113 -0.5490  0.4119 -0.5497  0.4124 -0.5503  0.4130 -0.5510  0.4136 -0.5517  0.4142 -0.5523  0.4148 -0.5530  0.4154 -0.5537  0.4160 -0.5543  0.4166 -0.5550  0.4172 -0.5557  0.4178 -0.5563  0.4184 -0.5570  0.4190 -0.5577  0.4196 -0.5583  0.4201 -0.5590  0.4207 -0.5597  0.4213 -0.5603  0.4219 -0.5610  0.4225 -0.5616  0.4231 -0.5623  0.4237 -0.5630  0.4243 -0.5636  0.4249 -0.5643  0.4255 -0.5649  0.4261 -0.5656  0.4267 -0.5662  0.4273 -0.5669  0.4279 -0.5676  0.4284 -0.5682  0.4290 -0.5689  0.4296 -0.5695  0.4302 -0.5702  0.4308 -0.5708  0.4314 -0.5715  0.4320 -0.5721  0.4326 -0.5728  0.4332 -0.5734  0.4338 -0.5741  0.4344 -0.5747  0.4350 -0.5754  0.4356 -0.5760  0.4361 -0.5767  0.4367 -0.5773  0.4373 -0.5780  0.4379 -0.5786  0.4385 -0.5793  0.4391 -0.5799  0.4397 -0.5806  0.4403 -0.5812  0.4409 -0.5819  0.4415 -0.5825  0.4421 -0.5832  0.4427 -0.5838  0.4433 -0.5845  0.4439 -0.5851  0.4444 -0.5857  0.4450 -0.5864  0.4456 -0.5870  0.4462 -0.5877  0.4468 -0.5883  0.4474 -0.5890  0.4480 -0.5896  0.4486 -0.5902  0.4492 -0.5909  0.4498 -0.5915  0.4504 -0.5922  0.4510 -0.5928  0.4516 -0.5934  0.4521 -0.5941  0.4527 -0.5947  0.4533 -0.5953  0.4539 -0.5960  0.4545 -0.5966  0.4551 -0.5972  0.4557 -0.5979  0.4563 -0.5985  0.4569 -0.5991  0.4575 -0.5998  0.4581 -0.6004  0.4587 -0.6010  0.4593 -0.6017  0.4599 -0.6023  0.4604 -0.6029  0.4610 -0.6036  0.4616 -0.6042  0.4622 -0.6048  0.4628 -0.6054  0.4634 -0.6061  0.4640 -0.6067  0.4646 -0.6073  0.4652 -0.6080  0.4658 -0.6086  0.4664 -0.6092  0.4670 -0.6098  0.4676 -0.6105  0.4681 -0.6111  0.4687 -0.6117  0.4693 -0.6123  0.4699 -0.6129  0.4705 -0.6136  0.4711 -0.6142  0.4717 -0.6148  0.4723 -0.6154  0.4729 -0.6161  0.4735 -0.6167  0.4741 -0.6173  0.4747 -0.6179  0.4753 -0.6185  0.4759 -0.6191  0.4764 -0.6198  0.4770 -0.6204  0.4776 -0.6210  0.4782 -0.6216  0.4788 -0.6222  0.4794 -0.6228  0.4800 -0.6234  0.4806 -0.6241  0.4812 -0.6247  0.4818 -0.6253  0.4824 -0.6259  0.4830 -0.6265  0.4836 -0.6271  0.4841 -0.6277  0.4847 -0.6283  0.4853 -0.6289  0.4859 -0.6295  0.4865 -0.6302  0.4871 -0.6308  0.4877 -0.6314  0.4883 -0.6320  0.4889 -0.6326  0.4895 -0.6332  0.4901 -0.6338  0.4907 -0.6344  0.4913 -0.6350  0.4919 -0.6356  0.4924 -0.6362  0.4930 -0.6368  0.4936 -0.6374  0.4942 -0.6380  0.4948 -0.6386  0.4954 -0.6392  0.4960 -0.6398  0.4966 -0.6404  0.4972 -0.6410  0.4978 -0.6416  0.4984 -0.6422  0.4990 -0.6428  0.4996 -0.6434  0.5001 -0.6440  0.5007 -0.6446  0.5013 -0.6452  0.5019 -0.6458  0.5025 -0.6463  0.5031 -0.6469  0.5037 -0.6475  0.5043 -0.6481  0.5049 -0.6487  0.5055 -0.6493  0.5061 -0.6499  0.5067 -0.6505  0.5073 -0.6511  0.5079 -0.6516  0.5084 -0.6522  0.5090 -0.6528  0.5096 -0.6534  0.5102 -0.6540  0.5108 -0.6546  0.5114 -0.6552  0.5120 -0.6557  0.5126 -0.6563  0.5132 -0.6569  0.5138 -0.6575  0.5144 -0.6581  0.5150 -0.6586  0.5156 -0.6592  0.5161 -0.6598  0.5167 -0.6604  0.5173 -0.6610  0.5179 -0.6615  0.5185 -0.6621  0.5191 -0.6627  0.5197 -0.6633  0.5203 -0.6638  0.5209 -0.6644  0.5215 -0.6650  0.5221 -0.6656  0.5227 -0.6661  0.5233 -0.6667  0.5239 -0.6673  0.5244 -0.6678  0.5250 -0.6684  0.5256 -0.6690  0.5262 -0.6695  0.5268 -0.6701  0.5274 -0.6707  0.5280 -0.6713  0.5286 -0.6718  0.5292 -0.6724  0.5298 -0.6730  0.5304 -0.6735  0.5310 -0.6741  0.5316 -0.6747  0.5321 -0.6752  0.5327 -0.6758  0.5333 -0.6763  0.5339 -0.6769  0.5345 -0.6775  0.5351 -0.6780  0.5357 -0.6786  0.5363 -0.6791  0.5369 -0.6797  0.5375 -0.6803  0.5381 -0.6808  0.5387 -0.6814  0.5393 -0.6819  0.5399 -0.6825  0.5404 -0.6830  0.5410 -0.6836  0.5416 -0.6841  0.5422 -0.6847  0.5428 -0.6853  0.5434 -0.6858  0.5440 -0.6864  0.5446 -0.6869  0.5452 -0.6875  0.5458 -0.6880  0.5464 -0.6886  0.5470 -0.6891  0.5476 -0.6897  0.5481 -0.6902  0.5487 -0.6907  0.5493 -0.6913  0.5499 -0.6918  0.5505 -0.6924  0.5511 -0.6929  0.5517 -0.6935  0.5523 -0.6940  0.5529 -0.6945  0.5535 -0.6951  0.5541 -0.6956  0.5547 -0.6962  0.5553 -0.6967  0.5559 -0.6972  0.5564 -0.6978  0.5570 -0.6983  0.5576 -0.6988  0.5582 -0.6994  0.5588 -0.6999  0.5594 -0.7004  0.5600 -0.7010  0.5606 -0.7015  0.5612 -0.7020  0.5618 -0.7026  0.5624 -0.7031  0.5630 -0.7036  0.5636 -0.7042  0.5641 -0.7047  0.5647 -0.7052  0.5653 -0.7058  0.5659 -0.7063  0.5665 -0.7068  0.5671 -0.7073  0.5677 -0.7079  0.5683 -0.7084  0.5689 -0.7089  0.5695 -0.7094  0.5701 -0.7100  0.5707 -0.7105  0.5713 -0.7110  0.5719 -0.7115  0.5724 -0.7120  0.5730 -0.7126  0.5736 -0.7131  0.5742 -0.7136  0.5748 -0.7141  0.5754 -0.7146  0.5760 -0.7151  0.5766 -0.7157  0.5772 -0.7162  0.5778 -0.7167  0.5784 -0.7172  0.5790 -0.7177  0.5796 -0.7182  0.5801 -0.7187  0.5807 -0.7192  0.5813 -0.7198  0.5819 -0.7203  0.5825 -0.7208  0.5831 -0.7213  0.5837 -0.7218  0.5843 -0.7223  0.5849 -0.7228  0.5855 -0.7233  0.5861 -0.7238  0.5867 -0.7243  0.5873 -0.7248  0.5879 -0.7253  0.5884 -0.7258  0.5890 -0.7263  0.5896 -0.7268  0.5902 -0.7273  0.5908 -0.7278  0.5914 -0.7283  0.5920 -0.7288  0.5926 -0.7293  0.5932 -0.7298  0.5938 -0.7303  0.5944 -0.7308  0.5950 -0.7313  0.5956 -0.7318  0.5961 -0.7323  0.5967 -0.7328  0.5973 -0.7332  0.5979 -0.7337  0.5985 -0.7342  0.5991 -0.7347  0.5997 -0.7352  0.6003 -0.7357  0.6009 -0.7362  0.6015 -0.7367  0.6021 -0.7371  0.6027 -0.7376  0.6033 -0.7381  0.6039 -0.7386  0.6044 -0.7391  0.6050 -0.7396  0.6056 -0.7400  0.6062 -0.7405  0.6068 -0.7410  0.6074 -0.7415  0.6080 -0.7420  0.6086 -0.7424  0.6092 -0.7429  0.6098 -0.7434  0.6104 -0.7439  0.6110 -0.7443  0.6116 -0.7448  0.6121 -0.7453  0.6127 -0.7458  0.6133 -0.7462  0.6139 -0.7467  0.6145 -0.7472  0.6151 -0.7476  0.6157 -0.7481  0.6163 -0.7486  0.6169 -0.7491  0.6175 -0.7495  0.6181 -0.7500  0.6187 -0.7504  0.6193 -0.7509  0.6199 -0.7514  0.6204 -0.7518  0.6210 -0.7523  0.6216 -0.7528  0.6222 -0.7532  0.6228 -0.7537  0.6234 -0.7541  0.6240 -0.7546  0.6246 -0.7550  0.6252 -0.7555  0.6258 -0.7560  0.6264 -0.7564  0.6270 -0.7569  0.6276 -0.7573  0.6281 -0.7578  0.6287 -0.7582  0.6293 -0.7587  0.6299 -0.7591  0.6305 -0.7596  0.6311 -0.7600  0.6317 -0.7605  0.6323 -0.7609  0.6329 -0.7613  0.6335 -0.7618  0.6341 -0.7622  0.6347 -0.7627  0.6353 -0.7631  0.6359 -0.7636  0.6364 -0.7640  0.6370 -0.7644  0.6376 -0.7649  0.6382 -0.7653  0.6388 -0.7658  0.6394 -0.7662  0.6400 -0.7666  0.6406 -0.7671  0.6412 -0.7675  0.6418 -0.7679  0.6424 -0.7684  0.6430 -0.7688  0.6436 -0.7692  0.6441 -0.7696  0.6447 -0.7701  0.6453 -0.7705  0.6459 -0.7709  0.6465 -0.7714  0.6471 -0.7718  0.6477 -0.7722  0.6483 -0.7726  0.6489 -0.7731  0.6495 -0.7735  0.6501 -0.7739  0.6507 -0.7743  0.6513 -0.7747  0.6519 -0.7752  0.6524 -0.7756  0.6530 -0.7760  0.6536 -0.7764  0.6542 -0.7768  0.6548 -0.7773  0.6554 -0.7777  0.6560 -0.7781  0.6566 -0.7785  0.6572 -0.7789  0.6578 -0.7793  0.6584 -0.7797  0.6590 -0.7801  0.6596 -0.7805  0.6601 -0.7810  0.6607 -0.7814  0.6613 -0.7818  0.6619 -0.7822  0.6625 -0.7826  0.6631 -0.7830  0.6637 -0.7834  0.6643 -0.7838  0.6649 -0.7842  0.6655 -0.7846  0.6661 -0.7850  0.6667 -0.7854  0.6673 -0.7858  0.6679 -0.7862  0.6684 -0.7865  0.6690 -0.7869  0.6696 -0.7873  0.6702 -0.7877  0.6708 -0.7881  0.6714 -0.7885  0.6720 -0.7889  0.6726 -0.7893  0.6732 -0.7897  0.6738 -0.7901  0.6744 -0.7905  0.6750 -0.7908  0.6756 -0.7912  0.6761 -0.7916  0.6767 -0.7920  0.6773 -0.7924  0.6779 -0.7927  0.6785 -0.7931  0.6791 -0.7935  0.6797 -0.7939  0.6803 -0.7943  0.6809 -0.7946  0.6815 -0.7950  0.6821 -0.7954  0.6827 -0.7958  0.6833 -0.7961  0.6839 -0.7965  0.6844 -0.7969  0.6850 -0.7972  0.6856 -0.7976  0.6862 -0.7980  0.6868 -0.7983  0.6874 -0.7987  0.6880 -0.7991  0.6886 -0.7994  0.6892 -0.7998  0.6898 -0.8002  0.6904 -0.8005  0.6910 -0.8009  0.6916 -0.8012  0.6921 -0.8016  0.6927 -0.8019  0.6933 -0.8023  0.6939 -0.8026  0.6945 -0.8030  0.6951 -0.8034  0.6957 -0.8037  0.6963 -0.8041  0.6969 -0.8044  0.6975 -0.8048  0.6981 -0.8051  0.6987 -0.8054  0.6993 -0.8058  0.6999 -0.8061  0.7004 -0.8065  0.7010 -0.8068  0.7016 -0.8072  0.7022 -0.8075  0.7028 -0.8078  0.7034 -0.8082  0.7040 -0.8085  0.7046 -0.8089  0.7052 -0.8092  0.7058 -0.8095  0.7064 -0.8099  0.7070 -0.8102  0.7076 -0.8105  0.7081 -0.8109  0.7087 -0.8112  0.7093 -0.8115  0.7099 -0.8119  0.7105 -0.8122  0.7111 -0.8125  0.7117 -0.8128  0.7123 -0.8132  0.7129 -0.8135  0.7135 -0.8138  0.7141 -0.8141  0.7147 -0.8144  0.7153 -0.8148  0.7159 -0.8151  0.7164 -0.8154  0.7170 -0.8157  0.7176 -0.8160  0.7182 -0.8163  0.7188 -0.8166  0.7194 -0.8169  0.7200 -0.8173  0.7206 -0.8176  0.7212 -0.8179  0.7218 -0.8182  0.7224 -0.8185  0.7230 -0.8188  0.7236 -0.8191  0.7241 -0.8194  0.7247 -0.8197  0.7253 -0.8200  0.7259 -0.8203  0.7265 -0.8206  0.7271 -0.8209  0.7277 -0.8212  0.7283 -0.8215  0.7289 -0.8218  0.7295 -0.8221  0.7301 -0.8224  0.7307 -0.8226  0.7313 -0.8229  0.7319 -0.8232  0.7324 -0.8235  0.7330 -0.8238  0.7336 -0.8241  0.7342 -0.8244  0.7348 -0.8246  0.7354 -0.8249  0.7360 -0.8252  0.7366 -0.8255  0.7372 -0.8258  0.7378 -0.8261  0.7384 -0.8263  0.7390 -0.8266  0.7396 -0.8269  0.7401 -0.8271  0.7407 -0.8274  0.7413 -0.8277  0.7419 -0.8280  0.7425 -0.8282  0.7431 -0.8285  0.7437 -0.8288  0.7443 -0.8290  0.7449 -0.8293  0.7455 -0.8295  0.7461 -0.8298  0.7467 -0.8301  0.7473 -0.8303  0.7479 -0.8306  0.7484 -0.8308  0.7490 -0.8311  0.7496 -0.8313  0.7502 -0.8316  0.7508 -0.8318  0.7514 -0.8321  0.7520 -0.8323  0.7526 -0.8326  0.7532 -0.8328  0.7538 -0.8331  0.7544 -0.8333  0.7550 -0.8335  0.7556 -0.8338  0.7561 -0.8340  0.7567 -0.8343  0.7573 -0.8345  0.7579 -0.8347  0.7585 -0.8350  0.7591 -0.8352  0.7597 -0.8354  0.7603 -0.8357  0.7609 -0.8359  0.7615 -0.8361  0.7621 -0.8363  0.7627 -0.8366  0.7633 -0.8368  0.7639 -0.8370  0.7644 -0.8372  0.7650 -0.8374  0.7656 -0.8377  0.7662 -0.8379  0.7668 -0.8381  0.7674 -0.8383  0.7680 -0.8385  0.7686 -0.8387  0.7692 -0.8389  0.7698 -0.8392  0.7704 -0.8394  0.7710 -0.8396  0.7716 -0.8398  0.7721 -0.8400  0.7727 -0.8402  0.7733 -0.8404  0.7739 -0.8406  0.7745 -0.8408  0.7751 -0.8410  0.7757 -0.8412  0.7763 -0.8414  0.7769 -0.8416  0.7775 -0.8418  0.7781 -0.8420  0.7787 -0.8421  0.7793 -0.8423  0.7799 -0.8425  0.7804 -0.8427  0.7810 -0.8429  0.7816 -0.8431  0.7822 -0.8432  0.7828 -0.8434  0.7834 -0.8436  0.7840 -0.8438  0.7846 -0.8440  0.7852 -0.8441  0.7858 -0.8443  0.7864 -0.8445  0.7870 -0.8446  0.7876 -0.8448  0.7881 -0.8450  0.7887 -0.8451  0.7893 -0.8453  0.7899 -0.8455  0.7905 -0.8456  0.7911 -0.8458  0.7917 -0.8459  0.7923 -0.8461  0.7929 -0.8463  0.7935 -0.8464  0.7941 -0.8466  0.7947 -0.8467  0.7953 -0.8469  0.7959 -0.8470  0.7964 -0.8472  0.7970 -0.8473  0.7976 -0.8475  0.7982 -0.8476  0.7988 -0.8477  0.7994 -0.8479  0.8000 -0.8480  0.8006 -0.8481  0.8012 -0.8483  0.8018 -0.8484  0.8024 -0.8485  0.8030 -0.8487  0.8036 -0.8488  0.8041 -0.8489  0.8047 -0.8491  0.8053 -0.8492  0.8059 -0.8493  0.8065 -0.8494  0.8071 -0.8495  0.8077 -0.8497  0.8083 -0.8498  0.8089 -0.8499  0.8095 -0.8500  0.8101 -0.8501  0.8107 -0.8502  0.8113 -0.8503  0.8119 -0.8504  0.8124 -0.8505  0.8130 -0.8506  0.8136 -0.8507  0.8142 -0.8508  0.8148 -0.8509  0.8154 -0.8510  0.8160 -0.8511  0.8166 -0.8512  0.8172 -0.8513  0.8178 -0.8514  0.8184 -0.8515  0.8190 -0.8515  0.8196 -0.8516  0.8201 -0.8517  0.8207 -0.8518  0.8213 -0.8519  0.8219 -0.8519  0.8225 -0.8520  0.8231 -0.8521  0.8237 -0.8521  0.8243 -0.8522  0.8249 -0.8523  0.8255 -0.8523  0.8261 -0.8524  0.8267 -0.8525  0.8273 -0.8525  0.8279 -0.8526  0.8284 -0.8526  0.8290 -0.8527  0.8296 -0.8528  0.8302 -0.8528  0.8308 -0.8529  0.8314 -0.8529  0.8320 -0.8529  0.8326 -0.8530  0.8332 -0.8530  0.8338 -0.8531  0.8344 -0.8531  0.8350 -0.8532  0.8356 -0.8532  0.8361 -0.8532  0.8367 -0.8533  0.8373 -0.8533  0.8379 -0.8533  0.8385 -0.8533  0.8391 -0.8534  0.8397 -0.8534  0.8403 -0.8534  0.8409 -0.8534  0.8415 -0.8534  0.8421 -0.8534  0.8427 -0.8534  0.8433 -0.8535  0.8439 -0.8535  0.8444 -0.8535  0.8450 -0.8535  0.8456 -0.8535  0.8462 -0.8535  0.8468 -0.8535  0.8474 -0.8535  0.8480 -0.8535  0.8486 -0.8534  0.8492 -0.8534  0.8498 -0.8534  0.8504 -0.8534  0.8510 -0.8534  0.8516 -0.8534  0.8521 -0.8534  0.8527 -0.8533  0.8533 -0.8533  0.8539 -0.8533  0.8545 -0.8533  0.8551 -0.8532  0.8557 -0.8532  0.8563 -0.8531  0.8569 -0.8531  0.8575 -0.8531  0.8581 -0.8530  0.8587 -0.8530  0.8593 -0.8529  0.8599 -0.8529  0.8604 -0.8528  0.8610 -0.8528  0.8616 -0.8527  0.8622 -0.8527  0.8628 -0.8526  0.8634 -0.8525  0.8640 -0.8525  0.8646 -0.8524  0.8652 -0.8523  0.8658 -0.8523  0.8664 -0.8522  0.8670 -0.8521  0.8676 -0.8520  0.8681 -0.8520  0.8687 -0.8519  0.8693 -0.8518  0.8699 -0.8517  0.8705 -0.8516  0.8711 -0.8515  0.8717 -0.8514  0.8723 -0.8513  0.8729 -0.8512  0.8735 -0.8511  0.8741 -0.8510  0.8747 -0.8509  0.8753 -0.8508  0.8759 -0.8507  0.8764 -0.8506  0.8770 -0.8505  0.8776 -0.8503  0.8782 -0.8502  0.8788 -0.8501  0.8794 -0.8500  0.8800 -0.8498  0.8806 -0.8497  0.8812 -0.8496  0.8818 -0.8494  0.8824 -0.8493  0.8830 -0.8491  0.8836 -0.8490  0.8841 -0.8488  0.8847 -0.8487  0.8853 -0.8485  0.8859 -0.8484  0.8865 -0.8482  0.8871 -0.8480  0.8877 -0.8479  0.8883 -0.8477  0.8889 -0.8475  0.8895 -0.8474  0.8901 -0.8472  0.8907 -0.8470  0.8913 -0.8468  0.8919 -0.8466  0.8924 -0.8464  0.8930 -0.8463  0.8936 -0.8461  0.8942 -0.8459  0.8948 -0.8457  0.8954 -0.8455  0.8960 -0.8452  0.8966 -0.8450  0.8972 -0.8448  0.8978 -0.8446  0.8984 -0.8444  0.8990 -0.8442  0.8996 -0.8439  0.9001 -0.8437  0.9007 -0.8435  0.9013 -0.8432  0.9019 -0.8430  0.9025 -0.8428  0.9031 -0.8425  0.9037 -0.8423  0.9043 -0.8421  0.9049 -0.8418  0.9055 -0.8414  0.9061 -0.8411  0.9067 -0.8409  0.9073 -0.8406  0.9079 -0.8403  0.9084 -0.8401  0.9090 -0.8398  0.9096 -0.8395  0.9102 -0.8392  0.9108 -0.8390  0.9114 -0.8387  0.9120 -0.8384  0.9126 -0.8381  0.9132 -0.8378  0.9138 -0.8373  0.9144 -0.8370  0.9150 -0.8367  0.9156 -0.8364  0.9161 -0.8361  0.9167 -0.8358  0.9173 -0.8354  0.9179 -0.8351  0.9185 -0.8348  0.9191 -0.8344  0.9197 -0.8341  0.9203 -0.8338  0.9209 -0.8334  0.9215 -0.8331  0.9221 -0.8327  0.9227 -0.8324  0.9233 -0.8320  0.9239 -0.8316  0.9244 -0.8312  0.9250 -0.8309  0.9256 -0.8305  0.9262 -0.8301  0.9268 -0.8297  0.9274 -0.8293  0.9280 -0.8289  0.9286 -0.8285  0.9292 -0.8281  0.9298 -0.8277  0.9304 -0.8273  0.9310 -0.8269  0.9316 -0.8265  0.9321 -0.8261  0.9327 -0.8257  0.9333 -0.8252  0.9339 -0.8248  0.9345 -0.8243  0.9351 -0.8239  0.9357 -0.8233  0.9363 -0.8228  0.9369 -0.8224  0.9375 -0.8219  0.9381 -0.8214  0.9387 -0.8210  0.9393 -0.8206  0.9399 -0.8201  0.9404 -0.8196  0.9410 -0.8191  0.9416 -0.8186  0.9422 -0.8178  0.9428 -0.8173  0.9434 -0.8168  0.9440 -0.8163  0.9446 -0.8158  0.9452 -0.8152  0.9458 -0.8147  0.9464 -0.8142  0.9470 -0.8136  0.9476 -0.8131  0.9481 -0.8124  0.9487 -0.8117  0.9493 -0.8112  0.9499 -0.8106  0.9505 -0.8100  0.9511 -0.8094  0.9517 -0.8088  0.9523 -0.8081  0.9529 -0.8074  0.9535 -0.8068  0.9541 -0.8062  0.9547 -0.8056  0.9553 -0.8050  0.9559 -0.8044  0.9564 -0.8037  0.9570 -0.8031  0.9576 -0.8026  0.9582 -0.8019  0.9588 -0.8013  0.9594 -0.8008  0.9600 -0.8001  0.9606 -0.7985  0.9612 -0.7978  0.9618 -0.7971  0.9624 -0.7964  0.9630 -0.7956  0.9636 -0.7950  0.9641 -0.7942  0.9647 -0.7936  0.9653 -0.7928  0.9659 -0.7922  0.9665 -0.7914  0.9671 -0.7900  0.9677 -0.7893  0.9683 -0.7885  0.9689 -0.7878  0.9695 -0.7849  0.9701 -0.7843  0.9707 -0.7834  0.9713 -0.7827 /






\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 0.0
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -0.0193  0.0250 -0.0384  0.0375 -0.0574  0.0500 -0.0764  0.0625 -0.0952  0.0750 -0.1139  0.0875 -0.1325  0.1000 -0.1510  0.1125 -0.1694  0.1250 -0.1877  0.1375 -0.2058  0.1500 -0.2238  0.1625 -0.2417  0.1750 -0.2594  0.1875 -0.2771  0.2000 -0.2945  0.2125 -0.3119  0.2250 -0.3291  0.2375 -0.3461  0.2500 -0.3630  0.2625 -0.3798  0.2750 -0.3964  0.2875 -0.4128  0.3000 -0.4291  0.3125 -0.4452  0.3250 -0.4612  0.3375 -0.4769  0.3500 -0.4925  0.3625 -0.5079  0.3750 -0.5231  0.3875 -0.5381  0.4000 -0.5530  0.4125 -0.5676  0.4250 -0.5820  0.4375 -0.5962  0.4500 -0.6101  0.4625 -0.6239  0.4750 -0.6374  0.4875 -0.6506  0.5000 -0.6636  0.5125 -0.6764  0.5250 -0.6889  0.5375 -0.7011  0.5500 -0.7131  0.5625 -0.7247  0.5750 -0.7361  0.5875 -0.7471  0.6000 -0.7578  0.6125 -0.7682  0.6250 -0.7782  0.6375 -0.7879  0.6500 -0.7972  0.6625 -0.8061  0.6750 -0.8146  0.6875 -0.8227  0.7000 -0.8303  0.7125 -0.8375  0.7250 -0.8441  0.7375 -0.8503  0.7500 -0.8559  0.7625 -0.8610  0.7750 -0.8655  0.7875 -0.8693  0.8000 -0.8724  0.8125 -0.8748  0.8250 -0.8765  0.8375 -0.8773  0.8500 -0.8771  0.8625 -0.8761  0.8750 -0.8739  0.8875 -0.8705  0.9000 -0.8658  0.9125 -0.8596  0.9250 -0.8516  0.9375 -0.8416  0.9500 -0.8292  0.9625 -0.8136  0.9750 -0.7939  0.9875 -0.7677  1.0000 -0.7242   /

\normalcolor
\color{black}

\endpicture

==> Figures/figure06.tex <==


\beginpicture

\color{black}
\setcoordinatesystem units <700pt,125pt>
\axes{0}{0}{0}{0}{0.4}{1.3}{0}
\axis left shiftedto x=0 label {\Large$\chi_K$} 
      ticks
      withvalues 0.25 0.5 0.75 1.0 /
      at 0.25 0.5 0.75 1.0  /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.2 /
    at 0.2  /
/

\put {\Large$\frac{1}{L}$} at 0.3 -0.12

%% Eqn (11) (20) in Maple worksheet


%%01
\color{red}
\multiput {$\bullet$} at 0.333 0.4372  0.25 0.3611  0.20 0.3084  0.1667 0.2810  0.1429 0.2617
0.125 0.2514  0.1111 0.2437  0.10 0.2388  0.0909 0.2335  0.0833 0.2284 0.0769 0.2188 0.0714  0.2122 0.0667 0.2176 /

\multiput{$\circ$} at 0.333 0.4265  0.25 0.3530  0.20 0.3046  0.1667 0.2748  0.1429 0.2561
0.125 0.2437  0.1111 0.2370  0.10 0.2320  0.0909 0.2260  0.0833 0.2220 0.0769 0.2165 0.0714  0.2192 0.0667 0.2132 /

%%31
\color{blue}
\multiput {\scalebox{0.7}{$\blacklozenge$}} at 0.25 0.9796  0.20 0.5983  0.1667 0.4185  0.1429 0.3333
0.125 0.2905  0.1111 0.2662  0.10 0.2524  0.0909 0.2433  0.0833 0.2367 0.0769 0.2235 0.0714  0.2165 0.0667 0.2246 /

\multiput{\scalebox{0.7}{$\lozenge$}} at  0.25 0.6906  0.20 0.4482  0.1667 0.3564  0.1429 0.3053
0.125 0.2760  0.1111 0.2569  0.10 0.2471  0.0909 0.2383  0.0833 0.2325 0.0769 0.2231 0.0714  0.2180 0.0667 0.2193 /

%%41
\color{Maroon}
\multiput {\scalebox{0.5}{$\blacksquare$}} at 0.25 1.2820  0.20 0.7395  0.1667 0.4913  0.1429 0.3737
0.125 0.3189  0.1111 0.2814  0.10 0.2619  0.0909 0.2501  0.0833 0.2396 0.0769 0.2272 0.0714  0.2203 0.0667 0.2239 /

\multiput{\scalebox{0.5}{$\square$}} at  0.25 0.8784  0.20 0.5115  0.1667 0.3886  0.1429 0.3265
0.125 0.2895  0.1111 0.2686  0.10 0.2531  0.0909 0.2450  0.0833 0.2370 0.0769 0.2270 0.0714  0.2225 0.0667 0.2218 /

\color{black}
\put{\underline{$f_t$}:} at 0.38 1.01
\color{Maroon}
\put {$4_1$ --  \scalebox{0.5}{$\square$}} at 0.4 0.9
\color{blue}
\put {$3_1$ --  \scalebox{0.7}{$\lozenge$}} at 0.4 0.8
\color{red}
\put {$0_1$ --  $\circ$} at 0.4 0.7

\color{black}
\put{\underline{$F_V$}:} at 0.38 0.45
\color{Maroon}
\put {$4_1$ --  \scalebox{0.5}{$\blacksquare$}} at 0.4 0.34
\color{blue}
\put {$3_1$ --  \scalebox{0.7}{$\blacklozenge$}} at 0.4 0.24
\color{red}
\put {$0_1$ --  $\bullet$} at 0.4 0.14


\color{black}
\normalcolor

\endpicture

==> Figures/figure07.tex <==


\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <275pt,120pt>
\axes{0}{-1.7}{0}{0}{1}{0}{0}
\axis left shiftedto x=0 label {\Large$f_t(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.12

%L=2
\color{B02}
\plot 0.5000 -0.4479  0.7500 -0.4621  1.0000 -0.2239 /
\multiput {\large$\cdot$} at 0.5000 -0.4479  0.7500 -0.4621  1.0000 -0.2239 /


%L=3
\color{B03}
\plot 0.1481 -0.8959  0.2222 -0.8499  0.2963 -0.8375  0.3704 -0.8376  0.4444 -0.8274  0.5185 -0.8013  0.5926 -0.7692  0.6667 -0.7305  0.7407 -0.6834  0.8148 -0.6263  0.8889 -0.5555  0.9630 -0.4576 /
\multiput {\large$\cdot$} at 0.1481 -0.8959  0.2222 -0.8499  0.2963 -0.8375  0.3704 -0.8376  0.4444 -0.8274  0.5185 -0.8013  0.5926 -0.7692  0.6667 -0.7305  0.7407 -0.6834  0.8148 -0.6263  0.8889 -0.5555  0.9630 -0.4576 /


%L=4
\color{B04}
\plot 0.0625 -1.1705  0.0938 -1.0594  0.1250 -1.0275   0.1562 -1.0270  0.1875 -1.0329  0.2188 -1.0381  0.2500 -1.0404  0.2812 -1.0391  0.3125 -1.0346  0.3438 -1.0279  0.3750 -1.0194  0.4062 -1.0095  0.4375 -0.9985  0.4688 -0.9864  0.5000 -0.9731  0.5312 -0.9587  0.5625 -0.9431  0.5938 -0.9264  0.6250 -0.9085  0.6562 -0.8892  0.6875 -0.8685  0.7188 -0.8463  0.7500 -0.8223  0.7812 -0.7963  0.8125 -0.7679  0.8438 -0.7368  0.8750 -0.7022  0.9062 -0.6633  0.9375 -0.6186  0.9688 -0.5651  1.0000 -0.4950 /
\multiput {\large$\cdot$} at 0.0625 -1.1705  0.0938 -1.0594  0.1250 -1.0275   0.1562 -1.0270  0.1875 -1.0329  0.2188 -1.0381  0.2500 -1.0404  0.2812 -1.0391  0.3125 -1.0346  0.3438 -1.0279  0.3750 -1.0194  0.4062 -1.0095  0.4375 -0.9985  0.4688 -0.9864  0.5000 -0.9731  0.5312 -0.9587  0.5625 -0.9431  0.5938 -0.9264  0.6250 -0.9085  0.6562 -0.8892  0.6875 -0.8685  0.7188 -0.8463  0.7500 -0.8223  0.7812 -0.7963  0.8125 -0.7679  0.8438 -0.7368  0.8750 -0.7022  0.9062 -0.6633  0.9375 -0.6186  0.9688 -0.5651  1.0000 -0.4950 /


%L=5
\color{B05}
\plot 0.0320 -1.3702  0.0480 -1.2058  0.0640 -1.1513  0.0800 -1.1388 
0.0960 -1.1396  0.1120 -1.1444  0.1280 -1.1505  0.1440 -1.1559  0.1600 -1.1601  0.1760 -1.1624  0.1920 -1.1638  0.2080 -1.1636  0.2240 -1.1629  0.2400 -1.1608  0.2560 -1.1582  0.2720 -1.1550  0.2880 -1.1515  0.3040 -1.1474  0.3200 -1.1428  0.3360 -1.1378  0.3520 -1.1326  0.3680 -1.1271  0.3840 -1.1213  0.4000 -1.1152  0.4160 -1.1088  0.4320 -1.1020  0.4480 -1.0952  0.4640 -1.0881  0.4800 -1.0806  0.4960 -1.0730  0.5120 -1.0651  0.5280 -1.0568  0.5440 -1.0483  0.5600 -1.0396  0.5760 -1.0306  0.5920 -1.0211  0.6080 -1.0113  0.6240 -1.0013  0.6400 -0.9910  0.6560 -0.9801  0.6720 -0.9690  0.6880 -0.9575  0.7040 -0.9457  0.7200 -0.9334  0.7360 -0.9205  0.7520 -0.9072  0.7680 -0.8935  0.7840 -0.8792  0.8000 -0.8641  0.8160 -0.8483  0.8320 -0.8319  0.8480 -0.8145  0.8640 -0.7961  0.8800 -0.7766  0.8960 -0.7560  0.9120 -0.7339  0.9280 -0.7099  0.9440 -0.6839  0.9600 -0.6552  0.9760 -0.6226  0.9920 -0.5841 /
\multiput {\large$\cdot$} at 0.0320 -1.3702  0.0480 -1.2058  0.0640 -1.1513  0.0800 -1.1388 
0.0960 -1.1396  0.1120 -1.1444  0.1280 -1.1505  0.1440 -1.1559  0.1600 -1.1601  0.1760 -1.1624  0.1920 -1.1638  0.2080 -1.1636  0.2240 -1.1629  0.2400 -1.1608  0.2560 -1.1582  0.2720 -1.1550  0.2880 -1.1515  0.3040 -1.1474  0.3200 -1.1428  0.3360 -1.1378  0.3520 -1.1326  0.3680 -1.1271  0.3840 -1.1213  0.4000 -1.1152  0.4160 -1.1088  0.4320 -1.1020  0.4480 -1.0952  0.4640 -1.0881  0.4800 -1.0806  0.4960 -1.0730  0.5120 -1.0651  0.5280 -1.0568  0.5440 -1.0483  0.5600 -1.0396  0.5760 -1.0306  0.5920 -1.0211  0.6080 -1.0113  0.6240 -1.0013  0.6400 -0.9910  0.6560 -0.9801  0.6720 -0.9690  0.6880 -0.9575  0.7040 -0.9457  0.7200 -0.9334  0.7360 -0.9205  0.7520 -0.9072  0.7680 -0.8935  0.7840 -0.8792  0.8000 -0.8641  0.8160 -0.8483  0.8320 -0.8319  0.8480 -0.8145  0.8640 -0.7961  0.8800 -0.7766  0.8960 -0.7560  0.9120 -0.7339  0.9280 -0.7099  0.9440 -0.6839  0.9600 -0.6552  0.9760 -0.6226  0.9920 -0.5841 /


%L=6
\color{B06}
\plot 0.0185 -1.5273  0.0278 -1.3180  0.0370 -1.2423  0.0463 -1.2181  0.0556 -1.2117 
0.0648 -1.2124  0.0741 -1.2161  0.0833 -1.2209  0.0926 -1.2258  0.1019 -1.2304  0.1111 -1.2343  0.1204 -1.2375  0.1296 -1.2401  0.1389 -1.2418  0.1481 -1.2430  0.1574 -1.2436  0.1667 -1.2437  0.1759 -1.2434  0.1852 -1.2427  0.1944 -1.2416  0.2037 -1.2403  0.2130 -1.2388  0.2222 -1.2371  0.2315 -1.2351  0.2407 -1.2331  0.2500 -1.2308  0.2593 -1.2284  0.2685 -1.2259  0.2778 -1.2232  0.2870 -1.2204  0.2963 -1.2174  0.3056 -1.2144  0.3148 -1.2113  0.3241 -1.2080  0.3333 -1.2047  0.3426 -1.2013  0.3519 -1.1978  0.3611 -1.1942  0.3704 -1.1905  0.3796 -1.1867  0.3889 -1.1829  0.3981 -1.1790  0.4074 -1.1750  0.4167 -1.1709  0.4259 -1.1667  0.4352 -1.1624  0.4444 -1.1581  0.4537 -1.1537  0.4630 -1.1492  0.4722 -1.1446  0.4815 -1.1399  0.4907 -1.1352  0.5000 -1.1304  0.5093 -1.1255  0.5185 -1.1205  0.5278 -1.1155  0.5370 -1.1103  0.5463 -1.1050  0.5556 -1.0997  0.5648 -1.0943  0.5741 -1.0888  0.5833 -1.0831  0.5926 -1.0774  0.6019 -1.0716  0.6111 -1.0657  0.6204 -1.0597  0.6296 -1.0536  0.6389 -1.0474  0.6481 -1.0410  0.6574 -1.0345  0.6667 -1.0280  0.6759 -1.0212  0.6852 -1.0144  0.6944 -1.0074  0.7037 -1.0003  0.7130 -0.9930  0.7222 -0.9856  0.7315 -0.9780  0.7407 -0.9703  0.7500 -0.9624  0.7593 -0.9543  0.7685 -0.9460  0.7778 -0.9375  0.7870 -0.9288  0.7963 -0.9199  0.8056 -0.9107  0.8148 -0.9013  0.8241 -0.8917  0.8333 -0.8818  0.8426 -0.8715  0.8519 -0.8610  0.8611 -0.8501  0.8704 -0.8389  0.8796 -0.8272  0.8889 -0.8151  0.8981 -0.8026  0.9074 -0.7895  0.9167 -0.7759  0.9259 -0.7616  0.9352 -0.7465  0.9444 -0.7306  0.9537 -0.7137  0.9630 -0.6955  0.9722 -0.6758  0.9815 -0.6540  0.9907 -0.6292  1.0000 -0.5992 /
\multiput {\large$\cdot$} at 0.0185 -1.5273  0.0278 -1.3180  0.0370 -1.2423  0.0463 -1.2181  0.0556 -1.2117 
0.0648 -1.2124  0.0741 -1.2161  0.0833 -1.2209  0.0926 -1.2258  0.1019 -1.2304  0.1111 -1.2343  0.1204 -1.2375  0.1296 -1.2401  0.1389 -1.2418  0.1481 -1.2430  0.1574 -1.2436  0.1667 -1.2437  0.1759 -1.2434  0.1852 -1.2427  0.1944 -1.2416  0.2037 -1.2403  0.2130 -1.2388  0.2222 -1.2371  0.2315 -1.2351  0.2407 -1.2331  0.2500 -1.2308  0.2593 -1.2284  0.2685 -1.2259  0.2778 -1.2232  0.2870 -1.2204  0.2963 -1.2174  0.3056 -1.2144  0.3148 -1.2113  0.3241 -1.2080  0.3333 -1.2047  0.3426 -1.2013  0.3519 -1.1978  0.3611 -1.1942  0.3704 -1.1905  0.3796 -1.1867  0.3889 -1.1829  0.3981 -1.1790  0.4074 -1.1750  0.4167 -1.1709  0.4259 -1.1667  0.4352 -1.1624  0.4444 -1.1581  0.4537 -1.1537  0.4630 -1.1492  0.4722 -1.1446  0.4815 -1.1399  0.4907 -1.1352  0.5000 -1.1304  0.5093 -1.1255  0.5185 -1.1205  0.5278 -1.1155  0.5370 -1.1103  0.5463 -1.1050  0.5556 -1.0997  0.5648 -1.0943  0.5741 -1.0888  0.5833 -1.0831  0.5926 -1.0774  0.6019 -1.0716  0.6111 -1.0657  0.6204 -1.0597  0.6296 -1.0536  0.6389 -1.0474  0.6481 -1.0410  0.6574 -1.0345  0.6667 -1.0280  0.6759 -1.0212  0.6852 -1.0144  0.6944 -1.0074  0.7037 -1.0003  0.7130 -0.9930  0.7222 -0.9856  0.7315 -0.9780  0.7407 -0.9703  0.7500 -0.9624  0.7593 -0.9543  0.7685 -0.9460  0.7778 -0.9375  0.7870 -0.9288  0.7963 -0.9199  0.8056 -0.9107  0.8148 -0.9013  0.8241 -0.8917  0.8333 -0.8818  0.8426 -0.8715  0.8519 -0.8610  0.8611 -0.8501  0.8704 -0.8389  0.8796 -0.8272  0.8889 -0.8151  0.8981 -0.8026  0.9074 -0.7895  0.9167 -0.7759  0.9259 -0.7616  0.9352 -0.7465  0.9444 -0.7306  0.9537 -0.7137  0.9630 -0.6955  0.9722 -0.6758  0.9815 -0.6540  0.9907 -0.6292  1.0000 -0.5992 /

%L=7
\color{B07}
\plot 0.0117 -1.6570  0.0175 -1.4096  0.0233 -1.3157  0.0292 -1.2810  0.0350 -1.2678  0.0408 -1.2640 
0.0466 -1.2643  0.0525 -1.2671  0.0583 -1.2709  0.0641 -1.2749  0.0700 -1.2790  0.0758 -1.2827  0.0816 -1.2861  0.0875 -1.2891  0.0933 -1.2917  0.0991 -1.2938  0.1050 -1.2956  0.1108 -1.2970  0.1166 -1.2981  0.1224 -1.2989  0.1283 -1.2994  0.1341 -1.2997  0.1399 -1.2997  0.1458 -1.2996  0.1516 -1.2993  0.1574 -1.2988  0.1633 -1.2982  0.1691 -1.2975  0.1749 -1.2967  0.1808 -1.2957  0.1866 -1.2947  0.1924 -1.2935  0.1983 -1.2924  0.2041 -1.2911  0.2099 -1.2897  0.2157 -1.2883  0.2216 -1.2868  0.2274 -1.2853  0.2332 -1.2837  0.2391 -1.2821  0.2449 -1.2804  0.2507 -1.2786  0.2566 -1.2768  0.2624 -1.2750  0.2682 -1.2731  0.2741 -1.2712  0.2799 -1.2692  0.2857 -1.2672  0.2915 -1.2652  0.2974 -1.2631  0.3032 -1.2610  0.3090 -1.2589  0.3149 -1.2567  0.3207 -1.2545  0.3265 -1.2522  0.3324 -1.2499  0.3382 -1.2476  0.3440 -1.2452  0.3499 -1.2429  0.3557 -1.2405  0.3615 -1.2380  0.3673 -1.2355  0.3732 -1.2330  0.3790 -1.2305  0.3848 -1.2280  0.3907 -1.2254  0.3965 -1.2228  0.4023 -1.2201  0.4082 -1.2174  0.4140 -1.2147  0.4198 -1.2120  0.4257 -1.2093  0.4315 -1.2065  0.4373 -1.2036  0.4431 -1.2008  0.4490 -1.1979  0.4548 -1.1950  0.4606 -1.1921  0.4665 -1.1891  0.4723 -1.1861  0.4781 -1.1831  0.4840 -1.1800  0.4898 -1.1770  0.4956 -1.1738  0.5015 -1.1707  0.5073 -1.1675  0.5131 -1.1643  0.5190 -1.1610  0.5248 -1.1578  0.5306 -1.1545  0.5364 -1.1511  0.5423 -1.1477  0.5481 -1.1443  0.5539 -1.1409  0.5598 -1.1374  0.5656 -1.1339  0.5714 -1.1304  0.5773 -1.1268  0.5831 -1.1232  0.5889 -1.1195  0.5948 -1.1158  0.6006 -1.1121  0.6064 -1.1083  0.6122 -1.1044  0.6181 -1.1006  0.6239 -1.0967  0.6297 -1.0927  0.6356 -1.0887  0.6414 -1.0847  0.6472 -1.0806  0.6531 -1.0765  0.6589 -1.0723  0.6647 -1.0681  0.6706 -1.0638  0.6764 -1.0595  0.6822 -1.0551  0.6880 -1.0506  0.6939 -1.0462  0.6997 -1.0416  0.7055 -1.0370  0.7114 -1.0324  0.7172 -1.0276  0.7230 -1.0229  0.7289 -1.0180  0.7347 -1.0131  0.7405 -1.0081  0.7464 -1.0031  0.7522 -0.9980  0.7580 -0.9928  0.7638 -0.9875  0.7697 -0.9822  0.7755 -0.9767  0.7813 -0.9712  0.7872 -0.9656  0.7930 -0.9600  0.7988 -0.9542  0.8047 -0.9483  0.8105 -0.9424  0.8163 -0.9363  0.8222 -0.9301  0.8280 -0.9238  0.8338 -0.9174  0.8397 -0.9109  0.8455 -0.9043  0.8513 -0.8975  0.8571 -0.8906  0.8630 -0.8836  0.8688 -0.8764  0.8746 -0.8690  0.8805 -0.8615  0.8863 -0.8539  0.8921 -0.8460  0.8980 -0.8379  0.9038 -0.8296  0.9096 -0.8211  0.9155 -0.8123  0.9213 -0.8033  0.9271 -0.7940  0.9329 -0.7844  0.9388 -0.7745  0.9446 -0.7641  0.9504 -0.7533  0.9563 -0.7421  0.9621 -0.7303  0.9679 -0.7179  0.9738 -0.7048  0.9796 -0.6908  0.9854 -0.6756  0.9913 -0.6587  0.9971 -0.6392 /
\multiput {\large$\cdot$} at 0.0117 -1.6570  0.0175 -1.4096  0.0233 -1.3157  0.0292 -1.2810  0.0350 -1.2678  0.0408 -1.2640 
0.0466 -1.2643  0.0525 -1.2671  0.0583 -1.2709  0.0641 -1.2749  0.0700 -1.2790  0.0758 -1.2827  0.0816 -1.2861  0.0875 -1.2891  0.0933 -1.2917  0.0991 -1.2938  0.1050 -1.2956  0.1108 -1.2970  0.1166 -1.2981  0.1224 -1.2989  0.1283 -1.2994  0.1341 -1.2997  0.1399 -1.2997  0.1458 -1.2996  0.1516 -1.2993  0.1574 -1.2988  0.1633 -1.2982  0.1691 -1.2975  0.1749 -1.2967  0.1808 -1.2957  0.1866 -1.2947  0.1924 -1.2935  0.1983 -1.2924  0.2041 -1.2911  0.2099 -1.2897  0.2157 -1.2883  0.2216 -1.2868  0.2274 -1.2853  0.2332 -1.2837  0.2391 -1.2821  0.2449 -1.2804  0.2507 -1.2786  0.2566 -1.2768  0.2624 -1.2750  0.2682 -1.2731  0.2741 -1.2712  0.2799 -1.2692  0.2857 -1.2672  0.2915 -1.2652  0.2974 -1.2631  0.3032 -1.2610  0.3090 -1.2589  0.3149 -1.2567  0.3207 -1.2545  0.3265 -1.2522  0.3324 -1.2499  0.3382 -1.2476  0.3440 -1.2452  0.3499 -1.2429  0.3557 -1.2405  0.3615 -1.2380  0.3673 -1.2355  0.3732 -1.2330  0.3790 -1.2305  0.3848 -1.2280  0.3907 -1.2254  0.3965 -1.2228  0.4023 -1.2201  0.4082 -1.2174  0.4140 -1.2147  0.4198 -1.2120  0.4257 -1.2093  0.4315 -1.2065  0.4373 -1.2036  0.4431 -1.2008  0.4490 -1.1979  0.4548 -1.1950  0.4606 -1.1921  0.4665 -1.1891  0.4723 -1.1861  0.4781 -1.1831  0.4840 -1.1800  0.4898 -1.1770  0.4956 -1.1738  0.5015 -1.1707  0.5073 -1.1675  0.5131 -1.1643  0.5190 -1.1610  0.5248 -1.1578  0.5306 -1.1545  0.5364 -1.1511  0.5423 -1.1477  0.5481 -1.1443  0.5539 -1.1409  0.5598 -1.1374  0.5656 -1.1339  0.5714 -1.1304  0.5773 -1.1268  0.5831 -1.1232  0.5889 -1.1195  0.5948 -1.1158  0.6006 -1.1121  0.6064 -1.1083  0.6122 -1.1044  0.6181 -1.1006  0.6239 -1.0967  0.6297 -1.0927  0.6356 -1.0887  0.6414 -1.0847  0.6472 -1.0806  0.6531 -1.0765  0.6589 -1.0723  0.6647 -1.0681  0.6706 -1.0638  0.6764 -1.0595  0.6822 -1.0551  0.6880 -1.0506  0.6939 -1.0462  0.6997 -1.0416  0.7055 -1.0370  0.7114 -1.0324  0.7172 -1.0276  0.7230 -1.0229  0.7289 -1.0180  0.7347 -1.0131  0.7405 -1.0081  0.7464 -1.0031  0.7522 -0.9980  0.7580 -0.9928  0.7638 -0.9875  0.7697 -0.9822  0.7755 -0.9767  0.7813 -0.9712  0.7872 -0.9656  0.7930 -0.9600  0.7988 -0.9542  0.8047 -0.9483  0.8105 -0.9424  0.8163 -0.9363  0.8222 -0.9301  0.8280 -0.9238  0.8338 -0.9174  0.8397 -0.9109  0.8455 -0.9043  0.8513 -0.8975  0.8571 -0.8906  0.8630 -0.8836  0.8688 -0.8764  0.8746 -0.8690  0.8805 -0.8615  0.8863 -0.8539  0.8921 -0.8460  0.8980 -0.8379  0.9038 -0.8296  0.9096 -0.8211  0.9155 -0.8123  0.9213 -0.8033  0.9271 -0.7940  0.9329 -0.7844  0.9388 -0.7745  0.9446 -0.7641  0.9504 -0.7533  0.9563 -0.7421  0.9621 -0.7303  0.9679 -0.7179  0.9738 -0.7048  0.9796 -0.6908  0.9854 -0.6756  0.9913 -0.6587  0.9971 -0.6392 /

%L=8
\color{B08}
\plot
0.0117 -1.4875  0.0156 -1.3772  0.0195 -1.3326  0.0234 -1.3129  0.0273 -1.3040  0.0312 -1.3013 
0.0352 -1.3016  0.0391 -1.3033  0.0430 -1.3062  0.0469 -1.3094  0.0508 -1.3128  0.0547 -1.3163  0.0586 -1.3191  0.0625 -1.3222  0.0664 -1.3248  0.0703 -1.3273  0.0742 -1.3294  0.0781 -1.3313  0.0820 -1.3331  0.0859 -1.3345  0.0898 -1.3358  0.0938 -1.3369  0.0977 -1.3376  0.1016 -1.3385  0.1055 -1.3392  0.1094 -1.3397  0.1133 -1.3398  0.1172 -1.3398  0.1211 -1.3399  0.1250 -1.3394  0.1289 -1.3392  0.1328 -1.3392  0.1367 -1.3388  0.1406 -1.3385  0.1445 -1.3381  0.1484 -1.3375  0.1523 -1.3369  0.1562 -1.3363  0.1602 -1.3357  0.1641 -1.3350  0.1680 -1.3343  0.1719 -1.3335  0.1758 -1.3329  0.1797 -1.3322  0.1836 -1.3309  0.1875 -1.3301  0.1914 -1.3293  0.1953 -1.3283  0.1992 -1.3274  0.2031 -1.3265  0.2070 -1.3251  0.2109 -1.3241  0.2148 -1.3229  0.2188 -1.3218  0.2227 -1.3208  0.2266 -1.3196  0.2305 -1.3186  0.2344 -1.3172  0.2383 -1.3162  0.2422 -1.3150  0.2461 -1.3137  0.2500 -1.3121  0.2539 -1.3108  0.2578 -1.3094  0.2617 -1.3082  0.2656 -1.3068  0.2695 -1.3056  0.2734 -1.3040  0.2773 -1.3028  0.2812 -1.3014  0.2852 -1.2999  0.2891 -1.2984  0.2930 -1.2970  0.2969 -1.2953  0.3008 -1.2939  0.3047 -1.2923  0.3086 -1.2908  0.3125 -1.2893  0.3164 -1.2878  0.3203 -1.2865  0.3242 -1.2849  0.3281 -1.2833  0.3320 -1.2817  0.3359 -1.2801  0.3398 -1.2783  0.3438 -1.2767  0.3477 -1.2750  0.3516 -1.2733  0.3555 -1.2716  0.3594 -1.2699  0.3633 -1.2682  0.3672 -1.2664  0.3711 -1.2648  0.3750 -1.2630  0.3789 -1.2613  0.3828 -1.2595  0.3867 -1.2578  0.3906 -1.2560  0.3945 -1.2542  0.3984 -1.2524  0.4023 -1.2505  0.4062 -1.2487  0.4102 -1.2468  0.4141 -1.2449  0.4180 -1.2429  0.4219 -1.2411  0.4258 -1.2392  0.4297 -1.2372  0.4336 -1.2353  0.4375 -1.2333  0.4414 -1.2314  0.4453 -1.2294  0.4492 -1.2275  0.4531 -1.2254  0.4570 -1.2233  0.4609 -1.2213  0.4648 -1.2193  0.4688 -1.2173  0.4727 -1.2152  0.4766 -1.2132  0.4805 -1.2111  0.4844 -1.2090  0.4883 -1.2069  0.4922 -1.2048  0.4961 -1.2027  0.5000 -1.2005  0.5039 -1.1984  0.5078 -1.1962  0.5117 -1.1939  0.5156 -1.1917  0.5195 -1.1895  0.5234 -1.1873  0.5273 -1.1850  0.5312 -1.1828  0.5352 -1.1804  0.5391 -1.1781  0.5430 -1.1758  0.5469 -1.1735  0.5508 -1.1712  0.5547 -1.1688  0.5586 -1.1665  0.5625 -1.1641  0.5664 -1.1617  0.5703 -1.1593  0.5742 -1.1569  0.5781 -1.1544  0.5820 -1.1520  0.5859 -1.1495  0.5898 -1.1470  0.5938 -1.1445  0.5977 -1.1419  0.6016 -1.1394  0.6055 -1.1368  0.6094 -1.1342  0.6133 -1.1316  0.6172 -1.1290  0.6211 -1.1264  0.6250 -1.1237  0.6289 -1.1211  0.6328 -1.1184  0.6367 -1.1156  0.6406 -1.1129  0.6445 -1.1101  0.6484 -1.1074  0.6523 -1.1046  0.6562 -1.1017  0.6602 -1.0989  0.6641 -1.0960  0.6680 -1.0931  0.6719 -1.0902  0.6758 -1.0873  0.6797 -1.0844  0.6836 -1.0814  0.6875 -1.0784  0.6914 -1.0753  0.6953 -1.0723  0.6992 -1.0692  0.7031 -1.0661  0.7070 -1.0630  0.7109 -1.0598  0.7148 -1.0566  0.7188 -1.0534  0.7227 -1.0502  0.7266 -1.0469  0.7305 -1.0436  0.7344 -1.0403  0.7383 -1.0369  0.7422 -1.0335  0.7461 -1.0301  0.7500 -1.0267  0.7539 -1.0232  0.7578 -1.0197  0.7617 -1.0161  0.7656 -1.0125  0.7695 -1.0089  0.7734 -1.0053  0.7773 -1.0016  0.7812 -0.9978  0.7852 -0.9941  0.7891 -0.9902  0.7930 -0.9864  0.7969 -0.9825  0.8008 -0.9786  0.8047 -0.9746  0.8086 -0.9706  0.8125 -0.9665  0.8164 -0.9624  0.8203 -0.9582  0.8242 -0.9540  0.8281 -0.9497  0.8320 -0.9454  0.8359 -0.9411  0.8398 -0.9367  0.8438 -0.9322  0.8477 -0.9277  0.8516 -0.9232  0.8555 -0.9185  0.8594 -0.9138  0.8633 -0.9090  0.8672 -0.9042  0.8711 -0.8993  0.8750 -0.8944  0.8789 -0.8893  0.8828 -0.8842  0.8867 -0.8790  0.8906 -0.8737  0.8945 -0.8683  0.8984 -0.8628  0.9023 -0.8572  0.9062 -0.8515  0.9102 -0.8457  0.9141 -0.8398  0.9180 -0.8337  0.9219 -0.8275  0.9258 -0.8212  0.9297 -0.8148  0.9336 -0.8083  0.9375 -0.8015  0.9414 -0.7947  0.9453 -0.7875  0.9492 -0.7803  0.9531 -0.7728  0.9570 -0.7651  0.9609 -0.7571  0.9648 -0.7488  0.9688 -0.7403  0.9727 -0.7314  0.9766 -0.7221  0.9805 -0.7123  0.9844 -0.7020  0.9883 -0.6909  0.9922 -0.6789  0.9961 -0.6659  1.0000 -0.6523  /
\multiput {\large$\cdot$} at 
0.0117 -1.4875  0.0156 -1.3772  0.0195 -1.3326  0.0234 -1.3129  0.0273 -1.3040  0.0312 -1.3013 
0.0352 -1.3016  0.0391 -1.3033  0.0430 -1.3062  0.0469 -1.3094  0.0508 -1.3128  0.0547 -1.3163  0.0586 -1.3191  0.0625 -1.3222  0.0664 -1.3248  0.0703 -1.3273  0.0742 -1.3294  0.0781 -1.3313  0.0820 -1.3331  0.0859 -1.3345  0.0898 -1.3358  0.0938 -1.3369  0.0977 -1.3376  0.1016 -1.3385  0.1055 -1.3392  0.1094 -1.3397  0.1133 -1.3398  0.1172 -1.3398  0.1211 -1.3399  0.1250 -1.3394  0.1289 -1.3392  0.1328 -1.3392  0.1367 -1.3388  0.1406 -1.3385  0.1445 -1.3381  0.1484 -1.3375  0.1523 -1.3369  0.1562 -1.3363  0.1602 -1.3357  0.1641 -1.3350  0.1680 -1.3343  0.1719 -1.3335  0.1758 -1.3329  0.1797 -1.3322  0.1836 -1.3309  0.1875 -1.3301  0.1914 -1.3293  0.1953 -1.3283  0.1992 -1.3274  0.2031 -1.3265  0.2070 -1.3251  0.2109 -1.3241  0.2148 -1.3229  0.2188 -1.3218  0.2227 -1.3208  0.2266 -1.3196  0.2305 -1.3186  0.2344 -1.3172  0.2383 -1.3162  0.2422 -1.3150  0.2461 -1.3137  0.2500 -1.3121  0.2539 -1.3108  0.2578 -1.3094  0.2617 -1.3082  0.2656 -1.3068  0.2695 -1.3056  0.2734 -1.3040  0.2773 -1.3028  0.2812 -1.3014  0.2852 -1.2999  0.2891 -1.2984  0.2930 -1.2970  0.2969 -1.2953  0.3008 -1.2939  0.3047 -1.2923  0.3086 -1.2908  0.3125 -1.2893  0.3164 -1.2878  0.3203 -1.2865  0.3242 -1.2849  0.3281 -1.2833  0.3320 -1.2817  0.3359 -1.2801  0.3398 -1.2783  0.3438 -1.2767  0.3477 -1.2750  0.3516 -1.2733  0.3555 -1.2716  0.3594 -1.2699  0.3633 -1.2682  0.3672 -1.2664  0.3711 -1.2648  0.3750 -1.2630  0.3789 -1.2613  0.3828 -1.2595  0.3867 -1.2578  0.3906 -1.2560  0.3945 -1.2542  0.3984 -1.2524  0.4023 -1.2505  0.4062 -1.2487  0.4102 -1.2468  0.4141 -1.2449  0.4180 -1.2429  0.4219 -1.2411  0.4258 -1.2392  0.4297 -1.2372  0.4336 -1.2353  0.4375 -1.2333  0.4414 -1.2314  0.4453 -1.2294  0.4492 -1.2275  0.4531 -1.2254  0.4570 -1.2233  0.4609 -1.2213  0.4648 -1.2193  0.4688 -1.2173  0.4727 -1.2152  0.4766 -1.2132  0.4805 -1.2111  0.4844 -1.2090  0.4883 -1.2069  0.4922 -1.2048  0.4961 -1.2027  0.5000 -1.2005  0.5039 -1.1984  0.5078 -1.1962  0.5117 -1.1939  0.5156 -1.1917  0.5195 -1.1895  0.5234 -1.1873  0.5273 -1.1850  0.5312 -1.1828  0.5352 -1.1804  0.5391 -1.1781  0.5430 -1.1758  0.5469 -1.1735  0.5508 -1.1712  0.5547 -1.1688  0.5586 -1.1665  0.5625 -1.1641  0.5664 -1.1617  0.5703 -1.1593  0.5742 -1.1569  0.5781 -1.1544  0.5820 -1.1520  0.5859 -1.1495  0.5898 -1.1470  0.5938 -1.1445  0.5977 -1.1419  0.6016 -1.1394  0.6055 -1.1368  0.6094 -1.1342  0.6133 -1.1316  0.6172 -1.1290  0.6211 -1.1264  0.6250 -1.1237  0.6289 -1.1211  0.6328 -1.1184  0.6367 -1.1156  0.6406 -1.1129  0.6445 -1.1101  0.6484 -1.1074  0.6523 -1.1046  0.6562 -1.1017  0.6602 -1.0989  0.6641 -1.0960  0.6680 -1.0931  0.6719 -1.0902  0.6758 -1.0873  0.6797 -1.0844  0.6836 -1.0814  0.6875 -1.0784  0.6914 -1.0753  0.6953 -1.0723  0.6992 -1.0692  0.7031 -1.0661  0.7070 -1.0630  0.7109 -1.0598  0.7148 -1.0566  0.7188 -1.0534  0.7227 -1.0502  0.7266 -1.0469  0.7305 -1.0436  0.7344 -1.0403  0.7383 -1.0369  0.7422 -1.0335  0.7461 -1.0301  0.7500 -1.0267  0.7539 -1.0232  0.7578 -1.0197  0.7617 -1.0161  0.7656 -1.0125  0.7695 -1.0089  0.7734 -1.0053  0.7773 -1.0016  0.7812 -0.9978  0.7852 -0.9941  0.7891 -0.9902  0.7930 -0.9864  0.7969 -0.9825  0.8008 -0.9786  0.8047 -0.9746  0.8086 -0.9706  0.8125 -0.9665  0.8164 -0.9624  0.8203 -0.9582  0.8242 -0.9540  0.8281 -0.9497  0.8320 -0.9454  0.8359 -0.9411  0.8398 -0.9367  0.8438 -0.9322  0.8477 -0.9277  0.8516 -0.9232  0.8555 -0.9185  0.8594 -0.9138  0.8633 -0.9090  0.8672 -0.9042  0.8711 -0.8993  0.8750 -0.8944  0.8789 -0.8893  0.8828 -0.8842  0.8867 -0.8790  0.8906 -0.8737  0.8945 -0.8683  0.8984 -0.8628  0.9023 -0.8572  0.9062 -0.8515  0.9102 -0.8457  0.9141 -0.8398  0.9180 -0.8337  0.9219 -0.8275  0.9258 -0.8212  0.9297 -0.8148  0.9336 -0.8083  0.9375 -0.8015  0.9414 -0.7947  0.9453 -0.7875  0.9492 -0.7803  0.9531 -0.7728  0.9570 -0.7651  0.9609 -0.7571  0.9648 -0.7488  0.9688 -0.7403  0.9727 -0.7314  0.9766 -0.7221  0.9805 -0.7123  0.9844 -0.7020  0.9883 -0.6909  0.9922 -0.6789  0.9961 -0.6659  1.0000 -0.6523  /


%L=9
\color{B09}
\plot 
0.0082 -1.5533  0.0110 -1.4285  0.0137 -1.3760  0.0165 -1.3506  0.0192 -1.3389  0.0219 -1.3338  0.0247 -1.3318 
0.0274 -1.3322  0.0302 -1.3336  0.0329 -1.3353  0.0357 -1.3374  0.0384 -1.3403  0.0412 -1.3431  0.0439 -1.3459  0.0466 -1.3482  0.0494 -1.3504  0.0521 -1.3527  0.0549 -1.3547  0.0576 -1.3565  0.0604 -1.3580  0.0631 -1.3596  0.0658 -1.3609  0.0686 -1.3627  0.0713 -1.3638  0.0741 -1.3649  0.0768 -1.3658  0.0796 -1.3666  0.0823 -1.3673  0.0850 -1.3677  0.0878 -1.3681  0.0905 -1.3683  0.0933 -1.3687  0.0960 -1.3690  0.0988 -1.3692  0.1015 -1.3694  0.1043 -1.3697  0.1070 -1.3694  0.1097 -1.3697  0.1125 -1.3693  0.1152 -1.3692  0.1180 -1.3691  0.1207 -1.3687  0.1235 -1.3686  0.1262 -1.3683  0.1289 -1.3679  0.1317 -1.3675  0.1344 -1.3671  0.1372 -1.3667  0.1399 -1.3662  0.1427 -1.3657  0.1454 -1.3652  0.1481 -1.3647  0.1509 -1.3643  0.1536 -1.3639  0.1564 -1.3634  0.1591 -1.3630  0.1619 -1.3623  0.1646 -1.3616  0.1674 -1.3609  0.1701 -1.3601  0.1728 -1.3594  0.1756 -1.3586  0.1783 -1.3579  0.1811 -1.3571  0.1838 -1.3564  0.1866 -1.3556  0.1893 -1.3549  0.1920 -1.3543  0.1948 -1.3533  0.1975 -1.3525  0.2003 -1.3517  0.2030 -1.3509  0.2058 -1.3501  0.2085 -1.3492  0.2112 -1.3484  0.2140 -1.3477  0.2167 -1.3467  0.2195 -1.3458  0.2222 -1.3451  0.2250 -1.3441  0.2277 -1.3433  0.2305 -1.3427  0.2332 -1.3417  0.2359 -1.3408  0.2387 -1.3399  0.2414 -1.3391  0.2442 -1.3382  0.2469 -1.3371  0.2497 -1.3361  0.2524 -1.3351  0.2551 -1.3342  0.2579 -1.3332  0.2606 -1.3323  0.2634 -1.3312  0.2661 -1.3302  0.2689 -1.3292  0.2716 -1.3282  0.2743 -1.3273  0.2771 -1.3263  0.2798 -1.3253  0.2826 -1.3243  0.2853 -1.3233  0.2881 -1.3221  0.2908 -1.3211  0.2936 -1.3199  0.2963 -1.3189  0.2990 -1.3178  0.3018 -1.3167  0.3045 -1.3155  0.3073 -1.3144  0.3100 -1.3133  0.3128 -1.3123  0.3155 -1.3111  0.3182 -1.3099  0.3210 -1.3087  0.3237 -1.3078  0.3265 -1.3067  0.3292 -1.3056  0.3320 -1.3045  0.3347 -1.3035  0.3374 -1.3023  0.3402 -1.3012  0.3429 -1.3000  0.3457 -1.2988  0.3484 -1.2976  0.3512 -1.2964  0.3539 -1.2952  0.3567 -1.2940  0.3594 -1.2927  0.3621 -1.2915  0.3649 -1.2904  0.3676 -1.2891  0.3704 -1.2880  0.3731 -1.2867  0.3759 -1.2856  0.3786 -1.2843  0.3813 -1.2831  0.3841 -1.2819  0.3868 -1.2806  0.3896 -1.2793  0.3923 -1.2780  0.3951 -1.2767  0.3978 -1.2754  0.4005 -1.2741  0.4033 -1.2728  0.4060 -1.2715  0.4088 -1.2702  0.4115 -1.2688  0.4143 -1.2675  0.4170 -1.2662  0.4198 -1.2648  0.4225 -1.2635  0.4252 -1.2621  0.4280 -1.2606  0.4307 -1.2593  0.4335 -1.2579  0.4362 -1.2565  0.4390 -1.2551  0.4417 -1.2537  0.4444 -1.2523  0.4472 -1.2509  0.4499 -1.2495  0.4527 -1.2481  0.4554 -1.2466  0.4582 -1.2452  0.4609 -1.2437  0.4636 -1.2423  0.4664 -1.2408  0.4691 -1.2393  0.4719 -1.2379  0.4746 -1.2364  0.4774 -1.2349  0.4801 -1.2334  0.4829 -1.2319  0.4856 -1.2304  0.4883 -1.2289  0.4911 -1.2274  0.4938 -1.2259  0.4966 -1.2244  0.4993 -1.2228  0.5021 -1.2213  0.5048 -1.2198  0.5075 -1.2182  0.5103 -1.2166  0.5130 -1.2150  0.5158 -1.2135  0.5185 -1.2119  0.5213 -1.2103  0.5240 -1.2087  0.5267 -1.2072  0.5295 -1.2055  0.5322 -1.2039  0.5350 -1.2023  0.5377 -1.2007  0.5405 -1.1991  0.5432 -1.1974  0.5460 -1.1958  0.5487 -1.1941  0.5514 -1.1924  0.5542 -1.1908  0.5569 -1.1891  0.5597 -1.1874  0.5624 -1.1857  0.5652 -1.1840  0.5679 -1.1823  0.5706 -1.1806  0.5734 -1.1788  0.5761 -1.1771  0.5789 -1.1753  0.5816 -1.1736  0.5844 -1.1718  0.5871 -1.1701  0.5898 -1.1683  0.5926 -1.1665  0.5953 -1.1647  0.5981 -1.1629  0.6008 -1.1611  0.6036 -1.1593  0.6063 -1.1574  0.6091 -1.1556  0.6118 -1.1538  0.6145 -1.1519  0.6173 -1.1500  0.6200 -1.1482  0.6228 -1.1463  0.6255 -1.1443  0.6283 -1.1424  0.6310 -1.1405  0.6337 -1.1386  0.6365 -1.1367  0.6392 -1.1348  0.6420 -1.1328  0.6447 -1.1309  0.6475 -1.1289  0.6502 -1.1269  0.6529 -1.1250  0.6557 -1.1230  0.6584 -1.1210  0.6612 -1.1189  0.6639 -1.1169  0.6667 -1.1149  0.6694 -1.1128  0.6722 -1.1108  0.6749 -1.1087  0.6776 -1.1066  0.6804 -1.1045  0.6831 -1.1024  0.6859 -1.1003  0.6886 -1.0982  0.6914 -1.0960  0.6941 -1.0939  0.6968 -1.0917  0.6996 -1.0895  0.7023 -1.0873  0.7051 -1.0851  0.7078 -1.0829  0.7106 -1.0807  0.7133 -1.0784  0.7160 -1.0762  0.7188 -1.0739  0.7215 -1.0716  0.7243 -1.0693  0.7270 -1.0670  0.7298 -1.0647  0.7325 -1.0623  0.7353 -1.0600  0.7380 -1.0576  0.7407 -1.0552  0.7435 -1.0528  0.7462 -1.0504  0.7490 -1.0479  0.7517 -1.0455  0.7545 -1.0430  0.7572 -1.0405  0.7599 -1.0380  0.7627 -1.0355  0.7654 -1.0330  0.7682 -1.0304  0.7709 -1.0279  0.7737 -1.0253  0.7764 -1.0227  0.7791 -1.0200  0.7819 -1.0174  0.7846 -1.0147  0.7874 -1.0120  0.7901 -1.0093  0.7929 -1.0066  0.7956 -1.0039  0.7984 -1.0011  0.8011 -0.9983  0.8038 -0.9955  0.8066 -0.9927  0.8093 -0.9898  0.8121 -0.9869  0.8148 -0.9840  0.8176 -0.9812  0.8203 -0.9782  0.8230 -0.9753  0.8258 -0.9723  0.8285 -0.9693  0.8313 -0.9663  0.8340 -0.9632  0.8368 -0.9601  0.8395 -0.9570  0.8422 -0.9538  0.8450 -0.9507  0.8477 -0.9474  0.8505 -0.9442  0.8532 -0.9410  0.8560 -0.9377  0.8587 -0.9344  0.8615 -0.9310  0.8642 -0.9277  0.8669 -0.9242  0.8697 -0.9208  0.8724 -0.9173  0.8752 -0.9138  0.8779 -0.9102  0.8807 -0.9066  0.8834 -0.9030  0.8861 -0.8993  0.8889 -0.8956  0.8916 -0.8919  0.8944 -0.8881  0.8971 -0.8842  0.8999 -0.8803  0.9026 -0.8764  0.9053 -0.8723  0.9081 -0.8683  0.9108 -0.8642  0.9136 -0.8600  0.9163 -0.8557  0.9191 -0.8513  0.9218 -0.8469  0.9246 -0.8425  0.9273 -0.8380  0.9300 -0.8335  0.9328 -0.8288  0.9355 -0.8241  0.9383 -0.8193  0.9410 -0.8144  0.9438 -0.8094  0.9465 -0.8043  0.9492 -0.7991  0.9520 -0.7939  0.9547 -0.7885  0.9575 -0.7831  0.9602 -0.7774  0.9630 -0.7713  0.9657 -0.7653  0.9684 -0.7593  0.9712 -0.7530  0.9739 -0.7465  0.9767 -0.7398  0.9794 -0.7329  0.9822 -0.7257  0.9849 -0.7182  0.9877 -0.7103  0.9904 -0.7022  0.9931 -0.6935  0.9959 -0.6840  0.9986 -0.6744  /
\multiput {\large$\cdot$} at 
0.0082 -1.5533  0.0110 -1.4285  0.0137 -1.3760  0.0165 -1.3506  0.0192 -1.3389  0.0219 -1.3338  0.0247 -1.3318 
0.0274 -1.3322  0.0302 -1.3336  0.0329 -1.3353  0.0357 -1.3374  0.0384 -1.3403  0.0412 -1.3431  0.0439 -1.3459  0.0466 -1.3482  0.0494 -1.3504  0.0521 -1.3527  0.0549 -1.3547  0.0576 -1.3565  0.0604 -1.3580  0.0631 -1.3596  0.0658 -1.3609  0.0686 -1.3627  0.0713 -1.3638  0.0741 -1.3649  0.0768 -1.3658  0.0796 -1.3666  0.0823 -1.3673  0.0850 -1.3677  0.0878 -1.3681  0.0905 -1.3683  0.0933 -1.3687  0.0960 -1.3690  0.0988 -1.3692  0.1015 -1.3694  0.1043 -1.3697  0.1070 -1.3694  0.1097 -1.3697  0.1125 -1.3693  0.1152 -1.3692  0.1180 -1.3691  0.1207 -1.3687  0.1235 -1.3686  0.1262 -1.3683  0.1289 -1.3679  0.1317 -1.3675  0.1344 -1.3671  0.1372 -1.3667  0.1399 -1.3662  0.1427 -1.3657  0.1454 -1.3652  0.1481 -1.3647  0.1509 -1.3643  0.1536 -1.3639  0.1564 -1.3634  0.1591 -1.3630  0.1619 -1.3623  0.1646 -1.3616  0.1674 -1.3609  0.1701 -1.3601  0.1728 -1.3594  0.1756 -1.3586  0.1783 -1.3579  0.1811 -1.3571  0.1838 -1.3564  0.1866 -1.3556  0.1893 -1.3549  0.1920 -1.3543  0.1948 -1.3533  0.1975 -1.3525  0.2003 -1.3517  0.2030 -1.3509  0.2058 -1.3501  0.2085 -1.3492  0.2112 -1.3484  0.2140 -1.3477  0.2167 -1.3467  0.2195 -1.3458  0.2222 -1.3451  0.2250 -1.3441  0.2277 -1.3433  0.2305 -1.3427  0.2332 -1.3417  0.2359 -1.3408  0.2387 -1.3399  0.2414 -1.3391  0.2442 -1.3382  0.2469 -1.3371  0.2497 -1.3361  0.2524 -1.3351  0.2551 -1.3342  0.2579 -1.3332  0.2606 -1.3323  0.2634 -1.3312  0.2661 -1.3302  0.2689 -1.3292  0.2716 -1.3282  0.2743 -1.3273  0.2771 -1.3263  0.2798 -1.3253  0.2826 -1.3243  0.2853 -1.3233  0.2881 -1.3221  0.2908 -1.3211  0.2936 -1.3199  0.2963 -1.3189  0.2990 -1.3178  0.3018 -1.3167  0.3045 -1.3155  0.3073 -1.3144  0.3100 -1.3133  0.3128 -1.3123  0.3155 -1.3111  0.3182 -1.3099  0.3210 -1.3087  0.3237 -1.3078  0.3265 -1.3067  0.3292 -1.3056  0.3320 -1.3045  0.3347 -1.3035  0.3374 -1.3023  0.3402 -1.3012  0.3429 -1.3000  0.3457 -1.2988  0.3484 -1.2976  0.3512 -1.2964  0.3539 -1.2952  0.3567 -1.2940  0.3594 -1.2927  0.3621 -1.2915  0.3649 -1.2904  0.3676 -1.2891  0.3704 -1.2880  0.3731 -1.2867  0.3759 -1.2856  0.3786 -1.2843  0.3813 -1.2831  0.3841 -1.2819  0.3868 -1.2806  0.3896 -1.2793  0.3923 -1.2780  0.3951 -1.2767  0.3978 -1.2754  0.4005 -1.2741  0.4033 -1.2728  0.4060 -1.2715  0.4088 -1.2702  0.4115 -1.2688  0.4143 -1.2675  0.4170 -1.2662  0.4198 -1.2648  0.4225 -1.2635  0.4252 -1.2621  0.4280 -1.2606  0.4307 -1.2593  0.4335 -1.2579  0.4362 -1.2565  0.4390 -1.2551  0.4417 -1.2537  0.4444 -1.2523  0.4472 -1.2509  0.4499 -1.2495  0.4527 -1.2481  0.4554 -1.2466  0.4582 -1.2452  0.4609 -1.2437  0.4636 -1.2423  0.4664 -1.2408  0.4691 -1.2393  0.4719 -1.2379  0.4746 -1.2364  0.4774 -1.2349  0.4801 -1.2334  0.4829 -1.2319  0.4856 -1.2304  0.4883 -1.2289  0.4911 -1.2274  0.4938 -1.2259  0.4966 -1.2244  0.4993 -1.2228  0.5021 -1.2213  0.5048 -1.2198  0.5075 -1.2182  0.5103 -1.2166  0.5130 -1.2150  0.5158 -1.2135  0.5185 -1.2119  0.5213 -1.2103  0.5240 -1.2087  0.5267 -1.2072  0.5295 -1.2055  0.5322 -1.2039  0.5350 -1.2023  0.5377 -1.2007  0.5405 -1.1991  0.5432 -1.1974  0.5460 -1.1958  0.5487 -1.1941  0.5514 -1.1924  0.5542 -1.1908  0.5569 -1.1891  0.5597 -1.1874  0.5624 -1.1857  0.5652 -1.1840  0.5679 -1.1823  0.5706 -1.1806  0.5734 -1.1788  0.5761 -1.1771  0.5789 -1.1753  0.5816 -1.1736  0.5844 -1.1718  0.5871 -1.1701  0.5898 -1.1683  0.5926 -1.1665  0.5953 -1.1647  0.5981 -1.1629  0.6008 -1.1611  0.6036 -1.1593  0.6063 -1.1574  0.6091 -1.1556  0.6118 -1.1538  0.6145 -1.1519  0.6173 -1.1500  0.6200 -1.1482  0.6228 -1.1463  0.6255 -1.1443  0.6283 -1.1424  0.6310 -1.1405  0.6337 -1.1386  0.6365 -1.1367  0.6392 -1.1348  0.6420 -1.1328  0.6447 -1.1309  0.6475 -1.1289  0.6502 -1.1269  0.6529 -1.1250  0.6557 -1.1230  0.6584 -1.1210  0.6612 -1.1189  0.6639 -1.1169  0.6667 -1.1149  0.6694 -1.1128  0.6722 -1.1108  0.6749 -1.1087  0.6776 -1.1066  0.6804 -1.1045  0.6831 -1.1024  0.6859 -1.1003  0.6886 -1.0982  0.6914 -1.0960  0.6941 -1.0939  0.6968 -1.0917  0.6996 -1.0895  0.7023 -1.0873  0.7051 -1.0851  0.7078 -1.0829  0.7106 -1.0807  0.7133 -1.0784  0.7160 -1.0762  0.7188 -1.0739  0.7215 -1.0716  0.7243 -1.0693  0.7270 -1.0670  0.7298 -1.0647  0.7325 -1.0623  0.7353 -1.0600  0.7380 -1.0576  0.7407 -1.0552  0.7435 -1.0528  0.7462 -1.0504  0.7490 -1.0479  0.7517 -1.0455  0.7545 -1.0430  0.7572 -1.0405  0.7599 -1.0380  0.7627 -1.0355  0.7654 -1.0330  0.7682 -1.0304  0.7709 -1.0279  0.7737 -1.0253  0.7764 -1.0227  0.7791 -1.0200  0.7819 -1.0174  0.7846 -1.0147  0.7874 -1.0120  0.7901 -1.0093  0.7929 -1.0066  0.7956 -1.0039  0.7984 -1.0011  0.8011 -0.9983  0.8038 -0.9955  0.8066 -0.9927  0.8093 -0.9898  0.8121 -0.9869  0.8148 -0.9840  0.8176 -0.9812  0.8203 -0.9782  0.8230 -0.9753  0.8258 -0.9723  0.8285 -0.9693  0.8313 -0.9663  0.8340 -0.9632  0.8368 -0.9601  0.8395 -0.9570  0.8422 -0.9538  0.8450 -0.9507  0.8477 -0.9474  0.8505 -0.9442  0.8532 -0.9410  0.8560 -0.9377  0.8587 -0.9344  0.8615 -0.9310  0.8642 -0.9277  0.8669 -0.9242  0.8697 -0.9208  0.8724 -0.9173  0.8752 -0.9138  0.8779 -0.9102  0.8807 -0.9066  0.8834 -0.9030  0.8861 -0.8993  0.8889 -0.8956  0.8916 -0.8919  0.8944 -0.8881  0.8971 -0.8842  0.8999 -0.8803  0.9026 -0.8764  0.9053 -0.8723  0.9081 -0.8683  0.9108 -0.8642  0.9136 -0.8600  0.9163 -0.8557  0.9191 -0.8513  0.9218 -0.8469  0.9246 -0.8425  0.9273 -0.8380  0.9300 -0.8335  0.9328 -0.8288  0.9355 -0.8241  0.9383 -0.8193  0.9410 -0.8144  0.9438 -0.8094  0.9465 -0.8043  0.9492 -0.7991  0.9520 -0.7939  0.9547 -0.7885  0.9575 -0.7831  0.9602 -0.7774  0.9630 -0.7713  0.9657 -0.7653  0.9684 -0.7593  0.9712 -0.7530  0.9739 -0.7465  0.9767 -0.7398  0.9794 -0.7329  0.9822 -0.7257  0.9849 -0.7182  0.9877 -0.7103  0.9904 -0.7022  0.9931 -0.6935  0.9959 -0.6840  0.9986 -0.6744  /


%L=10
\color{B10}
\plot 
0.0060 -1.6130  0.0080 -1.4757  0.0100 -1.4152  0.0120 -1.3845  0.0140 -1.3688  0.0160 -1.3608  0.0180 -1.3576  0.0200 -1.3562 
0.0220 -1.3559  0.0240 -1.3569  0.0260 -1.3583  0.0280 -1.3604  0.0300 -1.3623  0.0320 -1.3647  0.0340 -1.3669  0.0360 -1.3690  0.0380 -1.3713  0.0400 -1.3729  0.0420 -1.3752  0.0440 -1.3767  0.0460 -1.3785  0.0480 -1.3802  0.0500 -1.3815  0.0520 -1.3827  0.0540 -1.3839  0.0560 -1.3850  0.0580 -1.3860  0.0600 -1.3870  0.0620 -1.3880  0.0640 -1.3890  0.0660 -1.3899  0.0680 -1.3905  0.0700 -1.3910  0.0720 -1.3915  0.0740 -1.3918  0.0760 -1.3926  0.0780 -1.3929  0.0800 -1.3931  0.0820 -1.3932  0.0840 -1.3933  0.0860 -1.3934  0.0880 -1.3934  0.0900 -1.3935  0.0920 -1.3935  0.0940 -1.3935  0.0960 -1.3935  0.0980 -1.3932  0.1000 -1.3932  0.1020 -1.3931  0.1040 -1.3930  0.1060 -1.3929  0.1080 -1.3926  0.1100 -1.3924  0.1120 -1.3922  0.1140 -1.3920  0.1160 -1.3917  0.1180 -1.3914  0.1200 -1.3913  0.1220 -1.3909  0.1240 -1.3906  0.1260 -1.3903  0.1280 -1.3901  0.1300 -1.3897  0.1320 -1.3894  0.1340 -1.3890  0.1360 -1.3885  0.1380 -1.3881  0.1400 -1.3878  0.1420 -1.3874  0.1440 -1.3870  0.1460 -1.3864  0.1480 -1.3859  0.1500 -1.3853  0.1520 -1.3849  0.1540 -1.3845  0.1560 -1.3840  0.1580 -1.3835  0.1600 -1.3830  0.1620 -1.3825  0.1640 -1.3821  0.1660 -1.3815  0.1680 -1.3809  0.1700 -1.3805  0.1720 -1.3799  0.1740 -1.3793  0.1760 -1.3787  0.1780 -1.3782  0.1800 -1.3776  0.1820 -1.3770  0.1840 -1.3763  0.1860 -1.3757  0.1880 -1.3750  0.1900 -1.3744  0.1920 -1.3737  0.1940 -1.3731  0.1960 -1.3725  0.1980 -1.3718  0.2000 -1.3712  0.2020 -1.3706  0.2040 -1.3700  0.2060 -1.3693  0.2080 -1.3685  0.2100 -1.3680  0.2120 -1.3673  0.2140 -1.3667  0.2160 -1.3660  0.2180 -1.3653  0.2200 -1.3647  0.2220 -1.3640  0.2240 -1.3633  0.2260 -1.3627  0.2280 -1.3619  0.2300 -1.3612  0.2320 -1.3605  0.2340 -1.3597  0.2360 -1.3591  0.2380 -1.3583  0.2400 -1.3577  0.2420 -1.3571  0.2440 -1.3563  0.2460 -1.3556  0.2480 -1.3549  0.2500 -1.3541  0.2520 -1.3534  0.2540 -1.3527  0.2560 -1.3519  0.2580 -1.3511  0.2600 -1.3504  0.2620 -1.3497  0.2640 -1.3489  0.2660 -1.3482  0.2680 -1.3474  0.2700 -1.3466  0.2720 -1.3458  0.2740 -1.3451  0.2760 -1.3443  0.2780 -1.3435  0.2800 -1.3428  0.2820 -1.3420  0.2840 -1.3412  0.2860 -1.3405  0.2880 -1.3397  0.2900 -1.3389  0.2920 -1.3380  0.2940 -1.3373  0.2960 -1.3365  0.2980 -1.3357  0.3000 -1.3348  0.3020 -1.3340  0.3040 -1.3332  0.3060 -1.3324  0.3080 -1.3316  0.3100 -1.3308  0.3120 -1.3300  0.3140 -1.3291  0.3160 -1.3283  0.3180 -1.3274  0.3200 -1.3266  0.3220 -1.3258  0.3240 -1.3248  0.3260 -1.3240  0.3280 -1.3232  0.3300 -1.3224  0.3320 -1.3215  0.3340 -1.3206  0.3360 -1.3198  0.3380 -1.3189  0.3400 -1.3180  0.3420 -1.3172  0.3440 -1.3164  0.3460 -1.3156  0.3480 -1.3147  0.3500 -1.3138  0.3520 -1.3130  0.3540 -1.3122  0.3560 -1.3113  0.3580 -1.3104  0.3600 -1.3095  0.3620 -1.3085  0.3640 -1.3077  0.3660 -1.3068  0.3680 -1.3060  0.3700 -1.3053  0.3720 -1.3042  0.3740 -1.3035  0.3760 -1.3025  0.3780 -1.3014  0.3800 -1.3008  0.3820 -1.2999  0.3840 -1.2991  0.3860 -1.2980  0.3880 -1.2971  0.3900 -1.2962  0.3920 -1.2953  0.3940 -1.2942  0.3960 -1.2932  0.3980 -1.2923  0.4000 -1.2914  0.4020 -1.2905  0.4040 -1.2895  0.4060 -1.2885  0.4080 -1.2873  0.4100 -1.2865  0.4120 -1.2856  0.4140 -1.2844  0.4160 -1.2838  0.4180 -1.2827  0.4200 -1.2818  0.4220 -1.2809  0.4240 -1.2798  0.4260 -1.2789  0.4280 -1.2779  0.4300 -1.2769  0.4320 -1.2759  0.4340 -1.2747  0.4360 -1.2738  0.4380 -1.2727  0.4400 -1.2717  0.4420 -1.2708  0.4440 -1.2698  0.4460 -1.2687  0.4480 -1.2677  0.4500 -1.2666  0.4520 -1.2656  0.4540 -1.2646  0.4560 -1.2635  0.4580 -1.2625  0.4600 -1.2614  0.4620 -1.2604  0.4640 -1.2593  0.4660 -1.2582  0.4680 -1.2571  0.4700 -1.2561  0.4720 -1.2550  0.4740 -1.2539  0.4760 -1.2528  0.4780 -1.2517  0.4800 -1.2506  0.4820 -1.2495  0.4840 -1.2484  0.4860 -1.2473  0.4880 -1.2462  0.4900 -1.2451  0.4920 -1.2440  0.4940 -1.2429  0.4960 -1.2418  0.4980 -1.2406  0.5000 -1.2395  0.5020 -1.2384  0.5040 -1.2373  0.5060 -1.2361  0.5080 -1.2350  0.5100 -1.2338  0.5120 -1.2327  0.5140 -1.2315  0.5160 -1.2304  0.5180 -1.2292  0.5200 -1.2280  0.5220 -1.2269  0.5240 -1.2257  0.5260 -1.2245  0.5280 -1.2233  0.5300 -1.2222  0.5320 -1.2210  0.5340 -1.2198  0.5360 -1.2186  0.5380 -1.2174  0.5400 -1.2162  0.5420 -1.2150  0.5440 -1.2138  0.5460 -1.2125  0.5480 -1.2113  0.5500 -1.2101  0.5520 -1.2089  0.5540 -1.2077  0.5560 -1.2064  0.5580 -1.2052  0.5600 -1.2040  0.5620 -1.2027  0.5640 -1.2015  0.5660 -1.2002  0.5680 -1.1989  0.5700 -1.1977  0.5720 -1.1964  0.5740 -1.1951  0.5760 -1.1939  0.5780 -1.1926  0.5800 -1.1913  0.5820 -1.1900  0.5840 -1.1887  0.5860 -1.1874  0.5880 -1.1861  0.5900 -1.1848  0.5920 -1.1835  0.5940 -1.1822  0.5960 -1.1809  0.5980 -1.1795  0.6000 -1.1782  0.6020 -1.1769  0.6040 -1.1755  0.6060 -1.1742  0.6080 -1.1728  0.6100 -1.1715  0.6120 -1.1701  0.6140 -1.1688  0.6160 -1.1674  0.6180 -1.1660  0.6200 -1.1647  0.6220 -1.1633  0.6240 -1.1619  0.6260 -1.1605  0.6280 -1.1591  0.6300 -1.1577  0.6320 -1.1563  0.6340 -1.1549  0.6360 -1.1535  0.6380 -1.1521  0.6400 -1.1506  0.6420 -1.1492  0.6440 -1.1477  0.6460 -1.1463  0.6480 -1.1448  0.6500 -1.1434  0.6520 -1.1419  0.6540 -1.1404  0.6560 -1.1390  0.6580 -1.1375  0.6600 -1.1360  0.6620 -1.1345  0.6640 -1.1330  0.6660 -1.1315  0.6680 -1.1300  0.6700 -1.1285  0.6720 -1.1270  0.6740 -1.1254  0.6760 -1.1239  0.6780 -1.1224  0.6800 -1.1208  0.6820 -1.1193  0.6840 -1.1177  0.6860 -1.1162  0.6880 -1.1146  0.6900 -1.1131  0.6920 -1.1115  0.6940 -1.1099  0.6960 -1.1083  0.6980 -1.1067  0.7000 -1.1051  0.7020 -1.1035  0.7040 -1.1019  0.7060 -1.1003  0.7080 -1.0987  0.7100 -1.0970  0.7120 -1.0954  0.7140 -1.0937  0.7160 -1.0921  0.7180 -1.0904  0.7200 -1.0888  0.7220 -1.0871  0.7240 -1.0854  0.7260 -1.0837  0.7280 -1.0820  0.7300 -1.0803  0.7320 -1.0786  0.7340 -1.0769  0.7360 -1.0751  0.7380 -1.0734  0.7400 -1.0716  0.7420 -1.0699  0.7440 -1.0681  0.7460 -1.0663  0.7480 -1.0646  0.7500 -1.0628  0.7520 -1.0610  0.7540 -1.0592  0.7560 -1.0573  0.7580 -1.0555  0.7600 -1.0537  0.7620 -1.0518  0.7640 -1.0500  0.7660 -1.0481  0.7680 -1.0463  0.7700 -1.0444  0.7720 -1.0425  0.7740 -1.0406  0.7760 -1.0387  0.7780 -1.0367  0.7800 -1.0348  0.7820 -1.0329  0.7840 -1.0309  0.7860 -1.0290  0.7880 -1.0270  0.7900 -1.0250  0.7920 -1.0230  0.7940 -1.0210  0.7960 -1.0190  0.7980 -1.0170  0.8000 -1.0149  0.8020 -1.0129  0.8040 -1.0108  0.8060 -1.0088  0.8080 -1.0067  0.8100 -1.0046  0.8120 -1.0025  0.8140 -1.0004  0.8160 -0.9982  0.8180 -0.9961  0.8200 -0.9940  0.8220 -0.9918  0.8240 -0.9897  0.8260 -0.9875  0.8280 -0.9852  0.8300 -0.9830  0.8320 -0.9808  0.8340 -0.9785  0.8360 -0.9763  0.8380 -0.9740  0.8400 -0.9717  0.8420 -0.9695  0.8440 -0.9671  0.8460 -0.9648  0.8480 -0.9625  0.8500 -0.9601  0.8520 -0.9577  0.8540 -0.9553  0.8560 -0.9529  0.8580 -0.9505  0.8600 -0.9480  0.8620 -0.9456  0.8640 -0.9431  0.8660 -0.9406  0.8680 -0.9381  0.8700 -0.9355  0.8720 -0.9330  0.8740 -0.9304  0.8760 -0.9278  0.8780 -0.9252  0.8800 -0.9226  0.8820 -0.9199  0.8840 -0.9173  0.8860 -0.9146  0.8880 -0.9118  0.8900 -0.9091  0.8920 -0.9063  0.8940 -0.9035  0.8960 -0.9008  0.8980 -0.8979  0.9000 -0.8950  0.9020 -0.8922  0.9040 -0.8893  0.9060 -0.8863  0.9080 -0.8834  0.9100 -0.8804  0.9120 -0.8774  0.9140 -0.8743  0.9160 -0.8713  0.9180 -0.8681  0.9200 -0.8646  0.9220 -0.8614  0.9240 -0.8582  0.9260 -0.8550  0.9280 -0.8515  0.9300 -0.8482  0.9320 -0.8448  0.9340 -0.8414  0.9360 -0.8379  0.9380 -0.8344  0.9400 -0.8308  0.9420 -0.8272  0.9440 -0.8235  0.9460 -0.8198  0.9480 -0.8161  0.9500 -0.8123  0.9520 -0.8085  0.9540 -0.8045  0.9560 -0.8004  0.9580 -0.7963  0.9600 -0.7922  0.9620 -0.7880  0.9640 -0.7837  0.9660 -0.7792  0.9680 -0.7747  0.9700 -0.7701  0.9720 -0.7655  0.9740 -0.7608  0.9760 -0.7559  0.9780 -0.7509  0.9800 -0.7458  0.9820 -0.7405  0.9840 -0.7351  0.9860 -0.7296  0.9880 -0.7237  0.9900 -0.7177  0.9920 -0.7114  0.9940 -0.7047  0.9960 -0.6978  0.9980 -0.6902  1.0000 -0.6802   /
\multiput {\large$\cdot$} at  
0.0060 -1.6130  0.0080 -1.4757  0.0100 -1.4152  0.0120 -1.3845  0.0140 -1.3688  0.0160 -1.3608  0.0180 -1.3576  0.0200 -1.3562 
0.0220 -1.3559  0.0240 -1.3569  0.0260 -1.3583  0.0280 -1.3604  0.0300 -1.3623  0.0320 -1.3647  0.0340 -1.3669  0.0360 -1.3690  0.0380 -1.3713  0.0400 -1.3729  0.0420 -1.3752  0.0440 -1.3767  0.0460 -1.3785  0.0480 -1.3802  0.0500 -1.3815  0.0520 -1.3827  0.0540 -1.3839  0.0560 -1.3850  0.0580 -1.3860  0.0600 -1.3870  0.0620 -1.3880  0.0640 -1.3890  0.0660 -1.3899  0.0680 -1.3905  0.0700 -1.3910  0.0720 -1.3915  0.0740 -1.3918  0.0760 -1.3926  0.0780 -1.3929  0.0800 -1.3931  0.0820 -1.3932  0.0840 -1.3933  0.0860 -1.3934  0.0880 -1.3934  0.0900 -1.3935  0.0920 -1.3935  0.0940 -1.3935  0.0960 -1.3935  0.0980 -1.3932  0.1000 -1.3932  0.1020 -1.3931  0.1040 -1.3930  0.1060 -1.3929  0.1080 -1.3926  0.1100 -1.3924  0.1120 -1.3922  0.1140 -1.3920  0.1160 -1.3917  0.1180 -1.3914  0.1200 -1.3913  0.1220 -1.3909  0.1240 -1.3906  0.1260 -1.3903  0.1280 -1.3901  0.1300 -1.3897  0.1320 -1.3894  0.1340 -1.3890  0.1360 -1.3885  0.1380 -1.3881  0.1400 -1.3878  0.1420 -1.3874  0.1440 -1.3870  0.1460 -1.3864  0.1480 -1.3859  0.1500 -1.3853  0.1520 -1.3849  0.1540 -1.3845  0.1560 -1.3840  0.1580 -1.3835  0.1600 -1.3830  0.1620 -1.3825  0.1640 -1.3821  0.1660 -1.3815  0.1680 -1.3809  0.1700 -1.3805  0.1720 -1.3799  0.1740 -1.3793  0.1760 -1.3787  0.1780 -1.3782  0.1800 -1.3776  0.1820 -1.3770  0.1840 -1.3763  0.1860 -1.3757  0.1880 -1.3750  0.1900 -1.3744  0.1920 -1.3737  0.1940 -1.3731  0.1960 -1.3725  0.1980 -1.3718  0.2000 -1.3712  0.2020 -1.3706  0.2040 -1.3700  0.2060 -1.3693  0.2080 -1.3685  0.2100 -1.3680  0.2120 -1.3673  0.2140 -1.3667  0.2160 -1.3660  0.2180 -1.3653  0.2200 -1.3647  0.2220 -1.3640  0.2240 -1.3633  0.2260 -1.3627  0.2280 -1.3619  0.2300 -1.3612  0.2320 -1.3605  0.2340 -1.3597  0.2360 -1.3591  0.2380 -1.3583  0.2400 -1.3577  0.2420 -1.3571  0.2440 -1.3563  0.2460 -1.3556  0.2480 -1.3549  0.2500 -1.3541  0.2520 -1.3534  0.2540 -1.3527  0.2560 -1.3519  0.2580 -1.3511  0.2600 -1.3504  0.2620 -1.3497  0.2640 -1.3489  0.2660 -1.3482  0.2680 -1.3474  0.2700 -1.3466  0.2720 -1.3458  0.2740 -1.3451  0.2760 -1.3443  0.2780 -1.3435  0.2800 -1.3428  0.2820 -1.3420  0.2840 -1.3412  0.2860 -1.3405  0.2880 -1.3397  0.2900 -1.3389  0.2920 -1.3380  0.2940 -1.3373  0.2960 -1.3365  0.2980 -1.3357  0.3000 -1.3348  0.3020 -1.3340  0.3040 -1.3332  0.3060 -1.3324  0.3080 -1.3316  0.3100 -1.3308  0.3120 -1.3300  0.3140 -1.3291  0.3160 -1.3283  0.3180 -1.3274  0.3200 -1.3266  0.3220 -1.3258  0.3240 -1.3248  0.3260 -1.3240  0.3280 -1.3232  0.3300 -1.3224  0.3320 -1.3215  0.3340 -1.3206  0.3360 -1.3198  0.3380 -1.3189  0.3400 -1.3180  0.3420 -1.3172  0.3440 -1.3164  0.3460 -1.3156  0.3480 -1.3147  0.3500 -1.3138  0.3520 -1.3130  0.3540 -1.3122  0.3560 -1.3113  0.3580 -1.3104  0.3600 -1.3095  0.3620 -1.3085  0.3640 -1.3077  0.3660 -1.3068  0.3680 -1.3060  0.3700 -1.3053  0.3720 -1.3042  0.3740 -1.3035  0.3760 -1.3025  0.3780 -1.3014  0.3800 -1.3008  0.3820 -1.2999  0.3840 -1.2991  0.3860 -1.2980  0.3880 -1.2971  0.3900 -1.2962  0.3920 -1.2953  0.3940 -1.2942  0.3960 -1.2932  0.3980 -1.2923  0.4000 -1.2914  0.4020 -1.2905  0.4040 -1.2895  0.4060 -1.2885  0.4080 -1.2873  0.4100 -1.2865  0.4120 -1.2856  0.4140 -1.2844  0.4160 -1.2838  0.4180 -1.2827  0.4200 -1.2818  0.4220 -1.2809  0.4240 -1.2798  0.4260 -1.2789  0.4280 -1.2779  0.4300 -1.2769  0.4320 -1.2759  0.4340 -1.2747  0.4360 -1.2738  0.4380 -1.2727  0.4400 -1.2717  0.4420 -1.2708  0.4440 -1.2698  0.4460 -1.2687  0.4480 -1.2677  0.4500 -1.2666  0.4520 -1.2656  0.4540 -1.2646  0.4560 -1.2635  0.4580 -1.2625  0.4600 -1.2614  0.4620 -1.2604  0.4640 -1.2593  0.4660 -1.2582  0.4680 -1.2571  0.4700 -1.2561  0.4720 -1.2550  0.4740 -1.2539  0.4760 -1.2528  0.4780 -1.2517  0.4800 -1.2506  0.4820 -1.2495  0.4840 -1.2484  0.4860 -1.2473  0.4880 -1.2462  0.4900 -1.2451  0.4920 -1.2440  0.4940 -1.2429  0.4960 -1.2418  0.4980 -1.2406  0.5000 -1.2395  0.5020 -1.2384  0.5040 -1.2373  0.5060 -1.2361  0.5080 -1.2350  0.5100 -1.2338  0.5120 -1.2327  0.5140 -1.2315  0.5160 -1.2304  0.5180 -1.2292  0.5200 -1.2280  0.5220 -1.2269  0.5240 -1.2257  0.5260 -1.2245  0.5280 -1.2233  0.5300 -1.2222  0.5320 -1.2210  0.5340 -1.2198  0.5360 -1.2186  0.5380 -1.2174  0.5400 -1.2162  0.5420 -1.2150  0.5440 -1.2138  0.5460 -1.2125  0.5480 -1.2113  0.5500 -1.2101  0.5520 -1.2089  0.5540 -1.2077  0.5560 -1.2064  0.5580 -1.2052  0.5600 -1.2040  0.5620 -1.2027  0.5640 -1.2015  0.5660 -1.2002  0.5680 -1.1989  0.5700 -1.1977  0.5720 -1.1964  0.5740 -1.1951  0.5760 -1.1939  0.5780 -1.1926  0.5800 -1.1913  0.5820 -1.1900  0.5840 -1.1887  0.5860 -1.1874  0.5880 -1.1861  0.5900 -1.1848  0.5920 -1.1835  0.5940 -1.1822  0.5960 -1.1809  0.5980 -1.1795  0.6000 -1.1782  0.6020 -1.1769  0.6040 -1.1755  0.6060 -1.1742  0.6080 -1.1728  0.6100 -1.1715  0.6120 -1.1701  0.6140 -1.1688  0.6160 -1.1674  0.6180 -1.1660  0.6200 -1.1647  0.6220 -1.1633  0.6240 -1.1619  0.6260 -1.1605  0.6280 -1.1591  0.6300 -1.1577  0.6320 -1.1563  0.6340 -1.1549  0.6360 -1.1535  0.6380 -1.1521  0.6400 -1.1506  0.6420 -1.1492  0.6440 -1.1477  0.6460 -1.1463  0.6480 -1.1448  0.6500 -1.1434  0.6520 -1.1419  0.6540 -1.1404  0.6560 -1.1390  0.6580 -1.1375  0.6600 -1.1360  0.6620 -1.1345  0.6640 -1.1330  0.6660 -1.1315  0.6680 -1.1300  0.6700 -1.1285  0.6720 -1.1270  0.6740 -1.1254  0.6760 -1.1239  0.6780 -1.1224  0.6800 -1.1208  0.6820 -1.1193  0.6840 -1.1177  0.6860 -1.1162  0.6880 -1.1146  0.6900 -1.1131  0.6920 -1.1115  0.6940 -1.1099  0.6960 -1.1083  0.6980 -1.1067  0.7000 -1.1051  0.7020 -1.1035  0.7040 -1.1019  0.7060 -1.1003  0.7080 -1.0987  0.7100 -1.0970  0.7120 -1.0954  0.7140 -1.0937  0.7160 -1.0921  0.7180 -1.0904  0.7200 -1.0888  0.7220 -1.0871  0.7240 -1.0854  0.7260 -1.0837  0.7280 -1.0820  0.7300 -1.0803  0.7320 -1.0786  0.7340 -1.0769  0.7360 -1.0751  0.7380 -1.0734  0.7400 -1.0716  0.7420 -1.0699  0.7440 -1.0681  0.7460 -1.0663  0.7480 -1.0646  0.7500 -1.0628  0.7520 -1.0610  0.7540 -1.0592  0.7560 -1.0573  0.7580 -1.0555  0.7600 -1.0537  0.7620 -1.0518  0.7640 -1.0500  0.7660 -1.0481  0.7680 -1.0463  0.7700 -1.0444  0.7720 -1.0425  0.7740 -1.0406  0.7760 -1.0387  0.7780 -1.0367  0.7800 -1.0348  0.7820 -1.0329  0.7840 -1.0309  0.7860 -1.0290  0.7880 -1.0270  0.7900 -1.0250  0.7920 -1.0230  0.7940 -1.0210  0.7960 -1.0190  0.7980 -1.0170  0.8000 -1.0149  0.8020 -1.0129  0.8040 -1.0108  0.8060 -1.0088  0.8080 -1.0067  0.8100 -1.0046  0.8120 -1.0025  0.8140 -1.0004  0.8160 -0.9982  0.8180 -0.9961  0.8200 -0.9940  0.8220 -0.9918  0.8240 -0.9897  0.8260 -0.9875  0.8280 -0.9852  0.8300 -0.9830  0.8320 -0.9808  0.8340 -0.9785  0.8360 -0.9763  0.8380 -0.9740  0.8400 -0.9717  0.8420 -0.9695  0.8440 -0.9671  0.8460 -0.9648  0.8480 -0.9625  0.8500 -0.9601  0.8520 -0.9577  0.8540 -0.9553  0.8560 -0.9529  0.8580 -0.9505  0.8600 -0.9480  0.8620 -0.9456  0.8640 -0.9431  0.8660 -0.9406  0.8680 -0.9381  0.8700 -0.9355  0.8720 -0.9330  0.8740 -0.9304  0.8760 -0.9278  0.8780 -0.9252  0.8800 -0.9226  0.8820 -0.9199  0.8840 -0.9173  0.8860 -0.9146  0.8880 -0.9118  0.8900 -0.9091  0.8920 -0.9063  0.8940 -0.9035  0.8960 -0.9008  0.8980 -0.8979  0.9000 -0.8950  0.9020 -0.8922  0.9040 -0.8893  0.9060 -0.8863  0.9080 -0.8834  0.9100 -0.8804  0.9120 -0.8774  0.9140 -0.8743  0.9160 -0.8713  0.9180 -0.8681  0.9200 -0.8646  0.9220 -0.8614  0.9240 -0.8582  0.9260 -0.8550  0.9280 -0.8515  0.9300 -0.8482  0.9320 -0.8448  0.9340 -0.8414  0.9360 -0.8379  0.9380 -0.8344  0.9400 -0.8308  0.9420 -0.8272  0.9440 -0.8235  0.9460 -0.8198  0.9480 -0.8161  0.9500 -0.8123  0.9520 -0.8085  0.9540 -0.8045  0.9560 -0.8004  0.9580 -0.7963  0.9600 -0.7922  0.9620 -0.7880  0.9640 -0.7837  0.9660 -0.7792  0.9680 -0.7747  0.9700 -0.7701  0.9720 -0.7655  0.9740 -0.7608  0.9760 -0.7559  0.9780 -0.7509  0.9800 -0.7458  0.9820 -0.7405  0.9840 -0.7351  0.9860 -0.7296  0.9880 -0.7237  0.9900 -0.7177  0.9920 -0.7114  0.9940 -0.7047  0.9960 -0.6978  0.9980 -0.6902  1.0000 -0.6802  /



%L=11
\color{B11}
\plot 
0.0045 -1.6656  0.0060 -1.5166  0.0075 -1.4496  0.0090 -1.4152  0.0105 -1.3956  0.0120 -1.3851  0.0135 -1.3796  0.0150 -1.3765  0.0165 -1.3753 
0.0180 -1.3757  0.0195 -1.3768  0.0210 -1.3782  0.0225 -1.3804  0.0240 -1.3824  0.0255 -1.3843  0.0270 -1.3859  0.0285 -1.3875  0.0301 -1.3891  0.0316 -1.3909  0.0331 -1.3924  0.0346 -1.3939  0.0361 -1.3952  0.0376 -1.3966  0.0391 -1.3979  0.0406 -1.3990  0.0421 -1.4004  0.0436 -1.4016  0.0451 -1.4027  0.0466 -1.4037  0.0481 -1.4047  0.0496 -1.4056  0.0511 -1.4063  0.0526 -1.4070  0.0541 -1.4078  0.0556 -1.4084  0.0571 -1.4091  0.0586 -1.4096  0.0601 -1.4101  0.0616 -1.4106  0.0631 -1.4111  0.0646 -1.4114  0.0661 -1.4120  0.0676 -1.4122  0.0691 -1.4123  0.0706 -1.4128  0.0721 -1.4131  0.0736 -1.4134  0.0751 -1.4135  0.0766 -1.4136  0.0781 -1.4134  0.0796 -1.4134  0.0811 -1.4137  0.0826 -1.4137  0.0841 -1.4137  0.0856 -1.4139  0.0872 -1.4138  0.0887 -1.4138  0.0902 -1.4136  0.0917 -1.4135  0.0932 -1.4133  0.0947 -1.4132  0.0962 -1.4131  0.0977 -1.4128  0.0992 -1.4127  0.1007 -1.4125  0.1022 -1.4123  0.1037 -1.4122  0.1052 -1.4118  0.1067 -1.4116  0.1082 -1.4114  0.1097 -1.4110  0.1112 -1.4108  0.1127 -1.4105  0.1142 -1.4101  0.1157 -1.4099  0.1172 -1.4096  0.1187 -1.4093  0.1202 -1.4090  0.1217 -1.4088  0.1232 -1.4084  0.1247 -1.4081  0.1262 -1.4078  0.1277 -1.4076  0.1292 -1.4074  0.1307 -1.4070  0.1322 -1.4066  0.1337 -1.4063  0.1352 -1.4060  0.1367 -1.4057  0.1382 -1.4053  0.1397 -1.4049  0.1412 -1.4047  0.1427 -1.4043  0.1443 -1.4040  0.1458 -1.4037  0.1473 -1.4032  0.1488 -1.4029  0.1503 -1.4024  0.1518 -1.4019  0.1533 -1.4016  0.1548 -1.4012  0.1563 -1.4008  0.1578 -1.4003  0.1593 -1.3997  0.1608 -1.3996  0.1623 -1.3991  0.1638 -1.3986  0.1653 -1.3982  0.1668 -1.3978  0.1683 -1.3974  0.1698 -1.3969  0.1713 -1.3964  0.1728 -1.3960  0.1743 -1.3956  0.1758 -1.3950  0.1773 -1.3945  0.1788 -1.3940  0.1803 -1.3936  0.1818 -1.3931  0.1833 -1.3926  0.1848 -1.3920  0.1863 -1.3916  0.1878 -1.3911  0.1893 -1.3907  0.1908 -1.3902  0.1923 -1.3898  0.1938 -1.3893  0.1953 -1.3888  0.1968 -1.3883  0.1983 -1.3878  0.1998 -1.3873  0.2014 -1.3869  0.2029 -1.3863  0.2044 -1.3858  0.2059 -1.3853  0.2074 -1.3847  0.2089 -1.3842  0.2104 -1.3836  0.2119 -1.3831  0.2134 -1.3826  0.2149 -1.3821  0.2164 -1.3816  0.2179 -1.3810  0.2194 -1.3805  0.2209 -1.3800  0.2224 -1.3794  0.2239 -1.3789  0.2254 -1.3784  0.2269 -1.3779  0.2284 -1.3773  0.2299 -1.3768  0.2314 -1.3762  0.2329 -1.3756  0.2344 -1.3751  0.2359 -1.3745  0.2374 -1.3740  0.2389 -1.3735  0.2404 -1.3729  0.2419 -1.3723  0.2434 -1.3719  0.2449 -1.3712  0.2464 -1.3707  0.2479 -1.3701  0.2494 -1.3695  0.2509 -1.3688  0.2524 -1.3683  0.2539 -1.3677  0.2554 -1.3671  0.2569 -1.3666  0.2585 -1.3660  0.2600 -1.3654  0.2615 -1.3648  0.2630 -1.3642  0.2645 -1.3636  0.2660 -1.3630  0.2675 -1.3625  0.2690 -1.3618  0.2705 -1.3612  0.2720 -1.3607  0.2735 -1.3602  0.2750 -1.3595  0.2765 -1.3589  0.2780 -1.3583  0.2795 -1.3576  0.2810 -1.3570  0.2825 -1.3564  0.2840 -1.3559  0.2855 -1.3553  0.2870 -1.3547  0.2885 -1.3542  0.2900 -1.3536  0.2915 -1.3530  0.2930 -1.3524  0.2945 -1.3517  0.2960 -1.3511  0.2975 -1.3505  0.2990 -1.3498  0.3005 -1.3491  0.3020 -1.3485  0.3035 -1.3479  0.3050 -1.3473  0.3065 -1.3466  0.3080 -1.3461  0.3095 -1.3455  0.3110 -1.3448  0.3125 -1.3441  0.3140 -1.3435  0.3156 -1.3429  0.3171 -1.3422  0.3186 -1.3415  0.3201 -1.3408  0.3216 -1.3401  0.3231 -1.3395  0.3246 -1.3389  0.3261 -1.3381  0.3276 -1.3375  0.3291 -1.3368  0.3306 -1.3362  0.3321 -1.3355  0.3336 -1.3348  0.3351 -1.3342  0.3366 -1.3335  0.3381 -1.3328  0.3396 -1.3321  0.3411 -1.3314  0.3426 -1.3308  0.3441 -1.3301  0.3456 -1.3295  0.3471 -1.3288  0.3486 -1.3281  0.3501 -1.3274  0.3516 -1.3267  0.3531 -1.3260  0.3546 -1.3253  0.3561 -1.3246  0.3576 -1.3239  0.3591 -1.3233  0.3606 -1.3227  0.3621 -1.3220  0.3636 -1.3213  0.3651 -1.3206  0.3666 -1.3199  0.3681 -1.3192  0.3696 -1.3185  0.3711 -1.3178  0.3727 -1.3171  0.3742 -1.3165  0.3757 -1.3158  0.3772 -1.3150  0.3787 -1.3143  0.3802 -1.3136  0.3817 -1.3129  0.3832 -1.3123  0.3847 -1.3115  0.3862 -1.3108  0.3877 -1.3102  0.3892 -1.3095  0.3907 -1.3088  0.3922 -1.3081  0.3937 -1.3074  0.3952 -1.3066  0.3967 -1.3059  0.3982 -1.3053  0.3997 -1.3045  0.4012 -1.3038  0.4027 -1.3031  0.4042 -1.3024  0.4057 -1.3017  0.4072 -1.3010  0.4087 -1.3003  0.4102 -1.2995  0.4117 -1.2988  0.4132 -1.2980  0.4147 -1.2974  0.4162 -1.2967  0.4177 -1.2959  0.4192 -1.2951  0.4207 -1.2945  0.4222 -1.2938  0.4237 -1.2931  0.4252 -1.2923  0.4267 -1.2916  0.4282 -1.2910  0.4298 -1.2901  0.4313 -1.2893  0.4328 -1.2887  0.4343 -1.2879  0.4358 -1.2873  0.4373 -1.2866  0.4388 -1.2859  0.4403 -1.2851  0.4418 -1.2843  0.4433 -1.2836  0.4448 -1.2828  0.4463 -1.2820  0.4478 -1.2812  0.4493 -1.2805  0.4508 -1.2797  0.4523 -1.2788  0.4538 -1.2780  0.4553 -1.2772  0.4568 -1.2761  0.4583 -1.2754  0.4598 -1.2746  0.4613 -1.2740  0.4628 -1.2735  0.4643 -1.2726  0.4658 -1.2717  0.4673 -1.2709  0.4688 -1.2703  0.4703 -1.2695  0.4718 -1.2687  0.4733 -1.2679  0.4748 -1.2671  0.4763 -1.2663  0.4778 -1.2654  0.4793 -1.2646  0.4808 -1.2638  0.4823 -1.2629  0.4838 -1.2621  0.4853 -1.2613  0.4869 -1.2604  0.4884 -1.2596  0.4899 -1.2588  0.4914 -1.2579  0.4929 -1.2571  0.4944 -1.2563  0.4959 -1.2554  0.4974 -1.2546  0.4989 -1.2537  0.5004 -1.2529  0.5019 -1.2520  0.5034 -1.2511  0.5049 -1.2503  0.5064 -1.2494  0.5079 -1.2486  0.5094 -1.2477  0.5109 -1.2468  0.5124 -1.2460  0.5139 -1.2451  0.5154 -1.2442  0.5169 -1.2433  0.5184 -1.2424  0.5199 -1.2416  0.5214 -1.2407  0.5229 -1.2398  0.5244 -1.2389  0.5259 -1.2380  0.5274 -1.2372  0.5289 -1.2363  0.5304 -1.2354  0.5319 -1.2345  0.5334 -1.2336  0.5349 -1.2327  0.5364 -1.2317  0.5379 -1.2308  0.5394 -1.2299  0.5409 -1.2290  0.5424 -1.2281  0.5440 -1.2272  0.5455 -1.2263  0.5470 -1.2254  0.5485 -1.2245  0.5500 -1.2235  0.5515 -1.2226  0.5530 -1.2217  0.5545 -1.2207  0.5560 -1.2198  0.5575 -1.2189  0.5590 -1.2179  0.5605 -1.2170  0.5620 -1.2161  0.5635 -1.2151  0.5650 -1.2142  0.5665 -1.2132  0.5680 -1.2123  0.5695 -1.2113  0.5710 -1.2103  0.5725 -1.2094  0.5740 -1.2084  0.5755 -1.2075  0.5770 -1.2065  0.5785 -1.2055  0.5800 -1.2046  0.5815 -1.2036  0.5830 -1.2026  0.5845 -1.2016  0.5860 -1.2007  0.5875 -1.1997  0.5890 -1.1987  0.5905 -1.1977  0.5920 -1.1967  0.5935 -1.1957  0.5950 -1.1947  0.5965 -1.1937  0.5980 -1.1927  0.5995 -1.1917  0.6011 -1.1907  0.6026 -1.1897  0.6041 -1.1887  0.6056 -1.1877  0.6071 -1.1867  0.6086 -1.1856  0.6101 -1.1846  0.6116 -1.1836  0.6131 -1.1826  0.6146 -1.1815  0.6161 -1.1805  0.6176 -1.1795  0.6191 -1.1784  0.6206 -1.1774  0.6221 -1.1763  0.6236 -1.1753  0.6251 -1.1742  0.6266 -1.1732  0.6281 -1.1721  0.6296 -1.1711  0.6311 -1.1700  0.6326 -1.1689  0.6341 -1.1679  0.6356 -1.1668  0.6371 -1.1657  0.6386 -1.1646  0.6401 -1.1635  0.6416 -1.1625  0.6431 -1.1614  0.6446 -1.1603  0.6461 -1.1592  0.6476 -1.1581  0.6491 -1.1570  0.6506 -1.1559  0.6521 -1.1548  0.6536 -1.1537  0.6551 -1.1526  0.6566 -1.1515  0.6582 -1.1503  0.6597 -1.1492  0.6612 -1.1481  0.6627 -1.1470  0.6642 -1.1458  0.6657 -1.1447  0.6672 -1.1436  0.6687 -1.1424  0.6702 -1.1413  0.6717 -1.1401  0.6732 -1.1390  0.6747 -1.1378  0.6762 -1.1367  0.6777 -1.1355  0.6792 -1.1343  0.6807 -1.1332  0.6822 -1.1320  0.6837 -1.1308  0.6852 -1.1296  0.6867 -1.1284  0.6882 -1.1273  0.6897 -1.1261  0.6912 -1.1249  0.6927 -1.1237  0.6942 -1.1225  0.6957 -1.1213  0.6972 -1.1201  0.6987 -1.1188  0.7002 -1.1176  0.7017 -1.1164  0.7032 -1.1152  0.7047 -1.1140  0.7062 -1.1127  0.7077 -1.1115  0.7092 -1.1102  0.7107 -1.1090  0.7122 -1.1078  0.7137 -1.1065  0.7153 -1.1053  0.7168 -1.1040  0.7183 -1.1027  0.7198 -1.1015  0.7213 -1.1002  0.7228 -1.0989  0.7243 -1.0977  0.7258 -1.0964  0.7273 -1.0951  0.7288 -1.0938  0.7303 -1.0925  0.7318 -1.0912  0.7333 -1.0899  0.7348 -1.0886  0.7363 -1.0873  0.7378 -1.0860  0.7393 -1.0847  0.7408 -1.0834  0.7423 -1.0820  0.7438 -1.0807  0.7453 -1.0794  0.7468 -1.0780  0.7483 -1.0767  0.7498 -1.0753  0.7513 -1.0740  0.7528 -1.0726  0.7543 -1.0712  0.7558 -1.0699  0.7573 -1.0685  0.7588 -1.0671  0.7603 -1.0657  0.7618 -1.0643  0.7633 -1.0629  0.7648 -1.0615  0.7663 -1.0601  0.7678 -1.0587  0.7693 -1.0573  0.7708 -1.0558  0.7724 -1.0544  0.7739 -1.0530  0.7754 -1.0515  0.7769 -1.0501  0.7784 -1.0486  0.7799 -1.0472  0.7814 -1.0457  0.7829 -1.0443  0.7844 -1.0428  0.7859 -1.0413  0.7874 -1.0398  0.7889 -1.0383  0.7904 -1.0368  0.7919 -1.0353  0.7934 -1.0338  0.7949 -1.0323  0.7964 -1.0308  0.7979 -1.0292  0.7994 -1.0277  0.8009 -1.0262  0.8024 -1.0246  0.8039 -1.0231  0.8054 -1.0215  0.8069 -1.0199  0.8084 -1.0183  0.8099 -1.0168  0.8114 -1.0152  0.8129 -1.0136  0.8144 -1.0120  0.8159 -1.0104  0.8174 -1.0088  0.8189 -1.0072  0.8204 -1.0056  0.8219 -1.0039  0.8234 -1.0023  0.8249 -1.0006  0.8264 -0.9990  0.8279 -0.9973  0.8295 -0.9956  0.8310 -0.9940  0.8325 -0.9923  0.8340 -0.9906  0.8355 -0.9889  0.8370 -0.9872  0.8385 -0.9855  0.8400 -0.9837  0.8415 -0.9820  0.8430 -0.9802  0.8445 -0.9785  0.8460 -0.9767  0.8475 -0.9750  0.8490 -0.9732  0.8505 -0.9714  0.8520 -0.9696  0.8535 -0.9678  0.8550 -0.9660  0.8565 -0.9642  0.8580 -0.9623  0.8595 -0.9605  0.8610 -0.9586  0.8625 -0.9567  0.8640 -0.9549  0.8655 -0.9530  0.8670 -0.9511  0.8685 -0.9492  0.8700 -0.9473  0.8715 -0.9454  0.8730 -0.9434  0.8745 -0.9415  0.8760 -0.9395  0.8775 -0.9375  0.8790 -0.9356  0.8805 -0.9336  0.8820 -0.9316  0.8835 -0.9296  0.8850 -0.9275  0.8866 -0.9255  0.8881 -0.9234  0.8896 -0.9214  0.8911 -0.9193  0.8926 -0.9172  0.8941 -0.9151  0.8956 -0.9130  0.8971 -0.9108  0.8986 -0.9087  0.9001 -0.9065  0.9016 -0.9043  0.9031 -0.9021  0.9046 -0.8999  0.9061 -0.8977  0.9076 -0.8955  0.9091 -0.8932  0.9106 -0.8910  0.9121 -0.8886  0.9136 -0.8864  0.9151 -0.8840  0.9166 -0.8817  0.9181 -0.8793  0.9196 -0.8770  0.9211 -0.8746  0.9226 -0.8722  0.9241 -0.8697  0.9256 -0.8672  0.9271 -0.8647  0.9286 -0.8622  0.9301 -0.8597  0.9316 -0.8571  0.9331 -0.8546  0.9346 -0.8520  0.9361 -0.8493  0.9376 -0.8466  0.9391 -0.8439  0.9406 -0.8412  0.9421 -0.8385  0.9437 -0.8357  0.9452 -0.8329  0.9467 -0.8301  0.9482 -0.8272  0.9497 -0.8244  0.9512 -0.8215  0.9527 -0.8185  0.9542 -0.8155  0.9557 -0.8125  0.9572 -0.8095  0.9587 -0.8063  0.9602 -0.8032  0.9617 -0.8001  0.9632 -0.7969  0.9647 -0.7937  0.9662 -0.7903  0.9677 -0.7870  0.9692 -0.7836  0.9707 -0.7801  0.9722 -0.7765  0.9737 -0.7729  0.9752 -0.7693  0.9767 -0.7656  0.9782 -0.7619  0.9797 -0.7578  0.9812 -0.7538  0.9827 -0.7498  0.9842 -0.7457  0.9857 -0.7415  0.9872 -0.7372  0.9887 -0.7327  0.9902 -0.7279  0.9917 -0.7230  0.9932 -0.7180  0.9947 -0.7131  0.9962 -0.7076  0.9977 -0.7023   /
\multiput {\large$\cdot$} at 
0.0045 -1.6656  0.0060 -1.5166  0.0075 -1.4496  0.0090 -1.4152  0.0105 -1.3956  0.0120 -1.3851  0.0135 -1.3796  0.0150 -1.3765  0.0165 -1.3753 
0.0180 -1.3757  0.0195 -1.3768  0.0210 -1.3782  0.0225 -1.3804  0.0240 -1.3824  0.0255 -1.3843  0.0270 -1.3859  0.0285 -1.3875  0.0301 -1.3891  0.0316 -1.3909  0.0331 -1.3924  0.0346 -1.3939  0.0361 -1.3952  0.0376 -1.3966  0.0391 -1.3979  0.0406 -1.3990  0.0421 -1.4004  0.0436 -1.4016  0.0451 -1.4027  0.0466 -1.4037  0.0481 -1.4047  0.0496 -1.4056  0.0511 -1.4063  0.0526 -1.4070  0.0541 -1.4078  0.0556 -1.4084  0.0571 -1.4091  0.0586 -1.4096  0.0601 -1.4101  0.0616 -1.4106  0.0631 -1.4111  0.0646 -1.4114  0.0661 -1.4120  0.0676 -1.4122  0.0691 -1.4123  0.0706 -1.4128  0.0721 -1.4131  0.0736 -1.4134  0.0751 -1.4135  0.0766 -1.4136  0.0781 -1.4134  0.0796 -1.4134  0.0811 -1.4137  0.0826 -1.4137  0.0841 -1.4137  0.0856 -1.4139  0.0872 -1.4138  0.0887 -1.4138  0.0902 -1.4136  0.0917 -1.4135  0.0932 -1.4133  0.0947 -1.4132  0.0962 -1.4131  0.0977 -1.4128  0.0992 -1.4127  0.1007 -1.4125  0.1022 -1.4123  0.1037 -1.4122  0.1052 -1.4118  0.1067 -1.4116  0.1082 -1.4114  0.1097 -1.4110  0.1112 -1.4108  0.1127 -1.4105  0.1142 -1.4101  0.1157 -1.4099  0.1172 -1.4096  0.1187 -1.4093  0.1202 -1.4090  0.1217 -1.4088  0.1232 -1.4084  0.1247 -1.4081  0.1262 -1.4078  0.1277 -1.4076  0.1292 -1.4074  0.1307 -1.4070  0.1322 -1.4066  0.1337 -1.4063  0.1352 -1.4060  0.1367 -1.4057  0.1382 -1.4053  0.1397 -1.4049  0.1412 -1.4047  0.1427 -1.4043  0.1443 -1.4040  0.1458 -1.4037  0.1473 -1.4032  0.1488 -1.4029  0.1503 -1.4024  0.1518 -1.4019  0.1533 -1.4016  0.1548 -1.4012  0.1563 -1.4008  0.1578 -1.4003  0.1593 -1.3997  0.1608 -1.3996  0.1623 -1.3991  0.1638 -1.3986  0.1653 -1.3982  0.1668 -1.3978  0.1683 -1.3974  0.1698 -1.3969  0.1713 -1.3964  0.1728 -1.3960  0.1743 -1.3956  0.1758 -1.3950  0.1773 -1.3945  0.1788 -1.3940  0.1803 -1.3936  0.1818 -1.3931  0.1833 -1.3926  0.1848 -1.3920  0.1863 -1.3916  0.1878 -1.3911  0.1893 -1.3907  0.1908 -1.3902  0.1923 -1.3898  0.1938 -1.3893  0.1953 -1.3888  0.1968 -1.3883  0.1983 -1.3878  0.1998 -1.3873  0.2014 -1.3869  0.2029 -1.3863  0.2044 -1.3858  0.2059 -1.3853  0.2074 -1.3847  0.2089 -1.3842  0.2104 -1.3836  0.2119 -1.3831  0.2134 -1.3826  0.2149 -1.3821  0.2164 -1.3816  0.2179 -1.3810  0.2194 -1.3805  0.2209 -1.3800  0.2224 -1.3794  0.2239 -1.3789  0.2254 -1.3784  0.2269 -1.3779  0.2284 -1.3773  0.2299 -1.3768  0.2314 -1.3762  0.2329 -1.3756  0.2344 -1.3751  0.2359 -1.3745  0.2374 -1.3740  0.2389 -1.3735  0.2404 -1.3729  0.2419 -1.3723  0.2434 -1.3719  0.2449 -1.3712  0.2464 -1.3707  0.2479 -1.3701  0.2494 -1.3695  0.2509 -1.3688  0.2524 -1.3683  0.2539 -1.3677  0.2554 -1.3671  0.2569 -1.3666  0.2585 -1.3660  0.2600 -1.3654  0.2615 -1.3648  0.2630 -1.3642  0.2645 -1.3636  0.2660 -1.3630  0.2675 -1.3625  0.2690 -1.3618  0.2705 -1.3612  0.2720 -1.3607  0.2735 -1.3602  0.2750 -1.3595  0.2765 -1.3589  0.2780 -1.3583  0.2795 -1.3576  0.2810 -1.3570  0.2825 -1.3564  0.2840 -1.3559  0.2855 -1.3553  0.2870 -1.3547  0.2885 -1.3542  0.2900 -1.3536  0.2915 -1.3530  0.2930 -1.3524  0.2945 -1.3517  0.2960 -1.3511  0.2975 -1.3505  0.2990 -1.3498  0.3005 -1.3491  0.3020 -1.3485  0.3035 -1.3479  0.3050 -1.3473  0.3065 -1.3466  0.3080 -1.3461  0.3095 -1.3455  0.3110 -1.3448  0.3125 -1.3441  0.3140 -1.3435  0.3156 -1.3429  0.3171 -1.3422  0.3186 -1.3415  0.3201 -1.3408  0.3216 -1.3401  0.3231 -1.3395  0.3246 -1.3389  0.3261 -1.3381  0.3276 -1.3375  0.3291 -1.3368  0.3306 -1.3362  0.3321 -1.3355  0.3336 -1.3348  0.3351 -1.3342  0.3366 -1.3335  0.3381 -1.3328  0.3396 -1.3321  0.3411 -1.3314  0.3426 -1.3308  0.3441 -1.3301  0.3456 -1.3295  0.3471 -1.3288  0.3486 -1.3281  0.3501 -1.3274  0.3516 -1.3267  0.3531 -1.3260  0.3546 -1.3253  0.3561 -1.3246  0.3576 -1.3239  0.3591 -1.3233  0.3606 -1.3227  0.3621 -1.3220  0.3636 -1.3213  0.3651 -1.3206  0.3666 -1.3199  0.3681 -1.3192  0.3696 -1.3185  0.3711 -1.3178  0.3727 -1.3171  0.3742 -1.3165  0.3757 -1.3158  0.3772 -1.3150  0.3787 -1.3143  0.3802 -1.3136  0.3817 -1.3129  0.3832 -1.3123  0.3847 -1.3115  0.3862 -1.3108  0.3877 -1.3102  0.3892 -1.3095  0.3907 -1.3088  0.3922 -1.3081  0.3937 -1.3074  0.3952 -1.3066  0.3967 -1.3059  0.3982 -1.3053  0.3997 -1.3045  0.4012 -1.3038  0.4027 -1.3031  0.4042 -1.3024  0.4057 -1.3017  0.4072 -1.3010  0.4087 -1.3003  0.4102 -1.2995  0.4117 -1.2988  0.4132 -1.2980  0.4147 -1.2974  0.4162 -1.2967  0.4177 -1.2959  0.4192 -1.2951  0.4207 -1.2945  0.4222 -1.2938  0.4237 -1.2931  0.4252 -1.2923  0.4267 -1.2916  0.4282 -1.2910  0.4298 -1.2901  0.4313 -1.2893  0.4328 -1.2887  0.4343 -1.2879  0.4358 -1.2873  0.4373 -1.2866  0.4388 -1.2859  0.4403 -1.2851  0.4418 -1.2843  0.4433 -1.2836  0.4448 -1.2828  0.4463 -1.2820  0.4478 -1.2812  0.4493 -1.2805  0.4508 -1.2797  0.4523 -1.2788  0.4538 -1.2780  0.4553 -1.2772  0.4568 -1.2761  0.4583 -1.2754  0.4598 -1.2746  0.4613 -1.2740  0.4628 -1.2735  0.4643 -1.2726  0.4658 -1.2717  0.4673 -1.2709  0.4688 -1.2703  0.4703 -1.2695  0.4718 -1.2687  0.4733 -1.2679  0.4748 -1.2671  0.4763 -1.2663  0.4778 -1.2654  0.4793 -1.2646  0.4808 -1.2638  0.4823 -1.2629  0.4838 -1.2621  0.4853 -1.2613  0.4869 -1.2604  0.4884 -1.2596  0.4899 -1.2588  0.4914 -1.2579  0.4929 -1.2571  0.4944 -1.2563  0.4959 -1.2554  0.4974 -1.2546  0.4989 -1.2537  0.5004 -1.2529  0.5019 -1.2520  0.5034 -1.2511  0.5049 -1.2503  0.5064 -1.2494  0.5079 -1.2486  0.5094 -1.2477  0.5109 -1.2468  0.5124 -1.2460  0.5139 -1.2451  0.5154 -1.2442  0.5169 -1.2433  0.5184 -1.2424  0.5199 -1.2416  0.5214 -1.2407  0.5229 -1.2398  0.5244 -1.2389  0.5259 -1.2380  0.5274 -1.2372  0.5289 -1.2363  0.5304 -1.2354  0.5319 -1.2345  0.5334 -1.2336  0.5349 -1.2327  0.5364 -1.2317  0.5379 -1.2308  0.5394 -1.2299  0.5409 -1.2290  0.5424 -1.2281  0.5440 -1.2272  0.5455 -1.2263  0.5470 -1.2254  0.5485 -1.2245  0.5500 -1.2235  0.5515 -1.2226  0.5530 -1.2217  0.5545 -1.2207  0.5560 -1.2198  0.5575 -1.2189  0.5590 -1.2179  0.5605 -1.2170  0.5620 -1.2161  0.5635 -1.2151  0.5650 -1.2142  0.5665 -1.2132  0.5680 -1.2123  0.5695 -1.2113  0.5710 -1.2103  0.5725 -1.2094  0.5740 -1.2084  0.5755 -1.2075  0.5770 -1.2065  0.5785 -1.2055  0.5800 -1.2046  0.5815 -1.2036  0.5830 -1.2026  0.5845 -1.2016  0.5860 -1.2007  0.5875 -1.1997  0.5890 -1.1987  0.5905 -1.1977  0.5920 -1.1967  0.5935 -1.1957  0.5950 -1.1947  0.5965 -1.1937  0.5980 -1.1927  0.5995 -1.1917  0.6011 -1.1907  0.6026 -1.1897  0.6041 -1.1887  0.6056 -1.1877  0.6071 -1.1867  0.6086 -1.1856  0.6101 -1.1846  0.6116 -1.1836  0.6131 -1.1826  0.6146 -1.1815  0.6161 -1.1805  0.6176 -1.1795  0.6191 -1.1784  0.6206 -1.1774  0.6221 -1.1763  0.6236 -1.1753  0.6251 -1.1742  0.6266 -1.1732  0.6281 -1.1721  0.6296 -1.1711  0.6311 -1.1700  0.6326 -1.1689  0.6341 -1.1679  0.6356 -1.1668  0.6371 -1.1657  0.6386 -1.1646  0.6401 -1.1635  0.6416 -1.1625  0.6431 -1.1614  0.6446 -1.1603  0.6461 -1.1592  0.6476 -1.1581  0.6491 -1.1570  0.6506 -1.1559  0.6521 -1.1548  0.6536 -1.1537  0.6551 -1.1526  0.6566 -1.1515  0.6582 -1.1503  0.6597 -1.1492  0.6612 -1.1481  0.6627 -1.1470  0.6642 -1.1458  0.6657 -1.1447  0.6672 -1.1436  0.6687 -1.1424  0.6702 -1.1413  0.6717 -1.1401  0.6732 -1.1390  0.6747 -1.1378  0.6762 -1.1367  0.6777 -1.1355  0.6792 -1.1343  0.6807 -1.1332  0.6822 -1.1320  0.6837 -1.1308  0.6852 -1.1296  0.6867 -1.1284  0.6882 -1.1273  0.6897 -1.1261  0.6912 -1.1249  0.6927 -1.1237  0.6942 -1.1225  0.6957 -1.1213  0.6972 -1.1201  0.6987 -1.1188  0.7002 -1.1176  0.7017 -1.1164  0.7032 -1.1152  0.7047 -1.1140  0.7062 -1.1127  0.7077 -1.1115  0.7092 -1.1102  0.7107 -1.1090  0.7122 -1.1078  0.7137 -1.1065  0.7153 -1.1053  0.7168 -1.1040  0.7183 -1.1027  0.7198 -1.1015  0.7213 -1.1002  0.7228 -1.0989  0.7243 -1.0977  0.7258 -1.0964  0.7273 -1.0951  0.7288 -1.0938  0.7303 -1.0925  0.7318 -1.0912  0.7333 -1.0899  0.7348 -1.0886  0.7363 -1.0873  0.7378 -1.0860  0.7393 -1.0847  0.7408 -1.0834  0.7423 -1.0820  0.7438 -1.0807  0.7453 -1.0794  0.7468 -1.0780  0.7483 -1.0767  0.7498 -1.0753  0.7513 -1.0740  0.7528 -1.0726  0.7543 -1.0712  0.7558 -1.0699  0.7573 -1.0685  0.7588 -1.0671  0.7603 -1.0657  0.7618 -1.0643  0.7633 -1.0629  0.7648 -1.0615  0.7663 -1.0601  0.7678 -1.0587  0.7693 -1.0573  0.7708 -1.0558  0.7724 -1.0544  0.7739 -1.0530  0.7754 -1.0515  0.7769 -1.0501  0.7784 -1.0486  0.7799 -1.0472  0.7814 -1.0457  0.7829 -1.0443  0.7844 -1.0428  0.7859 -1.0413  0.7874 -1.0398  0.7889 -1.0383  0.7904 -1.0368  0.7919 -1.0353  0.7934 -1.0338  0.7949 -1.0323  0.7964 -1.0308  0.7979 -1.0292  0.7994 -1.0277  0.8009 -1.0262  0.8024 -1.0246  0.8039 -1.0231  0.8054 -1.0215  0.8069 -1.0199  0.8084 -1.0183  0.8099 -1.0168  0.8114 -1.0152  0.8129 -1.0136  0.8144 -1.0120  0.8159 -1.0104  0.8174 -1.0088  0.8189 -1.0072  0.8204 -1.0056  0.8219 -1.0039  0.8234 -1.0023  0.8249 -1.0006  0.8264 -0.9990  0.8279 -0.9973  0.8295 -0.9956  0.8310 -0.9940  0.8325 -0.9923  0.8340 -0.9906  0.8355 -0.9889  0.8370 -0.9872  0.8385 -0.9855  0.8400 -0.9837  0.8415 -0.9820  0.8430 -0.9802  0.8445 -0.9785  0.8460 -0.9767  0.8475 -0.9750  0.8490 -0.9732  0.8505 -0.9714  0.8520 -0.9696  0.8535 -0.9678  0.8550 -0.9660  0.8565 -0.9642  0.8580 -0.9623  0.8595 -0.9605  0.8610 -0.9586  0.8625 -0.9567  0.8640 -0.9549  0.8655 -0.9530  0.8670 -0.9511  0.8685 -0.9492  0.8700 -0.9473  0.8715 -0.9454  0.8730 -0.9434  0.8745 -0.9415  0.8760 -0.9395  0.8775 -0.9375  0.8790 -0.9356  0.8805 -0.9336  0.8820 -0.9316  0.8835 -0.9296  0.8850 -0.9275  0.8866 -0.9255  0.8881 -0.9234  0.8896 -0.9214  0.8911 -0.9193  0.8926 -0.9172  0.8941 -0.9151  0.8956 -0.9130  0.8971 -0.9108  0.8986 -0.9087  0.9001 -0.9065  0.9016 -0.9043  0.9031 -0.9021  0.9046 -0.8999  0.9061 -0.8977  0.9076 -0.8955  0.9091 -0.8932  0.9106 -0.8910  0.9121 -0.8886  0.9136 -0.8864  0.9151 -0.8840  0.9166 -0.8817  0.9181 -0.8793  0.9196 -0.8770  0.9211 -0.8746  0.9226 -0.8722  0.9241 -0.8697  0.9256 -0.8672  0.9271 -0.8647  0.9286 -0.8622  0.9301 -0.8597  0.9316 -0.8571  0.9331 -0.8546  0.9346 -0.8520  0.9361 -0.8493  0.9376 -0.8466  0.9391 -0.8439  0.9406 -0.8412  0.9421 -0.8385  0.9437 -0.8357  0.9452 -0.8329  0.9467 -0.8301  0.9482 -0.8272  0.9497 -0.8244  0.9512 -0.8215  0.9527 -0.8185  0.9542 -0.8155  0.9557 -0.8125  0.9572 -0.8095  0.9587 -0.8063  0.9602 -0.8032  0.9617 -0.8001  0.9632 -0.7969  0.9647 -0.7937  0.9662 -0.7903  0.9677 -0.7870  0.9692 -0.7836  0.9707 -0.7801  0.9722 -0.7765  0.9737 -0.7729  0.9752 -0.7693  0.9767 -0.7656  0.9782 -0.7619  0.9797 -0.7578  0.9812 -0.7538  0.9827 -0.7498  0.9842 -0.7457  0.9857 -0.7415  0.9872 -0.7372  0.9887 -0.7327  0.9902 -0.7279  0.9917 -0.7230  0.9932 -0.7180  0.9947 -0.7131  0.9962 -0.7076  0.9977 -0.7023  /


%L=12
\color{B12}
\plot 
0.0046 -1.5533  0.0058 -1.4784  0.0069 -1.4400  0.0081 -1.4181  0.0093 -1.4048  0.0104 -1.3973  0.0116 -1.3940  0.0127 -1.3915  0.0139 -1.3908 
0.0150 -1.3909  0.0162 -1.3912  0.0174 -1.3922  0.0185 -1.3933  0.0197 -1.3947  0.0208 -1.3961  0.0220 -1.3979  0.0231 -1.3995  0.0243 -1.4010  0.0255 -1.4023  0.0266 -1.4037  0.0278 -1.4051  0.0289 -1.4068  0.0301 -1.4083  0.0312 -1.4096  0.0324 -1.4110  0.0336 -1.4123  0.0347 -1.4135  0.0359 -1.4145  0.0370 -1.4155  0.0382 -1.4166  0.0394 -1.4176  0.0405 -1.4183  0.0417 -1.4191  0.0428 -1.4199  0.0440 -1.4205  0.0451 -1.4211  0.0463 -1.4217  0.0475 -1.4224  0.0486 -1.4229  0.0498 -1.4234  0.0509 -1.4240  0.0521 -1.4244  0.0532 -1.4249  0.0544 -1.4252  0.0556 -1.4257  0.0567 -1.4261  0.0579 -1.4263  0.0590 -1.4266  0.0602 -1.4268  0.0613 -1.4270  0.0625 -1.4274  0.0637 -1.4275  0.0648 -1.4277  0.0660 -1.4278  0.0671 -1.4280  0.0683 -1.4282  0.0694 -1.4284  0.0706 -1.4285  0.0718 -1.4284  0.0729 -1.4285  0.0741 -1.4285  0.0752 -1.4285  0.0764 -1.4287  0.0775 -1.4286  0.0787 -1.4285  0.0799 -1.4285  0.0810 -1.4284  0.0822 -1.4284  0.0833 -1.4283  0.0845 -1.4282  0.0856 -1.4281  0.0868 -1.4281  0.0880 -1.4280  0.0891 -1.4279  0.0903 -1.4278  0.0914 -1.4277  0.0926 -1.4275  0.0938 -1.4274  0.0949 -1.4272  0.0961 -1.4271  0.0972 -1.4269  0.0984 -1.4267  0.0995 -1.4266  0.1007 -1.4264  0.1019 -1.4261  0.1030 -1.4260  0.1042 -1.4258  0.1053 -1.4256  0.1065 -1.4253  0.1076 -1.4251  0.1088 -1.4248  0.1100 -1.4246  0.1111 -1.4244  0.1123 -1.4242  0.1134 -1.4240  0.1146 -1.4238  0.1157 -1.4235  0.1169 -1.4233  0.1181 -1.4232  0.1192 -1.4229  0.1204 -1.4226  0.1215 -1.4223  0.1227 -1.4221  0.1238 -1.4219  0.1250 -1.4216  0.1262 -1.4213  0.1273 -1.4210  0.1285 -1.4207  0.1296 -1.4204  0.1308 -1.4201  0.1319 -1.4198  0.1331 -1.4195  0.1343 -1.4191  0.1354 -1.4189  0.1366 -1.4185  0.1377 -1.4182  0.1389 -1.4179  0.1400 -1.4176  0.1412 -1.4173  0.1424 -1.4169  0.1435 -1.4166  0.1447 -1.4163  0.1458 -1.4159  0.1470 -1.4156  0.1481 -1.4153  0.1493 -1.4149  0.1505 -1.4146  0.1516 -1.4142  0.1528 -1.4139  0.1539 -1.4136  0.1551 -1.4133  0.1562 -1.4129  0.1574 -1.4126  0.1586 -1.4123  0.1597 -1.4119  0.1609 -1.4115  0.1620 -1.4112  0.1632 -1.4108  0.1644 -1.4104  0.1655 -1.4101  0.1667 -1.4097  0.1678 -1.4093  0.1690 -1.4090  0.1701 -1.4087  0.1713 -1.4083  0.1725 -1.4079  0.1736 -1.4075  0.1748 -1.4072  0.1759 -1.4068  0.1771 -1.4064  0.1782 -1.4061  0.1794 -1.4057  0.1806 -1.4053  0.1817 -1.4050  0.1829 -1.4046  0.1840 -1.4042  0.1852 -1.4038  0.1863 -1.4035  0.1875 -1.4031  0.1887 -1.4027  0.1898 -1.4024  0.1910 -1.4020  0.1921 -1.4016  0.1933 -1.4012  0.1944 -1.4008  0.1956 -1.4004  0.1968 -1.4000  0.1979 -1.3996  0.1991 -1.3993  0.2002 -1.3989  0.2014 -1.3985  0.2025 -1.3981  0.2037 -1.3977  0.2049 -1.3973  0.2060 -1.3969  0.2072 -1.3965  0.2083 -1.3961  0.2095 -1.3957  0.2106 -1.3953  0.2118 -1.3949  0.2130 -1.3945  0.2141 -1.3941  0.2153 -1.3937  0.2164 -1.3934  0.2176 -1.3930  0.2188 -1.3926  0.2199 -1.3921  0.2211 -1.3917  0.2222 -1.3913  0.2234 -1.3909  0.2245 -1.3904  0.2257 -1.3900  0.2269 -1.3896  0.2280 -1.3892  0.2292 -1.3887  0.2303 -1.3882  0.2315 -1.3878  0.2326 -1.3874  0.2338 -1.3870  0.2350 -1.3866  0.2361 -1.3861  0.2373 -1.3857  0.2384 -1.3853  0.2396 -1.3848  0.2407 -1.3843  0.2419 -1.3839  0.2431 -1.3835  0.2442 -1.3830  0.2454 -1.3826  0.2465 -1.3822  0.2477 -1.3816  0.2488 -1.3812  0.2500 -1.3808  0.2512 -1.3804  0.2523 -1.3799  0.2535 -1.3794  0.2546 -1.3790  0.2558 -1.3785  0.2569 -1.3780  0.2581 -1.3776  0.2593 -1.3771  0.2604 -1.3766  0.2616 -1.3761  0.2627 -1.3757  0.2639 -1.3752  0.2650 -1.3748  0.2662 -1.3743  0.2674 -1.3739  0.2685 -1.3734  0.2697 -1.3730  0.2708 -1.3725  0.2720 -1.3721  0.2731 -1.3716  0.2743 -1.3711  0.2755 -1.3706  0.2766 -1.3702  0.2778 -1.3697  0.2789 -1.3692  0.2801 -1.3688  0.2812 -1.3683  0.2824 -1.3678  0.2836 -1.3674  0.2847 -1.3669  0.2859 -1.3663  0.2870 -1.3659  0.2882 -1.3654  0.2894 -1.3650  0.2905 -1.3645  0.2917 -1.3640  0.2928 -1.3636  0.2940 -1.3631  0.2951 -1.3626  0.2963 -1.3622  0.2975 -1.3617  0.2986 -1.3613  0.2998 -1.3607  0.3009 -1.3602  0.3021 -1.3597  0.3032 -1.3593  0.3044 -1.3588  0.3056 -1.3582  0.3067 -1.3578  0.3079 -1.3573  0.3090 -1.3568  0.3102 -1.3563  0.3113 -1.3558  0.3125 -1.3553  0.3137 -1.3548  0.3148 -1.3544  0.3160 -1.3539  0.3171 -1.3533  0.3183 -1.3528  0.3194 -1.3523  0.3206 -1.3518  0.3218 -1.3513  0.3229 -1.3508  0.3241 -1.3503  0.3252 -1.3498  0.3264 -1.3493  0.3275 -1.3488  0.3287 -1.3483  0.3299 -1.3478  0.3310 -1.3473  0.3322 -1.3467  0.3333 -1.3462  0.3345 -1.3457  0.3356 -1.3451  0.3368 -1.3446  0.3380 -1.3441  0.3391 -1.3436  0.3403 -1.3431  0.3414 -1.3426  0.3426 -1.3420  0.3438 -1.3415  0.3449 -1.3410  0.3461 -1.3405  0.3472 -1.3400  0.3484 -1.3394  0.3495 -1.3389  0.3507 -1.3383  0.3519 -1.3379  0.3530 -1.3373  0.3542 -1.3368  0.3553 -1.3363  0.3565 -1.3358  0.3576 -1.3352  0.3588 -1.3346  0.3600 -1.3341  0.3611 -1.3337  0.3623 -1.3331  0.3634 -1.3326  0.3646 -1.3320  0.3657 -1.3315  0.3669 -1.3310  0.3681 -1.3304  0.3692 -1.3299  0.3704 -1.3293  0.3715 -1.3288  0.3727 -1.3282  0.3738 -1.3277  0.3750 -1.3271  0.3762 -1.3266  0.3773 -1.3260  0.3785 -1.3255  0.3796 -1.3250  0.3808 -1.3244  0.3819 -1.3238  0.3831 -1.3233  0.3843 -1.3228  0.3854 -1.3223  0.3866 -1.3217  0.3877 -1.3211  0.3889 -1.3206  0.3900 -1.3200  0.3912 -1.3195  0.3924 -1.3189  0.3935 -1.3184  0.3947 -1.3179  0.3958 -1.3172  0.3970 -1.3167  0.3981 -1.3161  0.3993 -1.3156  0.4005 -1.3151  0.4016 -1.3145  0.4028 -1.3139  0.4039 -1.3134  0.4051 -1.3128  0.4062 -1.3122  0.4074 -1.3116  0.4086 -1.3110  0.4097 -1.3105  0.4109 -1.3099  0.4120 -1.3093  0.4132 -1.3088  0.4144 -1.3083  0.4155 -1.3077  0.4167 -1.3070  0.4178 -1.3065  0.4190 -1.3060  0.4201 -1.3054  0.4213 -1.3049  0.4225 -1.3043  0.4236 -1.3037  0.4248 -1.3031  0.4259 -1.3025  0.4271 -1.3019  0.4282 -1.3013  0.4294 -1.3007  0.4306 -1.3002  0.4317 -1.2996  0.4329 -1.2991  0.4340 -1.2985  0.4352 -1.2979  0.4363 -1.2973  0.4375 -1.2968  0.4387 -1.2961  0.4398 -1.2956  0.4410 -1.2950  0.4421 -1.2944  0.4433 -1.2937  0.4444 -1.2931  0.4456 -1.2926  0.4468 -1.2920  0.4479 -1.2914  0.4491 -1.2908  0.4502 -1.2902  0.4514 -1.2896  0.4525 -1.2890  0.4537 -1.2884  0.4549 -1.2878  0.4560 -1.2872  0.4572 -1.2867  0.4583 -1.2861  0.4595 -1.2855  0.4606 -1.2849  0.4618 -1.2844  0.4630 -1.2838  0.4641 -1.2832  0.4653 -1.2825  0.4664 -1.2819  0.4676 -1.2812  0.4688 -1.2808  0.4699 -1.2803  0.4711 -1.2798  0.4722 -1.2791  0.4734 -1.2785  0.4745 -1.2778  0.4757 -1.2771  0.4769 -1.2766  0.4780 -1.2759  0.4792 -1.2754  0.4803 -1.2750  0.4815 -1.2743  0.4826 -1.2737  0.4838 -1.2730  0.4850 -1.2725  0.4861 -1.2718  0.4873 -1.2709  0.4884 -1.2707  0.4896 -1.2700  0.4907 -1.2692  0.4919 -1.2687  0.4931 -1.2681  0.4942 -1.2674  0.4954 -1.2666  0.4965 -1.2660  0.4977 -1.2655  0.4988 -1.2648  0.5000 -1.2642  0.5012 -1.2635  0.5023 -1.2628  0.5035 -1.2622  0.5046 -1.2615  0.5058 -1.2609  0.5069 -1.2602  0.5081 -1.2595  0.5093 -1.2588  0.5104 -1.2582  0.5116 -1.2575  0.5127 -1.2569  0.5139 -1.2562  0.5150 -1.2555  0.5162 -1.2548  0.5174 -1.2542  0.5185 -1.2535  0.5197 -1.2528  0.5208 -1.2521  0.5220 -1.2514  0.5231 -1.2508  0.5243 -1.2501  0.5255 -1.2494  0.5266 -1.2487  0.5278 -1.2480  0.5289 -1.2473  0.5301 -1.2466  0.5312 -1.2459  0.5324 -1.2452  0.5336 -1.2445  0.5347 -1.2438  0.5359 -1.2431  0.5370 -1.2424  0.5382 -1.2417  0.5394 -1.2410  0.5405 -1.2403  0.5417 -1.2396  0.5428 -1.2389  0.5440 -1.2382  0.5451 -1.2375  0.5463 -1.2368  0.5475 -1.2361  0.5486 -1.2354  0.5498 -1.2346  0.5509 -1.2339  0.5521 -1.2332  0.5532 -1.2325  0.5544 -1.2318  0.5556 -1.2310  0.5567 -1.2303  0.5579 -1.2296  0.5590 -1.2289  0.5602 -1.2282  0.5613 -1.2274  0.5625 -1.2267  0.5637 -1.2260  0.5648 -1.2252  0.5660 -1.2245  0.5671 -1.2238  0.5683 -1.2230  0.5694 -1.2223  0.5706 -1.2215  0.5718 -1.2208  0.5729 -1.2201  0.5741 -1.2193  0.5752 -1.2186  0.5764 -1.2178  0.5775 -1.2171  0.5787 -1.2164  0.5799 -1.2156  0.5810 -1.2148  0.5822 -1.2141  0.5833 -1.2133  0.5845 -1.2126  0.5856 -1.2118  0.5868 -1.2111  0.5880 -1.2103  0.5891 -1.2095  0.5903 -1.2088  0.5914 -1.2080  0.5926 -1.2072  0.5938 -1.2065  0.5949 -1.2057  0.5961 -1.2049  0.5972 -1.2042  0.5984 -1.2034  0.5995 -1.2026  0.6007 -1.2018  0.6019 -1.2011  0.6030 -1.2003  0.6042 -1.1995  0.6053 -1.1987  0.6065 -1.1979  0.6076 -1.1971  0.6088 -1.1963  0.6100 -1.1956  0.6111 -1.1948  0.6123 -1.1940  0.6134 -1.1932  0.6146 -1.1924  0.6157 -1.1916  0.6169 -1.1908  0.6181 -1.1900  0.6192 -1.1892  0.6204 -1.1884  0.6215 -1.1876  0.6227 -1.1868  0.6238 -1.1860  0.6250 -1.1852  0.6262 -1.1843  0.6273 -1.1835  0.6285 -1.1827  0.6296 -1.1819  0.6308 -1.1811  0.6319 -1.1803  0.6331 -1.1794  0.6343 -1.1786  0.6354 -1.1778  0.6366 -1.1769  0.6377 -1.1761  0.6389 -1.1753  0.6400 -1.1744  0.6412 -1.1736  0.6424 -1.1728  0.6435 -1.1719  0.6447 -1.1711  0.6458 -1.1702  0.6470 -1.1694  0.6481 -1.1685  0.6493 -1.1677  0.6505 -1.1668  0.6516 -1.1660  0.6528 -1.1651  0.6539 -1.1643  0.6551 -1.1634  0.6562 -1.1625  0.6574 -1.1617  0.6586 -1.1608  0.6597 -1.1599  0.6609 -1.1591  0.6620 -1.1582  0.6632 -1.1573  0.6644 -1.1565  0.6655 -1.1556  0.6667 -1.1547  0.6678 -1.1538  0.6690 -1.1529  0.6701 -1.1520  0.6713 -1.1512  0.6725 -1.1503  0.6736 -1.1494  0.6748 -1.1485  0.6759 -1.1476  0.6771 -1.1467  0.6782 -1.1458  0.6794 -1.1449  0.6806 -1.1440  0.6817 -1.1431  0.6829 -1.1422  0.6840 -1.1413  0.6852 -1.1403  0.6863 -1.1394  0.6875 -1.1385  0.6887 -1.1376  0.6898 -1.1367  0.6910 -1.1358  0.6921 -1.1348  0.6933 -1.1339  0.6944 -1.1330  0.6956 -1.1320  0.6968 -1.1311  0.6979 -1.1302  0.6991 -1.1292  0.7002 -1.1283  0.7014 -1.1273  0.7025 -1.1264  0.7037 -1.1255  0.7049 -1.1245  0.7060 -1.1236  0.7072 -1.1226  0.7083 -1.1216  0.7095 -1.1207  0.7106 -1.1197  0.7118 -1.1188  0.7130 -1.1178  0.7141 -1.1168  0.7153 -1.1158  0.7164 -1.1149  0.7176 -1.1139  0.7188 -1.1129  0.7199 -1.1119  0.7211 -1.1110  0.7222 -1.1100  0.7234 -1.1090  0.7245 -1.1080  0.7257 -1.1070  0.7269 -1.1060  0.7280 -1.1050  0.7292 -1.1040  0.7303 -1.1030  0.7315 -1.1020  0.7326 -1.1010  0.7338 -1.0999  0.7350 -1.0989  0.7361 -1.0979  0.7373 -1.0969  0.7384 -1.0959  0.7396 -1.0948  0.7407 -1.0938  0.7419 -1.0928  0.7431 -1.0917  0.7442 -1.0907  0.7454 -1.0897  0.7465 -1.0886  0.7477 -1.0876  0.7488 -1.0866  0.7500 -1.0855  0.7512 -1.0845  0.7523 -1.0834  0.7535 -1.0824  0.7546 -1.0813  0.7558 -1.0802  0.7569 -1.0792  0.7581 -1.0781  0.7593 -1.0770  0.7604 -1.0760  0.7616 -1.0749  0.7627 -1.0738  0.7639 -1.0727  0.7650 -1.0717  0.7662 -1.0706  0.7674 -1.0695  0.7685 -1.0684  0.7697 -1.0673  0.7708 -1.0662  0.7720 -1.0651  0.7731 -1.0640  0.7743 -1.0629  0.7755 -1.0618  0.7766 -1.0606  0.7778 -1.0595  0.7789 -1.0584  0.7801 -1.0573  0.7812 -1.0561  0.7824 -1.0550  0.7836 -1.0539  0.7847 -1.0527  0.7859 -1.0516  0.7870 -1.0505  0.7882 -1.0493  0.7894 -1.0481  0.7905 -1.0470  0.7917 -1.0458  0.7928 -1.0447  0.7940 -1.0435  0.7951 -1.0423  0.7963 -1.0411  0.7975 -1.0400  0.7986 -1.0388  0.7998 -1.0376  0.8009 -1.0364  0.8021 -1.0352  0.8032 -1.0340  0.8044 -1.0328  0.8056 -1.0316  0.8067 -1.0304  0.8079 -1.0291  0.8090 -1.0279  0.8102 -1.0267  0.8113 -1.0255  0.8125 -1.0242  0.8137 -1.0230  0.8148 -1.0218  0.8160 -1.0205  0.8171 -1.0193  0.8183 -1.0180  0.8194 -1.0168  0.8206 -1.0155  0.8218 -1.0143  0.8229 -1.0130  0.8241 -1.0117  0.8252 -1.0105  0.8264 -1.0092  0.8275 -1.0079  0.8287 -1.0066  0.8299 -1.0053  0.8310 -1.0040  0.8322 -1.0027  0.8333 -1.0014  0.8345 -1.0001  0.8356 -0.9988  0.8368 -0.9974  0.8380 -0.9961  0.8391 -0.9948  0.8403 -0.9935  0.8414 -0.9921  0.8426 -0.9908  0.8438 -0.9894  0.8449 -0.9880  0.8461 -0.9867  0.8472 -0.9853  0.8484 -0.9839  0.8495 -0.9826  0.8507 -0.9812  0.8519 -0.9798  0.8530 -0.9784  0.8542 -0.9770  0.8553 -0.9756  0.8565 -0.9742  0.8576 -0.9728  0.8588 -0.9713  0.8600 -0.9699  0.8611 -0.9685  0.8623 -0.9670  0.8634 -0.9656  0.8646 -0.9641  0.8657 -0.9627  0.8669 -0.9612  0.8681 -0.9597  0.8692 -0.9583  0.8704 -0.9568  0.8715 -0.9553  0.8727 -0.9538  0.8738 -0.9523  0.8750 -0.9508  0.8762 -0.9493  0.8773 -0.9477  0.8785 -0.9462  0.8796 -0.9447  0.8808 -0.9431  0.8819 -0.9416  0.8831 -0.9400  0.8843 -0.9385  0.8854 -0.9369  0.8866 -0.9353  0.8877 -0.9337  0.8889 -0.9321  0.8900 -0.9305  0.8912 -0.9289  0.8924 -0.9273  0.8935 -0.9257  0.8947 -0.9240  0.8958 -0.9224  0.8970 -0.9207  0.8981 -0.9191  0.8993 -0.9174  0.9005 -0.9157  0.9016 -0.9141  0.9028 -0.9124  0.9039 -0.9107  0.9051 -0.9090  0.9062 -0.9072  0.9074 -0.9055  0.9086 -0.9038  0.9097 -0.9020  0.9109 -0.9002  0.9120 -0.8985  0.9132 -0.8967  0.9144 -0.8949  0.9155 -0.8931  0.9167 -0.8913  0.9178 -0.8895  0.9190 -0.8876  0.9201 -0.8858  0.9213 -0.8839  0.9225 -0.8821  0.9236 -0.8802  0.9248 -0.8783  0.9259 -0.8764  0.9271 -0.8745  0.9282 -0.8726  0.9294 -0.8707  0.9306 -0.8687  0.9317 -0.8668  0.9329 -0.8648  0.9340 -0.8628  0.9352 -0.8608  0.9363 -0.8586  0.9375 -0.8565  0.9387 -0.8545  0.9398 -0.8525  0.9410 -0.8504  0.9421 -0.8482  0.9433 -0.8461  0.9444 -0.8440  0.9456 -0.8417  0.9468 -0.8395  0.9479 -0.8374  0.9491 -0.8352  0.9502 -0.8330  0.9514 -0.8306  0.9525 -0.8282  0.9537 -0.8259  0.9549 -0.8236  0.9560 -0.8213  0.9572 -0.8189  0.9583 -0.8164  0.9595 -0.8141  0.9606 -0.8116  0.9618 -0.8091  0.9630 -0.8067  0.9641 -0.8043  0.9653 -0.8017  0.9664 -0.7990  0.9676 -0.7964  0.9688 -0.7936  0.9699 -0.7909  0.9711 -0.7882  0.9722 -0.7855  0.9734 -0.7828  0.9745 -0.7801  0.9757 -0.7773  0.9769 -0.7743  0.9780 -0.7714  0.9792 -0.7685  0.9803 -0.7656  0.9815 -0.7624  0.9826 -0.7594  0.9838 -0.7562  0.9850 -0.7532  0.9861 -0.7506  0.9873 -0.7463    /
\multiput {\large$\cdot$} at 
0.0046 -1.5533  0.0058 -1.4784  0.0069 -1.4400  0.0081 -1.4181  0.0093 -1.4048  0.0104 -1.3973  0.0116 -1.3940  0.0127 -1.3915  0.0139 -1.3908 
0.0150 -1.3909  0.0162 -1.3912  0.0174 -1.3922  0.0185 -1.3933  0.0197 -1.3947  0.0208 -1.3961  0.0220 -1.3979  0.0231 -1.3995  0.0243 -1.4010  0.0255 -1.4023  0.0266 -1.4037  0.0278 -1.4051  0.0289 -1.4068  0.0301 -1.4083  0.0312 -1.4096  0.0324 -1.4110  0.0336 -1.4123  0.0347 -1.4135  0.0359 -1.4145  0.0370 -1.4155  0.0382 -1.4166  0.0394 -1.4176  0.0405 -1.4183  0.0417 -1.4191  0.0428 -1.4199  0.0440 -1.4205  0.0451 -1.4211  0.0463 -1.4217  0.0475 -1.4224  0.0486 -1.4229  0.0498 -1.4234  0.0509 -1.4240  0.0521 -1.4244  0.0532 -1.4249  0.0544 -1.4252  0.0556 -1.4257  0.0567 -1.4261  0.0579 -1.4263  0.0590 -1.4266  0.0602 -1.4268  0.0613 -1.4270  0.0625 -1.4274  0.0637 -1.4275  0.0648 -1.4277  0.0660 -1.4278  0.0671 -1.4280  0.0683 -1.4282  0.0694 -1.4284  0.0706 -1.4285  0.0718 -1.4284  0.0729 -1.4285  0.0741 -1.4285  0.0752 -1.4285  0.0764 -1.4287  0.0775 -1.4286  0.0787 -1.4285  0.0799 -1.4285  0.0810 -1.4284  0.0822 -1.4284  0.0833 -1.4283  0.0845 -1.4282  0.0856 -1.4281  0.0868 -1.4281  0.0880 -1.4280  0.0891 -1.4279  0.0903 -1.4278  0.0914 -1.4277  0.0926 -1.4275  0.0938 -1.4274  0.0949 -1.4272  0.0961 -1.4271  0.0972 -1.4269  0.0984 -1.4267  0.0995 -1.4266  0.1007 -1.4264  0.1019 -1.4261  0.1030 -1.4260  0.1042 -1.4258  0.1053 -1.4256  0.1065 -1.4253  0.1076 -1.4251  0.1088 -1.4248  0.1100 -1.4246  0.1111 -1.4244  0.1123 -1.4242  0.1134 -1.4240  0.1146 -1.4238  0.1157 -1.4235  0.1169 -1.4233  0.1181 -1.4232  0.1192 -1.4229  0.1204 -1.4226  0.1215 -1.4223  0.1227 -1.4221  0.1238 -1.4219  0.1250 -1.4216  0.1262 -1.4213  0.1273 -1.4210  0.1285 -1.4207  0.1296 -1.4204  0.1308 -1.4201  0.1319 -1.4198  0.1331 -1.4195  0.1343 -1.4191  0.1354 -1.4189  0.1366 -1.4185  0.1377 -1.4182  0.1389 -1.4179  0.1400 -1.4176  0.1412 -1.4173  0.1424 -1.4169  0.1435 -1.4166  0.1447 -1.4163  0.1458 -1.4159  0.1470 -1.4156  0.1481 -1.4153  0.1493 -1.4149  0.1505 -1.4146  0.1516 -1.4142  0.1528 -1.4139  0.1539 -1.4136  0.1551 -1.4133  0.1562 -1.4129  0.1574 -1.4126  0.1586 -1.4123  0.1597 -1.4119  0.1609 -1.4115  0.1620 -1.4112  0.1632 -1.4108  0.1644 -1.4104  0.1655 -1.4101  0.1667 -1.4097  0.1678 -1.4093  0.1690 -1.4090  0.1701 -1.4087  0.1713 -1.4083  0.1725 -1.4079  0.1736 -1.4075  0.1748 -1.4072  0.1759 -1.4068  0.1771 -1.4064  0.1782 -1.4061  0.1794 -1.4057  0.1806 -1.4053  0.1817 -1.4050  0.1829 -1.4046  0.1840 -1.4042  0.1852 -1.4038  0.1863 -1.4035  0.1875 -1.4031  0.1887 -1.4027  0.1898 -1.4024  0.1910 -1.4020  0.1921 -1.4016  0.1933 -1.4012  0.1944 -1.4008  0.1956 -1.4004  0.1968 -1.4000  0.1979 -1.3996  0.1991 -1.3993  0.2002 -1.3989  0.2014 -1.3985  0.2025 -1.3981  0.2037 -1.3977  0.2049 -1.3973  0.2060 -1.3969  0.2072 -1.3965  0.2083 -1.3961  0.2095 -1.3957  0.2106 -1.3953  0.2118 -1.3949  0.2130 -1.3945  0.2141 -1.3941  0.2153 -1.3937  0.2164 -1.3934  0.2176 -1.3930  0.2188 -1.3926  0.2199 -1.3921  0.2211 -1.3917  0.2222 -1.3913  0.2234 -1.3909  0.2245 -1.3904  0.2257 -1.3900  0.2269 -1.3896  0.2280 -1.3892  0.2292 -1.3887  0.2303 -1.3882  0.2315 -1.3878  0.2326 -1.3874  0.2338 -1.3870  0.2350 -1.3866  0.2361 -1.3861  0.2373 -1.3857  0.2384 -1.3853  0.2396 -1.3848  0.2407 -1.3843  0.2419 -1.3839  0.2431 -1.3835  0.2442 -1.3830  0.2454 -1.3826  0.2465 -1.3822  0.2477 -1.3816  0.2488 -1.3812  0.2500 -1.3808  0.2512 -1.3804  0.2523 -1.3799  0.2535 -1.3794  0.2546 -1.3790  0.2558 -1.3785  0.2569 -1.3780  0.2581 -1.3776  0.2593 -1.3771  0.2604 -1.3766  0.2616 -1.3761  0.2627 -1.3757  0.2639 -1.3752  0.2650 -1.3748  0.2662 -1.3743  0.2674 -1.3739  0.2685 -1.3734  0.2697 -1.3730  0.2708 -1.3725  0.2720 -1.3721  0.2731 -1.3716  0.2743 -1.3711  0.2755 -1.3706  0.2766 -1.3702  0.2778 -1.3697  0.2789 -1.3692  0.2801 -1.3688  0.2812 -1.3683  0.2824 -1.3678  0.2836 -1.3674  0.2847 -1.3669  0.2859 -1.3663  0.2870 -1.3659  0.2882 -1.3654  0.2894 -1.3650  0.2905 -1.3645  0.2917 -1.3640  0.2928 -1.3636  0.2940 -1.3631  0.2951 -1.3626  0.2963 -1.3622  0.2975 -1.3617  0.2986 -1.3613  0.2998 -1.3607  0.3009 -1.3602  0.3021 -1.3597  0.3032 -1.3593  0.3044 -1.3588  0.3056 -1.3582  0.3067 -1.3578  0.3079 -1.3573  0.3090 -1.3568  0.3102 -1.3563  0.3113 -1.3558  0.3125 -1.3553  0.3137 -1.3548  0.3148 -1.3544  0.3160 -1.3539  0.3171 -1.3533  0.3183 -1.3528  0.3194 -1.3523  0.3206 -1.3518  0.3218 -1.3513  0.3229 -1.3508  0.3241 -1.3503  0.3252 -1.3498  0.3264 -1.3493  0.3275 -1.3488  0.3287 -1.3483  0.3299 -1.3478  0.3310 -1.3473  0.3322 -1.3467  0.3333 -1.3462  0.3345 -1.3457  0.3356 -1.3451  0.3368 -1.3446  0.3380 -1.3441  0.3391 -1.3436  0.3403 -1.3431  0.3414 -1.3426  0.3426 -1.3420  0.3438 -1.3415  0.3449 -1.3410  0.3461 -1.3405  0.3472 -1.3400  0.3484 -1.3394  0.3495 -1.3389  0.3507 -1.3383  0.3519 -1.3379  0.3530 -1.3373  0.3542 -1.3368  0.3553 -1.3363  0.3565 -1.3358  0.3576 -1.3352  0.3588 -1.3346  0.3600 -1.3341  0.3611 -1.3337  0.3623 -1.3331  0.3634 -1.3326  0.3646 -1.3320  0.3657 -1.3315  0.3669 -1.3310  0.3681 -1.3304  0.3692 -1.3299  0.3704 -1.3293  0.3715 -1.3288  0.3727 -1.3282  0.3738 -1.3277  0.3750 -1.3271  0.3762 -1.3266  0.3773 -1.3260  0.3785 -1.3255  0.3796 -1.3250  0.3808 -1.3244  0.3819 -1.3238  0.3831 -1.3233  0.3843 -1.3228  0.3854 -1.3223  0.3866 -1.3217  0.3877 -1.3211  0.3889 -1.3206  0.3900 -1.3200  0.3912 -1.3195  0.3924 -1.3189  0.3935 -1.3184  0.3947 -1.3179  0.3958 -1.3172  0.3970 -1.3167  0.3981 -1.3161  0.3993 -1.3156  0.4005 -1.3151  0.4016 -1.3145  0.4028 -1.3139  0.4039 -1.3134  0.4051 -1.3128  0.4062 -1.3122  0.4074 -1.3116  0.4086 -1.3110  0.4097 -1.3105  0.4109 -1.3099  0.4120 -1.3093  0.4132 -1.3088  0.4144 -1.3083  0.4155 -1.3077  0.4167 -1.3070  0.4178 -1.3065  0.4190 -1.3060  0.4201 -1.3054  0.4213 -1.3049  0.4225 -1.3043  0.4236 -1.3037  0.4248 -1.3031  0.4259 -1.3025  0.4271 -1.3019  0.4282 -1.3013  0.4294 -1.3007  0.4306 -1.3002  0.4317 -1.2996  0.4329 -1.2991  0.4340 -1.2985  0.4352 -1.2979  0.4363 -1.2973  0.4375 -1.2968  0.4387 -1.2961  0.4398 -1.2956  0.4410 -1.2950  0.4421 -1.2944  0.4433 -1.2937  0.4444 -1.2931  0.4456 -1.2926  0.4468 -1.2920  0.4479 -1.2914  0.4491 -1.2908  0.4502 -1.2902  0.4514 -1.2896  0.4525 -1.2890  0.4537 -1.2884  0.4549 -1.2878  0.4560 -1.2872  0.4572 -1.2867  0.4583 -1.2861  0.4595 -1.2855  0.4606 -1.2849  0.4618 -1.2844  0.4630 -1.2838  0.4641 -1.2832  0.4653 -1.2825  0.4664 -1.2819  0.4676 -1.2812  0.4688 -1.2808  0.4699 -1.2803  0.4711 -1.2798  0.4722 -1.2791  0.4734 -1.2785  0.4745 -1.2778  0.4757 -1.2771  0.4769 -1.2766  0.4780 -1.2759  0.4792 -1.2754  0.4803 -1.2750  0.4815 -1.2743  0.4826 -1.2737  0.4838 -1.2730  0.4850 -1.2725  0.4861 -1.2718  0.4873 -1.2709  0.4884 -1.2707  0.4896 -1.2700  0.4907 -1.2692  0.4919 -1.2687  0.4931 -1.2681  0.4942 -1.2674  0.4954 -1.2666  0.4965 -1.2660  0.4977 -1.2655  0.4988 -1.2648  0.5000 -1.2642  0.5012 -1.2635  0.5023 -1.2628  0.5035 -1.2622  0.5046 -1.2615  0.5058 -1.2609  0.5069 -1.2602  0.5081 -1.2595  0.5093 -1.2588  0.5104 -1.2582  0.5116 -1.2575  0.5127 -1.2569  0.5139 -1.2562  0.5150 -1.2555  0.5162 -1.2548  0.5174 -1.2542  0.5185 -1.2535  0.5197 -1.2528  0.5208 -1.2521  0.5220 -1.2514  0.5231 -1.2508  0.5243 -1.2501  0.5255 -1.2494  0.5266 -1.2487  0.5278 -1.2480  0.5289 -1.2473  0.5301 -1.2466  0.5312 -1.2459  0.5324 -1.2452  0.5336 -1.2445  0.5347 -1.2438  0.5359 -1.2431  0.5370 -1.2424  0.5382 -1.2417  0.5394 -1.2410  0.5405 -1.2403  0.5417 -1.2396  0.5428 -1.2389  0.5440 -1.2382  0.5451 -1.2375  0.5463 -1.2368  0.5475 -1.2361  0.5486 -1.2354  0.5498 -1.2346  0.5509 -1.2339  0.5521 -1.2332  0.5532 -1.2325  0.5544 -1.2318  0.5556 -1.2310  0.5567 -1.2303  0.5579 -1.2296  0.5590 -1.2289  0.5602 -1.2282  0.5613 -1.2274  0.5625 -1.2267  0.5637 -1.2260  0.5648 -1.2252  0.5660 -1.2245  0.5671 -1.2238  0.5683 -1.2230  0.5694 -1.2223  0.5706 -1.2215  0.5718 -1.2208  0.5729 -1.2201  0.5741 -1.2193  0.5752 -1.2186  0.5764 -1.2178  0.5775 -1.2171  0.5787 -1.2164  0.5799 -1.2156  0.5810 -1.2148  0.5822 -1.2141  0.5833 -1.2133  0.5845 -1.2126  0.5856 -1.2118  0.5868 -1.2111  0.5880 -1.2103  0.5891 -1.2095  0.5903 -1.2088  0.5914 -1.2080  0.5926 -1.2072  0.5938 -1.2065  0.5949 -1.2057  0.5961 -1.2049  0.5972 -1.2042  0.5984 -1.2034  0.5995 -1.2026  0.6007 -1.2018  0.6019 -1.2011  0.6030 -1.2003  0.6042 -1.1995  0.6053 -1.1987  0.6065 -1.1979  0.6076 -1.1971  0.6088 -1.1963  0.6100 -1.1956  0.6111 -1.1948  0.6123 -1.1940  0.6134 -1.1932  0.6146 -1.1924  0.6157 -1.1916  0.6169 -1.1908  0.6181 -1.1900  0.6192 -1.1892  0.6204 -1.1884  0.6215 -1.1876  0.6227 -1.1868  0.6238 -1.1860  0.6250 -1.1852  0.6262 -1.1843  0.6273 -1.1835  0.6285 -1.1827  0.6296 -1.1819  0.6308 -1.1811  0.6319 -1.1803  0.6331 -1.1794  0.6343 -1.1786  0.6354 -1.1778  0.6366 -1.1769  0.6377 -1.1761  0.6389 -1.1753  0.6400 -1.1744  0.6412 -1.1736  0.6424 -1.1728  0.6435 -1.1719  0.6447 -1.1711  0.6458 -1.1702  0.6470 -1.1694  0.6481 -1.1685  0.6493 -1.1677  0.6505 -1.1668  0.6516 -1.1660  0.6528 -1.1651  0.6539 -1.1643  0.6551 -1.1634  0.6562 -1.1625  0.6574 -1.1617  0.6586 -1.1608  0.6597 -1.1599  0.6609 -1.1591  0.6620 -1.1582  0.6632 -1.1573  0.6644 -1.1565  0.6655 -1.1556  0.6667 -1.1547  0.6678 -1.1538  0.6690 -1.1529  0.6701 -1.1520  0.6713 -1.1512  0.6725 -1.1503  0.6736 -1.1494  0.6748 -1.1485  0.6759 -1.1476  0.6771 -1.1467  0.6782 -1.1458  0.6794 -1.1449  0.6806 -1.1440  0.6817 -1.1431  0.6829 -1.1422  0.6840 -1.1413  0.6852 -1.1403  0.6863 -1.1394  0.6875 -1.1385  0.6887 -1.1376  0.6898 -1.1367  0.6910 -1.1358  0.6921 -1.1348  0.6933 -1.1339  0.6944 -1.1330  0.6956 -1.1320  0.6968 -1.1311  0.6979 -1.1302  0.6991 -1.1292  0.7002 -1.1283  0.7014 -1.1273  0.7025 -1.1264  0.7037 -1.1255  0.7049 -1.1245  0.7060 -1.1236  0.7072 -1.1226  0.7083 -1.1216  0.7095 -1.1207  0.7106 -1.1197  0.7118 -1.1188  0.7130 -1.1178  0.7141 -1.1168  0.7153 -1.1158  0.7164 -1.1149  0.7176 -1.1139  0.7188 -1.1129  0.7199 -1.1119  0.7211 -1.1110  0.7222 -1.1100  0.7234 -1.1090  0.7245 -1.1080  0.7257 -1.1070  0.7269 -1.1060  0.7280 -1.1050  0.7292 -1.1040  0.7303 -1.1030  0.7315 -1.1020  0.7326 -1.1010  0.7338 -1.0999  0.7350 -1.0989  0.7361 -1.0979  0.7373 -1.0969  0.7384 -1.0959  0.7396 -1.0948  0.7407 -1.0938  0.7419 -1.0928  0.7431 -1.0917  0.7442 -1.0907  0.7454 -1.0897  0.7465 -1.0886  0.7477 -1.0876  0.7488 -1.0866  0.7500 -1.0855  0.7512 -1.0845  0.7523 -1.0834  0.7535 -1.0824  0.7546 -1.0813  0.7558 -1.0802  0.7569 -1.0792  0.7581 -1.0781  0.7593 -1.0770  0.7604 -1.0760  0.7616 -1.0749  0.7627 -1.0738  0.7639 -1.0727  0.7650 -1.0717  0.7662 -1.0706  0.7674 -1.0695  0.7685 -1.0684  0.7697 -1.0673  0.7708 -1.0662  0.7720 -1.0651  0.7731 -1.0640  0.7743 -1.0629  0.7755 -1.0618  0.7766 -1.0606  0.7778 -1.0595  0.7789 -1.0584  0.7801 -1.0573  0.7812 -1.0561  0.7824 -1.0550  0.7836 -1.0539  0.7847 -1.0527  0.7859 -1.0516  0.7870 -1.0505  0.7882 -1.0493  0.7894 -1.0481  0.7905 -1.0470  0.7917 -1.0458  0.7928 -1.0447  0.7940 -1.0435  0.7951 -1.0423  0.7963 -1.0411  0.7975 -1.0400  0.7986 -1.0388  0.7998 -1.0376  0.8009 -1.0364  0.8021 -1.0352  0.8032 -1.0340  0.8044 -1.0328  0.8056 -1.0316  0.8067 -1.0304  0.8079 -1.0291  0.8090 -1.0279  0.8102 -1.0267  0.8113 -1.0255  0.8125 -1.0242  0.8137 -1.0230  0.8148 -1.0218  0.8160 -1.0205  0.8171 -1.0193  0.8183 -1.0180  0.8194 -1.0168  0.8206 -1.0155  0.8218 -1.0143  0.8229 -1.0130  0.8241 -1.0117  0.8252 -1.0105  0.8264 -1.0092  0.8275 -1.0079  0.8287 -1.0066  0.8299 -1.0053  0.8310 -1.0040  0.8322 -1.0027  0.8333 -1.0014  0.8345 -1.0001  0.8356 -0.9988  0.8368 -0.9974  0.8380 -0.9961  0.8391 -0.9948  0.8403 -0.9935  0.8414 -0.9921  0.8426 -0.9908  0.8438 -0.9894  0.8449 -0.9880  0.8461 -0.9867  0.8472 -0.9853  0.8484 -0.9839  0.8495 -0.9826  0.8507 -0.9812  0.8519 -0.9798  0.8530 -0.9784  0.8542 -0.9770  0.8553 -0.9756  0.8565 -0.9742  0.8576 -0.9728  0.8588 -0.9713  0.8600 -0.9699  0.8611 -0.9685  0.8623 -0.9670  0.8634 -0.9656  0.8646 -0.9641  0.8657 -0.9627  0.8669 -0.9612  0.8681 -0.9597  0.8692 -0.9583  0.8704 -0.9568  0.8715 -0.9553  0.8727 -0.9538  0.8738 -0.9523  0.8750 -0.9508  0.8762 -0.9493  0.8773 -0.9477  0.8785 -0.9462  0.8796 -0.9447  0.8808 -0.9431  0.8819 -0.9416  0.8831 -0.9400  0.8843 -0.9385  0.8854 -0.9369  0.8866 -0.9353  0.8877 -0.9337  0.8889 -0.9321  0.8900 -0.9305  0.8912 -0.9289  0.8924 -0.9273  0.8935 -0.9257  0.8947 -0.9240  0.8958 -0.9224  0.8970 -0.9207  0.8981 -0.9191  0.8993 -0.9174  0.9005 -0.9157  0.9016 -0.9141  0.9028 -0.9124  0.9039 -0.9107  0.9051 -0.9090  0.9062 -0.9072  0.9074 -0.9055  0.9086 -0.9038  0.9097 -0.9020  0.9109 -0.9002  0.9120 -0.8985  0.9132 -0.8967  0.9144 -0.8949  0.9155 -0.8931  0.9167 -0.8913  0.9178 -0.8895  0.9190 -0.8876  0.9201 -0.8858  0.9213 -0.8839  0.9225 -0.8821  0.9236 -0.8802  0.9248 -0.8783  0.9259 -0.8764  0.9271 -0.8745  0.9282 -0.8726  0.9294 -0.8707  0.9306 -0.8687  0.9317 -0.8668  0.9329 -0.8648  0.9340 -0.8628  0.9352 -0.8608  0.9363 -0.8586  0.9375 -0.8565  0.9387 -0.8545  0.9398 -0.8525  0.9410 -0.8504  0.9421 -0.8482  0.9433 -0.8461  0.9444 -0.8440  0.9456 -0.8417  0.9468 -0.8395  0.9479 -0.8374  0.9491 -0.8352  0.9502 -0.8330  0.9514 -0.8306  0.9525 -0.8282  0.9537 -0.8259  0.9549 -0.8236  0.9560 -0.8213  0.9572 -0.8189  0.9583 -0.8164  0.9595 -0.8141  0.9606 -0.8116  0.9618 -0.8091  0.9630 -0.8067  0.9641 -0.8043  0.9653 -0.8017  0.9664 -0.7990  0.9676 -0.7964  0.9688 -0.7936  0.9699 -0.7909  0.9711 -0.7882  0.9722 -0.7855  0.9734 -0.7828  0.9745 -0.7801  0.9757 -0.7773  0.9769 -0.7743  0.9780 -0.7714  0.9792 -0.7685  0.9803 -0.7656  0.9815 -0.7624  0.9826 -0.7594  0.9838 -0.7562  0.9850 -0.7532  0.9861 -0.7506  0.9873 -0.7463   /


%L=13
\color{B13}
\plot   
0.0036 -1.5877  0.0046 -1.5077  0.0055 -1.4647  0.0064 -1.4397  0.0073 -1.4247  0.0082 -1.4156  0.0091 -1.4101  0.0100 -1.4070  0.0109 -1.4054  0.0118 -1.4049  0.0127 -1.4049  0.0137 -1.4055  0.0146 -1.4063  0.0155 -1.4073  0.0164 -1.4085  0.0173 -1.4099  0.0182 -1.4113  0.0191 -1.4127  0.0200 -1.4141  0.0209 -1.4154  0.0218 -1.4168  0.0228 -1.4182  0.0237 -1.4194  0.0246 -1.4207  0.0255 -1.4220  0.0264 -1.4231  0.0273 -1.4242  0.0282 -1.4253  0.0291 -1.4264  0.0300 -1.4274  0.0310 -1.4283  0.0319 -1.4292  0.0328 -1.4301  0.0337 -1.4310  0.0346 -1.4318  0.0355 -1.4325  0.0364 -1.4333  0.0373 -1.4340  0.0382 -1.4346  0.0391 -1.4352  0.0401 -1.4358  0.0410 -1.4363  0.0419 -1.4368  0.0428 -1.4373  0.0437 -1.4377  0.0446 -1.4382  0.0455 -1.4386  0.0464 -1.4390  0.0473 -1.4394  0.0482 -1.4397  0.0492 -1.4400  0.0501 -1.4403  0.0510 -1.4405  0.0519 -1.4408  0.0528 -1.4410  0.0537 -1.4412  0.0546 -1.4414  0.0555 -1.4416  0.0564 -1.4417  0.0574 -1.4418  0.0583 -1.4420  0.0592 -1.4421  0.0601 -1.4422  0.0610 -1.4423  0.0619 -1.4424  0.0628 -1.4425  0.0637 -1.4425  0.0646 -1.4426  0.0655 -1.4426  0.0665 -1.4426  0.0674 -1.4426  0.0683 -1.4427  0.0692 -1.4427  0.0701 -1.4427  0.0710 -1.4426  0.0719 -1.4426  0.0728 -1.4426  0.0737 -1.4426  0.0746 -1.4426  0.0756 -1.4425  0.0765 -1.4425  0.0774 -1.4424  0.0783 -1.4423  0.0792 -1.4423  0.0801 -1.4422  0.0810 -1.4421  0.0819 -1.4420  0.0828 -1.4419  0.0838 -1.4418  0.0847 -1.4417  0.0856 -1.4416  0.0865 -1.4415  0.0874 -1.4414  0.0883 -1.4412  0.0892 -1.4411  0.0901 -1.4410  0.0910 -1.4408  0.0919 -1.4407  0.0929 -1.4406  0.0938 -1.4404  0.0947 -1.4403  0.0956 -1.4401  0.0965 -1.4400  0.0974 -1.4398  0.0983 -1.4397  0.0992 -1.4395  0.1001 -1.4393  0.1010 -1.4392  0.1020 -1.4390  0.1029 -1.4388  0.1038 -1.4386  0.1047 -1.4384  0.1056 -1.4382  0.1065 -1.4381  0.1074 -1.4379  0.1083 -1.4377  0.1092 -1.4375  0.1102 -1.4373  0.1111 -1.4371  0.1120 -1.4369  0.1129 -1.4367  0.1138 -1.4364  0.1147 -1.4362  0.1156 -1.4360  0.1165 -1.4358  0.1174 -1.4356  0.1183 -1.4354  0.1193 -1.4351  0.1202 -1.4349  0.1211 -1.4347  0.1220 -1.4345  0.1229 -1.4342  0.1238 -1.4340  0.1247 -1.4338  0.1256 -1.4335  0.1265 -1.4333  0.1274 -1.4331  0.1284 -1.4328  0.1293 -1.4326  0.1302 -1.4324  0.1311 -1.4321  0.1320 -1.4319  0.1329 -1.4316  0.1338 -1.4314  0.1347 -1.4311  0.1356 -1.4309  0.1365 -1.4306  0.1375 -1.4303  0.1384 -1.4301  0.1393 -1.4298  0.1402 -1.4296  0.1411 -1.4293  0.1420 -1.4291  0.1429 -1.4288  0.1438 -1.4285  0.1447 -1.4283  0.1457 -1.4280  0.1466 -1.4277  0.1475 -1.4274  0.1484 -1.4272  0.1493 -1.4269  0.1502 -1.4266  0.1511 -1.4264  0.1520 -1.4261  0.1529 -1.4258  0.1538 -1.4256  0.1548 -1.4253  0.1557 -1.4250  0.1566 -1.4247  0.1575 -1.4245  0.1584 -1.4242  0.1593 -1.4239  0.1602 -1.4236  0.1611 -1.4233  0.1620 -1.4231  0.1629 -1.4228  0.1639 -1.4225  0.1648 -1.4222  0.1657 -1.4219  0.1666 -1.4216  0.1675 -1.4213  0.1684 -1.4210  0.1693 -1.4208  0.1702 -1.4205  0.1711 -1.4202  0.1721 -1.4199  0.1730 -1.4196  0.1739 -1.4193  0.1748 -1.4190  0.1757 -1.4187  0.1766 -1.4184  0.1775 -1.4181  0.1784 -1.4178  0.1793 -1.4175  0.1802 -1.4172  0.1812 -1.4169  0.1821 -1.4165  0.1830 -1.4162  0.1839 -1.4159  0.1848 -1.4156  0.1857 -1.4153  0.1866 -1.4150  0.1875 -1.4147  0.1884 -1.4144  0.1893 -1.4141  0.1903 -1.4138  0.1912 -1.4135  0.1921 -1.4132  0.1930 -1.4128  0.1939 -1.4125  0.1948 -1.4122  0.1957 -1.4119  0.1966 -1.4116  0.1975 -1.4112  0.1985 -1.4109  0.1994 -1.4106  0.2003 -1.4103  0.2012 -1.4100  0.2021 -1.4097  0.2030 -1.4093  0.2039 -1.4090  0.2048 -1.4087  0.2057 -1.4084  0.2066 -1.4081  0.2076 -1.4077  0.2085 -1.4074  0.2094 -1.4071  0.2103 -1.4068  0.2112 -1.4064  0.2121 -1.4061  0.2130 -1.4058  0.2139 -1.4055  0.2148 -1.4051  0.2157 -1.4048  0.2167 -1.4045  0.2176 -1.4041  0.2185 -1.4038  0.2194 -1.4035  0.2203 -1.4031  0.2212 -1.4028  0.2221 -1.4024  0.2230 -1.4021  0.2239 -1.4018  0.2249 -1.4014  0.2258 -1.4011  0.2267 -1.4008  0.2276 -1.4004  0.2285 -1.4001  0.2294 -1.3997  0.2303 -1.3994  0.2312 -1.3990  0.2321 -1.3987  0.2330 -1.3984  0.2340 -1.3980  0.2349 -1.3977  0.2358 -1.3973  0.2367 -1.3970  0.2376 -1.3967  0.2385 -1.3963  0.2394 -1.3960  0.2403 -1.3956  0.2412 -1.3953  0.2421 -1.3949  0.2431 -1.3946  0.2440 -1.3942  0.2449 -1.3939  0.2458 -1.3935  0.2467 -1.3932  0.2476 -1.3928  0.2485 -1.3925  0.2494 -1.3921  0.2503 -1.3918  0.2513 -1.3914  0.2522 -1.3910  0.2531 -1.3907  0.2540 -1.3903  0.2549 -1.3900  0.2558 -1.3896  0.2567 -1.3892  0.2576 -1.3889  0.2585 -1.3885  0.2594 -1.3882  0.2604 -1.3878  0.2613 -1.3874  0.2622 -1.3871  0.2631 -1.3867  0.2640 -1.3863  0.2649 -1.3860  0.2658 -1.3856  0.2667 -1.3853  0.2676 -1.3849  0.2685 -1.3845  0.2695 -1.3842  0.2704 -1.3838  0.2713 -1.3834  0.2722 -1.3831  0.2731 -1.3827  0.2740 -1.3823  0.2749 -1.3820  0.2758 -1.3816  0.2767 -1.3812  0.2777 -1.3809  0.2786 -1.3805  0.2795 -1.3801  0.2804 -1.3798  0.2813 -1.3794  0.2822 -1.3790  0.2831 -1.3786  0.2840 -1.3783  0.2849 -1.3779  0.2858 -1.3775  0.2868 -1.3771  0.2877 -1.3768  0.2886 -1.3764  0.2895 -1.3760  0.2904 -1.3756  0.2913 -1.3753  0.2922 -1.3749  0.2931 -1.3745  0.2940 -1.3741  0.2949 -1.3737  0.2959 -1.3734  0.2968 -1.3730  0.2977 -1.3726  0.2986 -1.3722  0.2995 -1.3718  0.3004 -1.3714  0.3013 -1.3711  0.3022 -1.3707  0.3031 -1.3703  0.3041 -1.3699  0.3050 -1.3695  0.3059 -1.3691  0.3068 -1.3688  0.3077 -1.3684  0.3086 -1.3680  0.3095 -1.3676  0.3104 -1.3672  0.3113 -1.3668  0.3122 -1.3664  0.3132 -1.3660  0.3141 -1.3656  0.3150 -1.3652  0.3159 -1.3649  0.3168 -1.3645  0.3177 -1.3641  0.3186 -1.3637  0.3195 -1.3633  0.3204 -1.3629  0.3213 -1.3625  0.3223 -1.3621  0.3232 -1.3617  0.3241 -1.3613  0.3250 -1.3609  0.3259 -1.3605  0.3268 -1.3601  0.3277 -1.3597  0.3286 -1.3593  0.3295 -1.3589  0.3305 -1.3585  0.3314 -1.3581  0.3323 -1.3577  0.3332 -1.3573  0.3341 -1.3569  0.3350 -1.3565  0.3359 -1.3561  0.3368 -1.3557  0.3377 -1.3553  0.3386 -1.3549  0.3396 -1.3545  0.3405 -1.3540  0.3414 -1.3536  0.3423 -1.3532  0.3432 -1.3528  0.3441 -1.3524  0.3450 -1.3520  0.3459 -1.3516  0.3468 -1.3512  0.3477 -1.3508  0.3487 -1.3504  0.3496 -1.3499  0.3505 -1.3495  0.3514 -1.3491  0.3523 -1.3487  0.3532 -1.3483  0.3541 -1.3479  0.3550 -1.3475  0.3559 -1.3471  0.3569 -1.3466  0.3578 -1.3462  0.3587 -1.3458  0.3596 -1.3454  0.3605 -1.3450  0.3614 -1.3445  0.3623 -1.3441  0.3632 -1.3437  0.3641 -1.3433  0.3650 -1.3429  0.3660 -1.3424  0.3669 -1.3420  0.3678 -1.3416  0.3687 -1.3412  0.3696 -1.3407  0.3705 -1.3403  0.3714 -1.3399  0.3723 -1.3395  0.3732 -1.3390  0.3741 -1.3386  0.3751 -1.3382  0.3760 -1.3378  0.3769 -1.3373  0.3778 -1.3369  0.3787 -1.3365  0.3796 -1.3360  0.3805 -1.3356  0.3814 -1.3352  0.3823 -1.3347  0.3832 -1.3343  0.3842 -1.3339  0.3851 -1.3334  0.3860 -1.3330  0.3869 -1.3326  0.3878 -1.3321  0.3887 -1.3317  0.3896 -1.3312  0.3905 -1.3308  0.3914 -1.3304  0.3924 -1.3299  0.3933 -1.3295  0.3942 -1.3290  0.3951 -1.3286  0.3960 -1.3281  0.3969 -1.3277  0.3978 -1.3273  0.3987 -1.3268  0.3996 -1.3264  0.4005 -1.3259  0.4015 -1.3255  0.4024 -1.3250  0.4033 -1.3246  0.4042 -1.3241  0.4051 -1.3237  0.4060 -1.3232  0.4069 -1.3228  0.4078 -1.3224  0.4087 -1.3219  0.4096 -1.3214  0.4106 -1.3210  0.4115 -1.3205  0.4124 -1.3201  0.4133 -1.3196  0.4142 -1.3192  0.4151 -1.3187  0.4160 -1.3183  0.4169 -1.3178  0.4178 -1.3174  0.4188 -1.3169  0.4197 -1.3165  0.4206 -1.3160  0.4215 -1.3155  0.4224 -1.3151  0.4233 -1.3146  0.4242 -1.3142  0.4251 -1.3137  0.4260 -1.3132  0.4269 -1.3128  0.4279 -1.3123  0.4288 -1.3119  0.4297 -1.3114  0.4306 -1.3109  0.4315 -1.3105  0.4324 -1.3100  0.4333 -1.3095  0.4342 -1.3091  0.4351 -1.3086  0.4360 -1.3081  0.4370 -1.3077  0.4379 -1.3072  0.4388 -1.3067  0.4397 -1.3063  0.4406 -1.3058  0.4415 -1.3053  0.4424 -1.3048  0.4433 -1.3044  0.4442 -1.3039  0.4452 -1.3034  0.4461 -1.3029  0.4470 -1.3025  0.4479 -1.3020  0.4488 -1.3015  0.4497 -1.3010  0.4506 -1.3005  0.4515 -1.3001  0.4524 -1.2996  0.4533 -1.2991  0.4543 -1.2986  0.4552 -1.2981  0.4561 -1.2977  0.4570 -1.2972  0.4579 -1.2967  0.4588 -1.2962  0.4597 -1.2957  0.4606 -1.2952  0.4615 -1.2948  0.4624 -1.2943  0.4634 -1.2938  0.4643 -1.2933  0.4652 -1.2928  0.4661 -1.2923  0.4670 -1.2918  0.4679 -1.2913  0.4688 -1.2908  0.4697 -1.2903  0.4706 -1.2898  0.4716 -1.2894  0.4725 -1.2889  0.4734 -1.2884  0.4743 -1.2879  0.4752 -1.2874  0.4761 -1.2869  0.4770 -1.2864  0.4779 -1.2859  0.4788 -1.2854  0.4797 -1.2849  0.4807 -1.2844  0.4816 -1.2839  0.4825 -1.2834  0.4834 -1.2829  0.4843 -1.2824  0.4852 -1.2819  0.4861 -1.2813  0.4870 -1.2808  0.4879 -1.2803  0.4888 -1.2798  0.4898 -1.2793  0.4907 -1.2788  0.4916 -1.2783  0.4925 -1.2778  0.4934 -1.2773  0.4943 -1.2768  0.4952 -1.2763  0.4961 -1.2757  0.4970 -1.2752  0.4980 -1.2747  0.4989 -1.2742  0.4998 -1.2737  0.5007 -1.2732  0.5016 -1.2727  0.5025 -1.2722  0.5034 -1.2716  0.5043 -1.2711  0.5052 -1.2706  0.5061 -1.2701  0.5071 -1.2695  0.5080 -1.2690  0.5089 -1.2685  0.5098 -1.2679  0.5107 -1.2674  0.5116 -1.2669  0.5125 -1.2663  0.5134 -1.2658  0.5143 -1.2653  0.5152 -1.2648  0.5162 -1.2642  0.5171 -1.2637  0.5180 -1.2632  0.5189 -1.2627  0.5198 -1.2621  0.5207 -1.2616  0.5216 -1.2611  0.5225 -1.2605  0.5234 -1.2600  0.5244 -1.2595  0.5253 -1.2589  0.5262 -1.2584  0.5271 -1.2579  0.5280 -1.2573  0.5289 -1.2568  0.5298 -1.2562  0.5307 -1.2557  0.5316 -1.2551  0.5325 -1.2546  0.5335 -1.2541  0.5344 -1.2535  0.5353 -1.2530  0.5362 -1.2524  0.5371 -1.2519  0.5380 -1.2513  0.5389 -1.2508  0.5398 -1.2502  0.5407 -1.2497  0.5416 -1.2491  0.5426 -1.2486  0.5435 -1.2480  0.5444 -1.2475  0.5453 -1.2469  0.5462 -1.2464  0.5471 -1.2458  0.5480 -1.2453  0.5489 -1.2447  0.5498 -1.2442  0.5508 -1.2436  0.5517 -1.2430  0.5526 -1.2425  0.5535 -1.2419  0.5544 -1.2414  0.5553 -1.2408  0.5562 -1.2402  0.5571 -1.2397  0.5580 -1.2391  0.5589 -1.2385  0.5599 -1.2380  0.5608 -1.2374  0.5617 -1.2368  0.5626 -1.2363  0.5635 -1.2357  0.5644 -1.2351  0.5653 -1.2345  0.5662 -1.2340  0.5671 -1.2334  0.5680 -1.2328  0.5690 -1.2322  0.5699 -1.2317  0.5708 -1.2311  0.5717 -1.2305  0.5726 -1.2300  0.5735 -1.2294  0.5744 -1.2288  0.5753 -1.2282  0.5762 -1.2276  0.5772 -1.2270  0.5781 -1.2265  0.5790 -1.2259  0.5799 -1.2253  0.5808 -1.2247  0.5817 -1.2241  0.5826 -1.2235  0.5835 -1.2229  0.5844 -1.2224  0.5853 -1.2218  0.5863 -1.2212  0.5872 -1.2206  0.5881 -1.2199  0.5890 -1.2193  0.5899 -1.2188  0.5908 -1.2182  0.5917 -1.2176  0.5926 -1.2170  0.5935 -1.2164  0.5944 -1.2158  0.5954 -1.2152  0.5963 -1.2145  0.5972 -1.2139  0.5981 -1.2134  0.5990 -1.2128  0.5999 -1.2121  0.6008 -1.2115  0.6017 -1.2109  0.6026 -1.2103  0.6036 -1.2097  0.6045 -1.2091  0.6054 -1.2085  0.6063 -1.2079  0.6072 -1.2073  0.6081 -1.2066  0.6090 -1.2060  0.6099 -1.2054  0.6108 -1.2047  0.6117 -1.2041  0.6127 -1.2035  0.6136 -1.2029  0.6145 -1.2023  0.6154 -1.2016  0.6163 -1.2010  0.6172 -1.2004  0.6181 -1.1998  0.6190 -1.1991  0.6199 -1.1985  0.6208 -1.1979  0.6218 -1.1972  0.6227 -1.1966  0.6236 -1.1960  0.6245 -1.1954  0.6254 -1.1947  0.6263 -1.1941  0.6272 -1.1935  0.6281 -1.1928  0.6290 -1.1922  0.6299 -1.1915  0.6309 -1.1909  0.6318 -1.1903  0.6327 -1.1896  0.6336 -1.1890  0.6345 -1.1883  0.6354 -1.1877  0.6363 -1.1870  0.6372 -1.1863  0.6381 -1.1857  0.6391 -1.1850  0.6400 -1.1844  0.6409 -1.1837  0.6418 -1.1831  0.6427 -1.1824  0.6436 -1.1817  0.6445 -1.1811  0.6454 -1.1805  0.6463 -1.1798  0.6472 -1.1791  0.6482 -1.1785  0.6491 -1.1778  0.6500 -1.1772  0.6509 -1.1765  0.6518 -1.1758  0.6527 -1.1751  0.6536 -1.1745  0.6545 -1.1738  0.6554 -1.1731  0.6563 -1.1724  0.6573 -1.1718  0.6582 -1.1711  0.6591 -1.1704  0.6600 -1.1697  0.6609 -1.1691  0.6618 -1.1684  0.6627 -1.1677  0.6636 -1.1670  0.6645 -1.1663  0.6655 -1.1656  0.6664 -1.1649  0.6673 -1.1642  0.6682 -1.1635  0.6691 -1.1628  0.6700 -1.1621  0.6709 -1.1614  0.6718 -1.1608  0.6727 -1.1601  0.6736 -1.1594  0.6746 -1.1587  0.6755 -1.1579  0.6764 -1.1572  0.6773 -1.1565  0.6782 -1.1558  0.6791 -1.1551  0.6800 -1.1543  0.6809 -1.1536  0.6818 -1.1529  0.6827 -1.1522  0.6837 -1.1515  0.6846 -1.1508  0.6855 -1.1501  0.6864 -1.1494  0.6873 -1.1487  0.6882 -1.1479  0.6891 -1.1472  0.6900 -1.1465  0.6909 -1.1458  0.6919 -1.1451  0.6928 -1.1443  0.6937 -1.1436  0.6946 -1.1429  0.6955 -1.1422  0.6964 -1.1414  0.6973 -1.1407  0.6982 -1.1400  0.6991 -1.1392  0.7000 -1.1385  0.7010 -1.1378  0.7019 -1.1370  0.7028 -1.1363  0.7037 -1.1355  0.7046 -1.1348  0.7055 -1.1341  0.7064 -1.1333  0.7073 -1.1326  0.7082 -1.1318  0.7091 -1.1311  0.7101 -1.1303  0.7110 -1.1296  0.7119 -1.1288  0.7128 -1.1281  0.7137 -1.1273  0.7146 -1.1266  0.7155 -1.1258  0.7164 -1.1251  0.7173 -1.1243  0.7183 -1.1235  0.7192 -1.1228  0.7201 -1.1220  0.7210 -1.1212  0.7219 -1.1204  0.7228 -1.1197  0.7237 -1.1189  0.7246 -1.1181  0.7255 -1.1174  0.7264 -1.1166  0.7274 -1.1158  0.7283 -1.1150  0.7292 -1.1142  0.7301 -1.1134  0.7310 -1.1126  0.7319 -1.1119  0.7328 -1.1111  0.7337 -1.1103  0.7346 -1.1095  0.7355 -1.1087  0.7365 -1.1079  0.7374 -1.1071  0.7383 -1.1063  0.7392 -1.1055  0.7401 -1.1047  0.7410 -1.1039  0.7419 -1.1031  0.7428 -1.1023  0.7437 -1.1015  0.7447 -1.1007  0.7456 -1.0998  0.7465 -1.0990  0.7474 -1.0982  0.7483 -1.0974  0.7492 -1.0966  0.7501 -1.0958  0.7510 -1.0949  0.7519 -1.0941  0.7528 -1.0932  0.7538 -1.0924  0.7547 -1.0915  0.7556 -1.0907  0.7565 -1.0898  0.7574 -1.0890  0.7583 -1.0881  0.7592 -1.0873  0.7601 -1.0865  0.7610 -1.0856  0.7619 -1.0848  0.7629 -1.0839  0.7638 -1.0831  0.7647 -1.0823  0.7656 -1.0814  0.7665 -1.0806  0.7674 -1.0797  0.7683 -1.0789  0.7692 -1.0780  0.7701 -1.0771  0.7711 -1.0763  0.7720 -1.0755  0.7729 -1.0746  0.7738 -1.0737  0.7747 -1.0729  0.7756 -1.0720  0.7765 -1.0711  0.7774 -1.0702  0.7783 -1.0693  0.7792 -1.0683  0.7802 -1.0674  0.7811 -1.0665  0.7820 -1.0655  0.7829 -1.0646  0.7838 -1.0637  0.7847 -1.0629  0.7856 -1.0620  0.7865 -1.0610  0.7874 -1.0601  0.7883 -1.0592  0.7893 -1.0583  0.7902 -1.0574  0.7911 -1.0564  0.7920 -1.0556  0.7929 -1.0547  0.7938 -1.0537  0.7947 -1.0528  0.7956 -1.0519  0.7965 -1.0510  0.7975 -1.0501  0.7984 -1.0492  0.7993 -1.0477  0.8002 -1.0468  0.8011 -1.0458  0.8020 -1.0449  0.8029 -1.0440  0.8038 -1.0430  0.8047 -1.0421  0.8056 -1.0411  0.8066 -1.0402  0.8075 -1.0392  0.8084 -1.0383  0.8093 -1.0373  0.8102 -1.0363  0.8111 -1.0354  0.8120 -1.0344  0.8129 -1.0335  0.8138 -1.0325  0.8147 -1.0315  0.8157 -1.0306  0.8166 -1.0296  0.8175 -1.0286  0.8184 -1.0276  0.8193 -1.0266  0.8202 -1.0256  0.8211 -1.0247  0.8220 -1.0237  0.8229 -1.0226  0.8239 -1.0217  0.8248 -1.0207  0.8257 -1.0197  0.8266 -1.0187  0.8275 -1.0176  0.8284 -1.0166  0.8293 -1.0153  0.8302 -1.0143  0.8311 -1.0133  0.8320 -1.0123  0.8330 -1.0112  0.8339 -1.0102  0.8348 -1.0091  0.8357 -1.0081  0.8366 -1.0070  0.8375 -1.0060  0.8384 -1.0049  0.8393 -1.0039  0.8402 -1.0029  0.8411 -1.0018  0.8421 -1.0007  0.8430 -0.9997  0.8439 -0.9986  0.8448 -0.9975  0.8457 -0.9965  0.8466 -0.9954  0.8475 -0.9943  0.8484 -0.9932  0.8493 -0.9921  0.8503 -0.9910  0.8512 -0.9899  0.8521 -0.9888  0.8530 -0.9878  0.8539 -0.9866  0.8548 -0.9855  0.8557 -0.9844  0.8566 -0.9833  0.8575 -0.9821  0.8584 -0.9809  0.8594 -0.9797  0.8603 -0.9786  0.8612 -0.9775  0.8621 -0.9763  0.8630 -0.9751  0.8639 -0.9740  0.8648 -0.9729  0.8657 -0.9717  0.8666 -0.9704  0.8675 -0.9693  0.8685 -0.9681  0.8694 -0.9670  0.8703 -0.9658  0.8712 -0.9645  0.8721 -0.9634  0.8730 -0.9622  0.8739 -0.9610  0.8748 -0.9598  0.8757 -0.9586  0.8766 -0.9574  0.8776 -0.9562  0.8785 -0.9550  0.8794 -0.9538  0.8803 -0.9526  0.8812 -0.9514  0.8821 -0.9502  0.8830 -0.9489  0.8839 -0.9477  0.8848 -0.9465  0.8858 -0.9453  0.8867 -0.9440  0.8876 -0.9428  0.8885 -0.9416  0.8894 -0.9403  0.8903 -0.9391  0.8912 -0.9377  0.8921 -0.9364  0.8930 -0.9351  0.8939 -0.9339  0.8949 -0.9326  0.8958 -0.9313  0.8967 -0.9300  0.8976 -0.9287  0.8985 -0.9274  0.8994 -0.9261  0.9003 -0.9248  0.9012 -0.9231  0.9021 -0.9218  0.9030 -0.9204  0.9040 -0.9191  0.9049 -0.9177  0.9058 -0.9164  0.9067 -0.9150  0.9076 -0.9137  0.9085 -0.9123  0.9094 -0.9108  0.9103 -0.9095  0.9112 -0.9081  0.9122 -0.9067  0.9131 -0.9053  0.9140 -0.9038  0.9149 -0.9024  0.9158 -0.9010  0.9167 -0.8996  0.9176 -0.8981  0.9185 -0.8968  0.9194 -0.8954  0.9203 -0.8939  0.9213 -0.8925  0.9222 -0.8910  0.9231 -0.8896  0.9240 -0.8881  0.9249 -0.8865  0.9258 -0.8851  0.9267 -0.8836  0.9276 -0.8821  0.9285 -0.8808  0.9294 -0.8792  0.9304 -0.8777  0.9313 -0.8755  0.9322 -0.8739  0.9331 -0.8725  0.9340 -0.8709  0.9349 -0.8696  0.9358 -0.8680  0.9367 -0.8665  0.9376 -0.8643  0.9386 -0.8627  0.9395 -0.8611  0.9404 -0.8591  0.9413 -0.8582  0.9422 -0.8565  0.9431 -0.8548  
 /
\multiput {\large$\cdot$} at 
0.0036 -1.5877  0.0046 -1.5077  0.0055 -1.4647  0.0064 -1.4397  0.0073 -1.4247  0.0082 -1.4156  0.0091 -1.4101  0.0100 -1.4070  0.0109 -1.4054  0.0118 -1.4049  0.0127 -1.4049  0.0137 -1.4055  0.0146 -1.4063  0.0155 -1.4073  0.0164 -1.4085  0.0173 -1.4099  0.0182 -1.4113  0.0191 -1.4127  0.0200 -1.4141  0.0209 -1.4154  0.0218 -1.4168  0.0228 -1.4182  0.0237 -1.4194  0.0246 -1.4207  0.0255 -1.4220  0.0264 -1.4231  0.0273 -1.4242  0.0282 -1.4253  0.0291 -1.4264  0.0300 -1.4274  0.0310 -1.4283  0.0319 -1.4292  0.0328 -1.4301  0.0337 -1.4310  0.0346 -1.4318  0.0355 -1.4325  0.0364 -1.4333  0.0373 -1.4340  0.0382 -1.4346  0.0391 -1.4352  0.0401 -1.4358  0.0410 -1.4363  0.0419 -1.4368  0.0428 -1.4373  0.0437 -1.4377  0.0446 -1.4382  0.0455 -1.4386  0.0464 -1.4390  0.0473 -1.4394  0.0482 -1.4397  0.0492 -1.4400  0.0501 -1.4403  0.0510 -1.4405  0.0519 -1.4408  0.0528 -1.4410  0.0537 -1.4412  0.0546 -1.4414  0.0555 -1.4416  0.0564 -1.4417  0.0574 -1.4418  0.0583 -1.4420  0.0592 -1.4421  0.0601 -1.4422  0.0610 -1.4423  0.0619 -1.4424  0.0628 -1.4425  0.0637 -1.4425  0.0646 -1.4426  0.0655 -1.4426  0.0665 -1.4426  0.0674 -1.4426  0.0683 -1.4427  0.0692 -1.4427  0.0701 -1.4427  0.0710 -1.4426  0.0719 -1.4426  0.0728 -1.4426  0.0737 -1.4426  0.0746 -1.4426  0.0756 -1.4425  0.0765 -1.4425  0.0774 -1.4424  0.0783 -1.4423  0.0792 -1.4423  0.0801 -1.4422  0.0810 -1.4421  0.0819 -1.4420  0.0828 -1.4419  0.0838 -1.4418  0.0847 -1.4417  0.0856 -1.4416  0.0865 -1.4415  0.0874 -1.4414  0.0883 -1.4412  0.0892 -1.4411  0.0901 -1.4410  0.0910 -1.4408  0.0919 -1.4407  0.0929 -1.4406  0.0938 -1.4404  0.0947 -1.4403  0.0956 -1.4401  0.0965 -1.4400  0.0974 -1.4398  0.0983 -1.4397  0.0992 -1.4395  0.1001 -1.4393  0.1010 -1.4392  0.1020 -1.4390  0.1029 -1.4388  0.1038 -1.4386  0.1047 -1.4384  0.1056 -1.4382  0.1065 -1.4381  0.1074 -1.4379  0.1083 -1.4377  0.1092 -1.4375  0.1102 -1.4373  0.1111 -1.4371  0.1120 -1.4369  0.1129 -1.4367  0.1138 -1.4364  0.1147 -1.4362  0.1156 -1.4360  0.1165 -1.4358  0.1174 -1.4356  0.1183 -1.4354  0.1193 -1.4351  0.1202 -1.4349  0.1211 -1.4347  0.1220 -1.4345  0.1229 -1.4342  0.1238 -1.4340  0.1247 -1.4338  0.1256 -1.4335  0.1265 -1.4333  0.1274 -1.4331  0.1284 -1.4328  0.1293 -1.4326  0.1302 -1.4324  0.1311 -1.4321  0.1320 -1.4319  0.1329 -1.4316  0.1338 -1.4314  0.1347 -1.4311  0.1356 -1.4309  0.1365 -1.4306  0.1375 -1.4303  0.1384 -1.4301  0.1393 -1.4298  0.1402 -1.4296  0.1411 -1.4293  0.1420 -1.4291  0.1429 -1.4288  0.1438 -1.4285  0.1447 -1.4283  0.1457 -1.4280  0.1466 -1.4277  0.1475 -1.4274  0.1484 -1.4272  0.1493 -1.4269  0.1502 -1.4266  0.1511 -1.4264  0.1520 -1.4261  0.1529 -1.4258  0.1538 -1.4256  0.1548 -1.4253  0.1557 -1.4250  0.1566 -1.4247  0.1575 -1.4245  0.1584 -1.4242  0.1593 -1.4239  0.1602 -1.4236  0.1611 -1.4233  0.1620 -1.4231  0.1629 -1.4228  0.1639 -1.4225  0.1648 -1.4222  0.1657 -1.4219  0.1666 -1.4216  0.1675 -1.4213  0.1684 -1.4210  0.1693 -1.4208  0.1702 -1.4205  0.1711 -1.4202  0.1721 -1.4199  0.1730 -1.4196  0.1739 -1.4193  0.1748 -1.4190  0.1757 -1.4187  0.1766 -1.4184  0.1775 -1.4181  0.1784 -1.4178  0.1793 -1.4175  0.1802 -1.4172  0.1812 -1.4169  0.1821 -1.4165  0.1830 -1.4162  0.1839 -1.4159  0.1848 -1.4156  0.1857 -1.4153  0.1866 -1.4150  0.1875 -1.4147  0.1884 -1.4144  0.1893 -1.4141  0.1903 -1.4138  0.1912 -1.4135  0.1921 -1.4132  0.1930 -1.4128  0.1939 -1.4125  0.1948 -1.4122  0.1957 -1.4119  0.1966 -1.4116  0.1975 -1.4112  0.1985 -1.4109  0.1994 -1.4106  0.2003 -1.4103  0.2012 -1.4100  0.2021 -1.4097  0.2030 -1.4093  0.2039 -1.4090  0.2048 -1.4087  0.2057 -1.4084  0.2066 -1.4081  0.2076 -1.4077  0.2085 -1.4074  0.2094 -1.4071  0.2103 -1.4068  0.2112 -1.4064  0.2121 -1.4061  0.2130 -1.4058  0.2139 -1.4055  0.2148 -1.4051  0.2157 -1.4048  0.2167 -1.4045  0.2176 -1.4041  0.2185 -1.4038  0.2194 -1.4035  0.2203 -1.4031  0.2212 -1.4028  0.2221 -1.4024  0.2230 -1.4021  0.2239 -1.4018  0.2249 -1.4014  0.2258 -1.4011  0.2267 -1.4008  0.2276 -1.4004  0.2285 -1.4001  0.2294 -1.3997  0.2303 -1.3994  0.2312 -1.3990  0.2321 -1.3987  0.2330 -1.3984  0.2340 -1.3980  0.2349 -1.3977  0.2358 -1.3973  0.2367 -1.3970  0.2376 -1.3967  0.2385 -1.3963  0.2394 -1.3960  0.2403 -1.3956  0.2412 -1.3953  0.2421 -1.3949  0.2431 -1.3946  0.2440 -1.3942  0.2449 -1.3939  0.2458 -1.3935  0.2467 -1.3932  0.2476 -1.3928  0.2485 -1.3925  0.2494 -1.3921  0.2503 -1.3918  0.2513 -1.3914  0.2522 -1.3910  0.2531 -1.3907  0.2540 -1.3903  0.2549 -1.3900  0.2558 -1.3896  0.2567 -1.3892  0.2576 -1.3889  0.2585 -1.3885  0.2594 -1.3882  0.2604 -1.3878  0.2613 -1.3874  0.2622 -1.3871  0.2631 -1.3867  0.2640 -1.3863  0.2649 -1.3860  0.2658 -1.3856  0.2667 -1.3853  0.2676 -1.3849  0.2685 -1.3845  0.2695 -1.3842  0.2704 -1.3838  0.2713 -1.3834  0.2722 -1.3831  0.2731 -1.3827  0.2740 -1.3823  0.2749 -1.3820  0.2758 -1.3816  0.2767 -1.3812  0.2777 -1.3809  0.2786 -1.3805  0.2795 -1.3801  0.2804 -1.3798  0.2813 -1.3794  0.2822 -1.3790  0.2831 -1.3786  0.2840 -1.3783  0.2849 -1.3779  0.2858 -1.3775  0.2868 -1.3771  0.2877 -1.3768  0.2886 -1.3764  0.2895 -1.3760  0.2904 -1.3756  0.2913 -1.3753  0.2922 -1.3749  0.2931 -1.3745  0.2940 -1.3741  0.2949 -1.3737  0.2959 -1.3734  0.2968 -1.3730  0.2977 -1.3726  0.2986 -1.3722  0.2995 -1.3718  0.3004 -1.3714  0.3013 -1.3711  0.3022 -1.3707  0.3031 -1.3703  0.3041 -1.3699  0.3050 -1.3695  0.3059 -1.3691  0.3068 -1.3688  0.3077 -1.3684  0.3086 -1.3680  0.3095 -1.3676  0.3104 -1.3672  0.3113 -1.3668  0.3122 -1.3664  0.3132 -1.3660  0.3141 -1.3656  0.3150 -1.3652  0.3159 -1.3649  0.3168 -1.3645  0.3177 -1.3641  0.3186 -1.3637  0.3195 -1.3633  0.3204 -1.3629  0.3213 -1.3625  0.3223 -1.3621  0.3232 -1.3617  0.3241 -1.3613  0.3250 -1.3609  0.3259 -1.3605  0.3268 -1.3601  0.3277 -1.3597  0.3286 -1.3593  0.3295 -1.3589  0.3305 -1.3585  0.3314 -1.3581  0.3323 -1.3577  0.3332 -1.3573  0.3341 -1.3569  0.3350 -1.3565  0.3359 -1.3561  0.3368 -1.3557  0.3377 -1.3553  0.3386 -1.3549  0.3396 -1.3545  0.3405 -1.3540  0.3414 -1.3536  0.3423 -1.3532  0.3432 -1.3528  0.3441 -1.3524  0.3450 -1.3520  0.3459 -1.3516  0.3468 -1.3512  0.3477 -1.3508  0.3487 -1.3504  0.3496 -1.3499  0.3505 -1.3495  0.3514 -1.3491  0.3523 -1.3487  0.3532 -1.3483  0.3541 -1.3479  0.3550 -1.3475  0.3559 -1.3471  0.3569 -1.3466  0.3578 -1.3462  0.3587 -1.3458  0.3596 -1.3454  0.3605 -1.3450  0.3614 -1.3445  0.3623 -1.3441  0.3632 -1.3437  0.3641 -1.3433  0.3650 -1.3429  0.3660 -1.3424  0.3669 -1.3420  0.3678 -1.3416  0.3687 -1.3412  0.3696 -1.3407  0.3705 -1.3403  0.3714 -1.3399  0.3723 -1.3395  0.3732 -1.3390  0.3741 -1.3386  0.3751 -1.3382  0.3760 -1.3378  0.3769 -1.3373  0.3778 -1.3369  0.3787 -1.3365  0.3796 -1.3360  0.3805 -1.3356  0.3814 -1.3352  0.3823 -1.3347  0.3832 -1.3343  0.3842 -1.3339  0.3851 -1.3334  0.3860 -1.3330  0.3869 -1.3326  0.3878 -1.3321  0.3887 -1.3317  0.3896 -1.3312  0.3905 -1.3308  0.3914 -1.3304  0.3924 -1.3299  0.3933 -1.3295  0.3942 -1.3290  0.3951 -1.3286  0.3960 -1.3281  0.3969 -1.3277  0.3978 -1.3273  0.3987 -1.3268  0.3996 -1.3264  0.4005 -1.3259  0.4015 -1.3255  0.4024 -1.3250  0.4033 -1.3246  0.4042 -1.3241  0.4051 -1.3237  0.4060 -1.3232  0.4069 -1.3228  0.4078 -1.3224  0.4087 -1.3219  0.4096 -1.3214  0.4106 -1.3210  0.4115 -1.3205  0.4124 -1.3201  0.4133 -1.3196  0.4142 -1.3192  0.4151 -1.3187  0.4160 -1.3183  0.4169 -1.3178  0.4178 -1.3174  0.4188 -1.3169  0.4197 -1.3165  0.4206 -1.3160  0.4215 -1.3155  0.4224 -1.3151  0.4233 -1.3146  0.4242 -1.3142  0.4251 -1.3137  0.4260 -1.3132  0.4269 -1.3128  0.4279 -1.3123  0.4288 -1.3119  0.4297 -1.3114  0.4306 -1.3109  0.4315 -1.3105  0.4324 -1.3100  0.4333 -1.3095  0.4342 -1.3091  0.4351 -1.3086  0.4360 -1.3081  0.4370 -1.3077  0.4379 -1.3072  0.4388 -1.3067  0.4397 -1.3063  0.4406 -1.3058  0.4415 -1.3053  0.4424 -1.3048  0.4433 -1.3044  0.4442 -1.3039  0.4452 -1.3034  0.4461 -1.3029  0.4470 -1.3025  0.4479 -1.3020  0.4488 -1.3015  0.4497 -1.3010  0.4506 -1.3005  0.4515 -1.3001  0.4524 -1.2996  0.4533 -1.2991  0.4543 -1.2986  0.4552 -1.2981  0.4561 -1.2977  0.4570 -1.2972  0.4579 -1.2967  0.4588 -1.2962  0.4597 -1.2957  0.4606 -1.2952  0.4615 -1.2948  0.4624 -1.2943  0.4634 -1.2938  0.4643 -1.2933  0.4652 -1.2928  0.4661 -1.2923  0.4670 -1.2918  0.4679 -1.2913  0.4688 -1.2908  0.4697 -1.2903  0.4706 -1.2898  0.4716 -1.2894  0.4725 -1.2889  0.4734 -1.2884  0.4743 -1.2879  0.4752 -1.2874  0.4761 -1.2869  0.4770 -1.2864  0.4779 -1.2859  0.4788 -1.2854  0.4797 -1.2849  0.4807 -1.2844  0.4816 -1.2839  0.4825 -1.2834  0.4834 -1.2829  0.4843 -1.2824  0.4852 -1.2819  0.4861 -1.2813  0.4870 -1.2808  0.4879 -1.2803  0.4888 -1.2798  0.4898 -1.2793  0.4907 -1.2788  0.4916 -1.2783  0.4925 -1.2778  0.4934 -1.2773  0.4943 -1.2768  0.4952 -1.2763  0.4961 -1.2757  0.4970 -1.2752  0.4980 -1.2747  0.4989 -1.2742  0.4998 -1.2737  0.5007 -1.2732  0.5016 -1.2727  0.5025 -1.2722  0.5034 -1.2716  0.5043 -1.2711  0.5052 -1.2706  0.5061 -1.2701  0.5071 -1.2695  0.5080 -1.2690  0.5089 -1.2685  0.5098 -1.2679  0.5107 -1.2674  0.5116 -1.2669  0.5125 -1.2663  0.5134 -1.2658  0.5143 -1.2653  0.5152 -1.2648  0.5162 -1.2642  0.5171 -1.2637  0.5180 -1.2632  0.5189 -1.2627  0.5198 -1.2621  0.5207 -1.2616  0.5216 -1.2611  0.5225 -1.2605  0.5234 -1.2600  0.5244 -1.2595  0.5253 -1.2589  0.5262 -1.2584  0.5271 -1.2579  0.5280 -1.2573  0.5289 -1.2568  0.5298 -1.2562  0.5307 -1.2557  0.5316 -1.2551  0.5325 -1.2546  0.5335 -1.2541  0.5344 -1.2535  0.5353 -1.2530  0.5362 -1.2524  0.5371 -1.2519  0.5380 -1.2513  0.5389 -1.2508  0.5398 -1.2502  0.5407 -1.2497  0.5416 -1.2491  0.5426 -1.2486  0.5435 -1.2480  0.5444 -1.2475  0.5453 -1.2469  0.5462 -1.2464  0.5471 -1.2458  0.5480 -1.2453  0.5489 -1.2447  0.5498 -1.2442  0.5508 -1.2436  0.5517 -1.2430  0.5526 -1.2425  0.5535 -1.2419  0.5544 -1.2414  0.5553 -1.2408  0.5562 -1.2402  0.5571 -1.2397  0.5580 -1.2391  0.5589 -1.2385  0.5599 -1.2380  0.5608 -1.2374  0.5617 -1.2368  0.5626 -1.2363  0.5635 -1.2357  0.5644 -1.2351  0.5653 -1.2345  0.5662 -1.2340  0.5671 -1.2334  0.5680 -1.2328  0.5690 -1.2322  0.5699 -1.2317  0.5708 -1.2311  0.5717 -1.2305  0.5726 -1.2300  0.5735 -1.2294  0.5744 -1.2288  0.5753 -1.2282  0.5762 -1.2276  0.5772 -1.2270  0.5781 -1.2265  0.5790 -1.2259  0.5799 -1.2253  0.5808 -1.2247  0.5817 -1.2241  0.5826 -1.2235  0.5835 -1.2229  0.5844 -1.2224  0.5853 -1.2218  0.5863 -1.2212  0.5872 -1.2206  0.5881 -1.2199  0.5890 -1.2193  0.5899 -1.2188  0.5908 -1.2182  0.5917 -1.2176  0.5926 -1.2170  0.5935 -1.2164  0.5944 -1.2158  0.5954 -1.2152  0.5963 -1.2145  0.5972 -1.2139  0.5981 -1.2134  0.5990 -1.2128  0.5999 -1.2121  0.6008 -1.2115  0.6017 -1.2109  0.6026 -1.2103  0.6036 -1.2097  0.6045 -1.2091  0.6054 -1.2085  0.6063 -1.2079  0.6072 -1.2073  0.6081 -1.2066  0.6090 -1.2060  0.6099 -1.2054  0.6108 -1.2047  0.6117 -1.2041  0.6127 -1.2035  0.6136 -1.2029  0.6145 -1.2023  0.6154 -1.2016  0.6163 -1.2010  0.6172 -1.2004  0.6181 -1.1998  0.6190 -1.1991  0.6199 -1.1985  0.6208 -1.1979  0.6218 -1.1972  0.6227 -1.1966  0.6236 -1.1960  0.6245 -1.1954  0.6254 -1.1947  0.6263 -1.1941  0.6272 -1.1935  0.6281 -1.1928  0.6290 -1.1922  0.6299 -1.1915  0.6309 -1.1909  0.6318 -1.1903  0.6327 -1.1896  0.6336 -1.1890  0.6345 -1.1883  0.6354 -1.1877  0.6363 -1.1870  0.6372 -1.1863  0.6381 -1.1857  0.6391 -1.1850  0.6400 -1.1844  0.6409 -1.1837  0.6418 -1.1831  0.6427 -1.1824  0.6436 -1.1817  0.6445 -1.1811  0.6454 -1.1805  0.6463 -1.1798  0.6472 -1.1791  0.6482 -1.1785  0.6491 -1.1778  0.6500 -1.1772  0.6509 -1.1765  0.6518 -1.1758  0.6527 -1.1751  0.6536 -1.1745  0.6545 -1.1738  0.6554 -1.1731  0.6563 -1.1724  0.6573 -1.1718  0.6582 -1.1711  0.6591 -1.1704  0.6600 -1.1697  0.6609 -1.1691  0.6618 -1.1684  0.6627 -1.1677  0.6636 -1.1670  0.6645 -1.1663  0.6655 -1.1656  0.6664 -1.1649  0.6673 -1.1642  0.6682 -1.1635  0.6691 -1.1628  0.6700 -1.1621  0.6709 -1.1614  0.6718 -1.1608  0.6727 -1.1601  0.6736 -1.1594  0.6746 -1.1587  0.6755 -1.1579  0.6764 -1.1572  0.6773 -1.1565  0.6782 -1.1558  0.6791 -1.1551  0.6800 -1.1543  0.6809 -1.1536  0.6818 -1.1529  0.6827 -1.1522  0.6837 -1.1515  0.6846 -1.1508  0.6855 -1.1501  0.6864 -1.1494  0.6873 -1.1487  0.6882 -1.1479  0.6891 -1.1472  0.6900 -1.1465  0.6909 -1.1458  0.6919 -1.1451  0.6928 -1.1443  0.6937 -1.1436  0.6946 -1.1429  0.6955 -1.1422  0.6964 -1.1414  0.6973 -1.1407  0.6982 -1.1400  0.6991 -1.1392  0.7000 -1.1385  0.7010 -1.1378  0.7019 -1.1370  0.7028 -1.1363  0.7037 -1.1355  0.7046 -1.1348  0.7055 -1.1341  0.7064 -1.1333  0.7073 -1.1326  0.7082 -1.1318  0.7091 -1.1311  0.7101 -1.1303  0.7110 -1.1296  0.7119 -1.1288  0.7128 -1.1281  0.7137 -1.1273  0.7146 -1.1266  0.7155 -1.1258  0.7164 -1.1251  0.7173 -1.1243  0.7183 -1.1235  0.7192 -1.1228  0.7201 -1.1220  0.7210 -1.1212  0.7219 -1.1204  0.7228 -1.1197  0.7237 -1.1189  0.7246 -1.1181  0.7255 -1.1174  0.7264 -1.1166  0.7274 -1.1158  0.7283 -1.1150  0.7292 -1.1142  0.7301 -1.1134  0.7310 -1.1126  0.7319 -1.1119  0.7328 -1.1111  0.7337 -1.1103  0.7346 -1.1095  0.7355 -1.1087  0.7365 -1.1079  0.7374 -1.1071  0.7383 -1.1063  0.7392 -1.1055  0.7401 -1.1047  0.7410 -1.1039  0.7419 -1.1031  0.7428 -1.1023  0.7437 -1.1015  0.7447 -1.1007  0.7456 -1.0998  0.7465 -1.0990  0.7474 -1.0982  0.7483 -1.0974  0.7492 -1.0966  0.7501 -1.0958  0.7510 -1.0949  0.7519 -1.0941  0.7528 -1.0932  0.7538 -1.0924  0.7547 -1.0915  0.7556 -1.0907  0.7565 -1.0898  0.7574 -1.0890  0.7583 -1.0881  0.7592 -1.0873  0.7601 -1.0865  0.7610 -1.0856  0.7619 -1.0848  0.7629 -1.0839  0.7638 -1.0831  0.7647 -1.0823  0.7656 -1.0814  0.7665 -1.0806  0.7674 -1.0797  0.7683 -1.0789  0.7692 -1.0780  0.7701 -1.0771  0.7711 -1.0763  0.7720 -1.0755  0.7729 -1.0746  0.7738 -1.0737  0.7747 -1.0729  0.7756 -1.0720  0.7765 -1.0711  0.7774 -1.0702  0.7783 -1.0693  0.7792 -1.0683  0.7802 -1.0674  0.7811 -1.0665  0.7820 -1.0655  0.7829 -1.0646  0.7838 -1.0637  0.7847 -1.0629  0.7856 -1.0620  0.7865 -1.0610  0.7874 -1.0601  0.7883 -1.0592  0.7893 -1.0583  0.7902 -1.0574  0.7911 -1.0564  0.7920 -1.0556  0.7929 -1.0547  0.7938 -1.0537  0.7947 -1.0528  0.7956 -1.0519  0.7965 -1.0510  0.7975 -1.0501  0.7984 -1.0492  0.7993 -1.0477  0.8002 -1.0468  0.8011 -1.0458  0.8020 -1.0449  0.8029 -1.0440  0.8038 -1.0430  0.8047 -1.0421  0.8056 -1.0411  0.8066 -1.0402  0.8075 -1.0392  0.8084 -1.0383  0.8093 -1.0373  0.8102 -1.0363  0.8111 -1.0354  0.8120 -1.0344  0.8129 -1.0335  0.8138 -1.0325  0.8147 -1.0315  0.8157 -1.0306  0.8166 -1.0296  0.8175 -1.0286  0.8184 -1.0276  0.8193 -1.0266  0.8202 -1.0256  0.8211 -1.0247  0.8220 -1.0237  0.8229 -1.0226  0.8239 -1.0217  0.8248 -1.0207  0.8257 -1.0197  0.8266 -1.0187  0.8275 -1.0176  0.8284 -1.0166  0.8293 -1.0153  0.8302 -1.0143  0.8311 -1.0133  0.8320 -1.0123  0.8330 -1.0112  0.8339 -1.0102  0.8348 -1.0091  0.8357 -1.0081  0.8366 -1.0070  0.8375 -1.0060  0.8384 -1.0049  0.8393 -1.0039  0.8402 -1.0029  0.8411 -1.0018  0.8421 -1.0007  0.8430 -0.9997  0.8439 -0.9986  0.8448 -0.9975  0.8457 -0.9965  0.8466 -0.9954  0.8475 -0.9943  0.8484 -0.9932  0.8493 -0.9921  0.8503 -0.9910  0.8512 -0.9899  0.8521 -0.9888  0.8530 -0.9878  0.8539 -0.9866  0.8548 -0.9855  0.8557 -0.9844  0.8566 -0.9833  0.8575 -0.9821  0.8584 -0.9809  0.8594 -0.9797  0.8603 -0.9786  0.8612 -0.9775  0.8621 -0.9763  0.8630 -0.9751  0.8639 -0.9740  0.8648 -0.9729  0.8657 -0.9717  0.8666 -0.9704  0.8675 -0.9693  0.8685 -0.9681  0.8694 -0.9670  0.8703 -0.9658  0.8712 -0.9645  0.8721 -0.9634  0.8730 -0.9622  0.8739 -0.9610  0.8748 -0.9598  0.8757 -0.9586  0.8766 -0.9574  0.8776 -0.9562  0.8785 -0.9550  0.8794 -0.9538  0.8803 -0.9526  0.8812 -0.9514  0.8821 -0.9502  0.8830 -0.9489  0.8839 -0.9477  0.8848 -0.9465  0.8858 -0.9453  0.8867 -0.9440  0.8876 -0.9428  0.8885 -0.9416  0.8894 -0.9403  0.8903 -0.9391  0.8912 -0.9377  0.8921 -0.9364  0.8930 -0.9351  0.8939 -0.9339  0.8949 -0.9326  0.8958 -0.9313  0.8967 -0.9300  0.8976 -0.9287  0.8985 -0.9274  0.8994 -0.9261  0.9003 -0.9248  0.9012 -0.9231  0.9021 -0.9218  0.9030 -0.9204  0.9040 -0.9191  0.9049 -0.9177  0.9058 -0.9164  0.9067 -0.9150  0.9076 -0.9137  0.9085 -0.9123  0.9094 -0.9108  0.9103 -0.9095  0.9112 -0.9081  0.9122 -0.9067  0.9131 -0.9053  0.9140 -0.9038  0.9149 -0.9024  0.9158 -0.9010  0.9167 -0.8996  0.9176 -0.8981  0.9185 -0.8968  0.9194 -0.8954  0.9203 -0.8939  0.9213 -0.8925  0.9222 -0.8910  0.9231 -0.8896  0.9240 -0.8881  0.9249 -0.8865  0.9258 -0.8851  0.9267 -0.8836  0.9276 -0.8821  0.9285 -0.8808  0.9294 -0.8792  0.9304 -0.8777  0.9313 -0.8755  0.9322 -0.8739  0.9331 -0.8725  0.9340 -0.8709  0.9349 -0.8696  0.9358 -0.8680  0.9367 -0.8665  0.9376 -0.8643  0.9386 -0.8627  0.9395 -0.8611  0.9404 -0.8591  0.9413 -0.8582  0.9422 -0.8565  0.9431 -0.854
/


%L=14
\color{B14}
\plot 
 0.0029 -1.6184  0.0036 -1.5327  0.0044 -1.4859  0.0051 -1.4583  0.0058 -1.4413  0.0066 -1.4307  0.0073 -1.4241  0.0080 -1.4199  0.0087 -1.4176  0.0095 -1.4163  0.0102 -1.4159  0.0109 -1.4160  0.0117 -1.4164  0.0124 -1.4172  0.0131 -1.4180  0.0138 -1.4192  0.0146 -1.4204  0.0153 -1.4215  0.0160 -1.4228  0.0168 -1.4240  0.0175 -1.4253  0.0182 -1.4265  0.0190 -1.4278  0.0197 -1.4289  0.0204 -1.4302  0.0211 -1.4313  0.0219 -1.4324  0.0226 -1.4336  0.0233 -1.4347  0.0241 -1.4357  0.0248 -1.4367  0.0255 -1.4376  0.0262 -1.4385  0.0270 -1.4393  0.0277 -1.4401  0.0284 -1.4409  0.0292 -1.4416  0.0299 -1.4423  0.0306 -1.4430  0.0313 -1.4436  0.0321 -1.4442  0.0328 -1.4447  0.0335 -1.4453  0.0343 -1.4458  0.0350 -1.4463  0.0357 -1.4468  0.0364 -1.4472  0.0372 -1.4476  0.0379 -1.4480  0.0386 -1.4484  0.0394 -1.4488  0.0401 -1.4491  0.0408 -1.4494  0.0415 -1.4498  0.0423 -1.4500  0.0430 -1.4503  0.0437 -1.4506  0.0445 -1.4509  0.0452 -1.4512  0.0459 -1.4513  0.0466 -1.4516  0.0474 -1.4517  0.0481 -1.4519  0.0488 -1.4521  0.0496 -1.4523  0.0503 -1.4524  0.0510 -1.4526  0.0517 -1.4527  0.0525 -1.4528  0.0532 -1.4530  0.0539 -1.4530  0.0547 -1.4531  0.0554 -1.4532  0.0561 -1.4533  0.0569 -1.4534  0.0576 -1.4534  0.0583 -1.4534  0.0590 -1.4534  0.0598 -1.4535  0.0605 -1.4536  0.0612 -1.4536  0.0620 -1.4536  0.0627 -1.4536  0.0634 -1.4536  0.0641 -1.4536  0.0649 -1.4536  0.0656 -1.4536  0.0663 -1.4536  0.0671 -1.4536  0.0678 -1.4535  0.0685 -1.4535  0.0692 -1.4535  0.0700 -1.4534  0.0707 -1.4533  0.0714 -1.4533  0.0722 -1.4532  0.0729 -1.4532  0.0736 -1.4531  0.0743 -1.4530  0.0751 -1.4529  0.0758 -1.4529  0.0765 -1.4528  0.0773 -1.4527  0.0780 -1.4526  0.0787 -1.4525  0.0794 -1.4524  0.0802 -1.4523  0.0809 -1.4522  0.0816 -1.4521  0.0824 -1.4520  0.0831 -1.4519  0.0838 -1.4518  0.0845 -1.4517  0.0853 -1.4516  0.0860 -1.4515  0.0867 -1.4514  0.0875 -1.4512  0.0882 -1.4511  0.0889 -1.4510  0.0897 -1.4509  0.0904 -1.4507  0.0911 -1.4506  0.0918 -1.4505  0.0926 -1.4503  0.0933 -1.4502  0.0940 -1.4500  0.0948 -1.4499  0.0955 -1.4498  0.0962 -1.4496  0.0969 -1.4495  0.0977 -1.4493  0.0984 -1.4492  0.0991 -1.4490  0.0999 -1.4488  0.1006 -1.4487  0.1013 -1.4485  0.1020 -1.4484  0.1028 -1.4482  0.1035 -1.4480  0.1042 -1.4478  0.1050 -1.4477  0.1057 -1.4475  0.1064 -1.4473  0.1071 -1.4472  0.1079 -1.4470  0.1086 -1.4469  0.1093 -1.4467  0.1101 -1.4465  0.1108 -1.4464  0.1115 -1.4462  0.1122 -1.4461  0.1130 -1.4459  0.1137 -1.4457  0.1144 -1.4455  0.1152 -1.4454  0.1159 -1.4452  0.1166 -1.4450  0.1173 -1.4448  0.1181 -1.4446  0.1188 -1.4444  0.1195 -1.4442  0.1203 -1.4440  0.1210 -1.4438  0.1217 -1.4436  0.1224 -1.4434  0.1232 -1.4432  0.1239 -1.4430  0.1246 -1.4428  0.1254 -1.4426  0.1261 -1.4424  0.1268 -1.4422  0.1276 -1.4420  0.1283 -1.4418  0.1290 -1.4416  0.1297 -1.4414  0.1305 -1.4412  0.1312 -1.4410  0.1319 -1.4408  0.1327 -1.4406  0.1334 -1.4404  0.1341 -1.4402  0.1348 -1.4400  0.1356 -1.4398  0.1363 -1.4395  0.1370 -1.4393  0.1378 -1.4391  0.1385 -1.4389  0.1392 -1.4387  0.1399 -1.4385  0.1407 -1.4383  0.1414 -1.4381  0.1421 -1.4378  0.1429 -1.4376  0.1436 -1.4374  0.1443 -1.4372  0.1450 -1.4369  0.1458 -1.4367  0.1465 -1.4365  0.1472 -1.4363  0.1480 -1.4361  0.1487 -1.4358  0.1494 -1.4356  0.1501 -1.4354  0.1509 -1.4352  0.1516 -1.4349  0.1523 -1.4347  0.1531 -1.4345  0.1538 -1.4342  0.1545 -1.4340  0.1552 -1.4338  0.1560 -1.4336  0.1567 -1.4333  0.1574 -1.4331  0.1582 -1.4329  0.1589 -1.4327  0.1596 -1.4324  0.1603 -1.4322  0.1611 -1.4320  0.1618 -1.4317  0.1625 -1.4315  0.1633 -1.4312  0.1640 -1.4310  0.1647 -1.4308  0.1655 -1.4305  0.1662 -1.4303  0.1669 -1.4301  0.1676 -1.4298  0.1684 -1.4296  0.1691 -1.4293  0.1698 -1.4291  0.1706 -1.4289  0.1713 -1.4286  0.1720 -1.4284  0.1727 -1.4282  0.1735 -1.4279  0.1742 -1.4277  0.1749 -1.4274  0.1757 -1.4272  0.1764 -1.4270  0.1771 -1.4267  0.1778 -1.4265  0.1786 -1.4262  0.1793 -1.4260  0.1800 -1.4258  0.1808 -1.4255  0.1815 -1.4253  0.1822 -1.4250  0.1829 -1.4248  0.1837 -1.4246  0.1844 -1.4243  0.1851 -1.4241  0.1859 -1.4238  0.1866 -1.4236  0.1873 -1.4234  0.1880 -1.4231  0.1888 -1.4229  0.1895 -1.4226  0.1902 -1.4224  0.1910 -1.4221  0.1917 -1.4219  0.1924 -1.4216  0.1931 -1.4214  0.1939 -1.4211  0.1946 -1.4208  0.1953 -1.4206  0.1961 -1.4203  0.1968 -1.4201  0.1975 -1.4198  0.1983 -1.4195  0.1990 -1.4193  0.1997 -1.4190  0.2004 -1.4188  0.2012 -1.4185  0.2019 -1.4183  0.2026 -1.4180  0.2034 -1.4177  0.2041 -1.4175  0.2048 -1.4172  0.2055 -1.4169  0.2063 -1.4167  0.2070 -1.4164  0.2077 -1.4161  0.2085 -1.4159  0.2092 -1.4156  0.2099 -1.4153  0.2106 -1.4151  0.2114 -1.4148  0.2121 -1.4146  0.2128 -1.4143  0.2136 -1.4140  0.2143 -1.4138  0.2150 -1.4135  0.2157 -1.4132  0.2165 -1.4129  0.2172 -1.4127  0.2179 -1.4124  0.2187 -1.4121  0.2194 -1.4119  0.2201 -1.4116  0.2208 -1.4113  0.2216 -1.4110  0.2223 -1.4108  0.2230 -1.4105  0.2238 -1.4102  0.2245 -1.4099  0.2252 -1.4097  0.2259 -1.4094  0.2267 -1.4091  0.2274 -1.4088  0.2281 -1.4086  0.2289 -1.4083  0.2296 -1.4080  0.2303 -1.4077  0.2310 -1.4075  0.2318 -1.4072  0.2325 -1.4069  0.2332 -1.4066  0.2340 -1.4063  0.2347 -1.4061  0.2354 -1.4058  0.2362 -1.4055  0.2369 -1.4052  0.2376 -1.4050  0.2383 -1.4047  0.2391 -1.4044  0.2398 -1.4041  0.2405 -1.4038  0.2413 -1.4036  0.2420 -1.4033  0.2427 -1.4030  0.2434 -1.4027  0.2442 -1.4024  0.2449 -1.4022  0.2456 -1.4019  0.2464 -1.4016  0.2471 -1.4013  0.2478 -1.4010  0.2485 -1.4007  0.2493 -1.4005  0.2500 -1.4002  0.2507 -1.3999  0.2515 -1.3996  0.2522 -1.3993  0.2529 -1.3990  0.2536 -1.3988  0.2544 -1.3985  0.2551 -1.3982  0.2558 -1.3979  0.2566 -1.3976  0.2573 -1.3973  0.2580 -1.3970  0.2587 -1.3968  0.2595 -1.3965  0.2602 -1.3962  0.2609 -1.3959  0.2617 -1.3956  0.2624 -1.3953  0.2631 -1.3950  0.2638 -1.3947  0.2646 -1.3944  0.2653 -1.3942  0.2660 -1.3939  0.2668 -1.3936  0.2675 -1.3933  0.2682 -1.3930  0.2690 -1.3927  0.2697 -1.3924  0.2704 -1.3921  0.2711 -1.3918  0.2719 -1.3915  0.2726 -1.3912  0.2733 -1.3909  0.2741 -1.3906  0.2748 -1.3903  0.2755 -1.3900  0.2762 -1.3897  0.2770 -1.3894  0.2777 -1.3891  0.2784 -1.3888  0.2792 -1.3886  0.2799 -1.3883  0.2806 -1.3880  0.2813 -1.3877  0.2821 -1.3874  0.2828 -1.3871  0.2835 -1.3868  0.2843 -1.3865  0.2850 -1.3862  0.2857 -1.3859  0.2864 -1.3856  0.2872 -1.3853  0.2879 -1.3850  0.2886 -1.3847  0.2894 -1.3844  0.2901 -1.3841  0.2908 -1.3837  0.2915 -1.3834  0.2923 -1.3831  0.2930 -1.3828  0.2937 -1.3825  0.2945 -1.3822  0.2952 -1.3819  0.2959 -1.3816  0.2966 -1.3813  0.2974 -1.3810  0.2981 -1.3807  0.2988 -1.3804  0.2996 -1.3801  0.3003 -1.3798  0.3010 -1.3795  0.3017 -1.3792  0.3025 -1.3788  0.3032 -1.3785  0.3039 -1.3782  0.3047 -1.3779  0.3054 -1.3776  0.3061 -1.3773  0.3069 -1.3770  0.3076 -1.3767  0.3083 -1.3763  0.3090 -1.3760  0.3098 -1.3757  0.3105 -1.3754  0.3112 -1.3751  0.3120 -1.3748  0.3127 -1.3744  0.3134 -1.3741  0.3141 -1.3738  0.3149 -1.3735  0.3156 -1.3732  0.3163 -1.3729  0.3171 -1.3726  0.3178 -1.3722  0.3185 -1.3719  0.3192 -1.3716  0.3200 -1.3713  0.3207 -1.3710  0.3214 -1.3706  0.3222 -1.3703  0.3229 -1.3700  0.3236 -1.3697  0.3243 -1.3694  0.3251 -1.3691  0.3258 -1.3687  0.3265 -1.3684  0.3273 -1.3681  0.3280 -1.3678  0.3287 -1.3675  0.3294 -1.3671  0.3302 -1.3668  0.3309 -1.3665  0.3316 -1.3662  0.3324 -1.3659  0.3331 -1.3655  0.3338 -1.3652  0.3345 -1.3649  0.3353 -1.3646  0.3360 -1.3642  0.3367 -1.3639  0.3375 -1.3636  0.3382 -1.3632  0.3389 -1.3629  0.3397 -1.3626  0.3404 -1.3623  0.3411 -1.3619  0.3418 -1.3616  0.3426 -1.3613  0.3433 -1.3610  0.3440 -1.3606  0.3448 -1.3603  0.3455 -1.3600  0.3462 -1.3597  0.3469 -1.3593  0.3477 -1.3590  0.3484 -1.3587  0.3491 -1.3583  0.3499 -1.3580  0.3506 -1.3577  0.3513 -1.3573  0.3520 -1.3570  0.3528 -1.3567  0.3535 -1.3563  0.3542 -1.3560  0.3550 -1.3557  0.3557 -1.3553  0.3564 -1.3550  0.3571 -1.3547  0.3579 -1.3543  0.3586 -1.3540  0.3593 -1.3536  0.3601 -1.3533  0.3608 -1.3530  0.3615 -1.3526  0.3622 -1.3523  0.3630 -1.3520  0.3637 -1.3516  0.3644 -1.3513  0.3652 -1.3509  0.3659 -1.3506  0.3666 -1.3503  0.3673 -1.3499  0.3681 -1.3496  0.3688 -1.3493  0.3695 -1.3489  0.3703 -1.3486  0.3710 -1.3482  0.3717 -1.3479  0.3724 -1.3476  0.3732 -1.3472  0.3739 -1.3469  0.3746 -1.3465  0.3754 -1.3462  0.3761 -1.3459  0.3768 -1.3455  0.3776 -1.3452  0.3783 -1.3448  0.3790 -1.3445  0.3797 -1.3441  0.3805 -1.3438  0.3812 -1.3434  0.3819 -1.3431  0.3827 -1.3428  0.3834 -1.3424  0.3841 -1.3421  0.3848 -1.3417  0.3856 -1.3414  0.3863 -1.3410  0.3870 -1.3407  0.3878 -1.3403  0.3885 -1.3400  0.3892 -1.3396  0.3899 -1.3393  0.3907 -1.3389  0.3914 -1.3386  0.3921 -1.3382  0.3929 -1.3379  0.3936 -1.3375  0.3943 -1.3372  0.3950 -1.3368  0.3958 -1.3365  0.3965 -1.3361  0.3972 -1.3358  0.3980 -1.3354  0.3987 -1.3350  0.3994 -1.3347  0.4001 -1.3343  0.4009 -1.3340  0.4016 -1.3336  0.4023 -1.3333  0.4031 -1.3329  0.4038 -1.3325  0.4045 -1.3322  0.4052 -1.3318  0.4060 -1.3315  0.4067 -1.3311  0.4074 -1.3308  0.4082 -1.3304  0.4089 -1.3300  0.4096 -1.3297  0.4103 -1.3293  0.4111 -1.3290  0.4118 -1.3286  0.4125 -1.3282  0.4133 -1.3279  0.4140 -1.3275  0.4147 -1.3271  0.4155 -1.3268  0.4162 -1.3264  0.4169 -1.3260  0.4176 -1.3257  0.4184 -1.3253  0.4191 -1.3249  0.4198 -1.3246  0.4206 -1.3242  0.4213 -1.3238  0.4220 -1.3235  0.4227 -1.3231  0.4235 -1.3227  0.4242 -1.3224  0.4249 -1.3220  0.4257 -1.3216  0.4264 -1.3213  0.4271 -1.3209  0.4278 -1.3205  0.4286 -1.3201  0.4293 -1.3198  0.4300 -1.3194  0.4308 -1.3190  0.4315 -1.3187  0.4322 -1.3183  0.4329 -1.3179  0.4337 -1.3175  0.4344 -1.3172  0.4351 -1.3168  0.4359 -1.3164  0.4366 -1.3160  0.4373 -1.3157  0.4380 -1.3153  0.4388 -1.3149  0.4395 -1.3146  0.4402 -1.3142  0.4410 -1.3138  0.4417 -1.3134  0.4424 -1.3130  0.4431 -1.3127  0.4439 -1.3123  0.4446 -1.3119  0.4453 -1.3115  0.4461 -1.3111  0.4468 -1.3107  0.4475 -1.3103  0.4483 -1.3100  0.4490 -1.3096  0.4497 -1.3092  0.4504 -1.3088  0.4512 -1.3084  0.4519 -1.3081  0.4526 -1.3077  0.4534 -1.3073  0.4541 -1.3069  0.4548 -1.3065  0.4555 -1.3061  0.4563 -1.3057  0.4570 -1.3054  0.4577 -1.3050  0.4585 -1.3046  0.4592 -1.3042  0.4599 -1.3038  0.4606 -1.3035  0.4614 -1.3031  0.4621 -1.3026  0.4628 -1.3023  0.4636 -1.3019  0.4643 -1.3015  0.4650 -1.3010  0.4657 -1.3007  0.4665 -1.3003  0.4672 -1.2999  0.4679 -1.2995  0.4687 -1.2991  0.4694 -1.2987  0.4701 -1.2983  0.4708 -1.2979  0.4716 -1.2975  0.4723 -1.2971  0.4730 -1.2967  0.4738 -1.2963  0.4745 -1.2959  0.4752 -1.2955  0.4759 -1.2951  0.4767 -1.2947  0.4774 -1.2943  0.4781 -1.2939  0.4789 -1.2935  0.4796 -1.2931  0.4803 -1.2927  0.4810 -1.2923  0.4818 -1.2919  0.4825 -1.2915  0.4832 -1.2911  0.4840 -1.2907  0.4847 -1.2903  0.4854 -1.2899  0.4862 -1.2895  0.4869 -1.2891  0.4876 -1.2887  0.4883 -1.2883  0.4891 -1.2879  0.4898 -1.2875  0.4905 -1.2871  0.4913 -1.2867  0.4920 -1.2863  0.4927 -1.2859  0.4934 -1.2855  0.4942 -1.2851  0.4949 -1.2846  0.4956 -1.2842  0.4964 -1.2838  0.4971 -1.2834  0.4978 -1.2830  0.4985 -1.2826  0.4993 -1.2822  0.5000 -1.2818  0.5007 -1.2814  0.5015 -1.2810  0.5022 -1.2806  0.5029 -1.2802  0.5036 -1.2797  0.5044 -1.2793  0.5051 -1.2789  0.5058 -1.2785  0.5066 -1.2781  0.5073 -1.2777  0.5080 -1.2772  0.5087 -1.2768  0.5095 -1.2764  0.5102 -1.2760  0.5109 -1.2756  0.5117 -1.2752  0.5124 -1.2747  0.5131 -1.2743  0.5138 -1.2739  0.5146 -1.2735  0.5153 -1.2730  0.5160 -1.2726  0.5168 -1.2722  0.5175 -1.2717  0.5182 -1.2713  0.5190 -1.2709  0.5197 -1.2705  0.5204 -1.2700  0.5211 -1.2696  0.5219 -1.2692  0.5226 -1.2688  0.5233 -1.2683  0.5241 -1.2679  0.5248 -1.2675  0.5255 -1.2671  0.5262 -1.2666  0.5270 -1.2662  0.5277 -1.2658  0.5284 -1.2653  0.5292 -1.2649  0.5299 -1.2645  0.5306 -1.2640  0.5313 -1.2636  0.5321 -1.2632  0.5328 -1.2628  0.5335 -1.2623  0.5343 -1.2619  0.5350 -1.2614  0.5357 -1.2610  0.5364 -1.2606  0.5372 -1.2601  0.5379 -1.2597  0.5386 -1.2592  0.5394 -1.2588  0.5401 -1.2584  0.5408 -1.2579  0.5415 -1.2575  0.5423 -1.2571  0.5430 -1.2566  0.5437 -1.2562  0.5445 -1.2557  0.5452 -1.2553  0.5459 -1.2548  0.5466 -1.2544  0.5474 -1.2539  0.5481 -1.2535  0.5488 -1.2530  0.5496 -1.2526  0.5503 -1.2522  0.5510 -1.2517  0.5517 -1.2513  0.5525 -1.2508  0.5532 -1.2504  0.5539 -1.2499  0.5547 -1.2495  0.5554 -1.2490  0.5561 -1.2486  0.5569 -1.2481  0.5576 -1.2477  0.5583 -1.2473  0.5590 -1.2468  0.5598 -1.2464  0.5605 -1.2458  0.5612 -1.2454  0.5620 -1.2449  0.5627 -1.2445  0.5634 -1.2440  0.5641 -1.2436  0.5649 -1.2431  0.5656 -1.2427  0.5663 -1.2423  0.5671 -1.2419  0.5678 -1.2414  0.5685 -1.2410  0.5692 -1.2402  0.5700 -1.2397  0.5707 -1.2393  0.5714 -1.2388  0.5722 -1.2383  0.5729 -1.2379  0.5736 -1.2374  0.5743 -1.2369  0.5751 -1.2365  0.5758 -1.2360  0.5765 -1.2355  0.5773 -1.2351  0.5780 -1.2346  0.5787 -1.2341  0.5794 -1.2337  0.5802 -1.2332  0.5809 -1.2327  0.5816 -1.2320  0.5824 -1.2315  0.5831 -1.2311  0.5838 -1.2312  0.5845 -1.2308  0.5853 -1.2296  0.5860 -1.2292  0.5867 -1.2287  0.5875 -1.2282  0.5882 -1.2277  0.5889 -1.2273  0.5897 -1.2268  0.5904 -1.2263  0.5911 -1.2258  0.5918 -1.2254  0.5926 -1.2249  0.5933 -1.2244  0.5940 -1.2239  0.5948 -1.2234  0.5955 -1.2229  0.5962 -1.2225  0.5969 -1.2220  0.5977 -1.2215  0.5984 -1.2210  0.5991 -1.2205  0.5999 -1.2201  0.6006 -1.2196  0.6013 -1.2191  0.6020 -1.2186  0.6028 -1.2181  0.6035 -1.2176  0.6042 -1.2171  0.6050 -1.2166  0.6057 -1.2161  0.6064 -1.2156  0.6071 -1.2151  0.6079 -1.2146  0.6086 -1.2141  0.6093 -1.2136  0.6101 -1.2132  0.6108 -1.2126  0.6115 -1.2121  0.6122 -1.2116  0.6130 -1.2111  0.6137 -1.2106  0.6144 -1.2101  0.6152 -1.2096  0.6159 -1.2091  0.6166 -1.2086  0.6173 -1.2081  0.6181 -1.2076  0.6188 -1.2071  0.6195 -1.2066  0.6203 -1.2061  0.6210 -1.2056  0.6217 -1.2051  0.6224 -1.2046  0.6232 -1.2041  0.6239 -1.2036  0.6246 -1.2031  0.6254 -1.2026  0.6261 -1.2021  0.6268 -1.2016  0.6276 -1.2011  0.6283 -1.2006  0.6290 -1.2000  0.6297 -1.1994  0.6305 -1.1988  0.6312 -1.1983  0.6319 -1.1978  0.6327 -1.1973  0.6334 -1.1968  0.6341 -1.1962  0.6348 -1.1957  0.6356 -1.1952  0.6363 -1.1947  0.6370 -1.1942  0.6378 -1.1936  0.6385 -1.1931  0.6392 -1.1926  0.6399 -1.1921  0.6407 -1.1916  0.6414 -1.1910  0.6421 -1.1905  0.6429 -1.1900  0.6436 -1.1895  0.6443 -1.1889  0.6450 -1.1884  0.6458 -1.1879  0.6465 -1.1873  0.6472 -1.1868  0.6480 -1.1863  0.6487 -1.1857  0.6494 -1.1852  0.6501 -1.1847  0.6509 -1.1841  0.6516 -1.1836  0.6523 -1.1831  0.6531 -1.1825  0.6538 -1.1820  0.6545 -1.1815  0.6552 -1.1809  0.6560 -1.1804  0.6567 -1.1798  0.6574 -1.1793  0.6582 -1.1788  0.6589 -1.1782  0.6596 -1.1777  0.6603 -1.1771  0.6611 -1.1766  0.6618 -1.1761  0.6625 -1.1755  0.6633 -1.1750  0.6640 -1.1744  0.6647 -1.1739  0.6655 -1.1733  0.6662 -1.1728  0.6669 -1.1721  0.6676 -1.1716  0.6684 -1.1711  0.6691 -1.1705  0.6698 -1.1699  0.6706 -1.1694  0.6713 -1.1688  0.6720 -1.1683  0.6727 -1.1677  0.6735 -1.1671  0.6742 -1.1666  0.6749 -1.1660  0.6757 -1.1655  0.6764 -1.1649  0.6771 -1.1644  0.6778 -1.1638  0.6786 -1.1632  0.6793 -1.1626  0.6800 -1.1621  0.6808 -1.1615  0.6815 -1.1610  0.6822 -1.1604  0.6829 -1.1598  0.6837 -1.1592  0.6844 -1.1587  0.6851 -1.1581  0.6859 -1.1576  0.6866 -1.1570  0.6873 -1.1565  0.6880 -1.1559  0.6888 -1.1553  0.6895 -1.1547  0.6902 -1.1541  0.6910 -1.1536  0.6917 -1.1530  0.6924 -1.1524  0.6931 -1.1518  0.6939 -1.1512  0.6946 -1.1507  0.6953 -1.1501  0.6961 -1.1495  0.6968 -1.1489  0.6975 -1.1481  0.6983 -1.1475  0.6990 -1.1469  0.6997 -1.1463  0.7004 -1.1457  0.7012 -1.1451  0.7019 -1.1445  0.7026 -1.1439  0.7034 -1.1433  0.7041 -1.1427  0.7048 -1.1421  0.7055 -1.1415  0.7063 -1.1409  0.7070 -1.1403  0.7077 -1.1397  0.7085 -1.1391  0.7092 -1.1385  0.7099 -1.1379  0.7106 -1.1373  0.7114 -1.1367  0.7121 -1.1361  0.7128 -1.1355  0.7136 -1.1349  0.7143 -1.1343  0.7150 -1.1337  0.7157 -1.1330  0.7165 -1.1324  0.7172 -1.1318  0.7179 -1.1312  0.7187 -1.1306  0.7194 -1.1300  0.7201 -1.1294  0.7208 -1.1288  0.7216 -1.1281  0.7223 -1.1275  0.7230 -1.1269  0.7238 -1.1263  0.7245 -1.1256  0.7252 -1.1250  0.7259 -1.1244  0.7267 -1.1238  0.7274 -1.1232  0.7281 -1.1225  0.7289 -1.1219  0.7296 -1.1213  0.7303 -1.1207  0.7310 -1.1200  0.7318 -1.1194  0.7325 -1.1188  0.7332 -1.1181  0.7340 -1.1175  0.7347 -1.1168  0.7354 -1.1162  0.7362 -1.1156  0.7369 -1.1150  0.7376 -1.1143  0.7383 -1.1137  0.7391 -1.1130  0.7398 -1.1124  0.7405 -1.1117  0.7413 -1.1111  0.7420 -1.1104  0.7427 -1.1098  0.7434 -1.1092  0.7442 -1.1085  0.7449 -1.1079  0.7456 -1.1072  0.7464 -1.1066  0.7471 -1.1059  0.7478 -1.1052  0.7485 -1.1046  0.7493 -1.1039  0.7500 -1.1033  0.7507 -1.1026  0.7515 -1.1020  0.7522 -1.1013  0.7529 -1.1007  0.7536 -1.1000  0.7544 -1.0993  0.7551 -1.0987  0.7558 -1.0980  0.7566 -1.0973  0.7573 -1.0967  0.7580 -1.0960  0.7587 -1.0954  0.7595 -1.0947  0.7602 -1.0940  0.7609 -1.0933  0.7617 -1.0926  0.7624 -1.0920  0.7631 -1.0913  0.7638 -1.0906  0.7646 -1.0899  0.7653 -1.0893  0.7660 -1.0886  0.7668 -1.0879  0.7675 -1.0872  0.7682 -1.0867  0.7690 -1.0860  0.7697 -1.0853  0.7704 -1.0846  0.7711 -1.0839  0.7719 -1.0832  0.7726 -1.0825  0.7733 -1.0818  0.7741 -1.0810  0.7748 -1.0803  0.7755 -1.0789  0.7762 -1.0781  0.7770 -1.0774  0.7777 -1.0767  0.7784 -1.0760  0.7792 -1.0753  0.7799 -1.0746  0.7806 -1.0739  0.7813 -1.0732  0.7821 -1.0725  0.7828 -1.0718  0.7835 -1.0711  0.7843 -1.0703  0.7850 -1.0696  0.7857 -1.0689  0.7864 -1.0682  0.7872 -1.0675  0.7879 -1.0667  0.7886 -1.0660  0.7894 -1.0653  0.7901 -1.0646  0.7908 -1.0638  0.7915 -1.0631  0.7923 -1.0624  0.7930 -1.0617  0.7937 -1.0609  0.7945 -1.0602  0.7952 -1.0595  0.7959 -1.0587  0.7966 -1.0580  0.7974 -1.0573  0.7981 -1.0565  0.7988 -1.0558  0.7996 -1.0550  0.8003 -1.0543  0.8010 -1.0536  0.8017 -1.0528  0.8025 -1.0521  0.8032 -1.0514  0.8039 -1.0506  0.8047 -1.0499  0.8054 -1.0491  0.8061 -1.0484  0.8069 -1.0476  0.8076 -1.0470  0.8083 -1.0462  0.8090 -1.0454  0.8098 -1.0446  0.8105 -1.0439  0.8112 -1.0431  0.8120 -1.0424  0.8127 -1.0416  0.8134 -1.0398  0.8141 -1.0390  0.8149 -1.0382  0.8156 -1.0374  0.8163 -1.0367  0.8171 -1.0359  0.8178 -1.0351  0.8185 -1.0343  0.8192 -1.0335  0.8200 -1.0327  0.8207 -1.0319  0.8214 -1.0311  0.8222 -1.0304  0.8229 -1.0296  0.8236 -1.0287  0.8243 -1.0279  0.8251 -1.0272  0.8258 -1.0263  0.8265 -1.0255  0.8273 -1.0247  0.8280 -1.0239  0.8287 -1.0232  0.8294 -1.0222  0.8302 -1.0214  0.8309 -1.0206  0.8316 -1.0197  0.8324 -1.0189  0.8331 -1.0181  0.8338 -1.0172  0.8345 -1.0164  0.8353 -1.0155  0.8360 -1.0147  0.8367 -1.0138  0.8375 -1.0130  0.8382 -1.0122  0.8389 -1.0113  0.8397 -1.0105  0.8404 -1.0096  0.8411 -1.0089  0.8418 -1.0080  0.8426 -1.0071  0.8433 -1.0063  0.8440 -1.0054  0.8448 -1.0042  0.8455 -1.0034  0.8462 -1.0025  0.8469 -1.0016  0.8477 -1.0007  0.8484 -0.9999  0.8491 -0.9991  0.8499 -0.9982  0.8506 -0.9973  0.8513 -0.9965  0.8520 -0.9956  0.8528 -0.9947  0.8535 -0.9938  0.8542 -0.9929  0.8550 -0.9920  0.8557 -0.9911  0.8564 -0.9903  0.8571 -0.9894  0.8579 -0.9885  0.8586 -0.9877  0.8593 -0.9868  0.8601 -0.9857  0.8608 -0.9848  0.8615 -0.9839  0.8622 -0.9829  0.8630 -0.9820  0.8637 -0.9811  0.8644 -0.9803  0.8652 -0.9794  0.8659 -0.9785  0.8666 -0.9776  0.8673 -0.9766  0.8681 -0.9757  0.8688 -0.9748  0.8695 -0.9739  0.8703 -0.9728  0.8710 -0.9719  0.8717 -0.9709  0.8724 -0.9700  0.8732 -0.9689  0.8739 -0.9680  0.8746 -0.9670  0.8754 -0.9661  0.8761 -0.9651  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9623  0.8790 -0.9614  0.8797 -0.9604  0.8805 -0.9595  0.8812 -0.9586  0.8819 -0.9577  0.8827 -0.9564  0.8834 -0.9555  0.8841 -0.9545  0.8848 -0.9534  0.8856 -0.9524  0.8863 -0.9514  0.8870 -0.9505  0.8878 -0.9498  0.8885 -0.9487  0.8892 -0.9479  0.8899 -0.9469  0.8907 -0.9460  0.8914 -0.9431  0.8921 -0.9423  0.8929 -0.9412  0.8936 -0.9389  /
\multiput {\large$\cdot$} at 
0.0029 -1.6184  0.0036 -1.5327  0.0044 -1.4859  0.0051 -1.4583  0.0058 -1.4413  0.0066 -1.4307  0.0073 -1.4241  0.0080 -1.4199  0.0087 -1.4176  0.0095 -1.4163  0.0102 -1.4159  0.0109 -1.4160  0.0117 -1.4164  0.0124 -1.4172  0.0131 -1.4180  0.0138 -1.4192  0.0146 -1.4204  0.0153 -1.4215  0.0160 -1.4228  0.0168 -1.4240  0.0175 -1.4253  0.0182 -1.4265  0.0190 -1.4278  0.0197 -1.4289  0.0204 -1.4302  0.0211 -1.4313  0.0219 -1.4324  0.0226 -1.4336  0.0233 -1.4347  0.0241 -1.4357  0.0248 -1.4367  0.0255 -1.4376  0.0262 -1.4385  0.0270 -1.4393  0.0277 -1.4401  0.0284 -1.4409  0.0292 -1.4416  0.0299 -1.4423  0.0306 -1.4430  0.0313 -1.4436  0.0321 -1.4442  0.0328 -1.4447  0.0335 -1.4453  0.0343 -1.4458  0.0350 -1.4463  0.0357 -1.4468  0.0364 -1.4472  0.0372 -1.4476  0.0379 -1.4480  0.0386 -1.4484  0.0394 -1.4488  0.0401 -1.4491  0.0408 -1.4494  0.0415 -1.4498  0.0423 -1.4500  0.0430 -1.4503  0.0437 -1.4506  0.0445 -1.4509  0.0452 -1.4512  0.0459 -1.4513  0.0466 -1.4516  0.0474 -1.4517  0.0481 -1.4519  0.0488 -1.4521  0.0496 -1.4523  0.0503 -1.4524  0.0510 -1.4526  0.0517 -1.4527  0.0525 -1.4528  0.0532 -1.4530  0.0539 -1.4530  0.0547 -1.4531  0.0554 -1.4532  0.0561 -1.4533  0.0569 -1.4534  0.0576 -1.4534  0.0583 -1.4534  0.0590 -1.4534  0.0598 -1.4535  0.0605 -1.4536  0.0612 -1.4536  0.0620 -1.4536  0.0627 -1.4536  0.0634 -1.4536  0.0641 -1.4536  0.0649 -1.4536  0.0656 -1.4536  0.0663 -1.4536  0.0671 -1.4536  0.0678 -1.4535  0.0685 -1.4535  0.0692 -1.4535  0.0700 -1.4534  0.0707 -1.4533  0.0714 -1.4533  0.0722 -1.4532  0.0729 -1.4532  0.0736 -1.4531  0.0743 -1.4530  0.0751 -1.4529  0.0758 -1.4529  0.0765 -1.4528  0.0773 -1.4527  0.0780 -1.4526  0.0787 -1.4525  0.0794 -1.4524  0.0802 -1.4523  0.0809 -1.4522  0.0816 -1.4521  0.0824 -1.4520  0.0831 -1.4519  0.0838 -1.4518  0.0845 -1.4517  0.0853 -1.4516  0.0860 -1.4515  0.0867 -1.4514  0.0875 -1.4512  0.0882 -1.4511  0.0889 -1.4510  0.0897 -1.4509  0.0904 -1.4507  0.0911 -1.4506  0.0918 -1.4505  0.0926 -1.4503  0.0933 -1.4502  0.0940 -1.4500  0.0948 -1.4499  0.0955 -1.4498  0.0962 -1.4496  0.0969 -1.4495  0.0977 -1.4493  0.0984 -1.4492  0.0991 -1.4490  0.0999 -1.4488  0.1006 -1.4487  0.1013 -1.4485  0.1020 -1.4484  0.1028 -1.4482  0.1035 -1.4480  0.1042 -1.4478  0.1050 -1.4477  0.1057 -1.4475  0.1064 -1.4473  0.1071 -1.4472  0.1079 -1.4470  0.1086 -1.4469  0.1093 -1.4467  0.1101 -1.4465  0.1108 -1.4464  0.1115 -1.4462  0.1122 -1.4461  0.1130 -1.4459  0.1137 -1.4457  0.1144 -1.4455  0.1152 -1.4454  0.1159 -1.4452  0.1166 -1.4450  0.1173 -1.4448  0.1181 -1.4446  0.1188 -1.4444  0.1195 -1.4442  0.1203 -1.4440  0.1210 -1.4438  0.1217 -1.4436  0.1224 -1.4434  0.1232 -1.4432  0.1239 -1.4430  0.1246 -1.4428  0.1254 -1.4426  0.1261 -1.4424  0.1268 -1.4422  0.1276 -1.4420  0.1283 -1.4418  0.1290 -1.4416  0.1297 -1.4414  0.1305 -1.4412  0.1312 -1.4410  0.1319 -1.4408  0.1327 -1.4406  0.1334 -1.4404  0.1341 -1.4402  0.1348 -1.4400  0.1356 -1.4398  0.1363 -1.4395  0.1370 -1.4393  0.1378 -1.4391  0.1385 -1.4389  0.1392 -1.4387  0.1399 -1.4385  0.1407 -1.4383  0.1414 -1.4381  0.1421 -1.4378  0.1429 -1.4376  0.1436 -1.4374  0.1443 -1.4372  0.1450 -1.4369  0.1458 -1.4367  0.1465 -1.4365  0.1472 -1.4363  0.1480 -1.4361  0.1487 -1.4358  0.1494 -1.4356  0.1501 -1.4354  0.1509 -1.4352  0.1516 -1.4349  0.1523 -1.4347  0.1531 -1.4345  0.1538 -1.4342  0.1545 -1.4340  0.1552 -1.4338  0.1560 -1.4336  0.1567 -1.4333  0.1574 -1.4331  0.1582 -1.4329  0.1589 -1.4327  0.1596 -1.4324  0.1603 -1.4322  0.1611 -1.4320  0.1618 -1.4317  0.1625 -1.4315  0.1633 -1.4312  0.1640 -1.4310  0.1647 -1.4308  0.1655 -1.4305  0.1662 -1.4303  0.1669 -1.4301  0.1676 -1.4298  0.1684 -1.4296  0.1691 -1.4293  0.1698 -1.4291  0.1706 -1.4289  0.1713 -1.4286  0.1720 -1.4284  0.1727 -1.4282  0.1735 -1.4279  0.1742 -1.4277  0.1749 -1.4274  0.1757 -1.4272  0.1764 -1.4270  0.1771 -1.4267  0.1778 -1.4265  0.1786 -1.4262  0.1793 -1.4260  0.1800 -1.4258  0.1808 -1.4255  0.1815 -1.4253  0.1822 -1.4250  0.1829 -1.4248  0.1837 -1.4246  0.1844 -1.4243  0.1851 -1.4241  0.1859 -1.4238  0.1866 -1.4236  0.1873 -1.4234  0.1880 -1.4231  0.1888 -1.4229  0.1895 -1.4226  0.1902 -1.4224  0.1910 -1.4221  0.1917 -1.4219  0.1924 -1.4216  0.1931 -1.4214  0.1939 -1.4211  0.1946 -1.4208  0.1953 -1.4206  0.1961 -1.4203  0.1968 -1.4201  0.1975 -1.4198  0.1983 -1.4195  0.1990 -1.4193  0.1997 -1.4190  0.2004 -1.4188  0.2012 -1.4185  0.2019 -1.4183  0.2026 -1.4180  0.2034 -1.4177  0.2041 -1.4175  0.2048 -1.4172  0.2055 -1.4169  0.2063 -1.4167  0.2070 -1.4164  0.2077 -1.4161  0.2085 -1.4159  0.2092 -1.4156  0.2099 -1.4153  0.2106 -1.4151  0.2114 -1.4148  0.2121 -1.4146  0.2128 -1.4143  0.2136 -1.4140  0.2143 -1.4138  0.2150 -1.4135  0.2157 -1.4132  0.2165 -1.4129  0.2172 -1.4127  0.2179 -1.4124  0.2187 -1.4121  0.2194 -1.4119  0.2201 -1.4116  0.2208 -1.4113  0.2216 -1.4110  0.2223 -1.4108  0.2230 -1.4105  0.2238 -1.4102  0.2245 -1.4099  0.2252 -1.4097  0.2259 -1.4094  0.2267 -1.4091  0.2274 -1.4088  0.2281 -1.4086  0.2289 -1.4083  0.2296 -1.4080  0.2303 -1.4077  0.2310 -1.4075  0.2318 -1.4072  0.2325 -1.4069  0.2332 -1.4066  0.2340 -1.4063  0.2347 -1.4061  0.2354 -1.4058  0.2362 -1.4055  0.2369 -1.4052  0.2376 -1.4050  0.2383 -1.4047  0.2391 -1.4044  0.2398 -1.4041  0.2405 -1.4038  0.2413 -1.4036  0.2420 -1.4033  0.2427 -1.4030  0.2434 -1.4027  0.2442 -1.4024  0.2449 -1.4022  0.2456 -1.4019  0.2464 -1.4016  0.2471 -1.4013  0.2478 -1.4010  0.2485 -1.4007  0.2493 -1.4005  0.2500 -1.4002  0.2507 -1.3999  0.2515 -1.3996  0.2522 -1.3993  0.2529 -1.3990  0.2536 -1.3988  0.2544 -1.3985  0.2551 -1.3982  0.2558 -1.3979  0.2566 -1.3976  0.2573 -1.3973  0.2580 -1.3970  0.2587 -1.3968  0.2595 -1.3965  0.2602 -1.3962  0.2609 -1.3959  0.2617 -1.3956  0.2624 -1.3953  0.2631 -1.3950  0.2638 -1.3947  0.2646 -1.3944  0.2653 -1.3942  0.2660 -1.3939  0.2668 -1.3936  0.2675 -1.3933  0.2682 -1.3930  0.2690 -1.3927  0.2697 -1.3924  0.2704 -1.3921  0.2711 -1.3918  0.2719 -1.3915  0.2726 -1.3912  0.2733 -1.3909  0.2741 -1.3906  0.2748 -1.3903  0.2755 -1.3900  0.2762 -1.3897  0.2770 -1.3894  0.2777 -1.3891  0.2784 -1.3888  0.2792 -1.3886  0.2799 -1.3883  0.2806 -1.3880  0.2813 -1.3877  0.2821 -1.3874  0.2828 -1.3871  0.2835 -1.3868  0.2843 -1.3865  0.2850 -1.3862  0.2857 -1.3859  0.2864 -1.3856  0.2872 -1.3853  0.2879 -1.3850  0.2886 -1.3847  0.2894 -1.3844  0.2901 -1.3841  0.2908 -1.3837  0.2915 -1.3834  0.2923 -1.3831  0.2930 -1.3828  0.2937 -1.3825  0.2945 -1.3822  0.2952 -1.3819  0.2959 -1.3816  0.2966 -1.3813  0.2974 -1.3810  0.2981 -1.3807  0.2988 -1.3804  0.2996 -1.3801  0.3003 -1.3798  0.3010 -1.3795  0.3017 -1.3792  0.3025 -1.3788  0.3032 -1.3785  0.3039 -1.3782  0.3047 -1.3779  0.3054 -1.3776  0.3061 -1.3773  0.3069 -1.3770  0.3076 -1.3767  0.3083 -1.3763  0.3090 -1.3760  0.3098 -1.3757  0.3105 -1.3754  0.3112 -1.3751  0.3120 -1.3748  0.3127 -1.3744  0.3134 -1.3741  0.3141 -1.3738  0.3149 -1.3735  0.3156 -1.3732  0.3163 -1.3729  0.3171 -1.3726  0.3178 -1.3722  0.3185 -1.3719  0.3192 -1.3716  0.3200 -1.3713  0.3207 -1.3710  0.3214 -1.3706  0.3222 -1.3703  0.3229 -1.3700  0.3236 -1.3697  0.3243 -1.3694  0.3251 -1.3691  0.3258 -1.3687  0.3265 -1.3684  0.3273 -1.3681  0.3280 -1.3678  0.3287 -1.3675  0.3294 -1.3671  0.3302 -1.3668  0.3309 -1.3665  0.3316 -1.3662  0.3324 -1.3659  0.3331 -1.3655  0.3338 -1.3652  0.3345 -1.3649  0.3353 -1.3646  0.3360 -1.3642  0.3367 -1.3639  0.3375 -1.3636  0.3382 -1.3632  0.3389 -1.3629  0.3397 -1.3626  0.3404 -1.3623  0.3411 -1.3619  0.3418 -1.3616  0.3426 -1.3613  0.3433 -1.3610  0.3440 -1.3606  0.3448 -1.3603  0.3455 -1.3600  0.3462 -1.3597  0.3469 -1.3593  0.3477 -1.3590  0.3484 -1.3587  0.3491 -1.3583  0.3499 -1.3580  0.3506 -1.3577  0.3513 -1.3573  0.3520 -1.3570  0.3528 -1.3567  0.3535 -1.3563  0.3542 -1.3560  0.3550 -1.3557  0.3557 -1.3553  0.3564 -1.3550  0.3571 -1.3547  0.3579 -1.3543  0.3586 -1.3540  0.3593 -1.3536  0.3601 -1.3533  0.3608 -1.3530  0.3615 -1.3526  0.3622 -1.3523  0.3630 -1.3520  0.3637 -1.3516  0.3644 -1.3513  0.3652 -1.3509  0.3659 -1.3506  0.3666 -1.3503  0.3673 -1.3499  0.3681 -1.3496  0.3688 -1.3493  0.3695 -1.3489  0.3703 -1.3486  0.3710 -1.3482  0.3717 -1.3479  0.3724 -1.3476  0.3732 -1.3472  0.3739 -1.3469  0.3746 -1.3465  0.3754 -1.3462  0.3761 -1.3459  0.3768 -1.3455  0.3776 -1.3452  0.3783 -1.3448  0.3790 -1.3445  0.3797 -1.3441  0.3805 -1.3438  0.3812 -1.3434  0.3819 -1.3431  0.3827 -1.3428  0.3834 -1.3424  0.3841 -1.3421  0.3848 -1.3417  0.3856 -1.3414  0.3863 -1.3410  0.3870 -1.3407  0.3878 -1.3403  0.3885 -1.3400  0.3892 -1.3396  0.3899 -1.3393  0.3907 -1.3389  0.3914 -1.3386  0.3921 -1.3382  0.3929 -1.3379  0.3936 -1.3375  0.3943 -1.3372  0.3950 -1.3368  0.3958 -1.3365  0.3965 -1.3361  0.3972 -1.3358  0.3980 -1.3354  0.3987 -1.3350  0.3994 -1.3347  0.4001 -1.3343  0.4009 -1.3340  0.4016 -1.3336  0.4023 -1.3333  0.4031 -1.3329  0.4038 -1.3325  0.4045 -1.3322  0.4052 -1.3318  0.4060 -1.3315  0.4067 -1.3311  0.4074 -1.3308  0.4082 -1.3304  0.4089 -1.3300  0.4096 -1.3297  0.4103 -1.3293  0.4111 -1.3290  0.4118 -1.3286  0.4125 -1.3282  0.4133 -1.3279  0.4140 -1.3275  0.4147 -1.3271  0.4155 -1.3268  0.4162 -1.3264  0.4169 -1.3260  0.4176 -1.3257  0.4184 -1.3253  0.4191 -1.3249  0.4198 -1.3246  0.4206 -1.3242  0.4213 -1.3238  0.4220 -1.3235  0.4227 -1.3231  0.4235 -1.3227  0.4242 -1.3224  0.4249 -1.3220  0.4257 -1.3216  0.4264 -1.3213  0.4271 -1.3209  0.4278 -1.3205  0.4286 -1.3201  0.4293 -1.3198  0.4300 -1.3194  0.4308 -1.3190  0.4315 -1.3187  0.4322 -1.3183  0.4329 -1.3179  0.4337 -1.3175  0.4344 -1.3172  0.4351 -1.3168  0.4359 -1.3164  0.4366 -1.3160  0.4373 -1.3157  0.4380 -1.3153  0.4388 -1.3149  0.4395 -1.3146  0.4402 -1.3142  0.4410 -1.3138  0.4417 -1.3134  0.4424 -1.3130  0.4431 -1.3127  0.4439 -1.3123  0.4446 -1.3119  0.4453 -1.3115  0.4461 -1.3111  0.4468 -1.3107  0.4475 -1.3103  0.4483 -1.3100  0.4490 -1.3096  0.4497 -1.3092  0.4504 -1.3088  0.4512 -1.3084  0.4519 -1.3081  0.4526 -1.3077  0.4534 -1.3073  0.4541 -1.3069  0.4548 -1.3065  0.4555 -1.3061  0.4563 -1.3057  0.4570 -1.3054  0.4577 -1.3050  0.4585 -1.3046  0.4592 -1.3042  0.4599 -1.3038  0.4606 -1.3035  0.4614 -1.3031  0.4621 -1.3026  0.4628 -1.3023  0.4636 -1.3019  0.4643 -1.3015  0.4650 -1.3010  0.4657 -1.3007  0.4665 -1.3003  0.4672 -1.2999  0.4679 -1.2995  0.4687 -1.2991  0.4694 -1.2987  0.4701 -1.2983  0.4708 -1.2979  0.4716 -1.2975  0.4723 -1.2971  0.4730 -1.2967  0.4738 -1.2963  0.4745 -1.2959  0.4752 -1.2955  0.4759 -1.2951  0.4767 -1.2947  0.4774 -1.2943  0.4781 -1.2939  0.4789 -1.2935  0.4796 -1.2931  0.4803 -1.2927  0.4810 -1.2923  0.4818 -1.2919  0.4825 -1.2915  0.4832 -1.2911  0.4840 -1.2907  0.4847 -1.2903  0.4854 -1.2899  0.4862 -1.2895  0.4869 -1.2891  0.4876 -1.2887  0.4883 -1.2883  0.4891 -1.2879  0.4898 -1.2875  0.4905 -1.2871  0.4913 -1.2867  0.4920 -1.2863  0.4927 -1.2859  0.4934 -1.2855  0.4942 -1.2851  0.4949 -1.2846  0.4956 -1.2842  0.4964 -1.2838  0.4971 -1.2834  0.4978 -1.2830  0.4985 -1.2826  0.4993 -1.2822  0.5000 -1.2818  0.5007 -1.2814  0.5015 -1.2810  0.5022 -1.2806  0.5029 -1.2802  0.5036 -1.2797  0.5044 -1.2793  0.5051 -1.2789  0.5058 -1.2785  0.5066 -1.2781  0.5073 -1.2777  0.5080 -1.2772  0.5087 -1.2768  0.5095 -1.2764  0.5102 -1.2760  0.5109 -1.2756  0.5117 -1.2752  0.5124 -1.2747  0.5131 -1.2743  0.5138 -1.2739  0.5146 -1.2735  0.5153 -1.2730  0.5160 -1.2726  0.5168 -1.2722  0.5175 -1.2717  0.5182 -1.2713  0.5190 -1.2709  0.5197 -1.2705  0.5204 -1.2700  0.5211 -1.2696  0.5219 -1.2692  0.5226 -1.2688  0.5233 -1.2683  0.5241 -1.2679  0.5248 -1.2675  0.5255 -1.2671  0.5262 -1.2666  0.5270 -1.2662  0.5277 -1.2658  0.5284 -1.2653  0.5292 -1.2649  0.5299 -1.2645  0.5306 -1.2640  0.5313 -1.2636  0.5321 -1.2632  0.5328 -1.2628  0.5335 -1.2623  0.5343 -1.2619  0.5350 -1.2614  0.5357 -1.2610  0.5364 -1.2606  0.5372 -1.2601  0.5379 -1.2597  0.5386 -1.2592  0.5394 -1.2588  0.5401 -1.2584  0.5408 -1.2579  0.5415 -1.2575  0.5423 -1.2571  0.5430 -1.2566  0.5437 -1.2562  0.5445 -1.2557  0.5452 -1.2553  0.5459 -1.2548  0.5466 -1.2544  0.5474 -1.2539  0.5481 -1.2535  0.5488 -1.2530  0.5496 -1.2526  0.5503 -1.2522  0.5510 -1.2517  0.5517 -1.2513  0.5525 -1.2508  0.5532 -1.2504  0.5539 -1.2499  0.5547 -1.2495  0.5554 -1.2490  0.5561 -1.2486  0.5569 -1.2481  0.5576 -1.2477  0.5583 -1.2473  0.5590 -1.2468  0.5598 -1.2464  0.5605 -1.2458  0.5612 -1.2454  0.5620 -1.2449  0.5627 -1.2445  0.5634 -1.2440  0.5641 -1.2436  0.5649 -1.2431  0.5656 -1.2427  0.5663 -1.2423  0.5671 -1.2419  0.5678 -1.2414  0.5685 -1.2410  0.5692 -1.2402  0.5700 -1.2397  0.5707 -1.2393  0.5714 -1.2388  0.5722 -1.2383  0.5729 -1.2379  0.5736 -1.2374  0.5743 -1.2369  0.5751 -1.2365  0.5758 -1.2360  0.5765 -1.2355  0.5773 -1.2351  0.5780 -1.2346  0.5787 -1.2341  0.5794 -1.2337  0.5802 -1.2332  0.5809 -1.2327  0.5816 -1.2320  0.5824 -1.2315  0.5831 -1.2311  0.5838 -1.2312  0.5845 -1.2308  0.5853 -1.2296  0.5860 -1.2292  0.5867 -1.2287  0.5875 -1.2282  0.5882 -1.2277  0.5889 -1.2273  0.5897 -1.2268  0.5904 -1.2263  0.5911 -1.2258  0.5918 -1.2254  0.5926 -1.2249  0.5933 -1.2244  0.5940 -1.2239  0.5948 -1.2234  0.5955 -1.2229  0.5962 -1.2225  0.5969 -1.2220  0.5977 -1.2215  0.5984 -1.2210  0.5991 -1.2205  0.5999 -1.2201  0.6006 -1.2196  0.6013 -1.2191  0.6020 -1.2186  0.6028 -1.2181  0.6035 -1.2176  0.6042 -1.2171  0.6050 -1.2166  0.6057 -1.2161  0.6064 -1.2156  0.6071 -1.2151  0.6079 -1.2146  0.6086 -1.2141  0.6093 -1.2136  0.6101 -1.2132  0.6108 -1.2126  0.6115 -1.2121  0.6122 -1.2116  0.6130 -1.2111  0.6137 -1.2106  0.6144 -1.2101  0.6152 -1.2096  0.6159 -1.2091  0.6166 -1.2086  0.6173 -1.2081  0.6181 -1.2076  0.6188 -1.2071  0.6195 -1.2066  0.6203 -1.2061  0.6210 -1.2056  0.6217 -1.2051  0.6224 -1.2046  0.6232 -1.2041  0.6239 -1.2036  0.6246 -1.2031  0.6254 -1.2026  0.6261 -1.2021  0.6268 -1.2016  0.6276 -1.2011  0.6283 -1.2006  0.6290 -1.2000  0.6297 -1.1994  0.6305 -1.1988  0.6312 -1.1983  0.6319 -1.1978  0.6327 -1.1973  0.6334 -1.1968  0.6341 -1.1962  0.6348 -1.1957  0.6356 -1.1952  0.6363 -1.1947  0.6370 -1.1942  0.6378 -1.1936  0.6385 -1.1931  0.6392 -1.1926  0.6399 -1.1921  0.6407 -1.1916  0.6414 -1.1910  0.6421 -1.1905  0.6429 -1.1900  0.6436 -1.1895  0.6443 -1.1889  0.6450 -1.1884  0.6458 -1.1879  0.6465 -1.1873  0.6472 -1.1868  0.6480 -1.1863  0.6487 -1.1857  0.6494 -1.1852  0.6501 -1.1847  0.6509 -1.1841  0.6516 -1.1836  0.6523 -1.1831  0.6531 -1.1825  0.6538 -1.1820  0.6545 -1.1815  0.6552 -1.1809  0.6560 -1.1804  0.6567 -1.1798  0.6574 -1.1793  0.6582 -1.1788  0.6589 -1.1782  0.6596 -1.1777  0.6603 -1.1771  0.6611 -1.1766  0.6618 -1.1761  0.6625 -1.1755  0.6633 -1.1750  0.6640 -1.1744  0.6647 -1.1739  0.6655 -1.1733  0.6662 -1.1728  0.6669 -1.1721  0.6676 -1.1716  0.6684 -1.1711  0.6691 -1.1705  0.6698 -1.1699  0.6706 -1.1694  0.6713 -1.1688  0.6720 -1.1683  0.6727 -1.1677  0.6735 -1.1671  0.6742 -1.1666  0.6749 -1.1660  0.6757 -1.1655  0.6764 -1.1649  0.6771 -1.1644  0.6778 -1.1638  0.6786 -1.1632  0.6793 -1.1626  0.6800 -1.1621  0.6808 -1.1615  0.6815 -1.1610  0.6822 -1.1604  0.6829 -1.1598  0.6837 -1.1592  0.6844 -1.1587  0.6851 -1.1581  0.6859 -1.1576  0.6866 -1.1570  0.6873 -1.1565  0.6880 -1.1559  0.6888 -1.1553  0.6895 -1.1547  0.6902 -1.1541  0.6910 -1.1536  0.6917 -1.1530  0.6924 -1.1524  0.6931 -1.1518  0.6939 -1.1512  0.6946 -1.1507  0.6953 -1.1501  0.6961 -1.1495  0.6968 -1.1489  0.6975 -1.1481  0.6983 -1.1475  0.6990 -1.1469  0.6997 -1.1463  0.7004 -1.1457  0.7012 -1.1451  0.7019 -1.1445  0.7026 -1.1439  0.7034 -1.1433  0.7041 -1.1427  0.7048 -1.1421  0.7055 -1.1415  0.7063 -1.1409  0.7070 -1.1403  0.7077 -1.1397  0.7085 -1.1391  0.7092 -1.1385  0.7099 -1.1379  0.7106 -1.1373  0.7114 -1.1367  0.7121 -1.1361  0.7128 -1.1355  0.7136 -1.1349  0.7143 -1.1343  0.7150 -1.1337  0.7157 -1.1330  0.7165 -1.1324  0.7172 -1.1318  0.7179 -1.1312  0.7187 -1.1306  0.7194 -1.1300  0.7201 -1.1294  0.7208 -1.1288  0.7216 -1.1281  0.7223 -1.1275  0.7230 -1.1269  0.7238 -1.1263  0.7245 -1.1256  0.7252 -1.1250  0.7259 -1.1244  0.7267 -1.1238  0.7274 -1.1232  0.7281 -1.1225  0.7289 -1.1219  0.7296 -1.1213  0.7303 -1.1207  0.7310 -1.1200  0.7318 -1.1194  0.7325 -1.1188  0.7332 -1.1181  0.7340 -1.1175  0.7347 -1.1168  0.7354 -1.1162  0.7362 -1.1156  0.7369 -1.1150  0.7376 -1.1143  0.7383 -1.1137  0.7391 -1.1130  0.7398 -1.1124  0.7405 -1.1117  0.7413 -1.1111  0.7420 -1.1104  0.7427 -1.1098  0.7434 -1.1092  0.7442 -1.1085  0.7449 -1.1079  0.7456 -1.1072  0.7464 -1.1066  0.7471 -1.1059  0.7478 -1.1052  0.7485 -1.1046  0.7493 -1.1039  0.7500 -1.1033  0.7507 -1.1026  0.7515 -1.1020  0.7522 -1.1013  0.7529 -1.1007  0.7536 -1.1000  0.7544 -1.0993  0.7551 -1.0987  0.7558 -1.0980  0.7566 -1.0973  0.7573 -1.0967  0.7580 -1.0960  0.7587 -1.0954  0.7595 -1.0947  0.7602 -1.0940  0.7609 -1.0933  0.7617 -1.0926  0.7624 -1.0920  0.7631 -1.0913  0.7638 -1.0906  0.7646 -1.0899  0.7653 -1.0893  0.7660 -1.0886  0.7668 -1.0879  0.7675 -1.0872  0.7682 -1.0867  0.7690 -1.0860  0.7697 -1.0853  0.7704 -1.0846  0.7711 -1.0839  0.7719 -1.0832  0.7726 -1.0825  0.7733 -1.0818  0.7741 -1.0810  0.7748 -1.0803  0.7755 -1.0789  0.7762 -1.0781  0.7770 -1.0774  0.7777 -1.0767  0.7784 -1.0760  0.7792 -1.0753  0.7799 -1.0746  0.7806 -1.0739  0.7813 -1.0732  0.7821 -1.0725  0.7828 -1.0718  0.7835 -1.0711  0.7843 -1.0703  0.7850 -1.0696  0.7857 -1.0689  0.7864 -1.0682  0.7872 -1.0675  0.7879 -1.0667  0.7886 -1.0660  0.7894 -1.0653  0.7901 -1.0646  0.7908 -1.0638  0.7915 -1.0631  0.7923 -1.0624  0.7930 -1.0617  0.7937 -1.0609  0.7945 -1.0602  0.7952 -1.0595  0.7959 -1.0587  0.7966 -1.0580  0.7974 -1.0573  0.7981 -1.0565  0.7988 -1.0558  0.7996 -1.0550  0.8003 -1.0543  0.8010 -1.0536  0.8017 -1.0528  0.8025 -1.0521  0.8032 -1.0514  0.8039 -1.0506  0.8047 -1.0499  0.8054 -1.0491  0.8061 -1.0484  0.8069 -1.0476  0.8076 -1.0470  0.8083 -1.0462  0.8090 -1.0454  0.8098 -1.0446  0.8105 -1.0439  0.8112 -1.0431  0.8120 -1.0424  0.8127 -1.0416  0.8134 -1.0398  0.8141 -1.0390  0.8149 -1.0382  0.8156 -1.0374  0.8163 -1.0367  0.8171 -1.0359  0.8178 -1.0351  0.8185 -1.0343  0.8192 -1.0335  0.8200 -1.0327  0.8207 -1.0319  0.8214 -1.0311  0.8222 -1.0304  0.8229 -1.0296  0.8236 -1.0287  0.8243 -1.0279  0.8251 -1.0272  0.8258 -1.0263  0.8265 -1.0255  0.8273 -1.0247  0.8280 -1.0239  0.8287 -1.0232  0.8294 -1.0222  0.8302 -1.0214  0.8309 -1.0206  0.8316 -1.0197  0.8324 -1.0189  0.8331 -1.0181  0.8338 -1.0172  0.8345 -1.0164  0.8353 -1.0155  0.8360 -1.0147  0.8367 -1.0138  0.8375 -1.0130  0.8382 -1.0122  0.8389 -1.0113  0.8397 -1.0105  0.8404 -1.0096  0.8411 -1.0089  0.8418 -1.0080  0.8426 -1.0071  0.8433 -1.0063  0.8440 -1.0054  0.8448 -1.0042  0.8455 -1.0034  0.8462 -1.0025  0.8469 -1.0016  0.8477 -1.0007  0.8484 -0.9999  0.8491 -0.9991  0.8499 -0.9982  0.8506 -0.9973  0.8513 -0.9965  0.8520 -0.9956  0.8528 -0.9947  0.8535 -0.9938  0.8542 -0.9929  0.8550 -0.9920  0.8557 -0.9911  0.8564 -0.9903  0.8571 -0.9894  0.8579 -0.9885  0.8586 -0.9877  0.8593 -0.9868  0.8601 -0.9857  0.8608 -0.9848  0.8615 -0.9839  0.8622 -0.9829  0.8630 -0.9820  0.8637 -0.9811  0.8644 -0.9803  0.8652 -0.9794  0.8659 -0.9785  0.8666 -0.9776  0.8673 -0.9766  0.8681 -0.9757  0.8688 -0.9748  0.8695 -0.9739  0.8703 -0.9728  0.8710 -0.9719  0.8717 -0.9709  0.8724 -0.9700  0.8732 -0.9689  0.8739 -0.9680  0.8746 -0.9670  0.8754 -0.9661  0.8761 -0.9651  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9623  0.8790 -0.9614  0.8797 -0.9604  0.8805 -0.9595  0.8812 -0.9586  0.8819 -0.9577  0.8827 -0.9564  0.8834 -0.9555  0.8841 -0.9545  0.8848 -0.9534  0.8856 -0.9524  0.8863 -0.9514  0.8870 -0.9505  0.8878 -0.9498  0.8885 -0.9487  0.8892 -0.9479  0.8899 -0.9469  0.8907 -0.9460  0.8914 -0.9431  0.8921 -0.9423  0.8929 -0.9412  0.8936 -0.9389  /


%L=15
\color{B15}
\plot 
0.0024 -1.6470  0.0030 -1.5561  0.0036 -1.5059  0.0041 -1.4758  0.0047 -1.4573  0.0053 -1.4453  0.0059 -1.4376  0.0065 -1.4327  0.0071 -1.4296  0.0077 -1.4277  0.0083 -1.4267  0.0089 -1.4263  0.0095 -1.4263  0.0101 -1.4267  0.0107 -1.4274  0.0113 -1.4281  0.0119 -1.4289  0.0124 -1.4298  0.0130 -1.4308  0.0136 -1.4319  0.0142 -1.4329  0.0148 -1.4340  0.0154 -1.4351  0.0160 -1.4362  0.0166 -1.4373  0.0172 -1.4383  0.0178 -1.4395  0.0184 -1.4404  0.0190 -1.4413  0.0196 -1.4422  0.0201 -1.4430  0.0207 -1.4439  0.0213 -1.4447  0.0219 -1.4456  0.0225 -1.4463  0.0231 -1.4471  0.0237 -1.4477  0.0243 -1.4485  0.0249 -1.4491  0.0255 -1.4497  0.0261 -1.4504  0.0267 -1.4510  0.0273 -1.4516  0.0279 -1.4522  0.0284 -1.4527  0.0290 -1.4532  0.0296 -1.4537  0.0302 -1.4541  0.0308 -1.4546  0.0314 -1.4550  0.0320 -1.4555  0.0326 -1.4559  0.0332 -1.4562  0.0338 -1.4566  0.0344 -1.4570  0.0350 -1.4573  0.0356 -1.4576  0.0361 -1.4579  0.0367 -1.4582  0.0373 -1.4585  0.0379 -1.4588  0.0385 -1.4590  0.0391 -1.4593  0.0397 -1.4595  0.0403 -1.4597  0.0409 -1.4598  0.0415 -1.4600  0.0421 -1.4602  0.0427 -1.4603  0.0433 -1.4605  0.0439 -1.4606  0.0444 -1.4607  0.0450 -1.4609  0.0456 -1.4610  0.0462 -1.4611  0.0468 -1.4612  0.0474 -1.4613  0.0480 -1.4614  0.0486 -1.4615  0.0492 -1.4615  0.0498 -1.4616  0.0504 -1.4617  0.0510 -1.4617  0.0516 -1.4618  0.0521 -1.4618  0.0527 -1.4618  0.0533 -1.4619  0.0539 -1.4619  0.0545 -1.4619  0.0551 -1.4620  0.0557 -1.4620  0.0563 -1.4621  0.0569 -1.4621  0.0575 -1.4621  0.0581 -1.4622  0.0587 -1.4622  0.0593 -1.4621  0.0599 -1.4621  0.0604 -1.4621  0.0610 -1.4621  0.0616 -1.4621  0.0622 -1.4621  0.0628 -1.4621  0.0634 -1.4621  0.0640 -1.4620  0.0646 -1.4619  0.0652 -1.4619  0.0658 -1.4619  0.0664 -1.4618  0.0670 -1.4618  0.0676 -1.4617  0.0681 -1.4617  0.0687 -1.4617  0.0693 -1.4616  0.0699 -1.4615  0.0705 -1.4615  0.0711 -1.4614  0.0717 -1.4614  0.0723 -1.4613  0.0729 -1.4612  0.0735 -1.4612  0.0741 -1.4610  0.0747 -1.4610  0.0753 -1.4609  0.0759 -1.4608  0.0764 -1.4608  0.0770 -1.4607  0.0776 -1.4606  0.0782 -1.4605  0.0788 -1.4604  0.0794 -1.4603  0.0800 -1.4602  0.0806 -1.4601  0.0812 -1.4601  0.0818 -1.4599  0.0824 -1.4599  0.0830 -1.4598  0.0836 -1.4597  0.0841 -1.4596  0.0847 -1.4595  0.0853 -1.4594  0.0859 -1.4593  0.0865 -1.4592  0.0871 -1.4591  0.0877 -1.4590  0.0883 -1.4589  0.0889 -1.4587  0.0895 -1.4586  0.0901 -1.4586  0.0907 -1.4585  0.0913 -1.4583  0.0919 -1.4582  0.0924 -1.4581  0.0930 -1.4579  0.0936 -1.4578  0.0942 -1.4577  0.0948 -1.4575  0.0954 -1.4574  0.0960 -1.4572  0.0966 -1.4571  0.0972 -1.4570  0.0978 -1.4568  0.0984 -1.4567  0.0990 -1.4566  0.0996 -1.4564  0.1001 -1.4563  0.1007 -1.4561  0.1013 -1.4560  0.1019 -1.4559  0.1025 -1.4557  0.1031 -1.4556  0.1037 -1.4554  0.1043 -1.4553  0.1049 -1.4551  0.1055 -1.4550  0.1061 -1.4548  0.1067 -1.4547  0.1073 -1.4545  0.1079 -1.4544  0.1084 -1.4542  0.1090 -1.4541  0.1096 -1.4539  0.1102 -1.4538  0.1108 -1.4537  0.1114 -1.4535  0.1120 -1.4534  0.1126 -1.4532  0.1132 -1.4531  0.1138 -1.4530  0.1144 -1.4528  0.1150 -1.4526  0.1156 -1.4525  0.1161 -1.4523  0.1167 -1.4522  0.1173 -1.4520  0.1179 -1.4519  0.1185 -1.4517  0.1191 -1.4516  0.1197 -1.4514  0.1203 -1.4512  0.1209 -1.4511  0.1215 -1.4509  0.1221 -1.4507  0.1227 -1.4506  0.1233 -1.4504  0.1239 -1.4502  0.1244 -1.4500  0.1250 -1.4499  0.1256 -1.4498  0.1262 -1.4496  0.1268 -1.4494  0.1274 -1.4492  0.1280 -1.4491  0.1286 -1.4489  0.1292 -1.4488  0.1298 -1.4486  0.1304 -1.4485  0.1310 -1.4483  0.1316 -1.4482  0.1321 -1.4481  0.1327 -1.4479  0.1333 -1.4478  0.1339 -1.4476  0.1345 -1.4474  0.1351 -1.4472  0.1357 -1.4470  0.1363 -1.4469  0.1369 -1.4467  0.1375 -1.4465  0.1381 -1.4463  0.1387 -1.4462  0.1393 -1.4460  0.1399 -1.4458  0.1404 -1.4457  0.1410 -1.4455  0.1416 -1.4453  0.1422 -1.4451  0.1428 -1.4449  0.1434 -1.4447  0.1440 -1.4445  0.1446 -1.4443  0.1452 -1.4441  0.1458 -1.4439  0.1464 -1.4438  0.1470 -1.4436  0.1476 -1.4434  0.1481 -1.4432  0.1487 -1.4430  0.1493 -1.4428  0.1499 -1.4427  0.1505 -1.4425  0.1511 -1.4423  0.1517 -1.4421  0.1523 -1.4419  0.1529 -1.4417  0.1535 -1.4415  0.1541 -1.4413  0.1547 -1.4412  0.1553 -1.4409  0.1559 -1.4408  0.1564 -1.4406  0.1570 -1.4404  0.1576 -1.4402  0.1582 -1.4400  0.1588 -1.4398  0.1594 -1.4396  0.1600 -1.4394  0.1606 -1.4392  0.1612 -1.4390  0.1618 -1.4388  0.1624 -1.4386  0.1630 -1.4384  0.1636 -1.4382  0.1641 -1.4380  0.1647 -1.4378  0.1653 -1.4376  0.1659 -1.4374  0.1665 -1.4372  0.1671 -1.4371  0.1677 -1.4369  0.1683 -1.4367  0.1689 -1.4365  0.1695 -1.4363  0.1701 -1.4361  0.1707 -1.4359  0.1713 -1.4357  0.1719 -1.4356  0.1724 -1.4354  0.1730 -1.4352  0.1736 -1.4350  0.1742 -1.4347  0.1748 -1.4345  0.1754 -1.4343  0.1760 -1.4341  0.1766 -1.4339  0.1772 -1.4337  0.1778 -1.4335  0.1784 -1.4333  0.1790 -1.4331  0.1796 -1.4329  0.1801 -1.4327  0.1807 -1.4325  0.1813 -1.4323  0.1819 -1.4321  0.1825 -1.4319  0.1831 -1.4317  0.1837 -1.4315  0.1843 -1.4313  0.1849 -1.4310  0.1855 -1.4308  0.1861 -1.4306  0.1867 -1.4304  0.1873 -1.4302  0.1879 -1.4300  0.1884 -1.4299  0.1890 -1.4297  0.1896 -1.4294  0.1902 -1.4292  0.1908 -1.4290  0.1914 -1.4288  0.1920 -1.4286  0.1926 -1.4284  0.1932 -1.4281  0.1938 -1.4280  0.1944 -1.4277  0.1950 -1.4275  0.1956 -1.4273  0.1961 -1.4271  0.1967 -1.4269  0.1973 -1.4267  0.1979 -1.4265  0.1985 -1.4263  0.1991 -1.4261  0.1997 -1.4259  0.2003 -1.4256  0.2009 -1.4254  0.2015 -1.4252  0.2021 -1.4250  0.2027 -1.4248  0.2033 -1.4246  0.2039 -1.4244  0.2044 -1.4242  0.2050 -1.4239  0.2056 -1.4237  0.2062 -1.4235  0.2068 -1.4233  0.2074 -1.4231  0.2080 -1.4229  0.2086 -1.4226  0.2092 -1.4224  0.2098 -1.4222  0.2104 -1.4219  0.2110 -1.4217  0.2116 -1.4215  0.2121 -1.4213  0.2127 -1.4210  0.2133 -1.4208  0.2139 -1.4206  0.2145 -1.4203  0.2151 -1.4201  0.2157 -1.4199  0.2163 -1.4197  0.2169 -1.4195  0.2175 -1.4192  0.2181 -1.4190  0.2187 -1.4188  0.2193 -1.4185  0.2199 -1.4183  0.2204 -1.4181  0.2210 -1.4179  0.2216 -1.4177  0.2222 -1.4174  0.2228 -1.4172  0.2234 -1.4170  0.2240 -1.4167  0.2246 -1.4165  0.2252 -1.4163  0.2258 -1.4161  0.2264 -1.4158  0.2270 -1.4156  0.2276 -1.4154  0.2281 -1.4151  0.2287 -1.4149  0.2293 -1.4147  0.2299 -1.4145  0.2305 -1.4142  0.2311 -1.4140  0.2317 -1.4138  0.2323 -1.4135  0.2329 -1.4133  0.2335 -1.4131  0.2341 -1.4128  0.2347 -1.4126  0.2353 -1.4124  0.2359 -1.4122  0.2364 -1.4119  0.2370 -1.4117  0.2376 -1.4114  0.2382 -1.4112  0.2388 -1.4110  0.2394 -1.4108  0.2400 -1.4105  0.2406 -1.4103  0.2412 -1.4100  0.2418 -1.4098  0.2424 -1.4096  0.2430 -1.4094  0.2436 -1.4092  0.2441 -1.4089  0.2447 -1.4087  0.2453 -1.4085  0.2459 -1.4083  0.2465 -1.4080  0.2471 -1.4078  0.2477 -1.4076  0.2483 -1.4073  0.2489 -1.4071  0.2495 -1.4068  0.2501 -1.4066  0.2507 -1.4063  0.2513 -1.4061  0.2519 -1.4059  0.2524 -1.4056  0.2530 -1.4054  0.2536 -1.4051  0.2542 -1.4049  0.2548 -1.4047  0.2554 -1.4045  0.2560 -1.4042  0.2566 -1.4040  0.2572 -1.4037  0.2578 -1.4035  0.2584 -1.4033  0.2590 -1.4030  0.2596 -1.4028  0.2601 -1.4026  0.2607 -1.4024  0.2613 -1.4021  0.2619 -1.4019  0.2625 -1.4017  0.2631 -1.4014  0.2637 -1.4012  0.2643 -1.4009  0.2649 -1.4007  0.2655 -1.4004  0.2661 -1.4002  0.2667 -1.4000  0.2673 -1.3997  0.2679 -1.3995  0.2684 -1.3992  0.2690 -1.3990  0.2696 -1.3988  0.2702 -1.3985  0.2708 -1.3983  0.2714 -1.3980  0.2720 -1.3978  0.2726 -1.3975  0.2732 -1.3973  0.2738 -1.3971  0.2744 -1.3968  0.2750 -1.3966  0.2756 -1.3963  0.2761 -1.3961  0.2767 -1.3959  0.2773 -1.3956  0.2779 -1.3954  0.2785 -1.3951  0.2791 -1.3949  0.2797 -1.3946  0.2803 -1.3944  0.2809 -1.3942  0.2815 -1.3939  0.2821 -1.3937  0.2827 -1.3935  0.2833 -1.3932  0.2839 -1.3930  0.2844 -1.3927  0.2850 -1.3925  0.2856 -1.3922  0.2862 -1.3920  0.2868 -1.3918  0.2874 -1.3915  0.2880 -1.3913  0.2886 -1.3910  0.2892 -1.3908  0.2898 -1.3905  0.2904 -1.3903  0.2910 -1.3900  0.2916 -1.3897  0.2921 -1.3895  0.2927 -1.3893  0.2933 -1.3890  0.2939 -1.3887  0.2945 -1.3885  0.2951 -1.3883  0.2957 -1.3880  0.2963 -1.3878  0.2969 -1.3875  0.2975 -1.3872  0.2981 -1.3870  0.2987 -1.3868  0.2993 -1.3865  0.2999 -1.3863  0.3004 -1.3860  0.3010 -1.3858  0.3016 -1.3855  0.3022 -1.3853  0.3028 -1.3850  0.3034 -1.3848  0.3040 -1.3845  0.3046 -1.3843  0.3052 -1.3840  0.3058 -1.3838  0.3064 -1.3835  0.3070 -1.3833  0.3076 -1.3830  0.3081 -1.3828  0.3087 -1.3825  0.3093 -1.3823  0.3099 -1.3820  0.3105 -1.3817  0.3111 -1.3815  0.3117 -1.3812  0.3123 -1.3810  0.3129 -1.3807  0.3135 -1.3805  0.3141 -1.3802  0.3147 -1.3799  0.3153 -1.3797  0.3159 -1.3794  0.3164 -1.3792  0.3170 -1.3789  0.3176 -1.3786  0.3182 -1.3784  0.3188 -1.3781  0.3194 -1.3778  0.3200 -1.3776  0.3206 -1.3773  0.3212 -1.3771  0.3218 -1.3768  0.3224 -1.3766  0.3230 -1.3763  0.3236 -1.3760  0.3241 -1.3758  0.3247 -1.3755  0.3253 -1.3752  0.3259 -1.3750  0.3265 -1.3747  0.3271 -1.3745  0.3277 -1.3742  0.3283 -1.3739  0.3289 -1.3736  0.3295 -1.3734  0.3301 -1.3731  0.3307 -1.3729  0.3313 -1.3726  0.3319 -1.3724  0.3324 -1.3721  0.3330 -1.3718  0.3336 -1.3716  0.3342 -1.3713  0.3348 -1.3710  0.3354 -1.3708  0.3360 -1.3705  0.3366 -1.3702  0.3372 -1.3700  0.3378 -1.3697  0.3384 -1.3694  0.3390 -1.3692  0.3396 -1.3689  0.3401 -1.3686  0.3407 -1.3684  0.3413 -1.3681  0.3419 -1.3678  0.3425 -1.3676  0.3431 -1.3673  0.3437 -1.3671  0.3443 -1.3668  0.3449 -1.3665  0.3455 -1.3663  0.3461 -1.3660  0.3467 -1.3657  0.3473 -1.3655  0.3479 -1.3652  0.3484 -1.3649  0.3490 -1.3647  0.3496 -1.3644  0.3502 -1.3641  0.3508 -1.3638  0.3514 -1.3636  0.3520 -1.3633  0.3526 -1.3630  0.3532 -1.3628  0.3538 -1.3625  0.3544 -1.3622  0.3550 -1.3619  0.3556 -1.3617  0.3561 -1.3614  0.3567 -1.3611  0.3573 -1.3608  0.3579 -1.3606  0.3585 -1.3603  0.3591 -1.3600  0.3597 -1.3597  0.3603 -1.3595  0.3609 -1.3592  0.3615 -1.3589  0.3621 -1.3586  0.3627 -1.3583  0.3633 -1.3581  0.3639 -1.3578  0.3644 -1.3575  0.3650 -1.3572  0.3656 -1.3570  0.3662 -1.3567  0.3668 -1.3564  0.3674 -1.3561  0.3680 -1.3558  0.3686 -1.3556  0.3692 -1.3553  0.3698 -1.3550  0.3704 -1.3547  0.3710 -1.3544  0.3716 -1.3541  0.3721 -1.3538  0.3727 -1.3536  0.3733 -1.3533  0.3739 -1.3530  0.3745 -1.3527  0.3751 -1.3524  0.3757 -1.3522  0.3763 -1.3519  0.3769 -1.3516  0.3775 -1.3513  0.3781 -1.3510  0.3787 -1.3507  0.3793 -1.3504  0.3799 -1.3502  0.3804 -1.3499  0.3810 -1.3496  0.3816 -1.3493  0.3822 -1.3490  0.3828 -1.3488  0.3834 -1.3485  0.3840 -1.3482  0.3846 -1.3479  0.3852 -1.3476  0.3858 -1.3473  0.3864 -1.3470  0.3870 -1.3467  0.3876 -1.3465  0.3881 -1.3462  0.3887 -1.3459  0.3893 -1.3456  0.3899 -1.3453  0.3905 -1.3451  0.3911 -1.3448  0.3917 -1.3445  0.3923 -1.3442  0.3929 -1.3439  0.3935 -1.3436  0.3941 -1.3433  0.3947 -1.3430  0.3953 -1.3427  0.3959 -1.3425  0.3964 -1.3422  0.3970 -1.3419  0.3976 -1.3416  0.3982 -1.3413  0.3988 -1.3410  0.3994 -1.3408  0.4000 -1.3405  0.4006 -1.3402  0.4012 -1.3399  0.4018 -1.3396  0.4024 -1.3393  0.4030 -1.3390  0.4036 -1.3387  0.4041 -1.3384  0.4047 -1.3381  0.4053 -1.3378  0.4059 -1.3375  0.4065 -1.3372  0.4071 -1.3369  0.4077 -1.3366  0.4083 -1.3363  0.4089 -1.3361  0.4095 -1.3358  0.4101 -1.3355  0.4107 -1.3352  0.4113 -1.3349  0.4119 -1.3346  0.4124 -1.3343  0.4130 -1.3340  0.4136 -1.3337  0.4142 -1.3334  0.4148 -1.3331  0.4154 -1.3328  0.4160 -1.3325  0.4166 -1.3322  0.4172 -1.3319  0.4178 -1.3316  0.4184 -1.3313  0.4190 -1.3310  0.4196 -1.3307  0.4201 -1.3305  0.4207 -1.3302  0.4213 -1.3299  0.4219 -1.3296  0.4225 -1.3293  0.4231 -1.3290  0.4237 -1.3287  0.4243 -1.3283  0.4249 -1.3280  0.4255 -1.3277  0.4261 -1.3274  0.4267 -1.3271  0.4273 -1.3268  0.4279 -1.3265  0.4284 -1.3262  0.4290 -1.3259  0.4296 -1.3256  0.4302 -1.3253  0.4308 -1.3250  0.4314 -1.3247  0.4320 -1.3244  0.4326 -1.3241  0.4332 -1.3238  0.4338 -1.3235  0.4344 -1.3232  0.4350 -1.3229  0.4356 -1.3226  0.4361 -1.3223  0.4367 -1.3219  0.4373 -1.3216  0.4379 -1.3213  0.4385 -1.3210  0.4391 -1.3207  0.4397 -1.3204  0.4403 -1.3201  0.4409 -1.3198  0.4415 -1.3195  0.4421 -1.3192  0.4427 -1.3189  0.4433 -1.3186  0.4439 -1.3182  0.4444 -1.3179  0.4450 -1.3176  0.4456 -1.3173  0.4462 -1.3170  0.4468 -1.3167  0.4474 -1.3164  0.4480 -1.3161  0.4486 -1.3157  0.4492 -1.3154  0.4498 -1.3151  0.4504 -1.3148  0.4510 -1.3145  0.4516 -1.3142  0.4521 -1.3139  0.4527 -1.3136  0.4533 -1.3133  0.4539 -1.3129  0.4545 -1.3126  0.4551 -1.3123  0.4557 -1.3120  0.4563 -1.3117  0.4569 -1.3114  0.4575 -1.3110  0.4581 -1.3107  0.4587 -1.3104  0.4593 -1.3101  0.4599 -1.3098  0.4604 -1.3095  0.4610 -1.3091  0.4616 -1.3088  0.4622 -1.3085  0.4628 -1.3082  0.4634 -1.3078  0.4640 -1.3075  0.4646 -1.3072  0.4652 -1.3069  0.4658 -1.3066  0.4664 -1.3063  0.4670 -1.3060  0.4676 -1.3056  0.4681 -1.3053  0.4687 -1.3050  0.4693 -1.3047  0.4699 -1.3043  0.4705 -1.3040  0.4711 -1.3037  0.4717 -1.3034  0.4723 -1.3031  0.4729 -1.3027  0.4735 -1.3024  0.4741 -1.3021  0.4747 -1.3018  0.4753 -1.3015  0.4759 -1.3011  0.4764 -1.3008  0.4770 -1.3005  0.4776 -1.3001  0.4782 -1.2998  0.4788 -1.2995  0.4794 -1.2991  0.4800 -1.2988  0.4806 -1.2985  0.4812 -1.2982  0.4818 -1.2979  0.4824 -1.2975  0.4830 -1.2972  0.4836 -1.2969  0.4841 -1.2965  0.4847 -1.2962  0.4853 -1.2959  0.4859 -1.2956  0.4865 -1.2952  0.4871 -1.2949  0.4877 -1.2946  0.4883 -1.2942  0.4889 -1.2939  0.4895 -1.2936  0.4901 -1.2932  0.4907 -1.2929  0.4913 -1.2926  0.4919 -1.2922  0.4924 -1.2919  0.4930 -1.2916  0.4936 -1.2912  0.4942 -1.2909  0.4948 -1.2906  0.4954 -1.2902  0.4960 -1.2899  0.4966 -1.2896  0.4972 -1.2892  0.4978 -1.2889  0.4984 -1.2886  0.4990 -1.2882  0.4996 -1.2879  0.5001 -1.2875  0.5007 -1.2872  0.5013 -1.2869  0.5019 -1.2865  0.5025 -1.2862  0.5031 -1.2859  0.5037 -1.2855  0.5043 -1.2852  0.5049 -1.2848  0.5055 -1.2845  0.5061 -1.2842  0.5067 -1.2838  0.5073 -1.2835  0.5079 -1.2831  0.5084 -1.2828  0.5090 -1.2824  0.5096 -1.2821  0.5102 -1.2818  0.5108 -1.2814  0.5114 -1.2811  0.5120 -1.2807  0.5126 -1.2804  0.5132 -1.2800  0.5138 -1.2797  0.5144 -1.2794  0.5150 -1.2790  0.5156 -1.2787  0.5161 -1.2783  0.5167 -1.2780  0.5173 -1.2776  0.5179 -1.2773  0.5185 -1.2769  0.5191 -1.2766  0.5197 -1.2762  0.5203 -1.2759  0.5209 -1.2755  0.5215 -1.2752  0.5221 -1.2748  0.5227 -1.2745  0.5233 -1.2741  0.5239 -1.2738  0.5244 -1.2734  0.5250 -1.2731  0.5256 -1.2727  0.5262 -1.2724  0.5268 -1.2720  0.5274 -1.2717  0.5280 -1.2713  0.5286 -1.2710  0.5292 -1.2706  0.5298 -1.2703  0.5304 -1.2699  0.5310 -1.2696  0.5316 -1.2692  0.5321 -1.2689  0.5327 -1.2685  0.5333 -1.2681  0.5339 -1.2678  0.5345 -1.2674  0.5351 -1.2671  0.5357 -1.2667  0.5363 -1.2664  0.5369 -1.2660  0.5375 -1.2656  0.5381 -1.2653  0.5387 -1.2649  0.5393 -1.2646  0.5399 -1.2642  0.5404 -1.2638  0.5410 -1.2635  0.5416 -1.2631  0.5422 -1.2628  0.5428 -1.2624  0.5434 -1.2620  0.5440 -1.2617  0.5446 -1.2613  0.5452 -1.2610  0.5458 -1.2606  0.5464 -1.2602  0.5470 -1.2599  0.5476 -1.2595  0.5481 -1.2591  0.5487 -1.2588  0.5493 -1.2584  0.5499 -1.2580  0.5505 -1.2577  0.5511 -1.2573  0.5517 -1.2569  0.5523 -1.2566  0.5529 -1.2562  0.5535 -1.2558  0.5541 -1.2555  0.5547 -1.2551  0.5553 -1.2547  0.5559 -1.2543  0.5564 -1.2540  0.5570 -1.2536  0.5576 -1.2532  0.5582 -1.2529  0.5588 -1.2525  0.5594 -1.2521  0.5600 -1.2517  0.5606 -1.2514  0.5612 -1.2510  0.5618 -1.2506  0.5624 -1.2502  0.5630 -1.2499  0.5636 -1.2495  0.5641 -1.2491  0.5647 -1.2488  0.5653 -1.2484  0.5659 -1.2480  0.5665 -1.2476  0.5671 -1.2472  0.5677 -1.2469  0.5683 -1.2465  0.5689 -1.2461  0.5695 -1.2457  0.5701 -1.2454  0.5707 -1.2450  0.5713 -1.2446  0.5719 -1.2442  0.5724 -1.2438  0.5730 -1.2435  0.5736 -1.2431  0.5742 -1.2427  0.5748 -1.2423  0.5754 -1.2420  0.5760 -1.2416  0.5766 -1.2412  0.5772 -1.2408  0.5778 -1.2404  0.5784 -1.2400  0.5790 -1.2397  0.5796 -1.2393  0.5801 -1.2389  0.5807 -1.2385  0.5813 -1.2381  0.5819 -1.2377  0.5825 -1.2373  0.5831 -1.2370  0.5837 -1.2366  0.5843 -1.2362  0.5849 -1.2358  0.5855 -1.2354  0.5861 -1.2350  0.5867 -1.2346  0.5873 -1.2342  0.5879 -1.2338  0.5884 -1.2334  0.5890 -1.2331  0.5896 -1.2327  0.5902 -1.2323  0.5908 -1.2319  0.5914 -1.2315  0.5920 -1.2311  0.5926 -1.2307  0.5932 -1.2303  0.5938 -1.2299  0.5944 -1.2295  0.5950 -1.2291  0.5956 -1.2287  0.5961 -1.2283  0.5967 -1.2279  0.5973 -1.2275  0.5979 -1.2271  0.5985 -1.2267  0.5991 -1.2263  0.5997 -1.2259  0.6003 -1.2255  0.6009 -1.2251  0.6015 -1.2247  0.6021 -1.2243  0.6027 -1.2240  0.6033 -1.2235  0.6039 -1.2231  0.6044 -1.2227  0.6050 -1.2224  0.6056 -1.2219  0.6062 -1.2215  0.6068 -1.2211  0.6074 -1.2207  0.6080 -1.2203  0.6086 -1.2199  0.6092 -1.2195  0.6098 -1.2191  0.6104 -1.2187  0.6110 -1.2183  0.6116 -1.2179  0.6121 -1.2175  0.6127 -1.2171  0.6133 -1.2167  0.6139 -1.2163  0.6145 -1.2159  0.6151 -1.2155  0.6157 -1.2151  0.6163 -1.2147  0.6169 -1.2142  0.6175 -1.2138  0.6181 -1.2134  0.6187 -1.2130  0.6193 -1.2126  0.6199 -1.2122  0.6204 -1.2118  0.6210 -1.2113  0.6216 -1.2109  0.6222 -1.2105  0.6228 -1.2101  0.6234 -1.2097  0.6240 -1.2093  0.6246 -1.2089  0.6252 -1.2084  0.6258 -1.2080  0.6264 -1.2076  0.6270 -1.2072  0.6276 -1.2068  0.6281 -1.2063  0.6287 -1.2059  0.6293 -1.2055  0.6299 -1.2051  0.6305 -1.2047  0.6311 -1.2042  0.6317 -1.2038  0.6323 -1.2034  0.6329 -1.2030  0.6335 -1.2025  0.6341 -1.2021  0.6347 -1.2017  0.6353 -1.2013  0.6359 -1.2008  0.6364 -1.2004  0.6370 -1.2000  0.6376 -1.1996  0.6382 -1.1991  0.6388 -1.1987  0.6394 -1.1983  0.6400 -1.1979  0.6406 -1.1974  0.6412 -1.1970  0.6418 -1.1966  0.6424 -1.1961  0.6430 -1.1957  0.6436 -1.1953  0.6441 -1.1948  0.6447 -1.1944  0.6453 -1.1940  0.6459 -1.1935  0.6465 -1.1931  0.6471 -1.1927  0.6477 -1.1922  0.6483 -1.1918  0.6489 -1.1914  0.6495 -1.1909  0.6501 -1.1905  0.6507 -1.1901  0.6513 -1.1896  0.6519 -1.1892  0.6524 -1.1887  0.6530 -1.1883  0.6536 -1.1879  0.6542 -1.1874  0.6548 -1.1870  0.6554 -1.1865  0.6560 -1.1861  0.6566 -1.1857  0.6572 -1.1852  0.6578 -1.1848  0.6584 -1.1843  0.6590 -1.1839  0.6596 -1.1834  0.6601 -1.1830  0.6607 -1.1825  0.6613 -1.1821  0.6619 -1.1817  0.6625 -1.1812  0.6631 -1.1808  0.6637 -1.1803  0.6643 -1.1799  0.6649 -1.1794  0.6655 -1.1790  0.6661 -1.1785  0.6667 -1.1780  0.6673 -1.1776  0.6679 -1.1771  0.6684 -1.1767  0.6690 -1.1762  0.6696 -1.1758  0.6702 -1.1753  0.6708 -1.1749  0.6714 -1.1744  0.6720 -1.1739  0.6726 -1.1735  0.6732 -1.1730  0.6738 -1.1726  0.6744 -1.1721  0.6750 -1.1717  0.6756 -1.1712  0.6761 -1.1707  0.6767 -1.1703  0.6773 -1.1698  0.6779 -1.1694  0.6785 -1.1689  0.6791 -1.1684  0.6797 -1.1680  0.6803 -1.1675  0.6809 -1.1671  0.6815 -1.1666  0.6821 -1.1661  0.6827 -1.1657  0.6833 -1.1652  0.6839 -1.1647  0.6844 -1.1643  0.6850 -1.1638  0.6856 -1.1633  0.6862 -1.1628  0.6868 -1.1624  0.6874 -1.1619  0.6880 -1.1614  0.6886 -1.1610  0.6892 -1.1605  0.6898 -1.1600  0.6904 -1.1595  0.6910 -1.1591  0.6916 -1.1586  0.6921 -1.1581  0.6927 -1.1576  0.6933 -1.1571  0.6939 -1.1567  0.6945 -1.1562  0.6951 -1.1557  0.6957 -1.1553  0.6963 -1.1548  0.6969 -1.1543  0.6975 -1.1538  0.6981 -1.1533  0.6987 -1.1528  0.6993 -1.1524  0.6999 -1.1519  0.7004 -1.1514  0.7010 -1.1509  0.7016 -1.1504  0.7022 -1.1499  0.7028 -1.1494  0.7034 -1.1490  0.7040 -1.1485  0.7046 -1.1480  0.7052 -1.1475  0.7058 -1.1470  0.7064 -1.1465  0.7070 -1.1460  0.7076 -1.1455  0.7081 -1.1451  0.7087 -1.1446  0.7093 -1.1441  0.7099 -1.1436  0.7105 -1.1431  0.7111 -1.1426  0.7117 -1.1421  0.7123 -1.1416  0.7129 -1.1411  0.7135 -1.1406  0.7141 -1.1401  0.7147 -1.1396  0.7153 -1.1391  0.7159 -1.1386  0.7164 -1.1381  0.7170 -1.1376  0.7176 -1.1371  0.7182 -1.1366  0.7188 -1.1361  0.7194 -1.1356  0.7200 -1.1351  0.7206 -1.1346  0.7212 -1.1341  0.7218 -1.1336  0.7224 -1.1331  0.7230 -1.1325  0.7236 -1.1320  0.7241 -1.1315  0.7247 -1.1310  0.7253 -1.1305  0.7259 -1.1300  0.7265 -1.1295  0.7271 -1.1290  0.7277 -1.1285  0.7283 -1.1280  0.7289 -1.1274  0.7295 -1.1269  0.7301 -1.1264  0.7307 -1.1259  0.7313 -1.1254  0.7319 -1.1249  0.7324 -1.1243  0.7330 -1.1238  0.7336 -1.1233  0.7342 -1.1228  0.7348 -1.1223  0.7354 -1.1217  0.7360 -1.1212  0.7366 -1.1207  0.7372 -1.1202  0.7378 -1.1196  0.7384 -1.1191  0.7390 -1.1186  0.7396 -1.1181  0.7401 -1.1175  0.7407 -1.1170  0.7413 -1.1165  0.7419 -1.1160  0.7425 -1.1154  0.7431 -1.1149  0.7437 -1.1144  0.7443 -1.1138  0.7449 -1.1133  0.7455 -1.1128  0.7461 -1.1122  0.7467 -1.1117  0.7473 -1.1112  0.7479 -1.1106  0.7484 -1.1101  0.7490 -1.1095  0.7496 -1.1090  0.7502 -1.1085  0.7508 -1.1079  0.7514 -1.1074  0.7520 -1.1068  0.7526 -1.1063  0.7532 -1.1057  0.7538 -1.1052  0.7544 -1.1046  0.7550 -1.1041  0.7556 -1.1035  0.7561 -1.1030  0.7567 -1.1024  0.7573 -1.1019  0.7579 -1.1013  0.7585 -1.1008  0.7591 -1.1002  0.7597 -1.0997  0.7603 -1.0991  0.7609 -1.0986  0.7615 -1.0980  0.7621 -1.0974  0.7627 -1.0969  0.7633 -1.0963  0.7639 -1.0958  0.7644 -1.0952  0.7650 -1.0946  0.7656 -1.0941  0.7662 -1.0935  0.7668 -1.0930  0.7674 -1.0924  0.7680 -1.0918  0.7686 -1.0913  0.7692 -1.0907  0.7698 -1.0901  0.7704 -1.0896  0.7710 -1.0890  0.7716 -1.0884  0.7721 -1.0879  0.7727 -1.0873  0.7733 -1.0867  0.7739 -1.0861  0.7745 -1.0856  0.7751 -1.0850  0.7757 -1.0844  0.7763 -1.0838  0.7769 -1.0833  0.7775 -1.0827  0.7781 -1.0821  0.7787 -1.0815  0.7793 -1.0809  0.7799 -1.0804  0.7804 -1.0798  0.7810 -1.0792  0.7816 -1.0786  0.7822 -1.0780  0.7828 -1.0774  0.7834 -1.0768  0.7840 -1.0762  0.7846 -1.0757  0.7852 -1.0751  0.7858 -1.0745  0.7864 -1.0739  0.7870 -1.0733  0.7876 -1.0727  0.7881 -1.0721  0.7887 -1.0715  0.7893 -1.0709  0.7899 -1.0703  0.7905 -1.0697  0.7911 -1.0691  0.7917 -1.0685  0.7923 -1.0679  0.7929 -1.0673  0.7935 -1.0667  0.7941 -1.0661  0.7947 -1.0655  0.7953 -1.0649  0.7959 -1.0643  0.7964 -1.0637  0.7970 -1.0631  0.7976 -1.0625  0.7982 -1.0619  0.7988 -1.0612  0.7994 -1.0606  0.8000 -1.0600  0.8006 -1.0594  0.8012 -1.0588  0.8018 -1.0582  0.8024 -1.0576  0.8030 -1.0569  0.8036 -1.0563  0.8041 -1.0557  0.8047 -1.0551  0.8053 -1.0544  0.8059 -1.0538  0.8065 -1.0532  0.8071 -1.0526  0.8077 -1.0519  0.8083 -1.0513  0.8089 -1.0507  0.8095 -1.0501  0.8101 -1.0494  0.8107 -1.0488  0.8113 -1.0482  0.8119 -1.0475  0.8124 -1.0469  0.8130 -1.0462  0.8136 -1.0456  0.8142 -1.0450  0.8148 -1.0443  0.8154 -1.0437  0.8160 -1.0430  0.8166 -1.0424  0.8172 -1.0417  0.8178 -1.0411  0.8184 -1.0404  0.8190 -1.0398  0.8196 -1.0391  0.8201 -1.0385  0.8207 -1.0378  0.8213 -1.0372  0.8219 -1.0365  0.8225 -1.0358  0.8231 -1.0352  0.8237 -1.0345  0.8243 -1.0339  0.8249 -1.0332  0.8255 -1.0325  0.8261 -1.0319  0.8267 -1.0312  0.8273 -1.0305  0.8279 -1.0299  0.8284 -1.0292  0.8290 -1.0285  0.8296 -1.0279  0.8302 -1.0272  0.8308 -1.0265  0.8314 -1.0259  0.8320 -1.0252  0.8326 -1.0245  0.8332 -1.0238  0.8338 -1.0231  0.8344 -1.0225  0.8350 -1.0218  0.8356 -1.0211  0.8361 -1.0204  0.8367 -1.0197  0.8373 -1.0190  0.8379 -1.0184  0.8385 -1.0177  0.8391 -1.0170  0.8397 -1.0163  0.8403 -1.0156  0.8409 -1.0149  0.8415 -1.0142  0.8421 -1.0135  0.8427 -1.0128  0.8433 -1.0121  0.8439 -1.0114  0.8444 -1.0107  0.8450 -1.0100  0.8456 -1.0093  0.8462 -1.0086  0.8468 -1.0078  0.8474 -1.0071  0.8480 -1.0064  0.8486 -1.0057  0.8492 -1.0050  0.8498 -1.0043  0.8504 -1.0036  0.8510 -1.0029  0.8516 -1.0021  0.8521 -1.0014  0.8527 -1.0007  0.8533 -1.0000  0.8539 -0.9992  0.8545 -0.9985  0.8551 -0.9978  0.8557 -0.9971  0.8563 -0.9963  0.8569 -0.9956  0.8575 -0.9949  0.8581 -0.9941  0.8587 -0.9934  0.8593 -0.9926  0.8599 -0.9919  0.8604 -0.9912  0.8610 -0.9904  0.8616 -0.9897  0.8622 -0.9889  0.8628 -0.9882  0.8634 -0.9874  0.8640 -0.9867  0.8646 -0.9859  0.8652 -0.9852  0.8658 -0.9844  0.8664 -0.9836  0.8670 -0.9829  0.8676 -0.9821  0.8681 -0.9814  0.8687 -0.9806  0.8693 -0.9798  0.8699 -0.9790  0.8705 -0.9783  0.8711 -0.9775  0.8717 -0.9767  0.8723 -0.9760  0.8729 -0.9752  0.8735 -0.9744  0.8741 -0.9736  0.8747 -0.9728  0.8753 -0.9721  0.8759 -0.9713  0.8764 -0.9705  0.8770 -0.9697  0.8776 -0.9689  0.8782 -0.9681  0.8788 -0.9673  0.8794 -0.9665  0.8800 -0.9657  0.8806 -0.9649  0.8812 -0.9641  0.8818 -0.9633  0.8824 -0.9625  0.8830 -0.9617  0.8836 -0.9609  0.8841 -0.9601  0.8847 -0.9592  0.8853 -0.9584  0.8859 -0.9576  0.8865 -0.9568  0.8871 -0.9560  0.8877 -0.9551  0.8883 -0.9543  0.8889 -0.9535  0.8895 -0.9527  0.8901 -0.9518  0.8907 -0.9510  0.8913 -0.9501  0.8919 -0.9493  0.8924 -0.9485  0.8930 -0.9476  0.8936 -0.9468  0.8942 -0.9459  0.8948 -0.9451  0.8954 -0.9442  0.8960 -0.9434  0.8966 -0.9425  0.8972 -0.9416  0.8978 -0.9408  0.8984 -0.9399  0.8990 -0.9390  0.8996 -0.9382  0.9001 -0.9373  0.9007 -0.9364  0.9013 -0.9355  0.9019 -0.9347  0.9025 -0.9338  0.9031 -0.9329  0.9037 -0.9321  0.9043 -0.9312  0.9049 -0.9303  0.9055 -0.9293  0.9061 -0.9283  0.9067 -0.9274  0.9073 -0.9265  0.9079 -0.9256  0.9084 -0.9247  0.9090 -0.9238  0.9096 -0.9229  0.9102 -0.9220  0.9108 -0.9211  0.9114 -0.9202  0.9120 -0.9193  0.9126 -0.9184  0.9132 -0.9174  0.9138 -0.9163  0.9144 -0.9154  0.9150 -0.9145  0.9156 -0.9135  0.9161 -0.9126  0.9167 -0.9117  0.9173 -0.9107  0.9179 -0.9098  0.9185 -0.9088  0.9191 -0.9079  0.9197 -0.9069  0.9203 -0.9060  0.9209 -0.9050  0.9215 -0.9041  0.9221 -0.9031  0.9227 -0.9022  0.9233 -0.9012  0.9239 -0.9002  0.9244 -0.8992  0.9250 -0.8982  0.9256 -0.8972  0.9262 -0.8962  0.9268 -0.8952  0.9274 -0.8942  0.9280 -0.8932  0.9286 -0.8922  0.9292 -0.8912  0.9298 -0.8902  0.9304 -0.8892  0.9310 -0.8882  0.9316 -0.8872  0.9321 -0.8862  0.9327 -0.8852  0.9333 -0.8841  0.9339 -0.8831  0.9345 -0.8821  0.9351 -0.8811  0.9357 -0.8799  0.9363 -0.8788  0.9369 -0.8778  0.9375 -0.8767  0.9381 -0.8757  0.9387 -0.8746  0.9393 -0.8736  0.9399 -0.8726  0.9404 -0.8715  0.9410 -0.8705  0.9416 -0.8693  0.9422 -0.8680  0.9428 -0.8669  0.9434 -0.8658  0.9440 -0.8647  0.9446 -0.8636  0.9452 -0.8625  0.9458 -0.8614  0.9464 -0.8603  0.9470 -0.8592  0.9476 -0.8581  0.9481 -0.8568  0.9487 -0.8556  0.9493 -0.8545  0.9499 -0.8533  0.9505 -0.8522  0.9511 -0.8510  0.9517 -0.8498  0.9523 -0.8485  0.9529 -0.8474  0.9535 -0.8462  0.9541 -0.8450  0.9547 -0.8439  0.9553 -0.8427  0.9559 -0.8415  0.9564 -0.8403  0.9570 -0.8392  0.9576 -0.8381  0.9582 -0.8368  0.9588 -0.8357  0.9594 -0.8347  0.9600 -0.8334  0.9606 -0.8313  0.9612 -0.8300  0.9618 -0.8288  0.9624 -0.8275  0.9630 -0.8262  0.9636 -0.8250  0.9641 -0.8237  0.9647 -0.8226  0.9653 -0.8213  0.9659 -0.8202  0.9665 -0.8188  0.9671 -0.8169  0.9677 -0.8156  0.9683 -0.8143  0.9689 -0.8131  0.9695 -0.8096  0.9701 -0.8085  0.9707 -0.8071  0.9713 -0.8059   /
\multiput {\large$\cdot$} at 
0.0024 -1.6470  0.0030 -1.5561  0.0036 -1.5059  0.0041 -1.4758  0.0047 -1.4573  0.0053 -1.4453  0.0059 -1.4376  0.0065 -1.4327  0.0071 -1.4296  0.0077 -1.4277  0.0083 -1.4267  0.0089 -1.4263  0.0095 -1.4263  0.0101 -1.4267  0.0107 -1.4274  0.0113 -1.4281  0.0119 -1.4289  0.0124 -1.4298  0.0130 -1.4308  0.0136 -1.4319  0.0142 -1.4329  0.0148 -1.4340  0.0154 -1.4351  0.0160 -1.4362  0.0166 -1.4373  0.0172 -1.4383  0.0178 -1.4395  0.0184 -1.4404  0.0190 -1.4413  0.0196 -1.4422  0.0201 -1.4430  0.0207 -1.4439  0.0213 -1.4447  0.0219 -1.4456  0.0225 -1.4463  0.0231 -1.4471  0.0237 -1.4477  0.0243 -1.4485  0.0249 -1.4491  0.0255 -1.4497  0.0261 -1.4504  0.0267 -1.4510  0.0273 -1.4516  0.0279 -1.4522  0.0284 -1.4527  0.0290 -1.4532  0.0296 -1.4537  0.0302 -1.4541  0.0308 -1.4546  0.0314 -1.4550  0.0320 -1.4555  0.0326 -1.4559  0.0332 -1.4562  0.0338 -1.4566  0.0344 -1.4570  0.0350 -1.4573  0.0356 -1.4576  0.0361 -1.4579  0.0367 -1.4582  0.0373 -1.4585  0.0379 -1.4588  0.0385 -1.4590  0.0391 -1.4593  0.0397 -1.4595  0.0403 -1.4597  0.0409 -1.4598  0.0415 -1.4600  0.0421 -1.4602  0.0427 -1.4603  0.0433 -1.4605  0.0439 -1.4606  0.0444 -1.4607  0.0450 -1.4609  0.0456 -1.4610  0.0462 -1.4611  0.0468 -1.4612  0.0474 -1.4613  0.0480 -1.4614  0.0486 -1.4615  0.0492 -1.4615  0.0498 -1.4616  0.0504 -1.4617  0.0510 -1.4617  0.0516 -1.4618  0.0521 -1.4618  0.0527 -1.4618  0.0533 -1.4619  0.0539 -1.4619  0.0545 -1.4619  0.0551 -1.4620  0.0557 -1.4620  0.0563 -1.4621  0.0569 -1.4621  0.0575 -1.4621  0.0581 -1.4622  0.0587 -1.4622  0.0593 -1.4621  0.0599 -1.4621  0.0604 -1.4621  0.0610 -1.4621  0.0616 -1.4621  0.0622 -1.4621  0.0628 -1.4621  0.0634 -1.4621  0.0640 -1.4620  0.0646 -1.4619  0.0652 -1.4619  0.0658 -1.4619  0.0664 -1.4618  0.0670 -1.4618  0.0676 -1.4617  0.0681 -1.4617  0.0687 -1.4617  0.0693 -1.4616  0.0699 -1.4615  0.0705 -1.4615  0.0711 -1.4614  0.0717 -1.4614  0.0723 -1.4613  0.0729 -1.4612  0.0735 -1.4612  0.0741 -1.4610  0.0747 -1.4610  0.0753 -1.4609  0.0759 -1.4608  0.0764 -1.4608  0.0770 -1.4607  0.0776 -1.4606  0.0782 -1.4605  0.0788 -1.4604  0.0794 -1.4603  0.0800 -1.4602  0.0806 -1.4601  0.0812 -1.4601  0.0818 -1.4599  0.0824 -1.4599  0.0830 -1.4598  0.0836 -1.4597  0.0841 -1.4596  0.0847 -1.4595  0.0853 -1.4594  0.0859 -1.4593  0.0865 -1.4592  0.0871 -1.4591  0.0877 -1.4590  0.0883 -1.4589  0.0889 -1.4587  0.0895 -1.4586  0.0901 -1.4586  0.0907 -1.4585  0.0913 -1.4583  0.0919 -1.4582  0.0924 -1.4581  0.0930 -1.4579  0.0936 -1.4578  0.0942 -1.4577  0.0948 -1.4575  0.0954 -1.4574  0.0960 -1.4572  0.0966 -1.4571  0.0972 -1.4570  0.0978 -1.4568  0.0984 -1.4567  0.0990 -1.4566  0.0996 -1.4564  0.1001 -1.4563  0.1007 -1.4561  0.1013 -1.4560  0.1019 -1.4559  0.1025 -1.4557  0.1031 -1.4556  0.1037 -1.4554  0.1043 -1.4553  0.1049 -1.4551  0.1055 -1.4550  0.1061 -1.4548  0.1067 -1.4547  0.1073 -1.4545  0.1079 -1.4544  0.1084 -1.4542  0.1090 -1.4541  0.1096 -1.4539  0.1102 -1.4538  0.1108 -1.4537  0.1114 -1.4535  0.1120 -1.4534  0.1126 -1.4532  0.1132 -1.4531  0.1138 -1.4530  0.1144 -1.4528  0.1150 -1.4526  0.1156 -1.4525  0.1161 -1.4523  0.1167 -1.4522  0.1173 -1.4520  0.1179 -1.4519  0.1185 -1.4517  0.1191 -1.4516  0.1197 -1.4514  0.1203 -1.4512  0.1209 -1.4511  0.1215 -1.4509  0.1221 -1.4507  0.1227 -1.4506  0.1233 -1.4504  0.1239 -1.4502  0.1244 -1.4500  0.1250 -1.4499  0.1256 -1.4498  0.1262 -1.4496  0.1268 -1.4494  0.1274 -1.4492  0.1280 -1.4491  0.1286 -1.4489  0.1292 -1.4488  0.1298 -1.4486  0.1304 -1.4485  0.1310 -1.4483  0.1316 -1.4482  0.1321 -1.4481  0.1327 -1.4479  0.1333 -1.4478  0.1339 -1.4476  0.1345 -1.4474  0.1351 -1.4472  0.1357 -1.4470  0.1363 -1.4469  0.1369 -1.4467  0.1375 -1.4465  0.1381 -1.4463  0.1387 -1.4462  0.1393 -1.4460  0.1399 -1.4458  0.1404 -1.4457  0.1410 -1.4455  0.1416 -1.4453  0.1422 -1.4451  0.1428 -1.4449  0.1434 -1.4447  0.1440 -1.4445  0.1446 -1.4443  0.1452 -1.4441  0.1458 -1.4439  0.1464 -1.4438  0.1470 -1.4436  0.1476 -1.4434  0.1481 -1.4432  0.1487 -1.4430  0.1493 -1.4428  0.1499 -1.4427  0.1505 -1.4425  0.1511 -1.4423  0.1517 -1.4421  0.1523 -1.4419  0.1529 -1.4417  0.1535 -1.4415  0.1541 -1.4413  0.1547 -1.4412  0.1553 -1.4409  0.1559 -1.4408  0.1564 -1.4406  0.1570 -1.4404  0.1576 -1.4402  0.1582 -1.4400  0.1588 -1.4398  0.1594 -1.4396  0.1600 -1.4394  0.1606 -1.4392  0.1612 -1.4390  0.1618 -1.4388  0.1624 -1.4386  0.1630 -1.4384  0.1636 -1.4382  0.1641 -1.4380  0.1647 -1.4378  0.1653 -1.4376  0.1659 -1.4374  0.1665 -1.4372  0.1671 -1.4371  0.1677 -1.4369  0.1683 -1.4367  0.1689 -1.4365  0.1695 -1.4363  0.1701 -1.4361  0.1707 -1.4359  0.1713 -1.4357  0.1719 -1.4356  0.1724 -1.4354  0.1730 -1.4352  0.1736 -1.4350  0.1742 -1.4347  0.1748 -1.4345  0.1754 -1.4343  0.1760 -1.4341  0.1766 -1.4339  0.1772 -1.4337  0.1778 -1.4335  0.1784 -1.4333  0.1790 -1.4331  0.1796 -1.4329  0.1801 -1.4327  0.1807 -1.4325  0.1813 -1.4323  0.1819 -1.4321  0.1825 -1.4319  0.1831 -1.4317  0.1837 -1.4315  0.1843 -1.4313  0.1849 -1.4310  0.1855 -1.4308  0.1861 -1.4306  0.1867 -1.4304  0.1873 -1.4302  0.1879 -1.4300  0.1884 -1.4299  0.1890 -1.4297  0.1896 -1.4294  0.1902 -1.4292  0.1908 -1.4290  0.1914 -1.4288  0.1920 -1.4286  0.1926 -1.4284  0.1932 -1.4281  0.1938 -1.4280  0.1944 -1.4277  0.1950 -1.4275  0.1956 -1.4273  0.1961 -1.4271  0.1967 -1.4269  0.1973 -1.4267  0.1979 -1.4265  0.1985 -1.4263  0.1991 -1.4261  0.1997 -1.4259  0.2003 -1.4256  0.2009 -1.4254  0.2015 -1.4252  0.2021 -1.4250  0.2027 -1.4248  0.2033 -1.4246  0.2039 -1.4244  0.2044 -1.4242  0.2050 -1.4239  0.2056 -1.4237  0.2062 -1.4235  0.2068 -1.4233  0.2074 -1.4231  0.2080 -1.4229  0.2086 -1.4226  0.2092 -1.4224  0.2098 -1.4222  0.2104 -1.4219  0.2110 -1.4217  0.2116 -1.4215  0.2121 -1.4213  0.2127 -1.4210  0.2133 -1.4208  0.2139 -1.4206  0.2145 -1.4203  0.2151 -1.4201  0.2157 -1.4199  0.2163 -1.4197  0.2169 -1.4195  0.2175 -1.4192  0.2181 -1.4190  0.2187 -1.4188  0.2193 -1.4185  0.2199 -1.4183  0.2204 -1.4181  0.2210 -1.4179  0.2216 -1.4177  0.2222 -1.4174  0.2228 -1.4172  0.2234 -1.4170  0.2240 -1.4167  0.2246 -1.4165  0.2252 -1.4163  0.2258 -1.4161  0.2264 -1.4158  0.2270 -1.4156  0.2276 -1.4154  0.2281 -1.4151  0.2287 -1.4149  0.2293 -1.4147  0.2299 -1.4145  0.2305 -1.4142  0.2311 -1.4140  0.2317 -1.4138  0.2323 -1.4135  0.2329 -1.4133  0.2335 -1.4131  0.2341 -1.4128  0.2347 -1.4126  0.2353 -1.4124  0.2359 -1.4122  0.2364 -1.4119  0.2370 -1.4117  0.2376 -1.4114  0.2382 -1.4112  0.2388 -1.4110  0.2394 -1.4108  0.2400 -1.4105  0.2406 -1.4103  0.2412 -1.4100  0.2418 -1.4098  0.2424 -1.4096  0.2430 -1.4094  0.2436 -1.4092  0.2441 -1.4089  0.2447 -1.4087  0.2453 -1.4085  0.2459 -1.4083  0.2465 -1.4080  0.2471 -1.4078  0.2477 -1.4076  0.2483 -1.4073  0.2489 -1.4071  0.2495 -1.4068  0.2501 -1.4066  0.2507 -1.4063  0.2513 -1.4061  0.2519 -1.4059  0.2524 -1.4056  0.2530 -1.4054  0.2536 -1.4051  0.2542 -1.4049  0.2548 -1.4047  0.2554 -1.4045  0.2560 -1.4042  0.2566 -1.4040  0.2572 -1.4037  0.2578 -1.4035  0.2584 -1.4033  0.2590 -1.4030  0.2596 -1.4028  0.2601 -1.4026  0.2607 -1.4024  0.2613 -1.4021  0.2619 -1.4019  0.2625 -1.4017  0.2631 -1.4014  0.2637 -1.4012  0.2643 -1.4009  0.2649 -1.4007  0.2655 -1.4004  0.2661 -1.4002  0.2667 -1.4000  0.2673 -1.3997  0.2679 -1.3995  0.2684 -1.3992  0.2690 -1.3990  0.2696 -1.3988  0.2702 -1.3985  0.2708 -1.3983  0.2714 -1.3980  0.2720 -1.3978  0.2726 -1.3975  0.2732 -1.3973  0.2738 -1.3971  0.2744 -1.3968  0.2750 -1.3966  0.2756 -1.3963  0.2761 -1.3961  0.2767 -1.3959  0.2773 -1.3956  0.2779 -1.3954  0.2785 -1.3951  0.2791 -1.3949  0.2797 -1.3946  0.2803 -1.3944  0.2809 -1.3942  0.2815 -1.3939  0.2821 -1.3937  0.2827 -1.3935  0.2833 -1.3932  0.2839 -1.3930  0.2844 -1.3927  0.2850 -1.3925  0.2856 -1.3922  0.2862 -1.3920  0.2868 -1.3918  0.2874 -1.3915  0.2880 -1.3913  0.2886 -1.3910  0.2892 -1.3908  0.2898 -1.3905  0.2904 -1.3903  0.2910 -1.3900  0.2916 -1.3897  0.2921 -1.3895  0.2927 -1.3893  0.2933 -1.3890  0.2939 -1.3887  0.2945 -1.3885  0.2951 -1.3883  0.2957 -1.3880  0.2963 -1.3878  0.2969 -1.3875  0.2975 -1.3872  0.2981 -1.3870  0.2987 -1.3868  0.2993 -1.3865  0.2999 -1.3863  0.3004 -1.3860  0.3010 -1.3858  0.3016 -1.3855  0.3022 -1.3853  0.3028 -1.3850  0.3034 -1.3848  0.3040 -1.3845  0.3046 -1.3843  0.3052 -1.3840  0.3058 -1.3838  0.3064 -1.3835  0.3070 -1.3833  0.3076 -1.3830  0.3081 -1.3828  0.3087 -1.3825  0.3093 -1.3823  0.3099 -1.3820  0.3105 -1.3817  0.3111 -1.3815  0.3117 -1.3812  0.3123 -1.3810  0.3129 -1.3807  0.3135 -1.3805  0.3141 -1.3802  0.3147 -1.3799  0.3153 -1.3797  0.3159 -1.3794  0.3164 -1.3792  0.3170 -1.3789  0.3176 -1.3786  0.3182 -1.3784  0.3188 -1.3781  0.3194 -1.3778  0.3200 -1.3776  0.3206 -1.3773  0.3212 -1.3771  0.3218 -1.3768  0.3224 -1.3766  0.3230 -1.3763  0.3236 -1.3760  0.3241 -1.3758  0.3247 -1.3755  0.3253 -1.3752  0.3259 -1.3750  0.3265 -1.3747  0.3271 -1.3745  0.3277 -1.3742  0.3283 -1.3739  0.3289 -1.3736  0.3295 -1.3734  0.3301 -1.3731  0.3307 -1.3729  0.3313 -1.3726  0.3319 -1.3724  0.3324 -1.3721  0.3330 -1.3718  0.3336 -1.3716  0.3342 -1.3713  0.3348 -1.3710  0.3354 -1.3708  0.3360 -1.3705  0.3366 -1.3702  0.3372 -1.3700  0.3378 -1.3697  0.3384 -1.3694  0.3390 -1.3692  0.3396 -1.3689  0.3401 -1.3686  0.3407 -1.3684  0.3413 -1.3681  0.3419 -1.3678  0.3425 -1.3676  0.3431 -1.3673  0.3437 -1.3671  0.3443 -1.3668  0.3449 -1.3665  0.3455 -1.3663  0.3461 -1.3660  0.3467 -1.3657  0.3473 -1.3655  0.3479 -1.3652  0.3484 -1.3649  0.3490 -1.3647  0.3496 -1.3644  0.3502 -1.3641  0.3508 -1.3638  0.3514 -1.3636  0.3520 -1.3633  0.3526 -1.3630  0.3532 -1.3628  0.3538 -1.3625  0.3544 -1.3622  0.3550 -1.3619  0.3556 -1.3617  0.3561 -1.3614  0.3567 -1.3611  0.3573 -1.3608  0.3579 -1.3606  0.3585 -1.3603  0.3591 -1.3600  0.3597 -1.3597  0.3603 -1.3595  0.3609 -1.3592  0.3615 -1.3589  0.3621 -1.3586  0.3627 -1.3583  0.3633 -1.3581  0.3639 -1.3578  0.3644 -1.3575  0.3650 -1.3572  0.3656 -1.3570  0.3662 -1.3567  0.3668 -1.3564  0.3674 -1.3561  0.3680 -1.3558  0.3686 -1.3556  0.3692 -1.3553  0.3698 -1.3550  0.3704 -1.3547  0.3710 -1.3544  0.3716 -1.3541  0.3721 -1.3538  0.3727 -1.3536  0.3733 -1.3533  0.3739 -1.3530  0.3745 -1.3527  0.3751 -1.3524  0.3757 -1.3522  0.3763 -1.3519  0.3769 -1.3516  0.3775 -1.3513  0.3781 -1.3510  0.3787 -1.3507  0.3793 -1.3504  0.3799 -1.3502  0.3804 -1.3499  0.3810 -1.3496  0.3816 -1.3493  0.3822 -1.3490  0.3828 -1.3488  0.3834 -1.3485  0.3840 -1.3482  0.3846 -1.3479  0.3852 -1.3476  0.3858 -1.3473  0.3864 -1.3470  0.3870 -1.3467  0.3876 -1.3465  0.3881 -1.3462  0.3887 -1.3459  0.3893 -1.3456  0.3899 -1.3453  0.3905 -1.3451  0.3911 -1.3448  0.3917 -1.3445  0.3923 -1.3442  0.3929 -1.3439  0.3935 -1.3436  0.3941 -1.3433  0.3947 -1.3430  0.3953 -1.3427  0.3959 -1.3425  0.3964 -1.3422  0.3970 -1.3419  0.3976 -1.3416  0.3982 -1.3413  0.3988 -1.3410  0.3994 -1.3408  0.4000 -1.3405  0.4006 -1.3402  0.4012 -1.3399  0.4018 -1.3396  0.4024 -1.3393  0.4030 -1.3390  0.4036 -1.3387  0.4041 -1.3384  0.4047 -1.3381  0.4053 -1.3378  0.4059 -1.3375  0.4065 -1.3372  0.4071 -1.3369  0.4077 -1.3366  0.4083 -1.3363  0.4089 -1.3361  0.4095 -1.3358  0.4101 -1.3355  0.4107 -1.3352  0.4113 -1.3349  0.4119 -1.3346  0.4124 -1.3343  0.4130 -1.3340  0.4136 -1.3337  0.4142 -1.3334  0.4148 -1.3331  0.4154 -1.3328  0.4160 -1.3325  0.4166 -1.3322  0.4172 -1.3319  0.4178 -1.3316  0.4184 -1.3313  0.4190 -1.3310  0.4196 -1.3307  0.4201 -1.3305  0.4207 -1.3302  0.4213 -1.3299  0.4219 -1.3296  0.4225 -1.3293  0.4231 -1.3290  0.4237 -1.3287  0.4243 -1.3283  0.4249 -1.3280  0.4255 -1.3277  0.4261 -1.3274  0.4267 -1.3271  0.4273 -1.3268  0.4279 -1.3265  0.4284 -1.3262  0.4290 -1.3259  0.4296 -1.3256  0.4302 -1.3253  0.4308 -1.3250  0.4314 -1.3247  0.4320 -1.3244  0.4326 -1.3241  0.4332 -1.3238  0.4338 -1.3235  0.4344 -1.3232  0.4350 -1.3229  0.4356 -1.3226  0.4361 -1.3223  0.4367 -1.3219  0.4373 -1.3216  0.4379 -1.3213  0.4385 -1.3210  0.4391 -1.3207  0.4397 -1.3204  0.4403 -1.3201  0.4409 -1.3198  0.4415 -1.3195  0.4421 -1.3192  0.4427 -1.3189  0.4433 -1.3186  0.4439 -1.3182  0.4444 -1.3179  0.4450 -1.3176  0.4456 -1.3173  0.4462 -1.3170  0.4468 -1.3167  0.4474 -1.3164  0.4480 -1.3161  0.4486 -1.3157  0.4492 -1.3154  0.4498 -1.3151  0.4504 -1.3148  0.4510 -1.3145  0.4516 -1.3142  0.4521 -1.3139  0.4527 -1.3136  0.4533 -1.3133  0.4539 -1.3129  0.4545 -1.3126  0.4551 -1.3123  0.4557 -1.3120  0.4563 -1.3117  0.4569 -1.3114  0.4575 -1.3110  0.4581 -1.3107  0.4587 -1.3104  0.4593 -1.3101  0.4599 -1.3098  0.4604 -1.3095  0.4610 -1.3091  0.4616 -1.3088  0.4622 -1.3085  0.4628 -1.3082  0.4634 -1.3078  0.4640 -1.3075  0.4646 -1.3072  0.4652 -1.3069  0.4658 -1.3066  0.4664 -1.3063  0.4670 -1.3060  0.4676 -1.3056  0.4681 -1.3053  0.4687 -1.3050  0.4693 -1.3047  0.4699 -1.3043  0.4705 -1.3040  0.4711 -1.3037  0.4717 -1.3034  0.4723 -1.3031  0.4729 -1.3027  0.4735 -1.3024  0.4741 -1.3021  0.4747 -1.3018  0.4753 -1.3015  0.4759 -1.3011  0.4764 -1.3008  0.4770 -1.3005  0.4776 -1.3001  0.4782 -1.2998  0.4788 -1.2995  0.4794 -1.2991  0.4800 -1.2988  0.4806 -1.2985  0.4812 -1.2982  0.4818 -1.2979  0.4824 -1.2975  0.4830 -1.2972  0.4836 -1.2969  0.4841 -1.2965  0.4847 -1.2962  0.4853 -1.2959  0.4859 -1.2956  0.4865 -1.2952  0.4871 -1.2949  0.4877 -1.2946  0.4883 -1.2942  0.4889 -1.2939  0.4895 -1.2936  0.4901 -1.2932  0.4907 -1.2929  0.4913 -1.2926  0.4919 -1.2922  0.4924 -1.2919  0.4930 -1.2916  0.4936 -1.2912  0.4942 -1.2909  0.4948 -1.2906  0.4954 -1.2902  0.4960 -1.2899  0.4966 -1.2896  0.4972 -1.2892  0.4978 -1.2889  0.4984 -1.2886  0.4990 -1.2882  0.4996 -1.2879  0.5001 -1.2875  0.5007 -1.2872  0.5013 -1.2869  0.5019 -1.2865  0.5025 -1.2862  0.5031 -1.2859  0.5037 -1.2855  0.5043 -1.2852  0.5049 -1.2848  0.5055 -1.2845  0.5061 -1.2842  0.5067 -1.2838  0.5073 -1.2835  0.5079 -1.2831  0.5084 -1.2828  0.5090 -1.2824  0.5096 -1.2821  0.5102 -1.2818  0.5108 -1.2814  0.5114 -1.2811  0.5120 -1.2807  0.5126 -1.2804  0.5132 -1.2800  0.5138 -1.2797  0.5144 -1.2794  0.5150 -1.2790  0.5156 -1.2787  0.5161 -1.2783  0.5167 -1.2780  0.5173 -1.2776  0.5179 -1.2773  0.5185 -1.2769  0.5191 -1.2766  0.5197 -1.2762  0.5203 -1.2759  0.5209 -1.2755  0.5215 -1.2752  0.5221 -1.2748  0.5227 -1.2745  0.5233 -1.2741  0.5239 -1.2738  0.5244 -1.2734  0.5250 -1.2731  0.5256 -1.2727  0.5262 -1.2724  0.5268 -1.2720  0.5274 -1.2717  0.5280 -1.2713  0.5286 -1.2710  0.5292 -1.2706  0.5298 -1.2703  0.5304 -1.2699  0.5310 -1.2696  0.5316 -1.2692  0.5321 -1.2689  0.5327 -1.2685  0.5333 -1.2681  0.5339 -1.2678  0.5345 -1.2674  0.5351 -1.2671  0.5357 -1.2667  0.5363 -1.2664  0.5369 -1.2660  0.5375 -1.2656  0.5381 -1.2653  0.5387 -1.2649  0.5393 -1.2646  0.5399 -1.2642  0.5404 -1.2638  0.5410 -1.2635  0.5416 -1.2631  0.5422 -1.2628  0.5428 -1.2624  0.5434 -1.2620  0.5440 -1.2617  0.5446 -1.2613  0.5452 -1.2610  0.5458 -1.2606  0.5464 -1.2602  0.5470 -1.2599  0.5476 -1.2595  0.5481 -1.2591  0.5487 -1.2588  0.5493 -1.2584  0.5499 -1.2580  0.5505 -1.2577  0.5511 -1.2573  0.5517 -1.2569  0.5523 -1.2566  0.5529 -1.2562  0.5535 -1.2558  0.5541 -1.2555  0.5547 -1.2551  0.5553 -1.2547  0.5559 -1.2543  0.5564 -1.2540  0.5570 -1.2536  0.5576 -1.2532  0.5582 -1.2529  0.5588 -1.2525  0.5594 -1.2521  0.5600 -1.2517  0.5606 -1.2514  0.5612 -1.2510  0.5618 -1.2506  0.5624 -1.2502  0.5630 -1.2499  0.5636 -1.2495  0.5641 -1.2491  0.5647 -1.2488  0.5653 -1.2484  0.5659 -1.2480  0.5665 -1.2476  0.5671 -1.2472  0.5677 -1.2469  0.5683 -1.2465  0.5689 -1.2461  0.5695 -1.2457  0.5701 -1.2454  0.5707 -1.2450  0.5713 -1.2446  0.5719 -1.2442  0.5724 -1.2438  0.5730 -1.2435  0.5736 -1.2431  0.5742 -1.2427  0.5748 -1.2423  0.5754 -1.2420  0.5760 -1.2416  0.5766 -1.2412  0.5772 -1.2408  0.5778 -1.2404  0.5784 -1.2400  0.5790 -1.2397  0.5796 -1.2393  0.5801 -1.2389  0.5807 -1.2385  0.5813 -1.2381  0.5819 -1.2377  0.5825 -1.2373  0.5831 -1.2370  0.5837 -1.2366  0.5843 -1.2362  0.5849 -1.2358  0.5855 -1.2354  0.5861 -1.2350  0.5867 -1.2346  0.5873 -1.2342  0.5879 -1.2338  0.5884 -1.2334  0.5890 -1.2331  0.5896 -1.2327  0.5902 -1.2323  0.5908 -1.2319  0.5914 -1.2315  0.5920 -1.2311  0.5926 -1.2307  0.5932 -1.2303  0.5938 -1.2299  0.5944 -1.2295  0.5950 -1.2291  0.5956 -1.2287  0.5961 -1.2283  0.5967 -1.2279  0.5973 -1.2275  0.5979 -1.2271  0.5985 -1.2267  0.5991 -1.2263  0.5997 -1.2259  0.6003 -1.2255  0.6009 -1.2251  0.6015 -1.2247  0.6021 -1.2243  0.6027 -1.2240  0.6033 -1.2235  0.6039 -1.2231  0.6044 -1.2227  0.6050 -1.2224  0.6056 -1.2219  0.6062 -1.2215  0.6068 -1.2211  0.6074 -1.2207  0.6080 -1.2203  0.6086 -1.2199  0.6092 -1.2195  0.6098 -1.2191  0.6104 -1.2187  0.6110 -1.2183  0.6116 -1.2179  0.6121 -1.2175  0.6127 -1.2171  0.6133 -1.2167  0.6139 -1.2163  0.6145 -1.2159  0.6151 -1.2155  0.6157 -1.2151  0.6163 -1.2147  0.6169 -1.2142  0.6175 -1.2138  0.6181 -1.2134  0.6187 -1.2130  0.6193 -1.2126  0.6199 -1.2122  0.6204 -1.2118  0.6210 -1.2113  0.6216 -1.2109  0.6222 -1.2105  0.6228 -1.2101  0.6234 -1.2097  0.6240 -1.2093  0.6246 -1.2089  0.6252 -1.2084  0.6258 -1.2080  0.6264 -1.2076  0.6270 -1.2072  0.6276 -1.2068  0.6281 -1.2063  0.6287 -1.2059  0.6293 -1.2055  0.6299 -1.2051  0.6305 -1.2047  0.6311 -1.2042  0.6317 -1.2038  0.6323 -1.2034  0.6329 -1.2030  0.6335 -1.2025  0.6341 -1.2021  0.6347 -1.2017  0.6353 -1.2013  0.6359 -1.2008  0.6364 -1.2004  0.6370 -1.2000  0.6376 -1.1996  0.6382 -1.1991  0.6388 -1.1987  0.6394 -1.1983  0.6400 -1.1979  0.6406 -1.1974  0.6412 -1.1970  0.6418 -1.1966  0.6424 -1.1961  0.6430 -1.1957  0.6436 -1.1953  0.6441 -1.1948  0.6447 -1.1944  0.6453 -1.1940  0.6459 -1.1935  0.6465 -1.1931  0.6471 -1.1927  0.6477 -1.1922  0.6483 -1.1918  0.6489 -1.1914  0.6495 -1.1909  0.6501 -1.1905  0.6507 -1.1901  0.6513 -1.1896  0.6519 -1.1892  0.6524 -1.1887  0.6530 -1.1883  0.6536 -1.1879  0.6542 -1.1874  0.6548 -1.1870  0.6554 -1.1865  0.6560 -1.1861  0.6566 -1.1857  0.6572 -1.1852  0.6578 -1.1848  0.6584 -1.1843  0.6590 -1.1839  0.6596 -1.1834  0.6601 -1.1830  0.6607 -1.1825  0.6613 -1.1821  0.6619 -1.1817  0.6625 -1.1812  0.6631 -1.1808  0.6637 -1.1803  0.6643 -1.1799  0.6649 -1.1794  0.6655 -1.1790  0.6661 -1.1785  0.6667 -1.1780  0.6673 -1.1776  0.6679 -1.1771  0.6684 -1.1767  0.6690 -1.1762  0.6696 -1.1758  0.6702 -1.1753  0.6708 -1.1749  0.6714 -1.1744  0.6720 -1.1739  0.6726 -1.1735  0.6732 -1.1730  0.6738 -1.1726  0.6744 -1.1721  0.6750 -1.1717  0.6756 -1.1712  0.6761 -1.1707  0.6767 -1.1703  0.6773 -1.1698  0.6779 -1.1694  0.6785 -1.1689  0.6791 -1.1684  0.6797 -1.1680  0.6803 -1.1675  0.6809 -1.1671  0.6815 -1.1666  0.6821 -1.1661  0.6827 -1.1657  0.6833 -1.1652  0.6839 -1.1647  0.6844 -1.1643  0.6850 -1.1638  0.6856 -1.1633  0.6862 -1.1628  0.6868 -1.1624  0.6874 -1.1619  0.6880 -1.1614  0.6886 -1.1610  0.6892 -1.1605  0.6898 -1.1600  0.6904 -1.1595  0.6910 -1.1591  0.6916 -1.1586  0.6921 -1.1581  0.6927 -1.1576  0.6933 -1.1571  0.6939 -1.1567  0.6945 -1.1562  0.6951 -1.1557  0.6957 -1.1553  0.6963 -1.1548  0.6969 -1.1543  0.6975 -1.1538  0.6981 -1.1533  0.6987 -1.1528  0.6993 -1.1524  0.6999 -1.1519  0.7004 -1.1514  0.7010 -1.1509  0.7016 -1.1504  0.7022 -1.1499  0.7028 -1.1494  0.7034 -1.1490  0.7040 -1.1485  0.7046 -1.1480  0.7052 -1.1475  0.7058 -1.1470  0.7064 -1.1465  0.7070 -1.1460  0.7076 -1.1455  0.7081 -1.1451  0.7087 -1.1446  0.7093 -1.1441  0.7099 -1.1436  0.7105 -1.1431  0.7111 -1.1426  0.7117 -1.1421  0.7123 -1.1416  0.7129 -1.1411  0.7135 -1.1406  0.7141 -1.1401  0.7147 -1.1396  0.7153 -1.1391  0.7159 -1.1386  0.7164 -1.1381  0.7170 -1.1376  0.7176 -1.1371  0.7182 -1.1366  0.7188 -1.1361  0.7194 -1.1356  0.7200 -1.1351  0.7206 -1.1346  0.7212 -1.1341  0.7218 -1.1336  0.7224 -1.1331  0.7230 -1.1325  0.7236 -1.1320  0.7241 -1.1315  0.7247 -1.1310  0.7253 -1.1305  0.7259 -1.1300  0.7265 -1.1295  0.7271 -1.1290  0.7277 -1.1285  0.7283 -1.1280  0.7289 -1.1274  0.7295 -1.1269  0.7301 -1.1264  0.7307 -1.1259  0.7313 -1.1254  0.7319 -1.1249  0.7324 -1.1243  0.7330 -1.1238  0.7336 -1.1233  0.7342 -1.1228  0.7348 -1.1223  0.7354 -1.1217  0.7360 -1.1212  0.7366 -1.1207  0.7372 -1.1202  0.7378 -1.1196  0.7384 -1.1191  0.7390 -1.1186  0.7396 -1.1181  0.7401 -1.1175  0.7407 -1.1170  0.7413 -1.1165  0.7419 -1.1160  0.7425 -1.1154  0.7431 -1.1149  0.7437 -1.1144  0.7443 -1.1138  0.7449 -1.1133  0.7455 -1.1128  0.7461 -1.1122  0.7467 -1.1117  0.7473 -1.1112  0.7479 -1.1106  0.7484 -1.1101  0.7490 -1.1095  0.7496 -1.1090  0.7502 -1.1085  0.7508 -1.1079  0.7514 -1.1074  0.7520 -1.1068  0.7526 -1.1063  0.7532 -1.1057  0.7538 -1.1052  0.7544 -1.1046  0.7550 -1.1041  0.7556 -1.1035  0.7561 -1.1030  0.7567 -1.1024  0.7573 -1.1019  0.7579 -1.1013  0.7585 -1.1008  0.7591 -1.1002  0.7597 -1.0997  0.7603 -1.0991  0.7609 -1.0986  0.7615 -1.0980  0.7621 -1.0974  0.7627 -1.0969  0.7633 -1.0963  0.7639 -1.0958  0.7644 -1.0952  0.7650 -1.0946  0.7656 -1.0941  0.7662 -1.0935  0.7668 -1.0930  0.7674 -1.0924  0.7680 -1.0918  0.7686 -1.0913  0.7692 -1.0907  0.7698 -1.0901  0.7704 -1.0896  0.7710 -1.0890  0.7716 -1.0884  0.7721 -1.0879  0.7727 -1.0873  0.7733 -1.0867  0.7739 -1.0861  0.7745 -1.0856  0.7751 -1.0850  0.7757 -1.0844  0.7763 -1.0838  0.7769 -1.0833  0.7775 -1.0827  0.7781 -1.0821  0.7787 -1.0815  0.7793 -1.0809  0.7799 -1.0804  0.7804 -1.0798  0.7810 -1.0792  0.7816 -1.0786  0.7822 -1.0780  0.7828 -1.0774  0.7834 -1.0768  0.7840 -1.0762  0.7846 -1.0757  0.7852 -1.0751  0.7858 -1.0745  0.7864 -1.0739  0.7870 -1.0733  0.7876 -1.0727  0.7881 -1.0721  0.7887 -1.0715  0.7893 -1.0709  0.7899 -1.0703  0.7905 -1.0697  0.7911 -1.0691  0.7917 -1.0685  0.7923 -1.0679  0.7929 -1.0673  0.7935 -1.0667  0.7941 -1.0661  0.7947 -1.0655  0.7953 -1.0649  0.7959 -1.0643  0.7964 -1.0637  0.7970 -1.0631  0.7976 -1.0625  0.7982 -1.0619  0.7988 -1.0612  0.7994 -1.0606  0.8000 -1.0600  0.8006 -1.0594  0.8012 -1.0588  0.8018 -1.0582  0.8024 -1.0576  0.8030 -1.0569  0.8036 -1.0563  0.8041 -1.0557  0.8047 -1.0551  0.8053 -1.0544  0.8059 -1.0538  0.8065 -1.0532  0.8071 -1.0526  0.8077 -1.0519  0.8083 -1.0513  0.8089 -1.0507  0.8095 -1.0501  0.8101 -1.0494  0.8107 -1.0488  0.8113 -1.0482  0.8119 -1.0475  0.8124 -1.0469  0.8130 -1.0462  0.8136 -1.0456  0.8142 -1.0450  0.8148 -1.0443  0.8154 -1.0437  0.8160 -1.0430  0.8166 -1.0424  0.8172 -1.0417  0.8178 -1.0411  0.8184 -1.0404  0.8190 -1.0398  0.8196 -1.0391  0.8201 -1.0385  0.8207 -1.0378  0.8213 -1.0372  0.8219 -1.0365  0.8225 -1.0358  0.8231 -1.0352  0.8237 -1.0345  0.8243 -1.0339  0.8249 -1.0332  0.8255 -1.0325  0.8261 -1.0319  0.8267 -1.0312  0.8273 -1.0305  0.8279 -1.0299  0.8284 -1.0292  0.8290 -1.0285  0.8296 -1.0279  0.8302 -1.0272  0.8308 -1.0265  0.8314 -1.0259  0.8320 -1.0252  0.8326 -1.0245  0.8332 -1.0238  0.8338 -1.0231  0.8344 -1.0225  0.8350 -1.0218  0.8356 -1.0211  0.8361 -1.0204  0.8367 -1.0197  0.8373 -1.0190  0.8379 -1.0184  0.8385 -1.0177  0.8391 -1.0170  0.8397 -1.0163  0.8403 -1.0156  0.8409 -1.0149  0.8415 -1.0142  0.8421 -1.0135  0.8427 -1.0128  0.8433 -1.0121  0.8439 -1.0114  0.8444 -1.0107  0.8450 -1.0100  0.8456 -1.0093  0.8462 -1.0086  0.8468 -1.0078  0.8474 -1.0071  0.8480 -1.0064  0.8486 -1.0057  0.8492 -1.0050  0.8498 -1.0043  0.8504 -1.0036  0.8510 -1.0029  0.8516 -1.0021  0.8521 -1.0014  0.8527 -1.0007  0.8533 -1.0000  0.8539 -0.9992  0.8545 -0.9985  0.8551 -0.9978  0.8557 -0.9971  0.8563 -0.9963  0.8569 -0.9956  0.8575 -0.9949  0.8581 -0.9941  0.8587 -0.9934  0.8593 -0.9926  0.8599 -0.9919  0.8604 -0.9912  0.8610 -0.9904  0.8616 -0.9897  0.8622 -0.9889  0.8628 -0.9882  0.8634 -0.9874  0.8640 -0.9867  0.8646 -0.9859  0.8652 -0.9852  0.8658 -0.9844  0.8664 -0.9836  0.8670 -0.9829  0.8676 -0.9821  0.8681 -0.9814  0.8687 -0.9806  0.8693 -0.9798  0.8699 -0.9790  0.8705 -0.9783  0.8711 -0.9775  0.8717 -0.9767  0.8723 -0.9760  0.8729 -0.9752  0.8735 -0.9744  0.8741 -0.9736  0.8747 -0.9728  0.8753 -0.9721  0.8759 -0.9713  0.8764 -0.9705  0.8770 -0.9697  0.8776 -0.9689  0.8782 -0.9681  0.8788 -0.9673  0.8794 -0.9665  0.8800 -0.9657  0.8806 -0.9649  0.8812 -0.9641  0.8818 -0.9633  0.8824 -0.9625  0.8830 -0.9617  0.8836 -0.9609  0.8841 -0.9601  0.8847 -0.9592  0.8853 -0.9584  0.8859 -0.9576  0.8865 -0.9568  0.8871 -0.9560  0.8877 -0.9551  0.8883 -0.9543  0.8889 -0.9535  0.8895 -0.9527  0.8901 -0.9518  0.8907 -0.9510  0.8913 -0.9501  0.8919 -0.9493  0.8924 -0.9485  0.8930 -0.9476  0.8936 -0.9468  0.8942 -0.9459  0.8948 -0.9451  0.8954 -0.9442  0.8960 -0.9434  0.8966 -0.9425  0.8972 -0.9416  0.8978 -0.9408  0.8984 -0.9399  0.8990 -0.9390  0.8996 -0.9382  0.9001 -0.9373  0.9007 -0.9364  0.9013 -0.9355  0.9019 -0.9347  0.9025 -0.9338  0.9031 -0.9329  0.9037 -0.9321  0.9043 -0.9312  0.9049 -0.9303  0.9055 -0.9293  0.9061 -0.9283  0.9067 -0.9274  0.9073 -0.9265  0.9079 -0.9256  0.9084 -0.9247  0.9090 -0.9238  0.9096 -0.9229  0.9102 -0.9220  0.9108 -0.9211  0.9114 -0.9202  0.9120 -0.9193  0.9126 -0.9184  0.9132 -0.9174  0.9138 -0.9163  0.9144 -0.9154  0.9150 -0.9145  0.9156 -0.9135  0.9161 -0.9126  0.9167 -0.9117  0.9173 -0.9107  0.9179 -0.9098  0.9185 -0.9088  0.9191 -0.9079  0.9197 -0.9069  0.9203 -0.9060  0.9209 -0.9050  0.9215 -0.9041  0.9221 -0.9031  0.9227 -0.9022  0.9233 -0.9012  0.9239 -0.9002  0.9244 -0.8992  0.9250 -0.8982  0.9256 -0.8972  0.9262 -0.8962  0.9268 -0.8952  0.9274 -0.8942  0.9280 -0.8932  0.9286 -0.8922  0.9292 -0.8912  0.9298 -0.8902  0.9304 -0.8892  0.9310 -0.8882  0.9316 -0.8872  0.9321 -0.8862  0.9327 -0.8852  0.9333 -0.8841  0.9339 -0.8831  0.9345 -0.8821  0.9351 -0.8811  0.9357 -0.8799  0.9363 -0.8788  0.9369 -0.8778  0.9375 -0.8767  0.9381 -0.8757  0.9387 -0.8746  0.9393 -0.8736  0.9399 -0.8726  0.9404 -0.8715  0.9410 -0.8705  0.9416 -0.8693  0.9422 -0.8680  0.9428 -0.8669  0.9434 -0.8658  0.9440 -0.8647  0.9446 -0.8636  0.9452 -0.8625  0.9458 -0.8614  0.9464 -0.8603  0.9470 -0.8592  0.9476 -0.8581  0.9481 -0.8568  0.9487 -0.8556  0.9493 -0.8545  0.9499 -0.8533  0.9505 -0.8522  0.9511 -0.8510  0.9517 -0.8498  0.9523 -0.8485  0.9529 -0.8474  0.9535 -0.8462  0.9541 -0.8450  0.9547 -0.8439  0.9553 -0.8427  0.9559 -0.8415  0.9564 -0.8403  0.9570 -0.8392  0.9576 -0.8381  0.9582 -0.8368  0.9588 -0.8357  0.9594 -0.8347  0.9600 -0.8334  0.9606 -0.8313  0.9612 -0.8300  0.9618 -0.8288  0.9624 -0.8275  0.9630 -0.8262  0.9636 -0.8250  0.9641 -0.8237  0.9647 -0.8226  0.9653 -0.8213  0.9659 -0.8202  0.9665 -0.8188  0.9671 -0.8169  0.9677 -0.8156  0.9683 -0.8143  0.9689 -0.8131  0.9695 -0.8096  0.9701 -0.8085  0.9707 -0.8071  0.9713 -0.8059  /




\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 -1.5442
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -1.5401  0.0250 -1.5360  0.0375 -1.5319  0.0500 -1.5277  0.0625 -1.5235  0.0750 -1.5192  0.0875 -1.5148  0.1000 -1.5104  0.1125 -1.5059  0.1250 -1.5014  0.1375 -1.4968  0.1500 -1.4921  0.1625 -1.4874  0.1750 -1.4825  0.1875 -1.4777  0.2000 -1.4727  0.2125 -1.4677  0.2250 -1.4626  0.2375 -1.4574  0.2500 -1.4522  0.2625 -1.4469  0.2750 -1.4415  0.2875 -1.4360  0.3000 -1.4304  0.3125 -1.4247  0.3250 -1.4190  0.3375 -1.4131  0.3500 -1.4072  0.3625 -1.4011  0.3750 -1.3950  0.3875 -1.3887  0.4000 -1.3824  0.4125 -1.3759  0.4250 -1.3694  0.4375 -1.3627  0.4500 -1.3558  0.4625 -1.3489  0.4750 -1.3418  0.4875 -1.3346  0.5000 -1.3273  0.5125 -1.3198  0.5250 -1.3122  0.5375 -1.3044  0.5500 -1.2965  0.5625 -1.2884  0.5750 -1.2801  0.5875 -1.2716  0.6000 -1.2630  0.6125 -1.2542  0.6250 -1.2451  0.6375 -1.2359  0.6500 -1.2264  0.6625 -1.2167  0.6750 -1.2068  0.6875 -1.1966  0.7000 -1.1861  0.7125 -1.1754  0.7250 -1.1643  0.7375 -1.1530  0.7500 -1.1413  0.7625 -1.1292  0.7750 -1.1167  0.7875 -1.1038  0.8000 -1.0905  0.8125 -1.0767  0.8250 -1.0624  0.8375 -1.0475  0.8500 -1.0319  0.8625 -1.0157  0.8750 -0.9987  0.8875 -0.9808  0.9000 -0.9620  0.9125 -0.9420  0.9250 -0.9207  0.9375 -0.8977  0.9500 -0.8728  0.9625 -0.8453  0.9750 -0.8142  0.9875 -0.7774  1.0000 -0.7242   /

\normalcolor
\color{black}

\endpicture

==> Figures/figure08.tex <==


\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <275pt,120pt>
\axes{0}{-1.7}{0}{0}{1}{0}{0}
\axis left shiftedto x=0 label {\Large$f_t(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.12

%L=9
\color{B09}
\plot %0.0055 -1.8637  
0.0082 -1.5533  0.0110 -1.4285  0.0137 -1.3760  0.0165 -1.3506  0.0192 -1.3389  0.0219 -1.3338  0.0247 -1.3318 
0.0274 -1.3322  0.0302 -1.3336  0.0329 -1.3353  0.0357 -1.3374  0.0384 -1.3403  0.0412 -1.3431  0.0439 -1.3459  0.0466 -1.3482  0.0494 -1.3504  0.0521 -1.3527  0.0549 -1.3547  0.0576 -1.3565  0.0604 -1.3580  0.0631 -1.3596  0.0658 -1.3609  0.0686 -1.3627  0.0713 -1.3638  0.0741 -1.3649  0.0768 -1.3658  0.0796 -1.3666  0.0823 -1.3673  0.0850 -1.3677  0.0878 -1.3681  0.0905 -1.3683  0.0933 -1.3687  0.0960 -1.3690  0.0988 -1.3692  0.1015 -1.3694  0.1043 -1.3697  0.1070 -1.3694  0.1097 -1.3697  0.1125 -1.3693  0.1152 -1.3692  0.1180 -1.3691  0.1207 -1.3687  0.1235 -1.3686  0.1262 -1.3683  0.1289 -1.3679  0.1317 -1.3675  0.1344 -1.3671  0.1372 -1.3667  0.1399 -1.3662  0.1427 -1.3657  0.1454 -1.3652  0.1481 -1.3647  0.1509 -1.3643  0.1536 -1.3639  0.1564 -1.3634  0.1591 -1.3630  0.1619 -1.3623  0.1646 -1.3616  0.1674 -1.3609  0.1701 -1.3601  0.1728 -1.3594  0.1756 -1.3586  0.1783 -1.3579  0.1811 -1.3571  0.1838 -1.3564  0.1866 -1.3556  0.1893 -1.3549  0.1920 -1.3543  0.1948 -1.3533  0.1975 -1.3525  0.2003 -1.3517  0.2030 -1.3509  0.2058 -1.3501  0.2085 -1.3492  0.2112 -1.3484  0.2140 -1.3477  0.2167 -1.3467  0.2195 -1.3458  0.2222 -1.3451  0.2250 -1.3441  0.2277 -1.3433  0.2305 -1.3427  0.2332 -1.3417  0.2359 -1.3408  0.2387 -1.3399  0.2414 -1.3391  0.2442 -1.3382  0.2469 -1.3371  0.2497 -1.3361  0.2524 -1.3351  0.2551 -1.3342  0.2579 -1.3332  0.2606 -1.3323  0.2634 -1.3312  0.2661 -1.3302  0.2689 -1.3292  0.2716 -1.3282  0.2743 -1.3273  0.2771 -1.3263  0.2798 -1.3253  0.2826 -1.3243  0.2853 -1.3233  0.2881 -1.3221  0.2908 -1.3211  0.2936 -1.3199  0.2963 -1.3189  0.2990 -1.3178  0.3018 -1.3167  0.3045 -1.3155  0.3073 -1.3144  0.3100 -1.3133  0.3128 -1.3123  0.3155 -1.3111  0.3182 -1.3099  0.3210 -1.3087  0.3237 -1.3078  0.3265 -1.3067  0.3292 -1.3056  0.3320 -1.3045  0.3347 -1.3035  0.3374 -1.3023  0.3402 -1.3012  0.3429 -1.3000  0.3457 -1.2988  0.3484 -1.2976  0.3512 -1.2964  0.3539 -1.2952  0.3567 -1.2940  0.3594 -1.2927  0.3621 -1.2915  0.3649 -1.2904  0.3676 -1.2891  0.3704 -1.2880  0.3731 -1.2867  0.3759 -1.2856  0.3786 -1.2843  0.3813 -1.2831  0.3841 -1.2819  0.3868 -1.2806  0.3896 -1.2793  0.3923 -1.2780  0.3951 -1.2767  0.3978 -1.2754  0.4005 -1.2741  0.4033 -1.2728  0.4060 -1.2715  0.4088 -1.2702  0.4115 -1.2688  0.4143 -1.2675  0.4170 -1.2662  0.4198 -1.2648  0.4225 -1.2635  0.4252 -1.2621  0.4280 -1.2606  0.4307 -1.2593  0.4335 -1.2579  0.4362 -1.2565  0.4390 -1.2551  0.4417 -1.2537  0.4444 -1.2523  0.4472 -1.2509  0.4499 -1.2495  0.4527 -1.2481  0.4554 -1.2466  0.4582 -1.2452  0.4609 -1.2437  0.4636 -1.2423  0.4664 -1.2408  0.4691 -1.2393  0.4719 -1.2379  0.4746 -1.2364  0.4774 -1.2349  0.4801 -1.2334  0.4829 -1.2319  0.4856 -1.2304  0.4883 -1.2289  0.4911 -1.2274  0.4938 -1.2259  0.4966 -1.2244  0.4993 -1.2228  0.5021 -1.2213  0.5048 -1.2198  0.5075 -1.2182  0.5103 -1.2166  0.5130 -1.2150  0.5158 -1.2135  0.5185 -1.2119  0.5213 -1.2103  0.5240 -1.2087  0.5267 -1.2072  0.5295 -1.2055  0.5322 -1.2039  0.5350 -1.2023  0.5377 -1.2007  0.5405 -1.1991  0.5432 -1.1974  0.5460 -1.1958  0.5487 -1.1941  0.5514 -1.1924  0.5542 -1.1908  0.5569 -1.1891  0.5597 -1.1874  0.5624 -1.1857  0.5652 -1.1840  0.5679 -1.1823  0.5706 -1.1806  0.5734 -1.1788  0.5761 -1.1771  0.5789 -1.1753  0.5816 -1.1736  0.5844 -1.1718  0.5871 -1.1701  0.5898 -1.1683  0.5926 -1.1665  0.5953 -1.1647  0.5981 -1.1629  0.6008 -1.1611  0.6036 -1.1593  0.6063 -1.1574  0.6091 -1.1556  0.6118 -1.1538  0.6145 -1.1519  0.6173 -1.1500  0.6200 -1.1482  0.6228 -1.1463  0.6255 -1.1443  0.6283 -1.1424  0.6310 -1.1405  0.6337 -1.1386  0.6365 -1.1367  0.6392 -1.1348  0.6420 -1.1328  0.6447 -1.1309  0.6475 -1.1289  0.6502 -1.1269  0.6529 -1.1250  0.6557 -1.1230  0.6584 -1.1210  0.6612 -1.1189  0.6639 -1.1169  0.6667 -1.1149  0.6694 -1.1128  0.6722 -1.1108  0.6749 -1.1087  0.6776 -1.1066  0.6804 -1.1045  0.6831 -1.1024  0.6859 -1.1003  0.6886 -1.0982  0.6914 -1.0960  0.6941 -1.0939  0.6968 -1.0917  0.6996 -1.0895  0.7023 -1.0873  0.7051 -1.0851  0.7078 -1.0829  0.7106 -1.0807  0.7133 -1.0784  0.7160 -1.0762  0.7188 -1.0739  0.7215 -1.0716  0.7243 -1.0693  0.7270 -1.0670  0.7298 -1.0647  0.7325 -1.0623  0.7353 -1.0600  0.7380 -1.0576  0.7407 -1.0552  0.7435 -1.0528  0.7462 -1.0504  0.7490 -1.0479  0.7517 -1.0455  0.7545 -1.0430  0.7572 -1.0405  0.7599 -1.0380  0.7627 -1.0355  0.7654 -1.0330  0.7682 -1.0304  0.7709 -1.0279  0.7737 -1.0253  0.7764 -1.0227  0.7791 -1.0200  0.7819 -1.0174  0.7846 -1.0147  0.7874 -1.0120  0.7901 -1.0093  0.7929 -1.0066  0.7956 -1.0039  0.7984 -1.0011  0.8011 -0.9983  0.8038 -0.9955  0.8066 -0.9927  0.8093 -0.9898  0.8121 -0.9869  0.8148 -0.9840  0.8176 -0.9812  0.8203 -0.9782  0.8230 -0.9753  0.8258 -0.9723  0.8285 -0.9693  0.8313 -0.9663  0.8340 -0.9632  0.8368 -0.9601  0.8395 -0.9570  0.8422 -0.9538  0.8450 -0.9507  0.8477 -0.9474  0.8505 -0.9442  0.8532 -0.9410  0.8560 -0.9377  0.8587 -0.9344  0.8615 -0.9310  0.8642 -0.9277  0.8669 -0.9242  0.8697 -0.9208  0.8724 -0.9173  0.8752 -0.9138  0.8779 -0.9102  0.8807 -0.9066  0.8834 -0.9030  0.8861 -0.8993  0.8889 -0.8956  0.8916 -0.8919  0.8944 -0.8881  0.8971 -0.8842  0.8999 -0.8803  0.9026 -0.8764  0.9053 -0.8723  0.9081 -0.8683  0.9108 -0.8642  0.9136 -0.8600  0.9163 -0.8557  0.9191 -0.8513  0.9218 -0.8469  0.9246 -0.8425  0.9273 -0.8380  0.9300 -0.8335  0.9328 -0.8288  0.9355 -0.8241  0.9383 -0.8193  0.9410 -0.8144  0.9438 -0.8094  0.9465 -0.8043  0.9492 -0.7991  0.9520 -0.7939  0.9547 -0.7885  0.9575 -0.7831  0.9602 -0.7774  0.9630 -0.7713  0.9657 -0.7653  0.9684 -0.7593  0.9712 -0.7530  0.9739 -0.7465  0.9767 -0.7398  0.9794 -0.7329  0.9822 -0.7257  0.9849 -0.7182  0.9877 -0.7103  0.9904 -0.7022  0.9931 -0.6935  0.9959 -0.6840  0.9986 -0.6744  /
\multiput {\large$\cdot$} at 
%0.0055 -1.8637  
0.0082 -1.5533  0.0110 -1.4285  0.0137 -1.3760  0.0165 -1.3506  0.0192 -1.3389  0.0219 -1.3338  0.0247 -1.3318 
0.0274 -1.3322  0.0302 -1.3336  0.0329 -1.3353  0.0357 -1.3374  0.0384 -1.3403  0.0412 -1.3431  0.0439 -1.3459  0.0466 -1.3482  0.0494 -1.3504  0.0521 -1.3527  0.0549 -1.3547  0.0576 -1.3565  0.0604 -1.3580  0.0631 -1.3596  0.0658 -1.3609  0.0686 -1.3627  0.0713 -1.3638  0.0741 -1.3649  0.0768 -1.3658  0.0796 -1.3666  0.0823 -1.3673  0.0850 -1.3677  0.0878 -1.3681  0.0905 -1.3683  0.0933 -1.3687  0.0960 -1.3690  0.0988 -1.3692  0.1015 -1.3694  0.1043 -1.3697  0.1070 -1.3694  0.1097 -1.3697  0.1125 -1.3693  0.1152 -1.3692  0.1180 -1.3691  0.1207 -1.3687  0.1235 -1.3686  0.1262 -1.3683  0.1289 -1.3679  0.1317 -1.3675  0.1344 -1.3671  0.1372 -1.3667  0.1399 -1.3662  0.1427 -1.3657  0.1454 -1.3652  0.1481 -1.3647  0.1509 -1.3643  0.1536 -1.3639  0.1564 -1.3634  0.1591 -1.3630  0.1619 -1.3623  0.1646 -1.3616  0.1674 -1.3609  0.1701 -1.3601  0.1728 -1.3594  0.1756 -1.3586  0.1783 -1.3579  0.1811 -1.3571  0.1838 -1.3564  0.1866 -1.3556  0.1893 -1.3549  0.1920 -1.3543  0.1948 -1.3533  0.1975 -1.3525  0.2003 -1.3517  0.2030 -1.3509  0.2058 -1.3501  0.2085 -1.3492  0.2112 -1.3484  0.2140 -1.3477  0.2167 -1.3467  0.2195 -1.3458  0.2222 -1.3451  0.2250 -1.3441  0.2277 -1.3433  0.2305 -1.3427  0.2332 -1.3417  0.2359 -1.3408  0.2387 -1.3399  0.2414 -1.3391  0.2442 -1.3382  0.2469 -1.3371  0.2497 -1.3361  0.2524 -1.3351  0.2551 -1.3342  0.2579 -1.3332  0.2606 -1.3323  0.2634 -1.3312  0.2661 -1.3302  0.2689 -1.3292  0.2716 -1.3282  0.2743 -1.3273  0.2771 -1.3263  0.2798 -1.3253  0.2826 -1.3243  0.2853 -1.3233  0.2881 -1.3221  0.2908 -1.3211  0.2936 -1.3199  0.2963 -1.3189  0.2990 -1.3178  0.3018 -1.3167  0.3045 -1.3155  0.3073 -1.3144  0.3100 -1.3133  0.3128 -1.3123  0.3155 -1.3111  0.3182 -1.3099  0.3210 -1.3087  0.3237 -1.3078  0.3265 -1.3067  0.3292 -1.3056  0.3320 -1.3045  0.3347 -1.3035  0.3374 -1.3023  0.3402 -1.3012  0.3429 -1.3000  0.3457 -1.2988  0.3484 -1.2976  0.3512 -1.2964  0.3539 -1.2952  0.3567 -1.2940  0.3594 -1.2927  0.3621 -1.2915  0.3649 -1.2904  0.3676 -1.2891  0.3704 -1.2880  0.3731 -1.2867  0.3759 -1.2856  0.3786 -1.2843  0.3813 -1.2831  0.3841 -1.2819  0.3868 -1.2806  0.3896 -1.2793  0.3923 -1.2780  0.3951 -1.2767  0.3978 -1.2754  0.4005 -1.2741  0.4033 -1.2728  0.4060 -1.2715  0.4088 -1.2702  0.4115 -1.2688  0.4143 -1.2675  0.4170 -1.2662  0.4198 -1.2648  0.4225 -1.2635  0.4252 -1.2621  0.4280 -1.2606  0.4307 -1.2593  0.4335 -1.2579  0.4362 -1.2565  0.4390 -1.2551  0.4417 -1.2537  0.4444 -1.2523  0.4472 -1.2509  0.4499 -1.2495  0.4527 -1.2481  0.4554 -1.2466  0.4582 -1.2452  0.4609 -1.2437  0.4636 -1.2423  0.4664 -1.2408  0.4691 -1.2393  0.4719 -1.2379  0.4746 -1.2364  0.4774 -1.2349  0.4801 -1.2334  0.4829 -1.2319  0.4856 -1.2304  0.4883 -1.2289  0.4911 -1.2274  0.4938 -1.2259  0.4966 -1.2244  0.4993 -1.2228  0.5021 -1.2213  0.5048 -1.2198  0.5075 -1.2182  0.5103 -1.2166  0.5130 -1.2150  0.5158 -1.2135  0.5185 -1.2119  0.5213 -1.2103  0.5240 -1.2087  0.5267 -1.2072  0.5295 -1.2055  0.5322 -1.2039  0.5350 -1.2023  0.5377 -1.2007  0.5405 -1.1991  0.5432 -1.1974  0.5460 -1.1958  0.5487 -1.1941  0.5514 -1.1924  0.5542 -1.1908  0.5569 -1.1891  0.5597 -1.1874  0.5624 -1.1857  0.5652 -1.1840  0.5679 -1.1823  0.5706 -1.1806  0.5734 -1.1788  0.5761 -1.1771  0.5789 -1.1753  0.5816 -1.1736  0.5844 -1.1718  0.5871 -1.1701  0.5898 -1.1683  0.5926 -1.1665  0.5953 -1.1647  0.5981 -1.1629  0.6008 -1.1611  0.6036 -1.1593  0.6063 -1.1574  0.6091 -1.1556  0.6118 -1.1538  0.6145 -1.1519  0.6173 -1.1500  0.6200 -1.1482  0.6228 -1.1463  0.6255 -1.1443  0.6283 -1.1424  0.6310 -1.1405  0.6337 -1.1386  0.6365 -1.1367  0.6392 -1.1348  0.6420 -1.1328  0.6447 -1.1309  0.6475 -1.1289  0.6502 -1.1269  0.6529 -1.1250  0.6557 -1.1230  0.6584 -1.1210  0.6612 -1.1189  0.6639 -1.1169  0.6667 -1.1149  0.6694 -1.1128  0.6722 -1.1108  0.6749 -1.1087  0.6776 -1.1066  0.6804 -1.1045  0.6831 -1.1024  0.6859 -1.1003  0.6886 -1.0982  0.6914 -1.0960  0.6941 -1.0939  0.6968 -1.0917  0.6996 -1.0895  0.7023 -1.0873  0.7051 -1.0851  0.7078 -1.0829  0.7106 -1.0807  0.7133 -1.0784  0.7160 -1.0762  0.7188 -1.0739  0.7215 -1.0716  0.7243 -1.0693  0.7270 -1.0670  0.7298 -1.0647  0.7325 -1.0623  0.7353 -1.0600  0.7380 -1.0576  0.7407 -1.0552  0.7435 -1.0528  0.7462 -1.0504  0.7490 -1.0479  0.7517 -1.0455  0.7545 -1.0430  0.7572 -1.0405  0.7599 -1.0380  0.7627 -1.0355  0.7654 -1.0330  0.7682 -1.0304  0.7709 -1.0279  0.7737 -1.0253  0.7764 -1.0227  0.7791 -1.0200  0.7819 -1.0174  0.7846 -1.0147  0.7874 -1.0120  0.7901 -1.0093  0.7929 -1.0066  0.7956 -1.0039  0.7984 -1.0011  0.8011 -0.9983  0.8038 -0.9955  0.8066 -0.9927  0.8093 -0.9898  0.8121 -0.9869  0.8148 -0.9840  0.8176 -0.9812  0.8203 -0.9782  0.8230 -0.9753  0.8258 -0.9723  0.8285 -0.9693  0.8313 -0.9663  0.8340 -0.9632  0.8368 -0.9601  0.8395 -0.9570  0.8422 -0.9538  0.8450 -0.9507  0.8477 -0.9474  0.8505 -0.9442  0.8532 -0.9410  0.8560 -0.9377  0.8587 -0.9344  0.8615 -0.9310  0.8642 -0.9277  0.8669 -0.9242  0.8697 -0.9208  0.8724 -0.9173  0.8752 -0.9138  0.8779 -0.9102  0.8807 -0.9066  0.8834 -0.9030  0.8861 -0.8993  0.8889 -0.8956  0.8916 -0.8919  0.8944 -0.8881  0.8971 -0.8842  0.8999 -0.8803  0.9026 -0.8764  0.9053 -0.8723  0.9081 -0.8683  0.9108 -0.8642  0.9136 -0.8600  0.9163 -0.8557  0.9191 -0.8513  0.9218 -0.8469  0.9246 -0.8425  0.9273 -0.8380  0.9300 -0.8335  0.9328 -0.8288  0.9355 -0.8241  0.9383 -0.8193  0.9410 -0.8144  0.9438 -0.8094  0.9465 -0.8043  0.9492 -0.7991  0.9520 -0.7939  0.9547 -0.7885  0.9575 -0.7831  0.9602 -0.7774  0.9630 -0.7713  0.9657 -0.7653  0.9684 -0.7593  0.9712 -0.7530  0.9739 -0.7465  0.9767 -0.7398  0.9794 -0.7329  0.9822 -0.7257  0.9849 -0.7182  0.9877 -0.7103  0.9904 -0.7022  0.9931 -0.6935  0.9959 -0.6840  0.9986 -0.6744  /



\color{red}
\put {\Large$\bullet$} at 0.1097 -1.3697 



\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 -1.5442
\colM
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0250 -1.4040  0.0500 -1.3971  0.0750 -1.3900  0.1000 -1.3826  0.1250 -1.3750  0.1500 -1.3672  0.1750 -1.3591  0.2000 -1.3507  0.2250 -1.3420  0.2500 -1.3330  0.2750 -1.3237  0.3000 -1.3140  0.3250 -1.3040  0.3500 -1.2937  0.3750 -1.2829  0.4000 -1.2717  0.4250 -1.2601  0.4500 -1.2480  0.4750 -1.2355  0.5000 -1.2223  0.5250 -1.2087  0.5500 -1.1944  0.5750 -1.1794  0.6000 -1.1638  0.6250 -1.1473  0.6500 -1.1300  0.6750 -1.1118  0.7000 -1.0926  0.7250 -1.0722  0.7500 -1.0506  0.7750 -1.0274  0.8000 -1.0027  0.8250 -0.9760  0.8500 -0.9470  0.8750 -0.9152  0.9000 -0.8799  0.9250 -0.8400  0.9500 -0.7935  0.9750 -0.7364  1.0000 -0.6477   /

\normalcolor
\color{black}
\endpicture

==> Figures/figure09.tex <==


\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <300pt,25pt>
\axes{0}{-0.5}{0}{0}{1}{8}{-0.25}
\axis left shiftedto x=0 label {\Large$\Pi_{01}$} 
      ticks
      withvalues 2 4 6  /
      at 2 4 6 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.7

%L=3
\color{B03}
%\plot 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /
\multiput {\large$\cdot$} at 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /

%L=4
\color{B04}
%\plot 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359  0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 /
\multiput {\large$\cdot$} at 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359  0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 /


%L=5
\color{B05}
%\plot 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503  0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018 /
\multiput {\large$\cdot$} at 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503  0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018 /


%L=6
\color{B06}
%\plot 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510  0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924  /
\multiput {\large$\cdot$} at 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510  0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924  /

%L=7
\color{B07}
%\plot 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501  0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977   /
\multiput {\large$\cdot$} at 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501  0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977   /

%L=8
\color{B08}
%\plot 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676 0.0529  0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098   /
\multiput {\large$\cdot$} at 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676 0.0529  0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098   /


%L=9
\color{B09}
%\plot 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509  0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334  /
\multiput {\large$\cdot$} at 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509  0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334   /


%L=10
\color{B10}
%\plot 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522  0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367    /
\multiput {\large$\cdot$} at 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522  0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367   /



%L=11
\color{B11}
%\plot 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0021  0.0113 0.0014  0.0128 0.0010  0.0143 0.0006  0.0158 0.0001  0.0173 -0.0004  0.0188 -0.0006  0.0203 -0.0011  0.0218 -0.0015  0.0233 -0.0015  0.0248 -0.0015  0.0263 -0.0015  0.0278 -0.0017  0.0293 -0.0021  0.0308 -0.0022  0.0323 -0.0022  0.0338 -0.0022  0.0353 -0.0022  0.0368 -0.0026  0.0383 -0.0025  0.0398 -0.0028  0.0413 -0.0031  0.0428 -0.0029  0.0443 -0.0028  0.0458 -0.0029  0.0473 -0.0029  0.0488 -0.0025  0.0503 -0.0023  0.0518 -0.0029  0.0533 -0.0028  0.0548 -0.0026  0.0563 -0.0026  0.0579 -0.0023  0.0594 -0.0023  0.0609 -0.0024  0.0624 -0.0022  0.0639 -0.0028  0.0654 -0.0025  0.0669 -0.0004  0.0684 -0.0021  0.0699 -0.0029  0.0714 -0.0018  0.0729 -0.0014  0.0744 -0.0008  0.0759 0.0003  0.0774 0.0011  0.0789 -0.0017  0.0804 -0.0016  0.0819 0.0006  0.0834 -0.0009  0.0849 -0.0008  0.0864 0.0005  0.0879 0.0015  0.0894 0.0015  0.0909 0.0012  0.0924 0.0016  0.0939 0.0013  0.0954 0.0025  0.0969 0.0027  0.0984 0.0017  0.0999 0.0023  0.1014 0.0024  0.1029 0.0041  0.1044 0.0046  0.1059 0.0022  0.1074 0.0053  0.1089 0.0051  0.1104 0.0033  0.1119 0.0059  0.1134 0.0049  0.1150 0.0046  0.1165 0.0061  0.1180 0.0056  0.1195 0.0044  0.1210 0.0057  0.1225 0.0066  0.1240 0.0065  0.1255 0.0051  0.1270 0.0048  0.1285 0.0071  0.1300 0.0087  0.1315 0.0085  0.1330 0.0077  0.1345 0.0077  0.1360 0.0081  0.1375 0.0095  0.1390 0.0082  0.1405 0.0080  0.1420 0.0085  0.1435 0.0091  0.1450 0.0119  0.1465 0.0107  0.1480 0.0122  0.1495 0.0150  0.1510 0.0118  0.1525 0.0106  0.1540 0.0126  0.1555 0.0154  0.1570 0.0187  0.1585 0.0118  0.1600 0.0093  0.1615 0.0171  0.1630 0.0165  0.1645 0.0138  0.1660 0.0161  0.1675 0.0189  0.1690 0.0184  0.1705 0.0174  0.1721 0.0156  0.1736 0.0191  0.1751 0.0229  0.1766 0.0203  0.1781 0.0193  0.1796 0.0215  0.1811 0.0218  0.1826 0.0228  0.1841 0.0217  0.1856 0.0211  0.1871 0.0216  0.1886 0.0211  0.1901 0.0222  0.1916 0.0228  0.1931 0.0261  0.1946 0.0249  0.1961 0.0258  0.1976 0.0269  0.1991 0.0237  0.2006 0.0260  0.2021 0.0298  0.2036 0.0288  0.2051 0.0306  0.2066 0.0327  0.2081 0.0319  0.2096 0.0314  0.2111 0.0298  0.2126 0.0296  0.2141 0.0311  0.2156 0.0333  0.2171 0.0362  0.2186 0.0341  0.2201 0.0326  0.2216 0.0354  0.2231 0.0363  0.2246 0.0343  0.2261 0.0349  0.2276 0.0381  0.2292 0.0411  0.2307 0.0436  0.2322 0.0384  0.2337 0.0395  0.2352 0.0409  0.2367 0.0384  0.2382 0.0396  0.2397 0.0437  0.2412 0.0420  0.2427 0.0434  0.2442 0.0462  0.2457 0.0457  0.2472 0.0515  0.2487 0.0542  0.2502 0.0479  0.2517 0.0466  0.2532 0.0509  0.2547 0.0488  0.2562 0.0508  0.2577 0.0533  0.2592 0.0521  0.2607 0.0512  0.2622 0.0579  0.2637 0.0573  0.2652 0.0507  0.2667 0.0556  0.2682 0.0612  0.2697 0.0544  0.2712 0.0497  0.2727 0.0620  0.2742 0.0639  0.2757 0.0613  0.2772 0.0664  0.2787 0.0658  0.2802 0.0626  0.2817 0.0614  0.2832 0.0620  0.2847 0.0634  0.2863 0.0603  0.2878 0.0600  0.2893 0.0671  0.2908 0.0673  0.2923 0.0726  0.2938 0.0770  0.2953 0.0692  0.2968 0.0786  0.2983 0.0838  0.2998 0.0745  0.3013 0.0717  0.3028 0.0739  0.3043 0.0822  0.3058 0.0703  0.3073 0.0720  0.3088 0.0890  0.3103 0.0925  0.3118 0.0852  0.3133 0.0724  0.3148 0.0810  0.3163 0.0991  0.3178 0.0943  0.3193 0.0916  0.3208 0.0923  0.3223 0.0864  0.3238 0.0976  0.3253 0.0978  0.3268 0.0942  0.3283 0.0901  0.3298 0.0974  0.3313 0.1035  0.3328 0.0900  0.3343 0.1034  0.3358 0.1108  0.3373 0.1008  0.3388 0.1060  0.3403 0.1019  0.3418 0.0987  0.3434 0.1059  0.3449 0.1066  0.3464 0.1114  0.3479 0.1114  0.3494 0.1127  0.3509 0.1160  0.3524 0.1112  0.3539 0.1163  0.3554 0.1203  0.3569 0.1109  0.3584 0.1063  0.3599 0.1104  0.3614 0.1240  0.3629 0.1264  0.3644 0.1209  0.3659 0.1232  0.3674 0.1251  0.3689 0.1285  0.3704 0.1265  0.3719 0.1243  0.3734 0.1277  0.3749 0.1325  0.3764 0.1345  0.3779 0.1333  0.3794 0.1372  0.3809 0.1335  0.3824 0.1357  0.3839 0.1445  0.3854 0.1301  0.3869 0.1338  0.3884 0.1458  0.3899 0.1330  0.3914 0.1395  0.3929 0.1606  0.3944 0.1573  0.3959 0.1388  0.3974 0.1451  0.3989 0.1566  0.4005 0.1526  0.4020 0.1464  0.4035 0.1477  0.4050 0.1553  0.4065 0.1615  0.4080 0.1724  0.4095 0.1599  0.4110 0.1636  0.4125 0.1700  0.4140 0.1460  0.4155 0.1651  0.4170 0.1899  0.4185 0.1684  0.4200 0.1611  0.4215 0.1647  0.4230 0.1776  0.4245 0.1860  0.4260 0.1498  0.4275 0.1734  0.4290 0.2216  0.4305 0.1667  0.4320 0.1776  0.4335 0.1822  0.4350 0.1451  0.4365 0.1832  0.4380 0.1926  0.4395 0.2054  0.4410 0.1919  0.4425 0.1990  0.4440 0.2143  0.4455 0.2032  0.4470 0.2007  0.4485 0.2051  0.4500 0.2372  0.4515 0.2322  0.4530 0.2147  0.4545 0.2737  0.4560 0.2460  0.4576 0.1961  0.4591 0.2126  0.4606 0.1395  0.4621 0.1910  0.4636 0.2827  0.4651 0.2535  0.4666 0.1846  0.4681 0.1913  0.4696 0.2458  0.4711 0.2421  0.4726 0.2427  0.4741 0.2434  0.4756 0.2518  0.4771 0.2531  0.4786 0.2518  0.4801 0.2605  0.4816 0.2590  0.4831 0.2555  0.4846 0.2627  0.4861 0.2652  0.4876 0.2643  0.4891 0.2664  0.4906 0.2676  0.4921 0.2708  0.4936 0.2731  0.4951 0.2796  0.4966 0.2821  0.4981 0.2790  0.4996 0.2819  0.5011 0.2891  0.5026 0.2898  0.5041 0.2923  0.5056 0.2960  0.5071 0.2946  0.5086 0.2970  0.5101 0.2995  0.5116 0.3017  0.5131 0.3067  0.5147 0.3155  0.5162 0.3184  0.5177 0.3153  0.5192 0.3139  0.5207 0.3196  0.5222 0.3225  0.5237 0.3220  0.5252 0.3247  0.5267 0.3277  0.5282 0.3344  0.5297 0.3357  0.5312 0.3392  0.5327 0.3453  0.5342 0.3463  0.5357 0.3462  0.5372 0.3448  0.5387 0.3524  0.5402 0.3560  0.5417 0.3546  0.5432 0.3623  0.5447 0.3672  0.5462 0.3648  0.5477 0.3650  0.5492 0.3714  0.5507 0.3788  0.5522 0.3791  0.5537 0.3766  0.5552 0.3841  0.5567 0.3909  0.5582 0.3896  0.5597 0.3901  0.5612 0.3957  0.5627 0.4032  0.5642 0.4038  0.5657 0.4020  0.5672 0.4142  0.5687 0.4161  0.5702 0.4137  0.5718 0.4178  0.5733 0.4223  0.5748 0.4260  0.5763 0.4232  0.5778 0.4340  0.5793 0.4371  0.5808 0.4356  0.5823 0.4452  0.5838 0.4458  0.5853 0.4439  0.5868 0.4514  0.5883 0.4561  0.5898 0.4552  0.5913 0.4609  0.5928 0.4691  0.5943 0.4700  0.5958 0.4725  0.5973 0.4811  0.5988 0.4822  0.6003 0.4833  0.6018 0.4909  0.6033 0.4918  0.6048 0.4953  0.6063 0.5036  0.6078 0.5033  0.6093 0.5061  0.6108 0.5144  0.6123 0.5142  0.6138 0.5170  0.6153 0.5253  0.6168 0.5262  0.6183 0.5289  0.6198 0.5376  0.6213 0.5416  0.6228 0.5440  0.6243 0.5466  0.6258 0.5507  0.6273 0.5569  0.6289 0.5609  0.6304 0.5672  0.6319 0.5675  0.6334 0.5702  0.6349 0.5782  0.6364 0.5814  0.6379 0.5868  0.6394 0.5884  0.6409 0.5926  0.6424 0.6057  0.6439 0.6099  0.6454 0.6058  0.6469 0.6101  0.6484 0.6143  0.6499 0.6224  0.6514 0.6321  0.6529 0.6282  0.6544 0.6317  0.6559 0.6410  0.6574 0.6492  0.6589 0.6510  0.6604 0.6489  0.6619 0.6550  0.6634 0.6688  0.6649 0.6723  0.6664 0.6729  0.6679 0.6802  0.6694 0.6904  0.6709 0.6923  0.6724 0.6906  0.6739 0.7000  0.6754 0.7114  0.6769 0.7117  0.6784 0.7166  0.6799 0.7227  0.6814 0.7261  0.6829 0.7381  0.6844 0.7377  0.6860 0.7369  0.6875 0.7546  0.6890 0.7615  0.6905 0.7533  0.6920 0.7688  0.6935 0.7751  0.6950 0.7695  0.6965 0.7853  0.6980 0.7919  0.6995 0.7861  0.7010 0.8026  0.7025 0.8101  0.7040 0.8045  0.7055 0.8279  0.7070 0.8350  0.7085 0.8234  0.7100 0.8358  0.7115 0.8432  0.7130 0.8421  0.7145 0.8590  0.7160 0.8673  0.7175 0.8646  0.7190 0.8715  0.7205 0.8779  0.7220 0.8846  0.7235 0.8894  0.7250 0.8965  0.7265 0.9044  0.7280 0.9115  0.7295 0.9186  0.7310 0.9257  0.7325 0.9320  0.7340 0.9384  0.7355 0.9468  0.7370 0.9536  0.7385 0.9601  0.7400 0.9681  0.7415 0.9751  0.7431 0.9824  0.7446 0.9912  0.7461 0.9997  0.7476 1.0068  0.7491 1.0138  0.7506 1.0216  0.7521 1.0294  0.7536 1.0378  0.7551 1.0453  0.7566 1.0526  0.7581 1.0620  0.7596 1.0708  0.7611 1.0791  0.7626 1.0868  0.7641 1.0949  0.7656 1.1041  0.7671 1.1113  0.7686 1.1202  0.7701 1.1278  0.7716 1.1359  0.7731 1.1467  0.7746 1.1555  0.7761 1.1631  0.7776 1.1717  0.7791 1.1815  0.7806 1.1905  0.7821 1.2025  0.7836 1.2107  0.7851 1.2184  0.7866 1.2316  0.7881 1.2397  0.7896 1.2461  0.7911 1.2578  0.7926 1.2690  0.7941 1.2780  0.7956 1.2890  0.7971 1.2992  0.7986 1.3097  0.8002 1.3204  0.8017 1.3321  0.8032 1.3428  0.8047 1.3525  0.8062 1.3644  0.8077 1.3727  0.8092 1.3679  0.8107 1.3828  0.8122 1.4091  0.8137 1.4156  0.8152 1.4300  0.8167 1.4434  0.8182 1.4356  0.8197 1.4484  0.8212 1.4782  0.8227 1.4789  0.8242 1.4920  0.8257 1.5180  0.8272 1.5168  0.8287 1.5301  0.8302 1.5584  0.8317 1.5568  0.8332 1.5689  0.8347 1.5978  0.8362 1.5924  0.8377 1.6050  0.8392 1.6385  0.8407 1.6351  0.8422 1.6479  0.8437 1.6748  0.8452 1.6743  0.8467 1.6936  0.8482 1.7180  0.8497 1.7185  0.8512 1.7389  0.8527 1.7599  0.8542 1.7613  0.8557 1.7863  0.8573 1.8160  0.8588 1.8156  0.8603 1.8333  0.8618 1.8550  0.8633 1.8630  0.8648 1.8810  0.8663 1.9000  0.8678 1.9111  0.8693 1.9359  0.8708 1.9536  0.8723 1.9660  0.8738 1.9983  0.8753 2.0042  0.8768 2.0212  0.8783 2.0437  0.8798 2.0635  0.8813 2.0806  0.8828 2.1000  0.8843 2.1226  0.8858 2.1412  0.8873 2.1593  0.8888 2.1891  0.8903 2.2106  0.8918 2.2263  0.8933 2.2500  0.8948 2.2711  0.8963 2.2928  0.8978 2.3156  0.8993 2.3393  0.9008 2.3643  0.9023 2.3884  0.9038 2.4133  0.9053 2.4377  0.9068 2.4612  0.9083 2.4852  0.9098 2.5238  0.9113 2.5449  0.9128 2.5618  0.9144 2.5958  0.9159 2.6145  0.9174 2.6555  0.9189 2.6798  0.9204 2.7001  0.9219 2.7678  0.9234 2.8113  0.9249 2.8449  0.9264 2.8707  0.9279 2.8683  0.9294 2.9308  0.9309 2.9621  0.9324 2.9909  0.9339 3.0785  0.9354 3.1342  0.9369 3.1470  0.9384 3.1517  0.9399 3.1961  0.9414 3.2874  0.9429 3.3353  0.9444 3.3260  0.9459 3.3660  0.9474 3.4087  0.9489 3.4272  0.9504 3.5159  0.9519 3.6231  0.9534 3.6591  0.9549 3.6334  0.9564 3.7505  0.9579 3.8466  0.9594 3.8449  0.9609 3.8985  0.9624 3.9479  0.9639 4.0775  0.9654 4.1467  0.9669 4.1796  0.9684 4.2667  0.9699 4.4896  0.9715 4.5458  0.9730 4.5095  0.9745 4.6441  0.9760 4.6607  0.9775 5.0195  0.9790 5.1793  0.9805 5.0546  0.9820 5.2462  0.9835 5.3267  0.9850 5.5035  0.9865 5.7368  0.9880 6.0191  0.9895 6.3754  0.9910 6.5435  0.9925 6.3824  0.9940 6.8446     /
\multiput {\large$\cdot$} at 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0021  0.0113 0.0014  0.0128 0.0010  0.0143 0.0006  0.0158 0.0001  0.0173 -0.0004  0.0188 -0.0006  0.0203 -0.0011  0.0218 -0.0015  0.0233 -0.0015  0.0248 -0.0015  0.0263 -0.0015  0.0278 -0.0017  0.0293 -0.0021  0.0308 -0.0022  0.0323 -0.0022  0.0338 -0.0022  0.0353 -0.0022  0.0368 -0.0026  0.0383 -0.0025  0.0398 -0.0028  0.0413 -0.0031  0.0428 -0.0029  0.0443 -0.0028  0.0458 -0.0029  0.0473 -0.0029  0.0488 -0.0025  0.0503 -0.0023  0.0518 -0.0029  0.0533 -0.0028  0.0548 -0.0026  0.0563 -0.0026  0.0579 -0.0023  0.0594 -0.0023  0.0609 -0.0024  0.0624 -0.0022  0.0639 -0.0028  0.0654 -0.0025  0.0669 -0.0004  0.0684 -0.0021  0.0699 -0.0029  0.0714 -0.0018  0.0729 -0.0014  0.0744 -0.0008  0.0759 0.0003  0.0774 0.0011  0.0789 -0.0017  0.0804 -0.0016  0.0819 0.0006  0.0834 -0.0009  0.0849 -0.0008  0.0864 0.0005  0.0879 0.0015  0.0894 0.0015  0.0909 0.0012  0.0924 0.0016  0.0939 0.0013  0.0954 0.0025  0.0969 0.0027  0.0984 0.0017  0.0999 0.0023  0.1014 0.0024  0.1029 0.0041  0.1044 0.0046  0.1059 0.0022  0.1074 0.0053  0.1089 0.0051  0.1104 0.0033  0.1119 0.0059  0.1134 0.0049  0.1150 0.0046  0.1165 0.0061  0.1180 0.0056  0.1195 0.0044  0.1210 0.0057  0.1225 0.0066  0.1240 0.0065  0.1255 0.0051  0.1270 0.0048  0.1285 0.0071  0.1300 0.0087  0.1315 0.0085  0.1330 0.0077  0.1345 0.0077  0.1360 0.0081  0.1375 0.0095  0.1390 0.0082  0.1405 0.0080  0.1420 0.0085  0.1435 0.0091  0.1450 0.0119  0.1465 0.0107  0.1480 0.0122  0.1495 0.0150  0.1510 0.0118  0.1525 0.0106  0.1540 0.0126  0.1555 0.0154  0.1570 0.0187  0.1585 0.0118  0.1600 0.0093  0.1615 0.0171  0.1630 0.0165  0.1645 0.0138  0.1660 0.0161  0.1675 0.0189  0.1690 0.0184  0.1705 0.0174  0.1721 0.0156  0.1736 0.0191  0.1751 0.0229  0.1766 0.0203  0.1781 0.0193  0.1796 0.0215  0.1811 0.0218  0.1826 0.0228  0.1841 0.0217  0.1856 0.0211  0.1871 0.0216  0.1886 0.0211  0.1901 0.0222  0.1916 0.0228  0.1931 0.0261  0.1946 0.0249  0.1961 0.0258  0.1976 0.0269  0.1991 0.0237  0.2006 0.0260  0.2021 0.0298  0.2036 0.0288  0.2051 0.0306  0.2066 0.0327  0.2081 0.0319  0.2096 0.0314  0.2111 0.0298  0.2126 0.0296  0.2141 0.0311  0.2156 0.0333  0.2171 0.0362  0.2186 0.0341  0.2201 0.0326  0.2216 0.0354  0.2231 0.0363  0.2246 0.0343  0.2261 0.0349  0.2276 0.0381  0.2292 0.0411  0.2307 0.0436  0.2322 0.0384  0.2337 0.0395  0.2352 0.0409  0.2367 0.0384  0.2382 0.0396  0.2397 0.0437  0.2412 0.0420  0.2427 0.0434  0.2442 0.0462  0.2457 0.0457  0.2472 0.0515  0.2487 0.0542  0.2502 0.0479  0.2517 0.0466  0.2532 0.0509  0.2547 0.0488  0.2562 0.0508  0.2577 0.0533  0.2592 0.0521  0.2607 0.0512  0.2622 0.0579  0.2637 0.0573  0.2652 0.0507  0.2667 0.0556  0.2682 0.0612  0.2697 0.0544  0.2712 0.0497  0.2727 0.0620  0.2742 0.0639  0.2757 0.0613  0.2772 0.0664  0.2787 0.0658  0.2802 0.0626  0.2817 0.0614  0.2832 0.0620  0.2847 0.0634  0.2863 0.0603  0.2878 0.0600  0.2893 0.0671  0.2908 0.0673  0.2923 0.0726  0.2938 0.0770  0.2953 0.0692  0.2968 0.0786  0.2983 0.0838  0.2998 0.0745  0.3013 0.0717  0.3028 0.0739  0.3043 0.0822  0.3058 0.0703  0.3073 0.0720  0.3088 0.0890  0.3103 0.0925  0.3118 0.0852  0.3133 0.0724  0.3148 0.0810  0.3163 0.0991  0.3178 0.0943  0.3193 0.0916  0.3208 0.0923  0.3223 0.0864  0.3238 0.0976  0.3253 0.0978  0.3268 0.0942  0.3283 0.0901  0.3298 0.0974  0.3313 0.1035  0.3328 0.0900  0.3343 0.1034  0.3358 0.1108  0.3373 0.1008  0.3388 0.1060  0.3403 0.1019  0.3418 0.0987  0.3434 0.1059  0.3449 0.1066  0.3464 0.1114  0.3479 0.1114  0.3494 0.1127  0.3509 0.1160  0.3524 0.1112  0.3539 0.1163  0.3554 0.1203  0.3569 0.1109  0.3584 0.1063  0.3599 0.1104  0.3614 0.1240  0.3629 0.1264  0.3644 0.1209  0.3659 0.1232  0.3674 0.1251  0.3689 0.1285  0.3704 0.1265  0.3719 0.1243  0.3734 0.1277  0.3749 0.1325  0.3764 0.1345  0.3779 0.1333  0.3794 0.1372  0.3809 0.1335  0.3824 0.1357  0.3839 0.1445  0.3854 0.1301  0.3869 0.1338  0.3884 0.1458  0.3899 0.1330  0.3914 0.1395  0.3929 0.1606  0.3944 0.1573  0.3959 0.1388  0.3974 0.1451  0.3989 0.1566  0.4005 0.1526  0.4020 0.1464  0.4035 0.1477  0.4050 0.1553  0.4065 0.1615  0.4080 0.1724  0.4095 0.1599  0.4110 0.1636  0.4125 0.1700  0.4140 0.1460  0.4155 0.1651  0.4170 0.1899  0.4185 0.1684  0.4200 0.1611  0.4215 0.1647  0.4230 0.1776  0.4245 0.1860  0.4260 0.1498  0.4275 0.1734  0.4290 0.2216  0.4305 0.1667  0.4320 0.1776  0.4335 0.1822  0.4350 0.1451  0.4365 0.1832  0.4380 0.1926  0.4395 0.2054  0.4410 0.1919  0.4425 0.1990  0.4440 0.2143  0.4455 0.2032  0.4470 0.2007  0.4485 0.2051  0.4500 0.2372  0.4515 0.2322  0.4530 0.2147  0.4545 0.2737  0.4560 0.2460  0.4576 0.1961  0.4591 0.2126  0.4606 0.1395  0.4621 0.1910  0.4636 0.2827  0.4651 0.2535  0.4666 0.1846  0.4681 0.1913  0.4696 0.2458  0.4711 0.2421  0.4726 0.2427  0.4741 0.2434  0.4756 0.2518  0.4771 0.2531  0.4786 0.2518  0.4801 0.2605  0.4816 0.2590  0.4831 0.2555  0.4846 0.2627  0.4861 0.2652  0.4876 0.2643  0.4891 0.2664  0.4906 0.2676  0.4921 0.2708  0.4936 0.2731  0.4951 0.2796  0.4966 0.2821  0.4981 0.2790  0.4996 0.2819  0.5011 0.2891  0.5026 0.2898  0.5041 0.2923  0.5056 0.2960  0.5071 0.2946  0.5086 0.2970  0.5101 0.2995  0.5116 0.3017  0.5131 0.3067  0.5147 0.3155  0.5162 0.3184  0.5177 0.3153  0.5192 0.3139  0.5207 0.3196  0.5222 0.3225  0.5237 0.3220  0.5252 0.3247  0.5267 0.3277  0.5282 0.3344  0.5297 0.3357  0.5312 0.3392  0.5327 0.3453  0.5342 0.3463  0.5357 0.3462  0.5372 0.3448  0.5387 0.3524  0.5402 0.3560  0.5417 0.3546  0.5432 0.3623  0.5447 0.3672  0.5462 0.3648  0.5477 0.3650  0.5492 0.3714  0.5507 0.3788  0.5522 0.3791  0.5537 0.3766  0.5552 0.3841  0.5567 0.3909  0.5582 0.3896  0.5597 0.3901  0.5612 0.3957  0.5627 0.4032  0.5642 0.4038  0.5657 0.4020  0.5672 0.4142  0.5687 0.4161  0.5702 0.4137  0.5718 0.4178  0.5733 0.4223  0.5748 0.4260  0.5763 0.4232  0.5778 0.4340  0.5793 0.4371  0.5808 0.4356  0.5823 0.4452  0.5838 0.4458  0.5853 0.4439  0.5868 0.4514  0.5883 0.4561  0.5898 0.4552  0.5913 0.4609  0.5928 0.4691  0.5943 0.4700  0.5958 0.4725  0.5973 0.4811  0.5988 0.4822  0.6003 0.4833  0.6018 0.4909  0.6033 0.4918  0.6048 0.4953  0.6063 0.5036  0.6078 0.5033  0.6093 0.5061  0.6108 0.5144  0.6123 0.5142  0.6138 0.5170  0.6153 0.5253  0.6168 0.5262  0.6183 0.5289  0.6198 0.5376  0.6213 0.5416  0.6228 0.5440  0.6243 0.5466  0.6258 0.5507  0.6273 0.5569  0.6289 0.5609  0.6304 0.5672  0.6319 0.5675  0.6334 0.5702  0.6349 0.5782  0.6364 0.5814  0.6379 0.5868  0.6394 0.5884  0.6409 0.5926  0.6424 0.6057  0.6439 0.6099  0.6454 0.6058  0.6469 0.6101  0.6484 0.6143  0.6499 0.6224  0.6514 0.6321  0.6529 0.6282  0.6544 0.6317  0.6559 0.6410  0.6574 0.6492  0.6589 0.6510  0.6604 0.6489  0.6619 0.6550  0.6634 0.6688  0.6649 0.6723  0.6664 0.6729  0.6679 0.6802  0.6694 0.6904  0.6709 0.6923  0.6724 0.6906  0.6739 0.7000  0.6754 0.7114  0.6769 0.7117  0.6784 0.7166  0.6799 0.7227  0.6814 0.7261  0.6829 0.7381  0.6844 0.7377  0.6860 0.7369  0.6875 0.7546  0.6890 0.7615  0.6905 0.7533  0.6920 0.7688  0.6935 0.7751  0.6950 0.7695  0.6965 0.7853  0.6980 0.7919  0.6995 0.7861  0.7010 0.8026  0.7025 0.8101  0.7040 0.8045  0.7055 0.8279  0.7070 0.8350  0.7085 0.8234  0.7100 0.8358  0.7115 0.8432  0.7130 0.8421  0.7145 0.8590  0.7160 0.8673  0.7175 0.8646  0.7190 0.8715  0.7205 0.8779  0.7220 0.8846  0.7235 0.8894  0.7250 0.8965  0.7265 0.9044  0.7280 0.9115  0.7295 0.9186  0.7310 0.9257  0.7325 0.9320  0.7340 0.9384  0.7355 0.9468  0.7370 0.9536  0.7385 0.9601  0.7400 0.9681  0.7415 0.9751  0.7431 0.9824  0.7446 0.9912  0.7461 0.9997  0.7476 1.0068  0.7491 1.0138  0.7506 1.0216  0.7521 1.0294  0.7536 1.0378  0.7551 1.0453  0.7566 1.0526  0.7581 1.0620  0.7596 1.0708  0.7611 1.0791  0.7626 1.0868  0.7641 1.0949  0.7656 1.1041  0.7671 1.1113  0.7686 1.1202  0.7701 1.1278  0.7716 1.1359  0.7731 1.1467  0.7746 1.1555  0.7761 1.1631  0.7776 1.1717  0.7791 1.1815  0.7806 1.1905  0.7821 1.2025  0.7836 1.2107  0.7851 1.2184  0.7866 1.2316  0.7881 1.2397  0.7896 1.2461  0.7911 1.2578  0.7926 1.2690  0.7941 1.2780  0.7956 1.2890  0.7971 1.2992  0.7986 1.3097  0.8002 1.3204  0.8017 1.3321  0.8032 1.3428  0.8047 1.3525  0.8062 1.3644  0.8077 1.3727  0.8092 1.3679  0.8107 1.3828  0.8122 1.4091  0.8137 1.4156  0.8152 1.4300  0.8167 1.4434  0.8182 1.4356  0.8197 1.4484  0.8212 1.4782  0.8227 1.4789  0.8242 1.4920  0.8257 1.5180  0.8272 1.5168  0.8287 1.5301  0.8302 1.5584  0.8317 1.5568  0.8332 1.5689  0.8347 1.5978  0.8362 1.5924  0.8377 1.6050  0.8392 1.6385  0.8407 1.6351  0.8422 1.6479  0.8437 1.6748  0.8452 1.6743  0.8467 1.6936  0.8482 1.7180  0.8497 1.7185  0.8512 1.7389  0.8527 1.7599  0.8542 1.7613  0.8557 1.7863  0.8573 1.8160  0.8588 1.8156  0.8603 1.8333  0.8618 1.8550  0.8633 1.8630  0.8648 1.8810  0.8663 1.9000  0.8678 1.9111  0.8693 1.9359  0.8708 1.9536  0.8723 1.9660  0.8738 1.9983  0.8753 2.0042  0.8768 2.0212  0.8783 2.0437  0.8798 2.0635  0.8813 2.0806  0.8828 2.1000  0.8843 2.1226  0.8858 2.1412  0.8873 2.1593  0.8888 2.1891  0.8903 2.2106  0.8918 2.2263  0.8933 2.2500  0.8948 2.2711  0.8963 2.2928  0.8978 2.3156  0.8993 2.3393  0.9008 2.3643  0.9023 2.3884  0.9038 2.4133  0.9053 2.4377  0.9068 2.4612  0.9083 2.4852  0.9098 2.5238  0.9113 2.5449  0.9128 2.5618  0.9144 2.5958  0.9159 2.6145  0.9174 2.6555  0.9189 2.6798  0.9204 2.7001  0.9219 2.7678  0.9234 2.8113  0.9249 2.8449  0.9264 2.8707  0.9279 2.8683  0.9294 2.9308  0.9309 2.9621  0.9324 2.9909  0.9339 3.0785  0.9354 3.1342  0.9369 3.1470  0.9384 3.1517  0.9399 3.1961  0.9414 3.2874  0.9429 3.3353  0.9444 3.3260  0.9459 3.3660  0.9474 3.4087  0.9489 3.4272  0.9504 3.5159  0.9519 3.6231  0.9534 3.6591  0.9549 3.6334  0.9564 3.7505  0.9579 3.8466  0.9594 3.8449  0.9609 3.8985  0.9624 3.9479  0.9639 4.0775  0.9654 4.1467  0.9669 4.1796  0.9684 4.2667  0.9699 4.4896  0.9715 4.5458  0.9730 4.5095  0.9745 4.6441  0.9760 4.6607  0.9775 5.0195  0.9790 5.1793  0.9805 5.0546  0.9820 5.2462  0.9835 5.3267  0.9850 5.5035  0.9865 5.7368  0.9880 6.0191  0.9895 6.3754  0.9910 6.5435  0.9925 6.3824  0.9940 6.8446    /


%L=12
\color{B12}
%\plot 0.0041 0.0038  0.0052 0.0029  0.0064 0.0023  0.0075 0.0019  0.0087 0.0015  0.0098 0.0009  0.0110 0.0006  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0001  0.0156 -0.0003  0.0168 -0.0006  0.0179 -0.0008  0.0191 -0.0009  0.0203 -0.0012  0.0214 -0.0015  0.0226 -0.0015  0.0237 -0.0014  0.0249 -0.0015  0.0260 -0.0017  0.0272 -0.0020  0.0284 -0.0023  0.0295 -0.0022  0.0307 -0.0023  0.0318 -0.0025  0.0330 -0.0025  0.0341 -0.0023  0.0353 -0.0021  0.0365 -0.0024  0.0376 -0.0027  0.0388 -0.0022  0.0399 -0.0021  0.0411 -0.0025  0.0422 -0.0024  0.0434 -0.0019  0.0446 -0.0020  0.0457 -0.0024  0.0469 -0.0024  0.0480 -0.0019  0.0492 -0.0023  0.0503 -0.0023  0.0515 -0.0020  0.0527 -0.0020  0.0538 -0.0020  0.0550 -0.0023  0.0561 -0.0017  0.0573 -0.0013  0.0584 -0.0016  0.0596 -0.0015  0.0608 -0.0019  0.0619 -0.0016  0.0631 -0.0009  0.0642 -0.0010  0.0654 -0.0011  0.0666 -0.0018  0.0677 -0.0021  0.0689 -0.0011  0.0700 0.0006  0.0712 0.0002  0.0723 -0.0011  0.0735 0.0003  0.0747 -0.0007  0.0758 -0.0013  0.0770 0.0014  0.0781 0.0011  0.0793 0.0001  0.0804 -0.0000  0.0816 0.0006  0.0828 0.0016  0.0839 0.0014  0.0851 0.0008  0.0862 0.0006  0.0874 0.0013  0.0885 0.0019  0.0897 0.0015  0.0909 0.0016  0.0920 0.0020  0.0932 0.0021  0.0943 0.0025  0.0955 0.0032  0.0966 0.0031  0.0978 0.0023  0.0990 0.0025  0.1001 0.0043  0.1013 0.0035  0.1024 0.0026  0.1036 0.0041  0.1047 0.0048  0.1059 0.0047  0.1071 0.0046  0.1082 0.0049  0.1094 0.0045  0.1105 0.0041  0.1117 0.0045  0.1128 0.0049  0.1140 0.0052  0.1152 0.0056  0.1163 0.0041  0.1175 0.0049  0.1186 0.0066  0.1198 0.0075  0.1209 0.0071  0.1221 0.0058  0.1233 0.0068  0.1244 0.0070  0.1256 0.0076  0.1267 0.0088  0.1279 0.0087  0.1291 0.0087  0.1302 0.0099  0.1314 0.0095  0.1325 0.0099  0.1337 0.0098  0.1348 0.0089  0.1360 0.0109  0.1372 0.0112  0.1383 0.0102  0.1395 0.0097  0.1406 0.0121  0.1418 0.0125  0.1429 0.0103  0.1441 0.0118  0.1453 0.0122  0.1464 0.0122  0.1476 0.0133  0.1487 0.0122  0.1499 0.0135  0.1510 0.0139  0.1522 0.0120  0.1534 0.0138  0.1545 0.0147  0.1557 0.0138  0.1568 0.0136  0.1580 0.0146  0.1591 0.0167  0.1603 0.0167  0.1615 0.0157  0.1626 0.0177  0.1638 0.0174  0.1649 0.0162  0.1661 0.0180  0.1672 0.0183  0.1684 0.0169  0.1696 0.0183  0.1707 0.0187  0.1719 0.0192  0.1730 0.0197  0.1742 0.0192  0.1753 0.0192  0.1765 0.0184  0.1777 0.0203  0.1788 0.0210  0.1800 0.0203  0.1811 0.0196  0.1823 0.0229  0.1834 0.0238  0.1846 0.0202  0.1858 0.0215  0.1869 0.0234  0.1881 0.0235  0.1892 0.0239  0.1904 0.0240  0.1916 0.0258  0.1927 0.0268  0.1939 0.0259  0.1950 0.0253  0.1962 0.0253  0.1973 0.0252  0.1985 0.0255  0.1997 0.0265  0.2008 0.0290  0.2020 0.0294  0.2031 0.0269  0.2043 0.0272  0.2054 0.0277  0.2066 0.0285  0.2078 0.0299  0.2089 0.0323  0.2101 0.0321  0.2112 0.0293  0.2124 0.0298  0.2135 0.0328  0.2147 0.0306  0.2159 0.0298  0.2170 0.0331  0.2182 0.0352  0.2193 0.0364  0.2205 0.0327  0.2216 0.0359  0.2228 0.0396  0.2240 0.0360  0.2251 0.0369  0.2263 0.0383  0.2274 0.0393  0.2286 0.0424  0.2297 0.0433  0.2309 0.0373  0.2321 0.0353  0.2332 0.0415  0.2344 0.0420  0.2355 0.0408  0.2367 0.0432  0.2378 0.0436  0.2390 0.0456  0.2402 0.0473  0.2413 0.0444  0.2425 0.0436  0.2436 0.0452  0.2448 0.0437  0.2459 0.0501  0.2471 0.0518  0.2483 0.0462  0.2494 0.0452  0.2506 0.0463  0.2517 0.0530  0.2529 0.0524  0.2541 0.0500  0.2552 0.0560  0.2564 0.0519  0.2575 0.0519  0.2587 0.0584  0.2598 0.0559  0.2610 0.0527  0.2622 0.0555  0.2633 0.0533  0.2645 0.0541  0.2656 0.0541  0.2668 0.0536  0.2679 0.0588  0.2691 0.0581  0.2703 0.0544  0.2714 0.0596  0.2726 0.0674  0.2737 0.0603  0.2749 0.0609  0.2760 0.0612  0.2772 0.0600  0.2784 0.0650  0.2795 0.0650  0.2807 0.0638  0.2818 0.0645  0.2830 0.0672  0.2841 0.0723  0.2853 0.0710  0.2865 0.0629  0.2876 0.0645  0.2888 0.0705  0.2899 0.0678  0.2911 0.0633  0.2922 0.0673  0.2934 0.0752  0.2946 0.0708  0.2957 0.0682  0.2969 0.0694  0.2980 0.0741  0.2992 0.0802  0.3003 0.0772  0.3015 0.0773  0.3027 0.0769  0.3038 0.0828  0.3050 0.0803  0.3061 0.0777  0.3073 0.0815  0.3084 0.0805  0.3096 0.0859  0.3108 0.0814  0.3119 0.0772  0.3131 0.0785  0.3142 0.0828  0.3154 0.0927  0.3166 0.0921  0.3177 0.0839  0.3189 0.0886  0.3200 0.0950  0.3212 0.0904  0.3223 0.0887  0.3235 0.0906  0.3247 0.0919  0.3258 0.0916  0.3270 0.0899  0.3281 0.0954  0.3293 0.1010  0.3304 0.1000  0.3316 0.1013  0.3328 0.1014  0.3339 0.1019  0.3351 0.1024  0.3362 0.1006  0.3374 0.1017  0.3385 0.1034  0.3397 0.1025  0.3409 0.1049  0.3420 0.1037  0.3432 0.1056  0.3443 0.1086  0.3455 0.1062  0.3466 0.1096  0.3478 0.1096  0.3490 0.1172  0.3501 0.1118  0.3513 0.1054  0.3524 0.1113  0.3536 0.1116  0.3547 0.1185  0.3559 0.1210  0.3571 0.1232  0.3582 0.1207  0.3594 0.1079  0.3605 0.1122  0.3617 0.1209  0.3628 0.1244  0.3640 0.1300  0.3652 0.1240  0.3663 0.1236  0.3675 0.1288  0.3686 0.1249  0.3698 0.1301  0.3709 0.1341  0.3721 0.1229  0.3733 0.1317  0.3744 0.1436  0.3756 0.1331  0.3767 0.1315  0.3779 0.1334  0.3791 0.1354  0.3802 0.1424  0.3814 0.1335  0.3825 0.1299  0.3837 0.1380  0.3848 0.1452  0.3860 0.1489  0.3872 0.1427  0.3883 0.1410  0.3895 0.1400  0.3906 0.1459  0.3918 0.1442  0.3929 0.1426  0.3941 0.1605  0.3953 0.1561  0.3964 0.1534  0.3976 0.1534  0.3987 0.1434  0.3999 0.1499  0.4010 0.1593  0.4022 0.1601  0.4034 0.1609  0.4045 0.1667  0.4057 0.1682  0.4068 0.1635  0.4080 0.1576  0.4091 0.1637  0.4103 0.1703  0.4115 0.1617  0.4126 0.1560  0.4138 0.1674  0.4149 0.1866  0.4161 0.1819  0.4172 0.1627  0.4184 0.1631  0.4196 0.1660  0.4207 0.1759  0.4219 0.1801  0.4230 0.1817  0.4242 0.1883  0.4253 0.1877  0.4265 0.1816  0.4277 0.1809  0.4288 0.1791  0.4300 0.1812  0.4311 0.1874  0.4323 0.1783  0.4334 0.1878  0.4346 0.2034  0.4358 0.1796  0.4369 0.1895  0.4381 0.2032  0.4392 0.1931  0.4404 0.2006  0.4416 0.2080  0.4427 0.2144  0.4439 0.2006  0.4450 0.2009  0.4462 0.1993  0.4473 0.2055  0.4485 0.2175  0.4497 0.2065  0.4508 0.2029  0.4520 0.2054  0.4531 0.2049  0.4543 0.2223  0.4554 0.2140  0.4566 0.1994  0.4578 0.2209  0.4589 0.2101  0.4601 0.1898  0.4612 0.2145  0.4624 0.2236  0.4635 0.2489  0.4647 0.2510  0.4659 0.2297  0.4670 0.1906  0.4682 0.1838  0.4693 0.1913  0.4705 0.2298  0.4716 0.2522  0.4728 0.2364  0.4740 0.2750  0.4751 0.2370  0.4763 0.2431  0.4774 0.2299  0.4786 0.1784  0.4797 0.2330  0.4809 0.2677  0.4821 0.2479  0.4832 0.2400  0.4844 0.2385  0.4855 0.3461  0.4867 0.2291  0.4878 0.1515  0.4890 0.3324  0.4902 0.2675  0.4913 0.2252  0.4925 0.2713  0.4936 0.3155  0.4948 0.3160  0.4959 0.2284  0.4971 0.2432  0.4983 0.2872  0.4994 0.2833  0.5006 0.2892  0.5017 0.2912  0.5029 0.2890  0.5041 0.2913  0.5052 0.2915  0.5064 0.2937  0.5075 0.3008  0.5087 0.3018  0.5098 0.2992  0.5110 0.3009  0.5122 0.3072  0.5133 0.3102  0.5145 0.3070  0.5156 0.3091  0.5168 0.3119  0.5179 0.3148  0.5191 0.3155  0.5203 0.3177  0.5214 0.3190  0.5226 0.3262  0.5237 0.3274  0.5249 0.3277  0.5260 0.3310  0.5272 0.3330  0.5284 0.3363  0.5295 0.3332  0.5307 0.3427  0.5318 0.3490  0.5330 0.3425  0.5341 0.3410  0.5353 0.3449  0.5365 0.3458  0.5376 0.3520  0.5388 0.3548  0.5399 0.3533  0.5411 0.3592  0.5422 0.3643  0.5434 0.3609  0.5446 0.3669  0.5457 0.3708  0.5469 0.3647  0.5480 0.3668  0.5492 0.3798  0.5503 0.3814  0.5515 0.3725  0.5527 0.3751  0.5538 0.3832  0.5550 0.3856  0.5561 0.3886  0.5573 0.3914  0.5584 0.3887  0.5596 0.3947  0.5608 0.4006  0.5619 0.4002  0.5631 0.3982  0.5642 0.4041  0.5654 0.4066  0.5666 0.4093  0.5677 0.4117  0.5689 0.4110  0.5700 0.4173  0.5712 0.4223  0.5723 0.4208  0.5735 0.4198  0.5747 0.4219  0.5758 0.4234  0.5770 0.4263  0.5781 0.4407  0.5793 0.4416  0.5804 0.4370  0.5816 0.4416  0.5828 0.4395  0.5839 0.4487  0.5851 0.4488  0.5862 0.4538  0.5874 0.4584  0.5885 0.4518  0.5897 0.4607  0.5909 0.4650  0.5920 0.4621  0.5932 0.4682  0.5943 0.4798  0.5955 0.4755  0.5966 0.4737  0.5978 0.4779  0.5990 0.4767  0.6001 0.4840  0.6013 0.4904  0.6024 0.4933  0.6036 0.4977  0.6047 0.4957  0.6059 0.4936  0.6071 0.5042  0.6082 0.5048  0.6094 0.5034  0.6105 0.5071  0.6117 0.5136  0.6128 0.5185  0.6140 0.5197  0.6152 0.5224  0.6163 0.5197  0.6175 0.5320  0.6186 0.5407  0.6198 0.5354  0.6209 0.5394  0.6221 0.5414  0.6233 0.5450  0.6244 0.5496  0.6256 0.5516  0.6267 0.5571  0.6279 0.5563  0.6291 0.5575  0.6302 0.5635  0.6314 0.5700  0.6325 0.5794  0.6337 0.5771  0.6348 0.5730  0.6360 0.5817  0.6372 0.5874  0.6383 0.5908  0.6395 0.5940  0.6406 0.5944  0.6418 0.5943  0.6429 0.5993  0.6441 0.6108  0.6453 0.6109  0.6464 0.6117  0.6476 0.6160  0.6487 0.6170  0.6499 0.6282  0.6510 0.6274  0.6522 0.6291  0.6534 0.6365  0.6545 0.6377  0.6557 0.6468  0.6568 0.6467  0.6580 0.6474  0.6591 0.6548  0.6603 0.6544  0.6615 0.6628  0.6626 0.6631  0.6638 0.6674  0.6649 0.6746  0.6661 0.6745  0.6672 0.6812  0.6684 0.6842  0.6696 0.6884  0.6707 0.6880  0.6719 0.6967  0.6730 0.7007  0.6742 0.7029  0.6753 0.7066  0.6765 0.7075  0.6777 0.7199  0.6788 0.7238  0.6800 0.7186  0.6811 0.7281  0.6823 0.7374  0.6834 0.7362  0.6846 0.7370  0.6858 0.7460  0.6869 0.7514  0.6881 0.7502  0.6892 0.7532  0.6904 0.7626  0.6916 0.7714  0.6927 0.7721  0.6939 0.7725  0.6950 0.7808  0.6962 0.7883  0.6973 0.7876  0.6985 0.7903  0.6997 0.8035  0.7008 0.8034  0.7020 0.8010  0.7031 0.8143  0.7043 0.8210  0.7054 0.8187  0.7066 0.8249  0.7078 0.8373  0.7089 0.8334  0.7101 0.8390  0.7112 0.8489  0.7124 0.8478  0.7135 0.8525  0.7147 0.8663  0.7159 0.8659  0.7170 0.8649  0.7182 0.8784  0.7193 0.8794  0.7205 0.8840  0.7216 0.8937  0.7228 0.8920  0.7240 0.8974  0.7251 0.9122  0.7263 0.9143  0.7274 0.9165  0.7286 0.9255  0.7297 0.9237  0.7309 0.9300  0.7321 0.9427  0.7332 0.9419  0.7344 0.9474  0.7355 0.9606  0.7367 0.9595  0.7378 0.9627  0.7390 0.9768  0.7402 0.9761  0.7413 0.9789  0.7425 0.9888  0.7436 0.9904  0.7448 0.9939  0.7459 0.9985  0.7471 1.0051  0.7483 1.0132  0.7494 1.0176  0.7506 1.0219  0.7517 1.0290  0.7529 1.0345  0.7541 1.0428  0.7552 1.0466  0.7564 1.0563  0.7575 1.0640  0.7587 1.0658  0.7598 1.0747  0.7610 1.0781  0.7622 1.0842  0.7633 1.0927  0.7645 1.0968  0.7656 1.1023  0.7668 1.1095  0.7679 1.1160  0.7691 1.1219  0.7703 1.1292  0.7714 1.1370  0.7726 1.1425  0.7737 1.1505  0.7749 1.1591  0.7760 1.1641  0.7772 1.1724  0.7784 1.1816  0.7795 1.1866  0.7807 1.1892  0.7818 1.2009  0.7830 1.2108  0.7841 1.2162  0.7853 1.2194  0.7865 1.2254  0.7876 1.2395  0.7888 1.2462  0.7899 1.2560  0.7911 1.2629  0.7922 1.2682  0.7934 1.2769  0.7946 1.2833  0.7957 1.2910  0.7969 1.3016  0.7980 1.3099  0.7992 1.3175  0.8003 1.3245  0.8015 1.3295  0.8027 1.3389  0.8038 1.3509  0.8050 1.3590  0.8061 1.3669  0.8073 1.3754  0.8084 1.3801  0.8096 1.3903  0.8108 1.3977  0.8119 1.4064  0.8131 1.4097  0.8142 1.4163  0.8154 1.4366  0.8166 1.4354  0.8177 1.4428  0.8189 1.4648  0.8200 1.4604  0.8212 1.4691  0.8223 1.4949  0.8235 1.4882  0.8247 1.4981  0.8258 1.5251  0.8270 1.5152  0.8281 1.5265  0.8293 1.5569  0.8304 1.5438  0.8316 1.5510  0.8328 1.5836  0.8339 1.5835  0.8351 1.5919  0.8362 1.6125  0.8374 1.6069  0.8385 1.6175  0.8397 1.6446  0.8409 1.6381  0.8420 1.6506  0.8432 1.6789  0.8443 1.6744  0.8455 1.6853  0.8466 1.7096  0.8478 1.7039  0.8490 1.7162  0.8501 1.7462  0.8513 1.7415  0.8524 1.7552  0.8536 1.7817  0.8547 1.7693  0.8559 1.7818  0.8571 1.8170  0.8582 1.8096  0.8594 1.8229  0.8605 1.8595  0.8617 1.8511  0.8628 1.8670  0.8640 1.8845  0.8652 1.8889  0.8663 1.9165  0.8675 1.9241  0.8686 1.9281  0.8698 1.9412  0.8709 1.9640  0.8721 1.9788  0.8733 1.9821  0.8744 1.9974  0.8756 2.0134  0.8767 2.0358  0.8779 2.0404  0.8791 2.0538  0.8802 2.0764  0.8814 2.0884  0.8825 2.1046  0.8837 2.1237  0.8848 2.1326  0.8860 2.1503  0.8872 2.1671  0.8883 2.1776  0.8895 2.1940  0.8906 2.2157  0.8918 2.2387  0.8929 2.2545  0.8941 2.2623  0.8953 2.2793  0.8964 2.3048  0.8976 2.3208  0.8987 2.3336  0.8999 2.3551  0.9010 2.3716  0.9022 2.3912  0.9034 2.4094  0.9045 2.4302  0.9057 2.4478  0.9068 2.4630  0.9080 2.5017  0.9091 2.5248  0.9103 2.5303  0.9115 2.5539  0.9126 2.5757  0.9138 2.5894  0.9149 2.6089  0.9161 2.6374  0.9172 2.6526  0.9184 2.6750  0.9196 2.7083  0.9207 2.7190  0.9219 2.7595  0.9230 2.7759  0.9242 2.7651  0.9253 2.8030  0.9265 2.8520  0.9277 2.8453  0.9288 2.8881  0.9300 2.9337  0.9311 2.9753  0.9323 2.9878  0.9334 2.9962  0.9346 3.2002  0.9358 3.2529  0.9369 3.1068  0.9381 3.0636  0.9392 3.1350  0.9404 3.2658  0.9416 3.2904  0.9427 3.2188  0.9439 3.4240  0.9450 3.4902  0.9462 3.3150  0.9473 3.3323  0.9485 3.3662  0.9497 3.6146  0.9508 3.8237  0.9520 3.6927  0.9531 3.5697  0.9543 3.5976  0.9554 3.6724  0.9566 3.9006  0.9578 3.8634  0.9589 3.7755  0.9601 3.9558  0.9612 3.9399  0.9624 3.8758  0.9635 3.9495  0.9647 4.3037  0.9659 4.2644  0.9670 4.3603  0.9682 4.5327  0.9693 4.3308  0.9705 4.3642  0.9716 4.3995  0.9728 4.4721  0.9740 4.4777  0.9751 4.7335  0.9763 4.8790  0.9774 4.8757  0.9786 4.7726  0.9797 5.0554  0.9809 5.1879  0.9821 5.2174  0.9832 5.2448  0.9844 4.3783    /
\multiput {\large$\cdot$} at 0.0041 0.0038  0.0052 0.0029  0.0064 0.0023  0.0075 0.0019  0.0087 0.0015  0.0098 0.0009  0.0110 0.0006  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0001  0.0156 -0.0003  0.0168 -0.0006  0.0179 -0.0008  0.0191 -0.0009  0.0203 -0.0012  0.0214 -0.0015  0.0226 -0.0015  0.0237 -0.0014  0.0249 -0.0015  0.0260 -0.0017  0.0272 -0.0020  0.0284 -0.0023  0.0295 -0.0022  0.0307 -0.0023  0.0318 -0.0025  0.0330 -0.0025  0.0341 -0.0023  0.0353 -0.0021  0.0365 -0.0024  0.0376 -0.0027  0.0388 -0.0022  0.0399 -0.0021  0.0411 -0.0025  0.0422 -0.0024  0.0434 -0.0019  0.0446 -0.0020  0.0457 -0.0024  0.0469 -0.0024  0.0480 -0.0019  0.0492 -0.0023  0.0503 -0.0023  0.0515 -0.0020  0.0527 -0.0020  0.0538 -0.0020  0.0550 -0.0023  0.0561 -0.0017  0.0573 -0.0013  0.0584 -0.0016  0.0596 -0.0015  0.0608 -0.0019  0.0619 -0.0016  0.0631 -0.0009  0.0642 -0.0010  0.0654 -0.0011  0.0666 -0.0018  0.0677 -0.0021  0.0689 -0.0011  0.0700 0.0006  0.0712 0.0002  0.0723 -0.0011  0.0735 0.0003  0.0747 -0.0007  0.0758 -0.0013  0.0770 0.0014  0.0781 0.0011  0.0793 0.0001  0.0804 -0.0000  0.0816 0.0006  0.0828 0.0016  0.0839 0.0014  0.0851 0.0008  0.0862 0.0006  0.0874 0.0013  0.0885 0.0019  0.0897 0.0015  0.0909 0.0016  0.0920 0.0020  0.0932 0.0021  0.0943 0.0025  0.0955 0.0032  0.0966 0.0031  0.0978 0.0023  0.0990 0.0025  0.1001 0.0043  0.1013 0.0035  0.1024 0.0026  0.1036 0.0041  0.1047 0.0048  0.1059 0.0047  0.1071 0.0046  0.1082 0.0049  0.1094 0.0045  0.1105 0.0041  0.1117 0.0045  0.1128 0.0049  0.1140 0.0052  0.1152 0.0056  0.1163 0.0041  0.1175 0.0049  0.1186 0.0066  0.1198 0.0075  0.1209 0.0071  0.1221 0.0058  0.1233 0.0068  0.1244 0.0070  0.1256 0.0076  0.1267 0.0088  0.1279 0.0087  0.1291 0.0087  0.1302 0.0099  0.1314 0.0095  0.1325 0.0099  0.1337 0.0098  0.1348 0.0089  0.1360 0.0109  0.1372 0.0112  0.1383 0.0102  0.1395 0.0097  0.1406 0.0121  0.1418 0.0125  0.1429 0.0103  0.1441 0.0118  0.1453 0.0122  0.1464 0.0122  0.1476 0.0133  0.1487 0.0122  0.1499 0.0135  0.1510 0.0139  0.1522 0.0120  0.1534 0.0138  0.1545 0.0147  0.1557 0.0138  0.1568 0.0136  0.1580 0.0146  0.1591 0.0167  0.1603 0.0167  0.1615 0.0157  0.1626 0.0177  0.1638 0.0174  0.1649 0.0162  0.1661 0.0180  0.1672 0.0183  0.1684 0.0169  0.1696 0.0183  0.1707 0.0187  0.1719 0.0192  0.1730 0.0197  0.1742 0.0192  0.1753 0.0192  0.1765 0.0184  0.1777 0.0203  0.1788 0.0210  0.1800 0.0203  0.1811 0.0196  0.1823 0.0229  0.1834 0.0238  0.1846 0.0202  0.1858 0.0215  0.1869 0.0234  0.1881 0.0235  0.1892 0.0239  0.1904 0.0240  0.1916 0.0258  0.1927 0.0268  0.1939 0.0259  0.1950 0.0253  0.1962 0.0253  0.1973 0.0252  0.1985 0.0255  0.1997 0.0265  0.2008 0.0290  0.2020 0.0294  0.2031 0.0269  0.2043 0.0272  0.2054 0.0277  0.2066 0.0285  0.2078 0.0299  0.2089 0.0323  0.2101 0.0321  0.2112 0.0293  0.2124 0.0298  0.2135 0.0328  0.2147 0.0306  0.2159 0.0298  0.2170 0.0331  0.2182 0.0352  0.2193 0.0364  0.2205 0.0327  0.2216 0.0359  0.2228 0.0396  0.2240 0.0360  0.2251 0.0369  0.2263 0.0383  0.2274 0.0393  0.2286 0.0424  0.2297 0.0433  0.2309 0.0373  0.2321 0.0353  0.2332 0.0415  0.2344 0.0420  0.2355 0.0408  0.2367 0.0432  0.2378 0.0436  0.2390 0.0456  0.2402 0.0473  0.2413 0.0444  0.2425 0.0436  0.2436 0.0452  0.2448 0.0437  0.2459 0.0501  0.2471 0.0518  0.2483 0.0462  0.2494 0.0452  0.2506 0.0463  0.2517 0.0530  0.2529 0.0524  0.2541 0.0500  0.2552 0.0560  0.2564 0.0519  0.2575 0.0519  0.2587 0.0584  0.2598 0.0559  0.2610 0.0527  0.2622 0.0555  0.2633 0.0533  0.2645 0.0541  0.2656 0.0541  0.2668 0.0536  0.2679 0.0588  0.2691 0.0581  0.2703 0.0544  0.2714 0.0596  0.2726 0.0674  0.2737 0.0603  0.2749 0.0609  0.2760 0.0612  0.2772 0.0600  0.2784 0.0650  0.2795 0.0650  0.2807 0.0638  0.2818 0.0645  0.2830 0.0672  0.2841 0.0723  0.2853 0.0710  0.2865 0.0629  0.2876 0.0645  0.2888 0.0705  0.2899 0.0678  0.2911 0.0633  0.2922 0.0673  0.2934 0.0752  0.2946 0.0708  0.2957 0.0682  0.2969 0.0694  0.2980 0.0741  0.2992 0.0802  0.3003 0.0772  0.3015 0.0773  0.3027 0.0769  0.3038 0.0828  0.3050 0.0803  0.3061 0.0777  0.3073 0.0815  0.3084 0.0805  0.3096 0.0859  0.3108 0.0814  0.3119 0.0772  0.3131 0.0785  0.3142 0.0828  0.3154 0.0927  0.3166 0.0921  0.3177 0.0839  0.3189 0.0886  0.3200 0.0950  0.3212 0.0904  0.3223 0.0887  0.3235 0.0906  0.3247 0.0919  0.3258 0.0916  0.3270 0.0899  0.3281 0.0954  0.3293 0.1010  0.3304 0.1000  0.3316 0.1013  0.3328 0.1014  0.3339 0.1019  0.3351 0.1024  0.3362 0.1006  0.3374 0.1017  0.3385 0.1034  0.3397 0.1025  0.3409 0.1049  0.3420 0.1037  0.3432 0.1056  0.3443 0.1086  0.3455 0.1062  0.3466 0.1096  0.3478 0.1096  0.3490 0.1172  0.3501 0.1118  0.3513 0.1054  0.3524 0.1113  0.3536 0.1116  0.3547 0.1185  0.3559 0.1210  0.3571 0.1232  0.3582 0.1207  0.3594 0.1079  0.3605 0.1122  0.3617 0.1209  0.3628 0.1244  0.3640 0.1300  0.3652 0.1240  0.3663 0.1236  0.3675 0.1288  0.3686 0.1249  0.3698 0.1301  0.3709 0.1341  0.3721 0.1229  0.3733 0.1317  0.3744 0.1436  0.3756 0.1331  0.3767 0.1315  0.3779 0.1334  0.3791 0.1354  0.3802 0.1424  0.3814 0.1335  0.3825 0.1299  0.3837 0.1380  0.3848 0.1452  0.3860 0.1489  0.3872 0.1427  0.3883 0.1410  0.3895 0.1400  0.3906 0.1459  0.3918 0.1442  0.3929 0.1426  0.3941 0.1605  0.3953 0.1561  0.3964 0.1534  0.3976 0.1534  0.3987 0.1434  0.3999 0.1499  0.4010 0.1593  0.4022 0.1601  0.4034 0.1609  0.4045 0.1667  0.4057 0.1682  0.4068 0.1635  0.4080 0.1576  0.4091 0.1637  0.4103 0.1703  0.4115 0.1617  0.4126 0.1560  0.4138 0.1674  0.4149 0.1866  0.4161 0.1819  0.4172 0.1627  0.4184 0.1631  0.4196 0.1660  0.4207 0.1759  0.4219 0.1801  0.4230 0.1817  0.4242 0.1883  0.4253 0.1877  0.4265 0.1816  0.4277 0.1809  0.4288 0.1791  0.4300 0.1812  0.4311 0.1874  0.4323 0.1783  0.4334 0.1878  0.4346 0.2034  0.4358 0.1796  0.4369 0.1895  0.4381 0.2032  0.4392 0.1931  0.4404 0.2006  0.4416 0.2080  0.4427 0.2144  0.4439 0.2006  0.4450 0.2009  0.4462 0.1993  0.4473 0.2055  0.4485 0.2175  0.4497 0.2065  0.4508 0.2029  0.4520 0.2054  0.4531 0.2049  0.4543 0.2223  0.4554 0.2140  0.4566 0.1994  0.4578 0.2209  0.4589 0.2101  0.4601 0.1898  0.4612 0.2145  0.4624 0.2236  0.4635 0.2489  0.4647 0.2510  0.4659 0.2297  0.4670 0.1906  0.4682 0.1838  0.4693 0.1913  0.4705 0.2298  0.4716 0.2522  0.4728 0.2364  0.4740 0.2750  0.4751 0.2370  0.4763 0.2431  0.4774 0.2299  0.4786 0.1784  0.4797 0.2330  0.4809 0.2677  0.4821 0.2479  0.4832 0.2400  0.4844 0.2385  0.4855 0.3461  0.4867 0.2291  0.4878 0.1515  0.4890 0.3324  0.4902 0.2675  0.4913 0.2252  0.4925 0.2713  0.4936 0.3155  0.4948 0.3160  0.4959 0.2284  0.4971 0.2432  0.4983 0.2872  0.4994 0.2833  0.5006 0.2892  0.5017 0.2912  0.5029 0.2890  0.5041 0.2913  0.5052 0.2915  0.5064 0.2937  0.5075 0.3008  0.5087 0.3018  0.5098 0.2992  0.5110 0.3009  0.5122 0.3072  0.5133 0.3102  0.5145 0.3070  0.5156 0.3091  0.5168 0.3119  0.5179 0.3148  0.5191 0.3155  0.5203 0.3177  0.5214 0.3190  0.5226 0.3262  0.5237 0.3274  0.5249 0.3277  0.5260 0.3310  0.5272 0.3330  0.5284 0.3363  0.5295 0.3332  0.5307 0.3427  0.5318 0.3490  0.5330 0.3425  0.5341 0.3410  0.5353 0.3449  0.5365 0.3458  0.5376 0.3520  0.5388 0.3548  0.5399 0.3533  0.5411 0.3592  0.5422 0.3643  0.5434 0.3609  0.5446 0.3669  0.5457 0.3708  0.5469 0.3647  0.5480 0.3668  0.5492 0.3798  0.5503 0.3814  0.5515 0.3725  0.5527 0.3751  0.5538 0.3832  0.5550 0.3856  0.5561 0.3886  0.5573 0.3914  0.5584 0.3887  0.5596 0.3947  0.5608 0.4006  0.5619 0.4002  0.5631 0.3982  0.5642 0.4041  0.5654 0.4066  0.5666 0.4093  0.5677 0.4117  0.5689 0.4110  0.5700 0.4173  0.5712 0.4223  0.5723 0.4208  0.5735 0.4198  0.5747 0.4219  0.5758 0.4234  0.5770 0.4263  0.5781 0.4407  0.5793 0.4416  0.5804 0.4370  0.5816 0.4416  0.5828 0.4395  0.5839 0.4487  0.5851 0.4488  0.5862 0.4538  0.5874 0.4584  0.5885 0.4518  0.5897 0.4607  0.5909 0.4650  0.5920 0.4621  0.5932 0.4682  0.5943 0.4798  0.5955 0.4755  0.5966 0.4737  0.5978 0.4779  0.5990 0.4767  0.6001 0.4840  0.6013 0.4904  0.6024 0.4933  0.6036 0.4977  0.6047 0.4957  0.6059 0.4936  0.6071 0.5042  0.6082 0.5048  0.6094 0.5034  0.6105 0.5071  0.6117 0.5136  0.6128 0.5185  0.6140 0.5197  0.6152 0.5224  0.6163 0.5197  0.6175 0.5320  0.6186 0.5407  0.6198 0.5354  0.6209 0.5394  0.6221 0.5414  0.6233 0.5450  0.6244 0.5496  0.6256 0.5516  0.6267 0.5571  0.6279 0.5563  0.6291 0.5575  0.6302 0.5635  0.6314 0.5700  0.6325 0.5794  0.6337 0.5771  0.6348 0.5730  0.6360 0.5817  0.6372 0.5874  0.6383 0.5908  0.6395 0.5940  0.6406 0.5944  0.6418 0.5943  0.6429 0.5993  0.6441 0.6108  0.6453 0.6109  0.6464 0.6117  0.6476 0.6160  0.6487 0.6170  0.6499 0.6282  0.6510 0.6274  0.6522 0.6291  0.6534 0.6365  0.6545 0.6377  0.6557 0.6468  0.6568 0.6467  0.6580 0.6474  0.6591 0.6548  0.6603 0.6544  0.6615 0.6628  0.6626 0.6631  0.6638 0.6674  0.6649 0.6746  0.6661 0.6745  0.6672 0.6812  0.6684 0.6842  0.6696 0.6884  0.6707 0.6880  0.6719 0.6967  0.6730 0.7007  0.6742 0.7029  0.6753 0.7066  0.6765 0.7075  0.6777 0.7199  0.6788 0.7238  0.6800 0.7186  0.6811 0.7281  0.6823 0.7374  0.6834 0.7362  0.6846 0.7370  0.6858 0.7460  0.6869 0.7514  0.6881 0.7502  0.6892 0.7532  0.6904 0.7626  0.6916 0.7714  0.6927 0.7721  0.6939 0.7725  0.6950 0.7808  0.6962 0.7883  0.6973 0.7876  0.6985 0.7903  0.6997 0.8035  0.7008 0.8034  0.7020 0.8010  0.7031 0.8143  0.7043 0.8210  0.7054 0.8187  0.7066 0.8249  0.7078 0.8373  0.7089 0.8334  0.7101 0.8390  0.7112 0.8489  0.7124 0.8478  0.7135 0.8525  0.7147 0.8663  0.7159 0.8659  0.7170 0.8649  0.7182 0.8784  0.7193 0.8794  0.7205 0.8840  0.7216 0.8937  0.7228 0.8920  0.7240 0.8974  0.7251 0.9122  0.7263 0.9143  0.7274 0.9165  0.7286 0.9255  0.7297 0.9237  0.7309 0.9300  0.7321 0.9427  0.7332 0.9419  0.7344 0.9474  0.7355 0.9606  0.7367 0.9595  0.7378 0.9627  0.7390 0.9768  0.7402 0.9761  0.7413 0.9789  0.7425 0.9888  0.7436 0.9904  0.7448 0.9939  0.7459 0.9985  0.7471 1.0051  0.7483 1.0132  0.7494 1.0176  0.7506 1.0219  0.7517 1.0290  0.7529 1.0345  0.7541 1.0428  0.7552 1.0466  0.7564 1.0563  0.7575 1.0640  0.7587 1.0658  0.7598 1.0747  0.7610 1.0781  0.7622 1.0842  0.7633 1.0927  0.7645 1.0968  0.7656 1.1023  0.7668 1.1095  0.7679 1.1160  0.7691 1.1219  0.7703 1.1292  0.7714 1.1370  0.7726 1.1425  0.7737 1.1505  0.7749 1.1591  0.7760 1.1641  0.7772 1.1724  0.7784 1.1816  0.7795 1.1866  0.7807 1.1892  0.7818 1.2009  0.7830 1.2108  0.7841 1.2162  0.7853 1.2194  0.7865 1.2254  0.7876 1.2395  0.7888 1.2462  0.7899 1.2560  0.7911 1.2629  0.7922 1.2682  0.7934 1.2769  0.7946 1.2833  0.7957 1.2910  0.7969 1.3016  0.7980 1.3099  0.7992 1.3175  0.8003 1.3245  0.8015 1.3295  0.8027 1.3389  0.8038 1.3509  0.8050 1.3590  0.8061 1.3669  0.8073 1.3754  0.8084 1.3801  0.8096 1.3903  0.8108 1.3977  0.8119 1.4064  0.8131 1.4097  0.8142 1.4163  0.8154 1.4366  0.8166 1.4354  0.8177 1.4428  0.8189 1.4648  0.8200 1.4604  0.8212 1.4691  0.8223 1.4949  0.8235 1.4882  0.8247 1.4981  0.8258 1.5251  0.8270 1.5152  0.8281 1.5265  0.8293 1.5569  0.8304 1.5438  0.8316 1.5510  0.8328 1.5836  0.8339 1.5835  0.8351 1.5919  0.8362 1.6125  0.8374 1.6069  0.8385 1.6175  0.8397 1.6446  0.8409 1.6381  0.8420 1.6506  0.8432 1.6789  0.8443 1.6744  0.8455 1.6853  0.8466 1.7096  0.8478 1.7039  0.8490 1.7162  0.8501 1.7462  0.8513 1.7415  0.8524 1.7552  0.8536 1.7817  0.8547 1.7693  0.8559 1.7818  0.8571 1.8170  0.8582 1.8096  0.8594 1.8229  0.8605 1.8595  0.8617 1.8511  0.8628 1.8670  0.8640 1.8845  0.8652 1.8889  0.8663 1.9165  0.8675 1.9241  0.8686 1.9281  0.8698 1.9412  0.8709 1.9640  0.8721 1.9788  0.8733 1.9821  0.8744 1.9974  0.8756 2.0134  0.8767 2.0358  0.8779 2.0404  0.8791 2.0538  0.8802 2.0764  0.8814 2.0884  0.8825 2.1046  0.8837 2.1237  0.8848 2.1326  0.8860 2.1503  0.8872 2.1671  0.8883 2.1776  0.8895 2.1940  0.8906 2.2157  0.8918 2.2387  0.8929 2.2545  0.8941 2.2623  0.8953 2.2793  0.8964 2.3048  0.8976 2.3208  0.8987 2.3336  0.8999 2.3551  0.9010 2.3716  0.9022 2.3912  0.9034 2.4094  0.9045 2.4302  0.9057 2.4478  0.9068 2.4630  0.9080 2.5017  0.9091 2.5248  0.9103 2.5303  0.9115 2.5539  0.9126 2.5757  0.9138 2.5894  0.9149 2.6089  0.9161 2.6374  0.9172 2.6526  0.9184 2.6750  0.9196 2.7083  0.9207 2.7190  0.9219 2.7595  0.9230 2.7759  0.9242 2.7651  0.9253 2.8030  0.9265 2.8520  0.9277 2.8453  0.9288 2.8881  0.9300 2.9337  0.9311 2.9753  0.9323 2.9878  0.9334 2.9962  0.9346 3.2002  0.9358 3.2529  0.9369 3.1068  0.9381 3.0636  0.9392 3.1350  0.9404 3.2658  0.9416 3.2904  0.9427 3.2188  0.9439 3.4240  0.9450 3.4902  0.9462 3.3150  0.9473 3.3323  0.9485 3.3662  0.9497 3.6146  0.9508 3.8237  0.9520 3.6927  0.9531 3.5697  0.9543 3.5976  0.9554 3.6724  0.9566 3.9006  0.9578 3.8634  0.9589 3.7755  0.9601 3.9558  0.9612 3.9399  0.9624 3.8758  0.9635 3.9495  0.9647 4.3037  0.9659 4.2644  0.9670 4.3603  0.9682 4.5327  0.9693 4.3308  0.9705 4.3642  0.9716 4.3995  0.9728 4.4721  0.9740 4.4777  0.9751 4.7335  0.9763 4.8790  0.9774 4.8757  0.9786 4.7726  0.9797 5.0554  0.9809 5.1879  0.9821 5.2174  0.9832 5.2448  0.9844 4.3783   /

%L=13
\color{B13}
%\plot 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /
\multiput {\large$\cdot$} at 0.0032 0.0032  0.0041 0.0025  0.0050 0.0021  0.0059 0.0017  0.0068 0.0013  0.0077 0.0010  0.0086 0.0007  0.0096 0.0005  0.0105 0.0003  0.0114 0.0001  0.0123 -0.0001  0.0132 -0.0003  0.0141 -0.0004  0.0150 -0.0006  0.0159 -0.0007  0.0168 -0.0009  0.0178 -0.0010  0.0187 -0.0011  0.0196 -0.0012  0.0205 -0.0013  0.0214 -0.0015  0.0223 -0.0015  0.0232 -0.0016  0.0241 -0.0017  0.0250 -0.0017  0.0259 -0.0017  0.0269 -0.0018  0.0278 -0.0019  0.0287 -0.0019  0.0296 -0.0019  0.0305 -0.0020  0.0314 -0.0020  0.0323 -0.0020  0.0332 -0.0021  0.0341 -0.0021  0.0350 -0.0020  0.0360 -0.0021  0.0369 -0.0021  0.0378 -0.0020  0.0387 -0.0020  0.0396 -0.0019  0.0405 -0.0019  0.0414 -0.0019  0.0423 -0.0018  0.0432 -0.0018  0.0442 -0.0019  0.0451 -0.0018  0.0460 -0.0018  0.0469 -0.0018  0.0478 -0.0016  0.0487 -0.0016  0.0496 -0.0015  0.0505 -0.0015  0.0514 -0.0014  0.0523 -0.0013  0.0533 -0.0012  0.0542 -0.0012  0.0551 -0.0011  0.0560 -0.0010  0.0569 -0.0010  0.0578 -0.0009  0.0587 -0.0008  0.0596 -0.0008  0.0605 -0.0008  0.0614 -0.0007  0.0624 -0.0005  0.0633 -0.0005  0.0642 -0.0005  0.0651 -0.0002  0.0660 -0.0002  0.0669 -0.0003  0.0678 -0.0002  0.0687 0.0000  0.0696 0.0001  0.0706 0.0001  0.0715 0.0002  0.0724 0.0003  0.0733 0.0003  0.0742 0.0005  0.0751 0.0006  0.0760 0.0007  0.0769 0.0009  0.0778 0.0010  0.0787 0.0011  0.0797 0.0011  0.0806 0.0011  0.0815 0.0013  0.0824 0.0015  0.0833 0.0017  0.0842 0.0016  0.0851 0.0017  0.0860 0.0019  0.0869 0.0021  0.0878 0.0022  0.0888 0.0024  0.0897 0.0026  0.0906 0.0025  0.0915 0.0025  0.0924 0.0025  0.0933 0.0026  0.0942 0.0029  0.0951 0.0032  0.0960 0.0032  0.0970 0.0033  0.0979 0.0034  0.0988 0.0036  0.0997 0.0038  0.1006 0.0038  0.1015 0.0041  0.1024 0.0042  0.1033 0.0043  0.1042 0.0047  0.1051 0.0047  0.1061 0.0048  0.1070 0.0051  0.1079 0.0051  0.1088 0.0051  0.1097 0.0052  0.1106 0.0056  0.1115 0.0056  0.1124 0.0057  0.1133 0.0063  0.1142 0.0061  0.1152 0.0061  0.1161 0.0067  0.1170 0.0065  0.1179 0.0067  0.1188 0.0070  0.1197 0.0071  0.1206 0.0073  0.1215 0.0074  0.1224 0.0075  0.1234 0.0078  0.1243 0.0082  0.1252 0.0082  0.1261 0.0083  0.1270 0.0085  0.1279 0.0087  0.1288 0.0087  0.1297 0.0086  0.1306 0.0091  0.1315 0.0097  0.1325 0.0098  0.1334 0.0099  0.1343 0.0100  0.1352 0.0103  0.1361 0.0106  0.1370 0.0106  0.1379 0.0108  0.1388 0.0110  0.1397 0.0112  0.1406 0.0115  0.1416 0.0116  0.1425 0.0118  0.1434 0.0121  0.1443 0.0125  0.1452 0.0127  0.1461 0.0127  0.1470 0.0129  0.1479 0.0131  0.1488 0.0132  0.1497 0.0130  0.1507 0.0133  0.1516 0.0140  0.1525 0.0140  0.1534 0.0142  0.1543 0.0146  0.1552 0.0146  0.1561 0.0146  0.1570 0.0149  0.1579 0.0157  0.1589 0.0160  0.1598 0.0157  0.1607 0.0157  0.1616 0.0162  0.1625 0.0163  0.1634 0.0166  0.1643 0.0171  0.1652 0.0176  0.1661 0.0180  0.1670 0.0180  0.1680 0.0182  0.1689 0.0183  0.1698 0.0187  0.1707 0.0192  0.1716 0.0190  0.1725 0.0195  0.1734 0.0201  0.1743 0.0200  0.1752 0.0203  0.1761 0.0208  0.1771 0.0209  0.1780 0.0208  0.1789 0.0219  0.1798 0.0224  0.1807 0.0221  0.1816 0.0221  0.1825 0.0223  0.1834 0.0226  0.1843 0.0230  0.1853 0.0233  0.1862 0.0238  0.1871 0.0242  0.1880 0.0241  0.1889 0.0243  0.1898 0.0249  0.1907 0.0250  0.1916 0.0254  0.1925 0.0258  0.1934 0.0260  0.1944 0.0264  0.1953 0.0268  0.1962 0.0272  0.1971 0.0274  0.1980 0.0277  0.1989 0.0279  0.1998 0.0281  0.2007 0.0283  0.2016 0.0282  0.2025 0.0286  0.2035 0.0297  0.2044 0.0300  0.2053 0.0295  0.2062 0.0303  0.2071 0.0307  0.2080 0.0304  0.2089 0.0313  0.2098 0.0318  0.2107 0.0316  0.2117 0.0323  0.2126 0.0328  0.2135 0.0329  0.2144 0.0338  0.2153 0.0339  0.2162 0.0342  0.2171 0.0348  0.2180 0.0352  0.2189 0.0361  0.2198 0.0362  0.2208 0.0361  0.2217 0.0364  0.2226 0.0368  0.2235 0.0372  0.2244 0.0374  0.2253 0.0378  0.2262 0.0385  0.2271 0.0388  0.2280 0.0393  0.2289 0.0398  0.2299 0.0400  0.2308 0.0403  0.2317 0.0405  0.2326 0.0405  0.2335 0.0410  0.2344 0.0414  0.2353 0.0419  0.2362 0.0421  0.2371 0.0423  0.2381 0.0435  0.2390 0.0439  0.2399 0.0441  0.2408 0.0446  0.2417 0.0444  0.2426 0.0448  0.2435 0.0454  0.2444 0.0463  0.2453 0.0474  0.2462 0.0474  0.2472 0.0472  0.2481 0.0476  0.2490 0.0485  0.2499 0.0494  0.2508 0.0491  0.2517 0.0495  0.2526 0.0504  0.2535 0.0512  0.2544 0.0518  0.2553 0.0513  0.2563 0.0519  0.2572 0.0529  0.2581 0.0530  0.2590 0.0529  0.2599 0.0541  0.2608 0.0548  0.2617 0.0549  0.2626 0.0552  0.2635 0.0556  0.2645 0.0562  0.2654 0.0566  0.2663 0.0568  0.2672 0.0569  0.2681 0.0577  0.2690 0.0580  0.2699 0.0587  0.2708 0.0595  0.2717 0.0594  0.2726 0.0593  0.2736 0.0598  0.2745 0.0612  0.2754 0.0618  0.2763 0.0621  0.2772 0.0629  0.2781 0.0629  0.2790 0.0638  0.2799 0.0643  0.2808 0.0643  0.2817 0.0658  0.2827 0.0660  0.2836 0.0658  0.2845 0.0664  0.2854 0.0673  0.2863 0.0681  0.2872 0.0687  0.2881 0.0691  0.2890 0.0695  0.2899 0.0705  0.2909 0.0704  0.2918 0.0709  0.2927 0.0719  0.2936 0.0718  0.2945 0.0724  0.2954 0.0739  0.2963 0.0745  0.2972 0.0749  0.2981 0.0757  0.2990 0.0752  0.3000 0.0750  0.3009 0.0762  0.3018 0.0774  0.3027 0.0782  0.3036 0.0780  0.3045 0.0777  0.3054 0.0789  0.3063 0.0799  0.3072 0.0801  0.3081 0.0811  0.3091 0.0822  0.3100 0.0822  0.3109 0.0830  0.3118 0.0836  0.3127 0.0842  0.3136 0.0851  0.3145 0.0851  0.3154 0.0856  0.3163 0.0869  0.3173 0.0880  0.3182 0.0879  0.3191 0.0887  0.3200 0.0899  0.3209 0.0891  0.3218 0.0893  0.3227 0.0913  0.3236 0.0923  0.3245 0.0927  0.3254 0.0930  0.3264 0.0940  0.3273 0.0946  0.3282 0.0947  0.3291 0.0956  0.3300 0.0968  0.3309 0.0973  0.3318 0.0979  0.3327 0.0984  0.3336 0.0993  0.3345 0.0995  0.3355 0.0991  0.3364 0.1004  0.3373 0.1020  0.3382 0.1030  0.3391 0.1037  0.3400 0.1042  0.3409 0.1050  0.3418 0.1055  0.3427 0.1057  0.3437 0.1070  0.3446 0.1076  0.3455 0.1080  0.3464 0.1089  0.3473 0.1095  0.3482 0.1104  0.3491 0.1112  0.3500 0.1123  0.3509 0.1082  0.3518 0.1084  0.3528 0.1138  0.3537 0.1143  0.3546 0.1153  0.3555 0.1159  0.3564 0.1164  0.3573 0.1190  0.3582 0.1194  0.3591 0.1184  0.3600 0.1196  0.3609 0.1210  0.3619 0.1223  0.3628 0.1226  0.3637 0.1227  0.3646 0.1227  0.3655 0.1244  0.3664 0.1258  0.3673 0.1258  0.3682 0.1266  0.3691 0.1282  0.3701 0.1280  0.3710 0.1299  0.3719 0.1315  0.3728 0.1305  0.3737 0.1302  0.3746 0.1314  0.3755 0.1335  0.3764 0.1339  0.3773 0.1351  0.3782 0.1353  0.3792 0.1356  0.3801 0.1379  0.3810 0.1386  0.3819 0.1392  0.3828 0.1407  0.3837 0.1418  0.3846 0.1422  0.3855 0.1429  0.3864 0.1440  0.3873 0.1442  0.3883 0.1451  0.3892 0.1471  0.3901 0.1477  0.3910 0.1491  0.3919 0.1504  0.3928 0.1500  0.3937 0.1498  0.3946 0.1512  0.3955 0.1525  0.3964 0.1539  0.3974 0.1548  0.3983 0.1554  0.3992 0.1565  0.4001 0.1560  0.4010 0.1576  0.4019 0.1592  0.4028 0.1589  0.4037 0.1605  0.4046 0.1618  0.4056 0.1621  0.4065 0.1627  0.4074 0.1637  0.4083 0.1659  0.4092 0.1672  0.4101 0.1672  0.4110 0.1674  0.4119 0.1687  0.4128 0.1701  0.4137 0.1708  0.4147 0.1718  0.4156 0.1736  0.4165 0.1735  0.4174 0.1744  0.4183 0.1767  0.4192 0.1773  0.4201 0.1782  0.4210 0.1789  0.4219 0.1798  0.4228 0.1801  0.4238 0.1820  0.4247 0.1844  0.4256 0.1846  0.4265 0.1848  0.4274 0.1854  0.4283 0.1872  0.4292 0.1878  0.4301 0.1873  0.4310 0.1898  0.4320 0.1914  0.4329 0.1921  0.4338 0.1934  0.4347 0.1942  0.4356 0.1961  0.4365 0.1983  0.4374 0.1974  0.4383 0.1974  0.4392 0.2000  0.4401 0.2008  0.4411 0.2029  0.4420 0.2052  0.4429 0.2061  0.4438 0.2061  0.4447 0.2065  0.4456 0.2077  0.4465 0.2086  0.4474 0.2102  0.4483 0.2118  0.4492 0.2125  0.4502 0.2136  0.4511 0.2149  0.4520 0.2152  0.4529 0.2171  0.4538 0.2197  0.4547 0.2201  0.4556 0.2207  0.4565 0.2221  0.4574 0.2234  0.4584 0.2242  0.4593 0.2256  0.4602 0.2251  0.4611 0.2263  0.4620 0.2286  0.4629 0.2300  0.4638 0.2335  0.4647 0.2336  0.4656 0.2341  0.4665 0.2359  0.4675 0.2358  0.4684 0.2367  0.4693 0.2390  0.4702 0.2415  0.4711 0.2423  0.4720 0.2420  0.4729 0.2431  0.4738 0.2465  0.4747 0.2450  0.4756 0.2460  0.4766 0.2484  0.4775 0.2479  0.4784 0.2514  0.4793 0.2526  0.4802 0.2567  0.4811 0.2565  0.4820 0.2566  0.4829 0.2603  0.4838 0.2514  0.4848 0.2696  0.4857 0.2778  0.4866 0.2617  0.4875 0.2634  0.4884 0.2657  0.4893 0.2683  0.4902 0.2667  0.4911 0.2694  0.4920 0.2745  0.4929 0.2761  0.4939 0.2733  0.4948 0.2725  0.4957 0.2783  0.4966 0.2793  0.4975 0.2786  0.4984 0.2832  0.4993 0.2782  0.5002 0.2717  0.5011 0.2801  0.5020 0.2886  0.5030 0.3008  0.5039 0.3002  0.5048 0.2754  0.5057 0.2985  0.5066 0.3146  0.5075 0.2958  0.5084 0.3116  0.5093 0.3099  0.5102 0.2969  0.5112 0.3015  0.5121 0.3038  0.5130 0.3045  0.5139 0.3015  0.5148 0.3039  0.5157 0.3097  0.5166 0.3098  0.5175 0.3139  0.5184 0.3162  0.5193 0.3146  0.5203 0.3140  0.5212 0.3184  0.5221 0.3217  0.5230 0.3223  0.5239 0.3235  0.5248 0.3252  0.5257 0.3252  0.5266 0.3267  0.5275 0.3309  0.5284 0.3327  0.5294 0.3322  0.5303 0.3348  0.5312 0.3382  0.5321 0.3373  0.5330 0.3361  0.5339 0.3420  0.5348 0.3406  0.5357 0.3481  0.5366 0.3537  0.5376 0.3477  0.5385 0.3474  0.5394 0.3494  0.5403 0.3548  0.5412 0.3552  0.5421 0.3567  0.5430 0.3527  0.5439 0.3566  0.5448 0.3632  0.5457 0.3624  0.5467 0.3659  0.5476 0.3675  0.5485 0.3674  0.5494 0.3718  0.5503 0.3762  0.5512 0.3764  0.5521 0.3773  0.5530 0.3777  0.5539 0.3793  0.5548 0.3788  0.5558 0.3812  0.5567 0.3869  0.5576 0.3885  0.5585 0.3867  0.5594 0.3897  0.5603 0.3913  0.5612 0.3909  0.5621 0.3994  0.5630 0.4019  0.5640 0.4007  0.5649 0.4025  0.5658 0.4037  0.5667 0.4068  0.5676 0.4114  0.5685 0.4049  0.5694 0.4034  0.5703 0.4131  0.5712 0.4144  0.5721 0.4163  0.5731 0.4212  0.5740 0.4251  0.5749 0.4227  0.5758 0.4216  0.5767 0.4251  0.5776 0.4270  0.5785 0.4275  0.5794 0.4344  0.5803 0.4406  0.5812 0.4396  0.5822 0.4377  0.5831 0.4349  0.5840 0.4402  0.5849 0.4375  0.5858 0.4426  0.5867 0.4790  0.5876 0.4764  0.5885 0.4473  0.5894 0.4517  0.5904 0.4596  0.5913 0.4614  0.5922 0.4642  0.5931 0.4668  0.5940 0.4630  0.5949 0.4695  0.5958 0.4803  0.5967 0.4574  0.5976 0.4650  0.5985 0.4869  0.5995 0.4804  0.6004 0.4845  0.6013 0.4813  0.6022 0.4846  0.6031 0.4935  0.6040 0.4920  0.6049 0.4944  0.6058 0.4963  0.6067 0.4994  0.6076 0.5107  0.6086 0.5081  0.6095 0.5144  0.6104 0.5249  0.6113 0.5165  0.6122 0.5052  0.6131 0.5024  0.6140 0.5155  0.6149 0.5230  0.6158 0.5234  0.6168 0.5210  0.6177 0.5241  0.6186 0.5308  0.6195 0.5340  0.6204 0.5373  0.6213 0.5373  0.6222 0.5216  0.6231 0.5220  0.6240 0.5473  0.6249 0.5475  0.6259 0.5440  0.6268 0.5537  0.6277 0.5546  0.6286 0.5528  0.6295 0.5609  0.6304 0.5671  0.6313 0.5704  0.6322 0.5695  0.6331 0.5570  0.6340 0.5649  0.6350 0.6073  0.6359 0.6034  0.6368 0.5769  0.6377 0.5831  0.6386 0.5859  0.6395 0.5878  0.6404 0.5929  0.6413 0.5970  0.6422 0.5930  0.6431 0.5925  0.6441 0.5881  0.6450 0.5942  0.6459 0.6107  0.6468 0.6093  0.6477 0.6105  0.6486 0.6099  0.6495 0.6129  0.6504 0.6235  0.6513 0.6260  0.6523 0.6232  0.6532 0.6263  0.6541 0.6274  0.6550 0.6489  0.6559 0.6495  0.6568 0.6356  0.6577 0.6448  0.6586 0.6412  0.6595 0.6533  0.6604 0.6636  0.6614 0.6550  0.6623 0.6532  0.6632 0.6631  0.6641 0.6592  0.6650 0.7051  0.6659 0.7136  0.6668 0.6561  0.6677 0.6661  0.6686 0.6860  0.6695 0.6820  0.6705 0.6854  0.6714 0.6884  0.6723 0.6887  0.6732 0.6975  0.6741 0.7089  0.6750 0.7099  0.6759 0.7107  0.6768 0.7035  0.6777 0.7499  0.6787 0.7608  0.6796 0.7168  0.6805 0.7231  0.6814 0.7256  0.6823 0.7282  0.6832 0.7269  0.6841 0.7333  0.6850 0.7339  0.6859 0.7341  0.6868 0.7436  0.6878 0.7453  0.6887 0.7492  0.6896 0.7587  0.6905 0.7630  0.6914 0.7558  0.6923 0.7588  0.6932 0.7706  0.6941 0.7760  0.6950 0.7706  0.6959 0.7741  0.6969 0.7876  0.6978 0.7902  0.6987 0.7880  0.6996 0.7915  0.7005 0.8013  0.7014 0.7991  0.7023 0.7932  0.7032 0.8010  0.7041 0.8143  0.7051 0.8148  0.7060 0.8183  0.7069 0.8276  0.7078 0.8213  0.7087 0.8221  0.7096 0.8325  0.7105 0.8344  0.7114 0.8411  0.7123 0.8384  0.7132 0.8357  0.7142 0.8418  0.7151 0.8482  0.7160 0.8561  0.7169 0.8658  0.7178 0.8714  0.7187 0.8765  0.7196 0.8828  0.7205 0.8810  0.7214 0.8873  0.7223 0.8811  0.7233 0.8787  0.7242 0.8890  0.7251 0.8966  0.7260 0.9303  0.7269 0.9179  0.7278 0.9028  0.7287 0.9126  0.7296 0.9159  0.7305 0.9054  0.7315 0.9100  0.7324 0.9406  0.7333 0.9411  0.7342 0.9464  0.7351 0.9364  0.7360 0.9350  0.7369 0.9542  0.7378 0.9652  0.7387 0.9631  0.7396 0.9644  0.7406 0.9740  0.7415 0.9781  0.7424 0.9799  0.7433 1.0055  0.7442 1.0101  0.7451 0.9972  0.7460 0.9723  0.7469 0.9809  0.7478 1.0183  0.7487 1.0122  0.7497 1.0439  0.7506 1.0546  0.7515 1.0441  0.7524 1.0187  0.7533 1.0938  0.7542 1.1115  0.7551 1.0366  0.7560 1.0594  0.7569 1.0649  0.7579 1.0584  0.7588 1.0648  0.7597 1.0594  0.7606 1.0616  0.7615 1.0851  0.7624 1.0967  0.7633 1.0595  0.7642 1.0649  0.7651 1.0945  0.7660 1.0985  0.7670 1.0992  0.7679 1.0955  0.7688 1.1289  0.7697 1.1403  0.7706 1.0908  0.7715 1.0959  0.7724 1.1495  0.7733 1.1322  0.7742 1.1634  0.7751 1.1863  0.7761 1.1755  0.7770 1.1601  0.7779 1.2969  0.7788 1.2959  0.7797 1.1651  0.7806 1.2494  0.7815 1.2502  0.7824 1.1960  0.7833 1.1685  0.7843 1.1708  0.7852 1.2700  0.7861 1.2853  0.7870 1.2370  0.7879 1.2486  0.7888 1.2520  0.7897 1.2734  0.7906 1.2133  0.7915 1.2076  0.7924 1.2848  0.7934 1.2937  0.7943 1.2963  0.7952 1.2686  0.7961 1.2255  0.7970 1.1491  0.7979 1.7604  0.7988 1.8083  0.7997 1.2547  0.8006 1.3288  0.8015 1.3135  0.8025 1.3222  0.8034 1.3518  0.8043 1.3458  0.8052 1.3508  0.8061 1.3606  0.8070 1.3498  0.8079 1.3643  0.8088 1.3941  0.8097 1.3758  0.8107 1.3814  0.8116 1.4101  0.8125 1.4032  0.8134 1.4096  0.8143 1.4167  0.8152 1.4399  0.8161 1.4372  0.8170 1.4086  0.8179 1.4403  0.8188 1.4664  0.8198 1.4642  0.8207 1.4731  0.8216 1.4974  0.8225 1.4580  0.8234 1.4644  0.8243 1.5073  0.8252 1.4593  0.8261 1.6070  0.8270 1.5976  0.8279 1.6934  0.8289 1.7249  0.8298 1.5187  0.8307 1.5686  0.8316 1.5755  0.8325 1.5579  0.8334 1.6240  0.8343 1.6191  0.8352 1.5713  0.8361 1.6149  0.8371 1.6285  0.8380 1.6187  0.8389 1.5980  0.8398 1.6516  0.8407 1.6818  0.8416 1.6368  0.8425 1.6545  0.8434 1.6657  0.8443 1.6683  0.8452 1.6944  0.8462 1.6912  0.8471 1.7691  0.8480 1.7427  0.8489 1.6772  0.8498 1.7165  0.8507 1.7383  0.8516 1.7131  0.8525 1.7843  0.8534 1.8121  0.8543 1.7643  0.8553 1.7914  0.8562 1.8830  0.8571 1.9897  0.8580 1.8930  0.8589 1.8210  0.8598 1.8269  0.8607 1.8192  0.8616 1.9380  0.8625 1.9521  0.8635 1.8501  0.8644 1.8407  0.8653 2.0156  0.8662 2.0085  0.8671 1.8747  0.8680 1.9276  0.8689 1.9431  0.8698 2.0462  0.8707 2.0355  0.8716 1.9601  0.8726 1.9914  0.8735 2.0034  0.8744 2.0220  0.8753 2.0398  0.8762 2.0130  0.8771 1.9940  0.8780 2.0485  0.8789 2.0551  0.8798 2.0257  0.8807 2.0437  0.8817 2.0959  0.8826 2.1211  0.8835 2.0830  0.8844 2.0783  0.8853 2.1417  0.8862 2.1623  0.8871 2.1366  0.8880 2.1748  0.8889 2.1526  0.8898 2.2939  0.8908 2.3495  0.8917 2.2444  0.8926 2.1860  0.8935 2.2036  0.8944 2.2692  0.8953 2.2626  0.8962 2.2582  0.8971 2.2679  0.8980 2.3442  0.8990 2.2934  0.8999 2.7814  0.9008 2.7660  0.9017 2.3175  0.9026 2.3840  0.9035 2.3939  0.9044 2.4520  0.9053 2.4200  0.9062 2.4191  0.9071 2.4755  0.9081 2.5929  0.9090 2.6044  0.9099 2.4310  0.9108 2.4759  0.9117 2.5574  0.9126 2.7182  0.9135 2.7362  0.9144 2.5893  0.9153 2.5782  0.9162 2.6173  0.9172 2.6001  0.9181 2.5258  0.9190 2.6761  0.9199 2.7182  0.9208 2.6774  0.9217 2.6660  0.9226 2.6879  0.9235 2.9154  0.9244 2.8209  0.9254 2.7056  0.9263 2.9173  0.9272 2.6653  0.9281 2.6571  0.9290 2.8598  0.9299 3.7209  0.9308 3.6901  0.9317 2.7463  0.9326 2.8834  0.9335 2.7378  0.9345 2.7720  0.9354 2.8970  0.9363 3.7056  0.9372 3.7152  0.9381 2.9394  0.9390 3.7018  0.9399 2.7445  0.9408 2.3578 
  /

%L=14
\color{B14}
%\plot 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /
\multiput {\large$\cdot$} at 0.0026 0.0027  0.0033 0.0022  0.0040 0.0018  0.0047 0.0015  0.0055 0.0012  0.0062 0.0010  0.0069 0.0008  0.0077 0.0006  0.0084 0.0004  0.0091 0.0002  0.0098 0.0000  0.0106 -0.0001  0.0113 -0.0002  0.0120 -0.0003  0.0128 -0.0005  0.0135 -0.0006  0.0142 -0.0007  0.0149 -0.0008  0.0157 -0.0009  0.0164 -0.0010  0.0171 -0.0011  0.0179 -0.0011  0.0186 -0.0012  0.0193 -0.0013  0.0200 -0.0014  0.0208 -0.0014  0.0215 -0.0015  0.0222 -0.0016  0.0230 -0.0016  0.0237 -0.0016  0.0244 -0.0016  0.0251 -0.0017  0.0259 -0.0015  0.0266 -0.0016  0.0273 -0.0017  0.0281 -0.0016  0.0288 -0.0017  0.0295 -0.0017  0.0302 -0.0017  0.0310 -0.0017  0.0317 -0.0015  0.0324 -0.0015  0.0332 -0.0017  0.0339 -0.0016  0.0346 -0.0017  0.0353 -0.0016  0.0361 -0.0015  0.0368 -0.0016  0.0375 -0.0015  0.0383 -0.0016  0.0390 -0.0016  0.0397 -0.0014  0.0405 -0.0015  0.0412 -0.0014  0.0419 -0.0013  0.0426 -0.0015  0.0434 -0.0016  0.0441 -0.0016  0.0448 -0.0011  0.0456 -0.0011  0.0463 -0.0012  0.0470 -0.0011  0.0477 -0.0012  0.0485 -0.0012  0.0492 -0.0010  0.0499 -0.0010  0.0507 -0.0010  0.0514 -0.0009  0.0521 -0.0012  0.0528 -0.0007  0.0536 -0.0006  0.0543 -0.0009  0.0550 -0.0009  0.0558 -0.0006  0.0565 -0.0000  0.0572 -0.0002  0.0579 -0.0003  0.0587 -0.0005  0.0594 -0.0008  0.0601 -0.0004  0.0609 -0.0002  0.0616 0.0001  0.0623 0.0002  0.0630 -0.0002  0.0638 -0.0001  0.0645 -0.0001  0.0652 0.0000  0.0660 0.0002  0.0667 0.0004  0.0674 0.0006  0.0681 0.0004  0.0689 0.0003  0.0696 0.0009  0.0703 0.0010  0.0711 0.0009  0.0718 0.0008  0.0725 0.0010  0.0733 0.0011  0.0740 0.0012  0.0747 0.0011  0.0754 0.0012  0.0762 0.0018  0.0769 0.0015  0.0776 0.0013  0.0784 0.0017  0.0791 0.0018  0.0798 0.0016  0.0805 0.0017  0.0813 0.0019  0.0820 0.0018  0.0827 0.0017  0.0835 0.0020  0.0842 0.0020  0.0849 0.0021  0.0856 0.0024  0.0864 0.0027  0.0871 0.0028  0.0878 0.0025  0.0886 0.0028  0.0893 0.0032  0.0900 0.0029  0.0907 0.0028  0.0915 0.0031  0.0922 0.0034  0.0929 0.0033  0.0937 0.0034  0.0944 0.0036  0.0951 0.0035  0.0958 0.0035  0.0966 0.0039  0.0973 0.0042  0.0980 0.0041  0.0988 0.0041  0.0995 0.0047  0.1002 0.0047  0.1009 0.0042  0.1017 0.0044  0.1024 0.0047  0.1031 0.0052  0.1039 0.0052  0.1046 0.0052  0.1053 0.0053  0.1060 0.0048  0.1068 0.0047  0.1075 0.0050  0.1082 0.0052  0.1090 0.0056  0.1097 0.0056  0.1104 0.0054  0.1112 0.0052  0.1119 0.0059  0.1126 0.0067  0.1133 0.0061  0.1141 0.0061  0.1148 0.0064  0.1155 0.0063  0.1163 0.0073  0.1170 0.0083  0.1177 0.0074  0.1184 0.0073  0.1192 0.0078  0.1199 0.0078  0.1206 0.0076  0.1214 0.0076  0.1221 0.0079  0.1228 0.0086  0.1235 0.0088  0.1243 0.0085  0.1250 0.0086  0.1257 0.0092  0.1265 0.0090  0.1272 0.0084  0.1279 0.0089  0.1286 0.0094  0.1294 0.0090  0.1301 0.0090  0.1308 0.0092  0.1316 0.0094  0.1323 0.0106  0.1330 0.0105  0.1337 0.0102  0.1345 0.0102  0.1352 0.0111  0.1359 0.0115  0.1367 0.0112  0.1374 0.0111  0.1381 0.0109  0.1388 0.0117  0.1396 0.0119  0.1403 0.0113  0.1410 0.0114  0.1418 0.0121  0.1425 0.0121  0.1432 0.0126  0.1440 0.0130  0.1447 0.0133  0.1454 0.0128  0.1461 0.0129  0.1469 0.0133  0.1476 0.0136  0.1483 0.0147  0.1491 0.0133  0.1498 0.0131  0.1505 0.0146  0.1512 0.0142  0.1520 0.0142  0.1527 0.0149  0.1534 0.0149  0.1542 0.0147  0.1549 0.0151  0.1556 0.0152  0.1563 0.0154  0.1571 0.0156  0.1578 0.0153  0.1585 0.0155  0.1593 0.0164  0.1600 0.0168  0.1607 0.0172  0.1614 0.0170  0.1622 0.0171  0.1629 0.0173  0.1636 0.0171  0.1644 0.0174  0.1651 0.0177  0.1658 0.0181  0.1665 0.0181  0.1673 0.0183  0.1680 0.0188  0.1687 0.0189  0.1695 0.0186  0.1702 0.0188  0.1709 0.0190  0.1716 0.0190  0.1724 0.0199  0.1731 0.0198  0.1738 0.0196  0.1746 0.0202  0.1753 0.0205  0.1760 0.0210  0.1767 0.0208  0.1775 0.0205  0.1782 0.0209  0.1789 0.0214  0.1797 0.0217  0.1804 0.0222  0.1811 0.0215  0.1819 0.0219  0.1826 0.0220  0.1833 0.0208  0.1840 0.0220  0.1848 0.0231  0.1855 0.0234  0.1862 0.0229  0.1870 0.0227  0.1877 0.0234  0.1884 0.0236  0.1891 0.0247  0.1899 0.0265  0.1906 0.0263  0.1913 0.0248  0.1921 0.0250  0.1928 0.0264  0.1935 0.0266  0.1942 0.0265  0.1950 0.0271  0.1957 0.0280  0.1964 0.0280  0.1972 0.0273  0.1979 0.0275  0.1986 0.0280  0.1993 0.0291  0.2001 0.0289  0.2008 0.0277  0.2015 0.0295  0.2023 0.0307  0.2030 0.0288  0.2037 0.0298  0.2044 0.0305  0.2052 0.0302  0.2059 0.0318  0.2066 0.0320  0.2074 0.0316  0.2081 0.0319  0.2088 0.0316  0.2095 0.0308  0.2103 0.0321  0.2110 0.0316  0.2117 0.0316  0.2125 0.0332  0.2132 0.0339  0.2139 0.0345  0.2147 0.0349  0.2154 0.0355  0.2161 0.0350  0.2168 0.0343  0.2176 0.0347  0.2183 0.0356  0.2190 0.0361  0.2198 0.0369  0.2205 0.0371  0.2212 0.0370  0.2219 0.0375  0.2227 0.0371  0.2234 0.0368  0.2241 0.0371  0.2249 0.0381  0.2256 0.0389  0.2263 0.0390  0.2270 0.0394  0.2278 0.0381  0.2285 0.0391  0.2292 0.0417  0.2300 0.0413  0.2307 0.0413  0.2314 0.0409  0.2321 0.0403  0.2329 0.0417  0.2336 0.0420  0.2343 0.0422  0.2351 0.0421  0.2358 0.0411  0.2365 0.0424  0.2372 0.0435  0.2380 0.0439  0.2387 0.0441  0.2394 0.0447  0.2402 0.0448  0.2409 0.0448  0.2416 0.0452  0.2423 0.0444  0.2431 0.0449  0.2438 0.0459  0.2445 0.0466  0.2453 0.0470  0.2460 0.0474  0.2467 0.0472  0.2474 0.0478  0.2482 0.0476  0.2489 0.0483  0.2496 0.0491  0.2504 0.0484  0.2511 0.0489  0.2518 0.0489  0.2526 0.0498  0.2533 0.0505  0.2540 0.0509  0.2547 0.0518  0.2555 0.0521  0.2562 0.0519  0.2569 0.0510  0.2577 0.0522  0.2584 0.0526  0.2591 0.0525  0.2598 0.0544  0.2606 0.0545  0.2613 0.0538  0.2620 0.0543  0.2628 0.0548  0.2635 0.0550  0.2642 0.0547  0.2649 0.0562  0.2657 0.0572  0.2664 0.0559  0.2671 0.0566  0.2679 0.0578  0.2686 0.0580  0.2693 0.0581  0.2700 0.0593  0.2708 0.0607  0.2715 0.0609  0.2722 0.0602  0.2730 0.0604  0.2737 0.0612  0.2744 0.0614  0.2751 0.0622  0.2759 0.0628  0.2766 0.0633  0.2773 0.0635  0.2781 0.0623  0.2788 0.0617  0.2795 0.0635  0.2802 0.0652  0.2810 0.0647  0.2817 0.0646  0.2824 0.0657  0.2832 0.0671  0.2839 0.0667  0.2846 0.0652  0.2853 0.0670  0.2861 0.0691  0.2868 0.0698  0.2875 0.0690  0.2883 0.0685  0.2890 0.0696  0.2897 0.0703  0.2905 0.0705  0.2912 0.0715  0.2919 0.0704  0.2926 0.0699  0.2934 0.0729  0.2941 0.0725  0.2948 0.0726  0.2956 0.0737  0.2963 0.0739  0.2970 0.0748  0.2977 0.0753  0.2985 0.0759  0.2992 0.0762  0.2999 0.0771  0.3007 0.0770  0.3014 0.0777  0.3021 0.0798  0.3028 0.0787  0.3036 0.0777  0.3043 0.0779  0.3050 0.0787  0.3058 0.0803  0.3065 0.0816  0.3072 0.0815  0.3079 0.0820  0.3087 0.0825  0.3094 0.0839  0.3101 0.0850  0.3109 0.0840  0.3116 0.0844  0.3123 0.0850  0.3130 0.0850  0.3138 0.0855  0.3145 0.0861  0.3152 0.0858  0.3160 0.0856  0.3167 0.0870  0.3174 0.0883  0.3181 0.0879  0.3189 0.0884  0.3196 0.0895  0.3203 0.0899  0.3211 0.0901  0.3218 0.0901  0.3225 0.0897  0.3233 0.0913  0.3240 0.0932  0.3247 0.0929  0.3254 0.0941  0.3262 0.0945  0.3269 0.0944  0.3276 0.0948  0.3284 0.0950  0.3291 0.0936  0.3298 0.0948  0.3305 0.0974  0.3313 0.0971  0.3320 0.0986  0.3327 0.0991  0.3335 0.0991  0.3342 0.0993  0.3349 0.0998  0.3356 0.1015  0.3364 0.1016  0.3371 0.1020  0.3378 0.1013  0.3386 0.1009  0.3393 0.1037  0.3400 0.1043  0.3407 0.1046  0.3415 0.1049  0.3422 0.1046  0.3429 0.1054  0.3437 0.1066  0.3444 0.1068  0.3451 0.1082  0.3458 0.1084  0.3466 0.1083  0.3473 0.1109  0.3480 0.1097  0.3488 0.1086  0.3495 0.1112  0.3502 0.1121  0.3509 0.1126  0.3517 0.1144  0.3524 0.1151  0.3531 0.1163  0.3539 0.1159  0.3546 0.1159  0.3553 0.1168  0.3560 0.1158  0.3568 0.1167  0.3575 0.1186  0.3582 0.1192  0.3590 0.1193  0.3597 0.1201  0.3604 0.1210  0.3612 0.1225  0.3619 0.1220  0.3626 0.1213  0.3633 0.1230  0.3641 0.1230  0.3648 0.1225  0.3655 0.1226  0.3663 0.1244  0.3670 0.1269  0.3677 0.1268  0.3684 0.1275  0.3692 0.1284  0.3699 0.1269  0.3706 0.1273  0.3714 0.1294  0.3721 0.1306  0.3728 0.1289  0.3735 0.1296  0.3743 0.1330  0.3750 0.1312  0.3757 0.1330  0.3765 0.1356  0.3772 0.1347  0.3779 0.1356  0.3786 0.1360  0.3794 0.1371  0.3801 0.1354  0.3808 0.1322  0.3816 0.1370  0.3823 0.1414  0.3830 0.1390  0.3837 0.1398  0.3845 0.1458  0.3852 0.1465  0.3859 0.1426  0.3867 0.1419  0.3874 0.1389  0.3881 0.1403  0.3888 0.1493  0.3896 0.1470  0.3903 0.1436  0.3910 0.1472  0.3918 0.1491  0.3925 0.1513  0.3932 0.1482  0.3940 0.1462  0.3947 0.1533  0.3954 0.1548  0.3961 0.1518  0.3969 0.1532  0.3976 0.1550  0.3983 0.1551  0.3991 0.1548  0.3998 0.1574  0.4005 0.1553  0.4012 0.1575  0.4020 0.1611  0.4027 0.1584  0.4034 0.1594  0.4042 0.1610  0.4049 0.1611  0.4056 0.1605  0.4063 0.1611  0.4071 0.1613  0.4078 0.1651  0.4085 0.1678  0.4093 0.1645  0.4100 0.1688  0.4107 0.1717  0.4114 0.1666  0.4122 0.1683  0.4129 0.1724  0.4136 0.1716  0.4144 0.1713  0.4151 0.1730  0.4158 0.1746  0.4165 0.1748  0.4173 0.1755  0.4180 0.1756  0.4187 0.1754  0.4195 0.1776  0.4202 0.1777  0.4209 0.1781  0.4216 0.1809  0.4224 0.1816  0.4231 0.1822  0.4238 0.1825  0.4246 0.1830  0.4253 0.1838  0.4260 0.1855  0.4267 0.1859  0.4275 0.1872  0.4282 0.1871  0.4289 0.1867  0.4297 0.1901  0.4304 0.1883  0.4311 0.1895  0.4319 0.1915  0.4326 0.1921  0.4333 0.1956  0.4340 0.1905  0.4348 0.1919  0.4355 0.1975  0.4362 0.1956  0.4370 0.1932  0.4377 0.1972  0.4384 0.1979  0.4391 0.1975  0.4399 0.2006  0.4406 0.1998  0.4413 0.2043  0.4421 0.2021  0.4428 0.2097  0.4435 0.2133  0.4442 0.2067  0.4450 0.2080  0.4457 0.2087  0.4464 0.2100  0.4472 0.2096  0.4479 0.2113  0.4486 0.2126  0.4493 0.2140  0.4501 0.2111  0.4508 0.2135  0.4515 0.2132  0.4523 0.2124  0.4530 0.2201  0.4537 0.2193  0.4544 0.2196  0.4552 0.2219  0.4559 0.2193  0.4566 0.2186  0.4574 0.2195  0.4581 0.2177  0.4588 0.2195  0.4595 0.2202  0.4603 0.2122  0.4610 0.2458  0.4617 0.2523  0.4625 0.1891  0.4632 0.2327  0.4639 0.2770  0.4647 0.2362  0.4654 0.2311  0.4661 0.2351  0.4668 0.2339  0.4676 0.2351  0.4683 0.2393  0.4690 0.2426  0.4698 0.2388  0.4705 0.2358  0.4712 0.2378  0.4719 0.2446  0.4727 0.2511  0.4734 0.2476  0.4741 0.2492  0.4749 0.2538  0.4756 0.2352  0.4763 0.2484  0.4770 0.2625  0.4778 0.2409  0.4785 0.2405  0.4792 0.2497  0.4800 0.2540  0.4807 0.2529  0.4814 0.2533  0.4821 0.2558  0.4829 0.2571  0.4836 0.2572  0.4843 0.2599  0.4851 0.2626  0.4858 0.2623  0.4865 0.2640  0.4872 0.2608  0.4880 0.2623  0.4887 0.2693  0.4894 0.2705  0.4902 0.2723  0.4909 0.2656  0.4916 0.2645  0.4923 0.2730  0.4931 0.2766  0.4938 0.2759  0.4945 0.2825  0.4953 0.2738  0.4960 0.2644  0.4967 0.2767  0.4974 0.2789  0.4982 0.2727  0.4989 0.2778  0.4996 0.2841  0.5004 0.2827  0.5011 0.2840  0.5018 0.2840  0.5026 0.2860  0.5033 0.2886  0.5040 0.2920  0.5047 0.2915  0.5055 0.2899  0.5062 0.2933  0.5069 0.2944  0.5077 0.2944  0.5084 0.2937  0.5091 0.2976  0.5098 0.3002  0.5106 0.2894  0.5113 0.3006  0.5120 0.3093  0.5128 0.3008  0.5135 0.3164  0.5142 0.3219  0.5149 0.3121  0.5157 0.3126  0.5164 0.3138  0.5171 0.3137  0.5179 0.3100  0.5186 0.3124  0.5193 0.3158  0.5200 0.3190  0.5208 0.3102  0.5215 0.3109  0.5222 0.3238  0.5230 0.3218  0.5237 0.3226  0.5244 0.3247  0.5251 0.3265  0.5259 0.3281  0.5266 0.3285  0.5273 0.3297  0.5281 0.3249  0.5288 0.3279  0.5295 0.3376  0.5302 0.3355  0.5310 0.3351  0.5317 0.3325  0.5324 0.3382  0.5332 0.3387  0.5339 0.3388  0.5346 0.3512  0.5353 0.3429  0.5361 0.3460  0.5368 0.3558  0.5375 0.3517  0.5383 0.3494  0.5390 0.3421  0.5397 0.3475  0.5405 0.3576  0.5412 0.3463  0.5419 0.3488  0.5426 0.3637  0.5434 0.3629  0.5441 0.3602  0.5448 0.3657  0.5456 0.3689  0.5463 0.3676  0.5470 0.3674  0.5477 0.3694  0.5485 0.3493  0.5492 0.3502  0.5499 0.3713  0.5507 0.3707  0.5514 0.3760  0.5521 0.3819  0.5528 0.3801  0.5536 0.3856  0.5543 0.3802  0.5550 0.3772  0.5558 0.3801  0.5565 0.3697  0.5572 0.3715  0.5579 0.3760  0.5587 0.3735  0.5594 0.4473  0.5601 0.4437  0.5609 0.3751  0.5616 0.3892  0.5623 0.3912  0.5630 0.4010  0.5638 0.3944  0.5645 0.3525  0.5652 0.3537  0.5660 0.3859  0.5667 0.3832  0.5674 0.3449  0.5681 0.5745  0.5689 0.5974  0.5696 0.3818  0.5703 0.4196  0.5711 0.4270  0.5718 0.4201  0.5725 0.4262  0.5733 0.4241  0.5740 0.4114  0.5747 0.4285  0.5754 0.4273  0.5762 0.4174  0.5769 0.4524  0.5776 0.4486  0.5784 0.4063  0.5791 0.4328  0.5798 0.4281  0.5805 0.5455  0.5813 0.5596  0.5820 0.4694  0.5827 0.1442  0.5835 -0.0012  0.5842 0.7961  0.5849 0.8474  0.5856 0.3953  0.5864 0.4539  0.5871 0.4474  0.5878 0.4462  0.5886 0.4495  0.5893 0.4507  0.5900 0.4607  0.5907 0.4654  0.5915 0.4638  0.5922 0.4643  0.5929 0.4675  0.5937 0.4707  0.5944 0.4659  0.5951 0.4596  0.5958 0.4761  0.5966 0.4663  0.5973 0.4666  0.5980 0.4856  0.5988 0.4719  0.5995 0.4775  0.6002 0.4866  0.6009 0.4858  0.6017 0.4889  0.6024 0.4937  0.6031 0.4943  0.6039 0.4950  0.6046 0.4973  0.6053 0.4912  0.6060 0.4945  0.6068 0.4998  0.6075 0.4989  0.6082 0.5136  0.6090 0.4784  0.6097 0.5444  0.6104 0.5570  0.6112 0.4854  0.6119 0.5090  0.6126 0.5151  0.6133 0.5278  0.6141 0.5225  0.6148 0.5245  0.6155 0.4971  0.6163 0.4968  0.6170 0.5317  0.6177 0.5256  0.6184 0.5252  0.6192 0.5347  0.6199 0.5321  0.6206 0.5289  0.6214 0.5363  0.6221 0.5438  0.6228 0.5383  0.6235 0.5420  0.6243 0.5578  0.6250 0.5486  0.6257 0.5486  0.6265 0.5378  0.6272 0.5350  0.6279 0.5590  0.6286 0.6643  0.6294 0.6522  0.6301 0.5520  0.6308 0.5664  0.6316 0.5671  0.6323 0.5713  0.6330 0.5685  0.6337 0.5778  0.6345 0.5871  0.6352 0.5792  0.6359 0.5684  0.6367 0.5768  0.6374 0.5882  0.6381 0.5771  0.6388 0.5814  0.6396 0.5893  0.6403 0.5828  0.6410 0.5926  0.6418 0.6044  0.6425 0.5827  0.6432 0.5879  0.6440 0.6065  0.6447 0.6072  0.6454 0.6228  0.6461 0.6113  0.6469 0.6075  0.6476 0.6249  0.6483 0.6143  0.6491 0.6104  0.6498 0.6213  0.6505 0.6265  0.6512 0.6288  0.6520 0.6260  0.6527 0.6230  0.6534 0.6250  0.6542 0.6309  0.6549 0.6358  0.6556 0.6340  0.6563 0.6247  0.6571 0.6214  0.6578 0.6361  0.6585 0.6560  0.6593 0.6572  0.6600 0.6467  0.6607 0.6503  0.6614 0.6635  0.6622 0.6531  0.6629 0.6563  0.6636 0.6692  0.6644 0.6876  0.6651 0.6579  0.6658 0.6990  0.6665 0.7232  0.6673 0.6642  0.6680 0.6731  0.6687 0.6785  0.6695 0.6874  0.6702 0.6898  0.6709 0.6986  0.6716 0.6973  0.6724 0.6939  0.6731 0.6986  0.6738 0.6849  0.6746 0.6903  0.6753 0.7049  0.6760 0.7053  0.6767 0.7118  0.6775 0.7149  0.6782 0.7175  0.6789 0.7222  0.6797 0.7086  0.6804 0.7109  0.6811 0.7252  0.6819 0.7269  0.6826 0.7327  0.6833 0.7350  0.6840 0.7382  0.6848 0.7161  0.6855 0.7272  0.6862 0.7061  0.6870 0.7142  0.6877 0.7573  0.6884 0.7543  0.6891 0.7555  0.6899 0.7606  0.6906 0.7827  0.6913 0.7600  0.6921 0.7493  0.6928 0.7648  0.6935 0.7687  0.6942 0.7282  0.6950 0.7816  0.6957 0.7915  0.6964 0.9623  0.6972 0.9824  0.6979 0.7686  0.6986 0.7874  0.6993 0.7930  0.7001 0.8041  0.7008 0.8031  0.7015 0.8059  0.7023 0.8091  0.7030 0.8208  0.7037 0.8195  0.7044 0.8137  0.7052 0.8156  0.7059 0.8223  0.7066 0.8166  0.7074 0.8181  0.7081 0.8344  0.7088 0.8384  0.7095 0.8419  0.7103 0.8428  0.7110 0.8471  0.7117 0.8526  0.7125 0.8537  0.7132 0.8275  0.7139 0.8353  0.7147 0.8696  0.7154 0.8655  0.7161 0.8600  0.7168 0.8653  0.7176 0.8659  0.7183 0.8696  0.7190 0.8552  0.7198 0.8605  0.7205 0.8889  0.7212 0.8759  0.7219 0.8825  0.7227 0.9066  0.7234 0.9022  0.7241 0.8929  0.7249 0.8758  0.7256 0.8880  0.7263 0.9133  0.7270 0.9123  0.7278 0.9177  0.7285 0.9259  0.7292 0.9072  0.7300 0.9067  0.7307 0.9343  0.7314 0.9381  0.7321 0.9308  0.7329 0.9355  0.7336 0.9496  0.7343 0.9249  0.7351 0.9274  0.7358 0.9557  0.7365 0.9553  0.7372 0.9564  0.7380 0.9619  0.7387 0.9716  0.7394 0.9761  0.7402 0.9738  0.7409 0.9780  0.7416 0.9468  0.7423 0.9570  0.7431 0.9936  0.7438 0.9878  0.7445 0.9975  0.7453 1.0024  0.7460 1.0091  0.7467 1.0103  0.7474 1.0054  0.7482 1.0234  0.7489 0.9950  0.7496 0.9896  0.7504 1.0310  0.7511 1.0365  0.7518 0.9958  0.7526 0.9875  0.7533 1.0352  0.7540 1.0426  0.7547 1.0504  0.7555 1.0578  0.7562 1.0605  0.7569 1.0704  0.7577 1.0159  0.7584 1.0145  0.7591 1.0765  0.7598 1.0802  0.7606 1.0830  0.7613 1.0837  0.7620 1.0813  0.7628 1.0866  0.7635 1.1047  0.7642 1.0384  0.7649 1.0429  0.7657 1.1178  0.7664 1.1282  0.7671 0.9964  0.7679 1.0037  0.7686 1.1425  0.7693 1.1145  0.7700 1.1319  0.7708 1.1496  0.7715 1.1428  0.7722 1.1625  0.7730 1.2165  0.7737 1.1074  0.7744 1.8722  0.7751 1.8732  0.7759 1.0652  0.7766 1.1653  0.7773 1.1560  0.7781 1.1645  0.7788 1.1982  0.7795 1.2089  0.7802 1.1728  0.7810 1.1741  0.7817 1.2063  0.7824 1.2085  0.7832 1.2127  0.7839 1.2079  0.7846 1.2119  0.7853 1.2257  0.7861 1.2281  0.7868 1.2093  0.7875 1.2161  0.7883 1.2534  0.7890 1.2362  0.7897 1.2375  0.7905 1.2228  0.7912 1.2285  0.7919 1.2681  0.7926 1.2650  0.7934 1.2686  0.7941 1.2927  0.7948 1.3073  0.7956 1.2466  0.7963 1.2536  0.7970 1.3068  0.7977 1.3072  0.7985 1.3053  0.7992 1.3234  0.7999 1.2563  0.8007 1.2690  0.8014 1.2688  0.8021 1.2631  0.8028 1.3526  0.8036 1.3409  0.8043 1.3394  0.8050 1.3538  0.8058 1.3944  0.8065 1.2240  0.8072 1.2301  0.8079 1.4033  0.8087 1.3782  0.8094 1.3810  0.8101 1.3565  0.8109 1.3227  0.8116 1.2000  0.8123 2.5686  0.8130 2.5797  0.8138 1.2590  0.8145 1.4212  0.8152 1.3959  0.8160 1.4292  0.8167 1.4300  0.8174 1.4138  0.8181 1.4546  0.8189 1.4723  0.8196 1.4922  0.8203 1.4543  0.8211 1.4268  0.8218 1.4641  0.8225 1.5100  0.8233 1.5211  0.8240 1.4425  0.8247 1.4747  0.8254 1.5537  0.8262 1.5251  0.8269 1.5332  0.8276 1.4424  0.8284 1.6366  0.8291 1.7059  0.8298 1.5150  0.8305 1.5643  0.8313 1.5873  0.8320 1.5113  0.8327 1.6359  0.8335 1.6994  0.8342 1.5897  0.8349 1.6139  0.8356 1.5866  0.8364 1.5940  0.8371 1.6266  0.8378 1.6509  0.8386 1.5783  0.8393 1.6955  0.8400 1.5993  0.8407 1.5041  0.8415 1.6999  0.8422 1.6955  0.8429 1.6910  0.8437 2.0500  0.8444 1.9945  0.8451 1.6370  0.8458 1.7106  0.8466 1.7255  0.8473 1.6536  0.8480 1.6471  0.8488 1.7325  0.8495 1.7493  0.8502 1.7107  0.8509 1.6877  0.8517 1.7303  0.8524 1.7749  0.8531 1.7973  0.8539 1.8134  0.8546 1.7964  0.8553 1.6913  0.8560 1.7297  0.8568 1.8155  0.8575 1.7679  0.8582 1.7335  0.8590 2.0508  0.8597 2.0856  0.8604 1.7887  0.8612 1.8556  0.8619 1.8800  0.8626 1.8793  0.8633 1.8186  0.8641 1.7372  0.8648 1.8577  0.8655 1.8689  0.8663 1.8669  0.8670 1.9275  0.8677 1.9620  0.8684 1.8506  0.8692 2.0381  0.8699 2.1331  0.8706 1.9416  0.8714 1.9451  0.8721 2.0836  0.8728 2.1072  0.8735 1.9740  0.8743 2.0018  0.8750 2.0419  0.8757 1.9096  0.8765 1.9191  0.8772 2.0558  0.8779 2.0197  0.8786 2.0101  0.8794 1.9257  0.8801 1.9271  0.8808 1.9610  0.8816 2.4119  0.8823 2.4155  0.8830 1.9856  0.8837 2.1971  0.8845 2.2041  0.8852 2.1623  0.8859 2.1823  0.8867 1.7008  0.8874 1.8545  0.8881 2.0524  0.8888 1.9683  0.8896 1.7891  0.8903 4.4899  0.8910 4.2960  0.8918 1.4608    /


%L=15
\color{B15}
%\plot 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /
\multiput {\large$\cdot$} at 0.0021 0.0023  0.0027 0.0019  0.0033 0.0016  0.0039 0.0013  0.0044 0.0011  0.0050 0.0009  0.0056 0.0007  0.0062 0.0006  0.0068 0.0004  0.0074 0.0003  0.0080 0.0002  0.0086 0.0000  0.0092 -0.0001  0.0098 -0.0002  0.0104 -0.0003  0.0110 -0.0003  0.0116 -0.0004  0.0121 -0.0005  0.0127 -0.0006  0.0133 -0.0007  0.0139 -0.0007  0.0145 -0.0008  0.0151 -0.0009  0.0157 -0.0010  0.0163 -0.0010  0.0169 -0.0011  0.0175 -0.0011  0.0181 -0.0010  0.0187 -0.0011  0.0193 -0.0011  0.0199 -0.0012  0.0204 -0.0012  0.0210 -0.0013  0.0216 -0.0013  0.0222 -0.0013  0.0228 -0.0012  0.0234 -0.0013  0.0240 -0.0013  0.0246 -0.0013  0.0252 -0.0014  0.0258 -0.0014  0.0264 -0.0015  0.0270 -0.0016  0.0276 -0.0014  0.0281 -0.0013  0.0287 -0.0014  0.0293 -0.0013  0.0299 -0.0014  0.0305 -0.0014  0.0311 -0.0013  0.0317 -0.0015  0.0323 -0.0014  0.0329 -0.0014  0.0335 -0.0014  0.0341 -0.0013  0.0347 -0.0013  0.0353 -0.0014  0.0359 -0.0014  0.0364 -0.0014  0.0370 -0.0012  0.0376 -0.0013  0.0382 -0.0013  0.0388 -0.0011  0.0394 -0.0010  0.0400 -0.0009  0.0406 -0.0009  0.0412 -0.0011  0.0418 -0.0010  0.0424 -0.0009  0.0430 -0.0009  0.0436 -0.0007  0.0441 -0.0010  0.0447 -0.0010  0.0453 -0.0009  0.0459 -0.0006  0.0465 -0.0006  0.0471 -0.0009  0.0477 -0.0008  0.0483 -0.0006  0.0489 -0.0007  0.0495 -0.0005  0.0501 -0.0004  0.0507 -0.0006  0.0513 -0.0003  0.0519 -0.0001  0.0524 -0.0002  0.0530 -0.0004  0.0536 -0.0005  0.0542 -0.0005  0.0548 -0.0004  0.0554 -0.0004  0.0560 -0.0003  0.0566 -0.0003  0.0572 -0.0007  0.0578 -0.0003  0.0584 0.0004  0.0590 0.0003  0.0596 0.0001  0.0601 0.0001  0.0607 0.0001  0.0613 0.0001  0.0619 -0.0001  0.0625 0.0002  0.0631 0.0005  0.0637 0.0010  0.0643 0.0008  0.0649 0.0006  0.0655 0.0008  0.0661 0.0008  0.0667 0.0009  0.0673 0.0003  0.0679 0.0004  0.0684 0.0011  0.0690 0.0012  0.0696 0.0011  0.0702 0.0006  0.0708 0.0005  0.0714 0.0010  0.0720 0.0014  0.0726 0.0014  0.0732 0.0016  0.0738 0.0020  0.0744 0.0016  0.0750 0.0016  0.0756 0.0011  0.0761 0.0014  0.0767 0.0019  0.0773 0.0015  0.0779 0.0018  0.0785 0.0020  0.0791 0.0019  0.0797 0.0023  0.0803 0.0017  0.0809 0.0018  0.0815 0.0025  0.0821 0.0018  0.0827 0.0018  0.0833 0.0019  0.0839 0.0023  0.0844 0.0023  0.0850 0.0022  0.0856 0.0030  0.0862 0.0031  0.0868 0.0028  0.0874 0.0028  0.0880 0.0034  0.0886 0.0029  0.0892 0.0018  0.0898 0.0022  0.0904 0.0035  0.0910 0.0039  0.0916 0.0033  0.0921 0.0038  0.0927 0.0045  0.0933 0.0039  0.0939 0.0039  0.0945 0.0050  0.0951 0.0042  0.0957 0.0042  0.0963 0.0044  0.0969 0.0043  0.0975 0.0046  0.0981 0.0039  0.0987 0.0046  0.0993 0.0050  0.0999 0.0045  0.1004 0.0048  0.1010 0.0050  0.1016 0.0047  0.1022 0.0050  0.1028 0.0052  0.1034 0.0057  0.1040 0.0055  0.1046 0.0051  0.1052 0.0057  0.1058 0.0060  0.1064 0.0058  0.1070 0.0058  0.1076 0.0061  0.1081 0.0051  0.1087 0.0058  0.1093 0.0064  0.1099 0.0052  0.1105 0.0051  0.1111 0.0057  0.1117 0.0066  0.1123 0.0062  0.1129 0.0055  0.1135 0.0064  0.1141 0.0078  0.1147 0.0077  0.1153 0.0073  0.1159 0.0072  0.1164 0.0066  0.1170 0.0068  0.1176 0.0071  0.1182 0.0068  0.1188 0.0085  0.1194 0.0081  0.1200 0.0069  0.1206 0.0080  0.1212 0.0082  0.1218 0.0091  0.1224 0.0086  0.1230 0.0080  0.1236 0.0094  0.1241 0.0087  0.1247 0.0077  0.1253 0.0073  0.1259 0.0086  0.1265 0.0108  0.1271 0.0102  0.1277 0.0085  0.1283 0.0076  0.1289 0.0084  0.1295 0.0082  0.1301 0.0082  0.1307 0.0090  0.1313 0.0074  0.1319 0.0072  0.1324 0.0100  0.1330 0.0106  0.1336 0.0107  0.1342 0.0113  0.1348 0.0113  0.1354 0.0112  0.1360 0.0102  0.1366 0.0104  0.1372 0.0116  0.1378 0.0109  0.1384 0.0109  0.1390 0.0116  0.1396 0.0103  0.1401 0.0111  0.1407 0.0134  0.1413 0.0134  0.1419 0.0123  0.1425 0.0136  0.1431 0.0140  0.1437 0.0138  0.1443 0.0145  0.1449 0.0134  0.1455 0.0127  0.1461 0.0131  0.1467 0.0144  0.1473 0.0145  0.1479 0.0152  0.1484 0.0147  0.1490 0.0114  0.1496 0.0112  0.1502 0.0132  0.1508 0.0145  0.1514 0.0149  0.1520 0.0149  0.1526 0.0153  0.1532 0.0161  0.1538 0.0152  0.1544 0.0156  0.1550 0.0165  0.1556 0.0158  0.1561 0.0157  0.1567 0.0165  0.1573 0.0165  0.1579 0.0164  0.1585 0.0169  0.1591 0.0164  0.1597 0.0169  0.1603 0.0170  0.1609 0.0161  0.1615 0.0179  0.1621 0.0185  0.1627 0.0159  0.1633 0.0175  0.1639 0.0185  0.1644 0.0170  0.1650 0.0182  0.1656 0.0195  0.1662 0.0172  0.1668 0.0163  0.1674 0.0195  0.1680 0.0186  0.1686 0.0185  0.1692 0.0188  0.1698 0.0173  0.1704 0.0182  0.1710 0.0180  0.1716 0.0177  0.1721 0.0196  0.1727 0.0202  0.1733 0.0226  0.1739 0.0232  0.1745 0.0209  0.1751 0.0207  0.1757 0.0198  0.1763 0.0205  0.1769 0.0212  0.1775 0.0212  0.1781 0.0213  0.1787 0.0223  0.1793 0.0214  0.1799 0.0216  0.1804 0.0233  0.1810 0.0238  0.1816 0.0250  0.1822 0.0232  0.1828 0.0227  0.1834 0.0245  0.1840 0.0244  0.1846 0.0257  0.1852 0.0235  0.1858 0.0217  0.1864 0.0236  0.1870 0.0243  0.1876 0.0222  0.1881 0.0228  0.1887 0.0263  0.1893 0.0260  0.1899 0.0259  0.1905 0.0267  0.1911 0.0279  0.1917 0.0271  0.1923 0.0257  0.1929 0.0256  0.1935 0.0253  0.1941 0.0276  0.1947 0.0289  0.1953 0.0274  0.1959 0.0261  0.1964 0.0290  0.1970 0.0285  0.1976 0.0267  0.1982 0.0258  0.1988 0.0265  0.1994 0.0293  0.2000 0.0295  0.2006 0.0275  0.2012 0.0268  0.2018 0.0294  0.2024 0.0301  0.2030 0.0299  0.2036 0.0305  0.2041 0.0306  0.2047 0.0325  0.2053 0.0339  0.2059 0.0304  0.2065 0.0289  0.2071 0.0305  0.2077 0.0332  0.2083 0.0355  0.2089 0.0317  0.2095 0.0328  0.2101 0.0356  0.2107 0.0349  0.2113 0.0337  0.2119 0.0324  0.2124 0.0329  0.2130 0.0347  0.2136 0.0375  0.2142 0.0386  0.2148 0.0371  0.2154 0.0324  0.2160 0.0316  0.2166 0.0343  0.2172 0.0361  0.2178 0.0372  0.2184 0.0386  0.2190 0.0368  0.2196 0.0368  0.2201 0.0379  0.2207 0.0347  0.2213 0.0360  0.2219 0.0393  0.2225 0.0371  0.2231 0.0377  0.2237 0.0417  0.2243 0.0412  0.2249 0.0381  0.2255 0.0392  0.2261 0.0412  0.2267 0.0380  0.2273 0.0386  0.2279 0.0413  0.2284 0.0402  0.2290 0.0380  0.2296 0.0395  0.2302 0.0421  0.2308 0.0427  0.2314 0.0434  0.2320 0.0434  0.2326 0.0421  0.2332 0.0424  0.2338 0.0439  0.2344 0.0428  0.2350 0.0406  0.2356 0.0426  0.2361 0.0458  0.2367 0.0438  0.2373 0.0456  0.2379 0.0448  0.2385 0.0411  0.2391 0.0434  0.2397 0.0447  0.2403 0.0477  0.2409 0.0479  0.2415 0.0429  0.2421 0.0434  0.2427 0.0433  0.2433 0.0427  0.2439 0.0460  0.2444 0.0467  0.2450 0.0453  0.2456 0.0472  0.2462 0.0517  0.2468 0.0483  0.2474 0.0457  0.2480 0.0525  0.2486 0.0514  0.2492 0.0486  0.2498 0.0526  0.2504 0.0538  0.2510 0.0494  0.2516 0.0492  0.2521 0.0539  0.2527 0.0513  0.2533 0.0492  0.2539 0.0482  0.2545 0.0508  0.2551 0.0562  0.2557 0.0536  0.2563 0.0511  0.2569 0.0522  0.2575 0.0509  0.2581 0.0523  0.2587 0.0531  0.2593 0.0502  0.2599 0.0492  0.2604 0.0521  0.2610 0.0556  0.2616 0.0558  0.2622 0.0578  0.2628 0.0589  0.2634 0.0574  0.2640 0.0582  0.2646 0.0577  0.2652 0.0558  0.2658 0.0564  0.2664 0.0566  0.2670 0.0558  0.2676 0.0575  0.2681 0.0584  0.2687 0.0597  0.2693 0.0641  0.2699 0.0607  0.2705 0.0583  0.2711 0.0586  0.2717 0.0591  0.2723 0.0621  0.2729 0.0618  0.2735 0.0634  0.2741 0.0616  0.2747 0.0597  0.2753 0.0624  0.2759 0.0609  0.2764 0.0597  0.2770 0.0615  0.2776 0.0615  0.2782 0.0639  0.2788 0.0666  0.2794 0.0642  0.2800 0.0622  0.2806 0.0637  0.2812 0.0636  0.2818 0.0630  0.2824 0.0627  0.2830 0.0660  0.2836 0.0659  0.2841 0.0644  0.2847 0.0690  0.2853 0.0689  0.2859 0.0656  0.2865 0.0666  0.2871 0.0691  0.2877 0.0699  0.2883 0.0711  0.2889 0.0718  0.2895 0.0718  0.2901 0.0734  0.2907 0.0748  0.2913 0.0695  0.2919 0.0694  0.2924 0.0749  0.2930 0.0750  0.2936 0.0719  0.2942 0.0709  0.2948 0.0751  0.2954 0.0724  0.2960 0.0726  0.2966 0.0771  0.2972 0.0764  0.2978 0.0740  0.2984 0.0708  0.2990 0.0715  0.2996 0.0745  0.3001 0.0772  0.3007 0.0780  0.3013 0.0757  0.3019 0.0733  0.3025 0.0772  0.3031 0.0803  0.3037 0.0774  0.3043 0.0781  0.3049 0.0781  0.3055 0.0784  0.3061 0.0794  0.3067 0.0789  0.3073 0.0821  0.3079 0.0816  0.3084 0.0811  0.3090 0.0852  0.3096 0.0860  0.3102 0.0826  0.3108 0.0834  0.3114 0.0816  0.3120 0.0820  0.3126 0.0833  0.3132 0.0870  0.3138 0.0921  0.3144 0.0866  0.3150 0.0871  0.3156 0.0878  0.3161 0.0889  0.3167 0.0906  0.3173 0.0874  0.3179 0.0887  0.3185 0.0896  0.3191 0.0887  0.3197 0.0885  0.3203 0.0898  0.3209 0.0924  0.3215 0.0913  0.3221 0.0884  0.3227 0.0913  0.3233 0.0952  0.3239 0.0948  0.3244 0.0916  0.3250 0.0926  0.3256 0.0962  0.3262 0.0937  0.3268 0.0952  0.3274 0.0971  0.3280 0.0977  0.3286 0.0983  0.3292 0.0951  0.3298 0.0942  0.3304 0.0937  0.3310 0.0955  0.3316 0.0997  0.3321 0.1014  0.3327 0.0978  0.3333 0.0988  0.3339 0.1021  0.3345 0.1016  0.3351 0.0995  0.3357 0.0995  0.3363 0.1010  0.3369 0.0989  0.3375 0.1009  0.3381 0.1026  0.3387 0.1033  0.3393 0.1058  0.3399 0.1042  0.3404 0.1023  0.3410 0.1039  0.3416 0.1042  0.3422 0.1044  0.3428 0.1061  0.3434 0.1065  0.3440 0.1070  0.3446 0.1077  0.3452 0.1089  0.3458 0.1078  0.3464 0.1056  0.3470 0.1067  0.3476 0.1098  0.3481 0.1094  0.3487 0.1111  0.3493 0.1116  0.3499 0.1109  0.3505 0.1136  0.3511 0.1102  0.3517 0.1097  0.3523 0.1116  0.3529 0.1146  0.3535 0.1206  0.3541 0.1200  0.3547 0.1175  0.3553 0.1151  0.3559 0.1154  0.3564 0.1194  0.3570 0.1192  0.3576 0.1232  0.3582 0.1227  0.3588 0.1185  0.3594 0.1196  0.3600 0.1173  0.3606 0.1209  0.3612 0.1255  0.3618 0.1275  0.3624 0.1244  0.3630 0.1235  0.3636 0.1240  0.3641 0.1229  0.3647 0.1229  0.3653 0.1235  0.3659 0.1285  0.3665 0.1326  0.3671 0.1292  0.3677 0.1235  0.3683 0.1288  0.3689 0.1309  0.3695 0.1284  0.3701 0.1312  0.3707 0.1343  0.3713 0.1343  0.3719 0.1325  0.3724 0.1310  0.3730 0.1303  0.3736 0.1344  0.3742 0.1361  0.3748 0.1325  0.3754 0.1325  0.3760 0.1354  0.3766 0.1402  0.3772 0.1383  0.3778 0.1313  0.3784 0.1370  0.3790 0.1397  0.3796 0.1388  0.3801 0.1440  0.3807 0.1402  0.3813 0.1371  0.3819 0.1350  0.3825 0.1337  0.3831 0.1443  0.3837 0.1440  0.3843 0.1410  0.3849 0.1421  0.3855 0.1426  0.3861 0.1498  0.3867 0.1459  0.3873 0.1363  0.3879 0.1400  0.3884 0.1497  0.3890 0.1450  0.3896 0.1419  0.3902 0.1426  0.3908 0.1452  0.3914 0.1519  0.3920 0.1499  0.3926 0.1495  0.3932 0.1521  0.3938 0.1546  0.3944 0.1565  0.3950 0.1499  0.3956 0.1439  0.3961 0.1491  0.3967 0.1517  0.3973 0.1533  0.3979 0.1551  0.3985 0.1571  0.3991 0.1601  0.3997 0.1572  0.4003 0.1540  0.4009 0.1535  0.4015 0.1577  0.4021 0.1590  0.4027 0.1595  0.4033 0.1629  0.4039 0.1640  0.4044 0.1693  0.4050 0.1675  0.4056 0.1629  0.4062 0.1674  0.4068 0.1675  0.4074 0.1618  0.4080 0.1615  0.4086 0.1645  0.4092 0.1637  0.4098 0.1626  0.4104 0.1635  0.4110 0.1690  0.4116 0.1727  0.4121 0.1704  0.4127 0.1714  0.4133 0.1715  0.4139 0.1690  0.4145 0.1731  0.4151 0.1758  0.4157 0.1743  0.4163 0.1771  0.4169 0.1755  0.4175 0.1723  0.4181 0.1743  0.4187 0.1719  0.4193 0.1718  0.4199 0.1777  0.4204 0.1781  0.4210 0.1799  0.4216 0.1824  0.4222 0.1810  0.4228 0.1805  0.4234 0.1828  0.4240 0.1844  0.4246 0.1854  0.4252 0.1871  0.4258 0.1846  0.4264 0.1858  0.4270 0.1908  0.4276 0.1896  0.4281 0.1890  0.4287 0.1883  0.4293 0.1883  0.4299 0.1930  0.4305 0.1889  0.4311 0.1896  0.4317 0.1970  0.4323 0.1965  0.4329 0.1910  0.4335 0.1882  0.4341 0.1951  0.4347 0.1974  0.4353 0.1918  0.4359 0.1947  0.4364 0.1957  0.4370 0.1988  0.4376 0.2025  0.4382 0.1995  0.4388 0.2003  0.4394 0.1996  0.4400 0.1998  0.4406 0.2042  0.4412 0.2064  0.4418 0.2024  0.4424 0.2027  0.4430 0.2054  0.4436 0.2091  0.4441 0.2075  0.4447 0.2083  0.4453 0.2127  0.4459 0.2098  0.4465 0.2108  0.4471 0.2118  0.4477 0.2094  0.4483 0.2096  0.4489 0.2127  0.4495 0.2146  0.4501 0.2112  0.4507 0.2087  0.4513 0.2143  0.4519 0.2158  0.4524 0.2141  0.4530 0.2193  0.4536 0.2229  0.4542 0.2230  0.4548 0.2252  0.4554 0.2236  0.4560 0.2197  0.4566 0.2216  0.4572 0.2272  0.4578 0.2260  0.4584 0.2238  0.4590 0.2238  0.4596 0.2230  0.4601 0.2268  0.4607 0.2361  0.4613 0.2306  0.4619 0.2239  0.4625 0.2343  0.4631 0.2317  0.4637 0.2287  0.4643 0.2318  0.4649 0.2261  0.4655 0.2263  0.4661 0.2337  0.4667 0.2371  0.4673 0.2386  0.4679 0.2393  0.4684 0.2373  0.4690 0.2401  0.4696 0.2406  0.4702 0.2396  0.4708 0.2412  0.4714 0.2425  0.4720 0.2433  0.4726 0.2415  0.4732 0.2430  0.4738 0.2416  0.4744 0.2431  0.4750 0.2464  0.4756 0.2473  0.4761 0.2515  0.4767 0.2576  0.4773 0.2556  0.4779 0.2535  0.4785 0.2574  0.4791 0.2554  0.4797 0.2494  0.4803 0.2494  0.4809 0.2565  0.4815 0.2595  0.4821 0.2588  0.4827 0.2563  0.4833 0.2541  0.4839 0.2569  0.4844 0.2598  0.4850 0.2655  0.4856 0.2664  0.4862 0.2619  0.4868 0.2615  0.4874 0.2615  0.4880 0.2651  0.4886 0.2698  0.4892 0.2684  0.4898 0.2682  0.4904 0.2703  0.4910 0.2704  0.4916 0.2738  0.4921 0.2740  0.4927 0.2745  0.4933 0.2785  0.4939 0.2803  0.4945 0.2782  0.4951 0.2765  0.4957 0.2780  0.4963 0.2794  0.4969 0.2789  0.4975 0.2803  0.4981 0.2838  0.4987 0.2824  0.4993 0.2827  0.4999 0.2786  0.5004 0.2774  0.5010 0.2862  0.5016 0.2912  0.5022 0.2923  0.5028 0.2909  0.5034 0.2913  0.5040 0.2942  0.5046 0.2955  0.5052 0.2933  0.5058 0.2927  0.5064 0.2963  0.5070 0.2954  0.5076 0.2946  0.5081 0.2991  0.5087 0.3037  0.5093 0.3046  0.5099 0.3030  0.5105 0.2992  0.5111 0.2998  0.5117 0.3016  0.5123 0.3040  0.5129 0.3079  0.5135 0.3082  0.5141 0.3077  0.5147 0.3090  0.5153 0.3138  0.5159 0.3103  0.5164 0.3100  0.5170 0.3162  0.5176 0.3159  0.5182 0.3149  0.5188 0.3160  0.5194 0.3213  0.5200 0.3215  0.5206 0.3197  0.5212 0.3236  0.5218 0.3218  0.5224 0.3228  0.5230 0.3261  0.5236 0.3256  0.5241 0.3252  0.5247 0.3254  0.5253 0.3262  0.5259 0.3271  0.5265 0.3294  0.5271 0.3303  0.5277 0.3297  0.5283 0.3301  0.5289 0.3307  0.5295 0.3339  0.5301 0.3356  0.5307 0.3329  0.5313 0.3338  0.5319 0.3389  0.5324 0.3404  0.5330 0.3405  0.5336 0.3434  0.5342 0.3432  0.5348 0.3443  0.5354 0.3446  0.5360 0.3452  0.5366 0.3500  0.5372 0.3525  0.5378 0.3524  0.5384 0.3550  0.5390 0.3557  0.5396 0.3531  0.5401 0.3572  0.5407 0.3537  0.5413 0.3517  0.5419 0.3606  0.5425 0.3593  0.5431 0.3580  0.5437 0.3608  0.5443 0.3600  0.5449 0.3616  0.5455 0.3632  0.5461 0.3630  0.5467 0.3666  0.5473 0.3725  0.5479 0.3727  0.5484 0.3730  0.5490 0.3744  0.5496 0.3750  0.5502 0.3786  0.5508 0.3811  0.5514 0.3773  0.5520 0.3752  0.5526 0.3801  0.5532 0.3838  0.5538 0.3872  0.5544 0.3864  0.5550 0.3845  0.5556 0.3877  0.5561 0.3876  0.5567 0.3849  0.5573 0.3872  0.5579 0.3911  0.5585 0.3936  0.5591 0.3929  0.5597 0.3944  0.5603 0.3996  0.5609 0.4017  0.5615 0.3997  0.5621 0.3998  0.5627 0.3980  0.5633 0.3999  0.5639 0.4023  0.5644 0.3979  0.5650 0.4011  0.5656 0.4082  0.5662 0.4137  0.5668 0.4092  0.5674 0.4068  0.5680 0.4099  0.5686 0.4116  0.5692 0.4142  0.5698 0.4131  0.5704 0.4177  0.5710 0.4217  0.5716 0.4209  0.5721 0.4147  0.5727 0.4201  0.5733 0.4235  0.5739 0.4155  0.5745 0.4186  0.5751 0.4267  0.5757 0.4287  0.5763 0.4307  0.5769 0.4369  0.5775 0.4351  0.5781 0.4336  0.5787 0.4335  0.5793 0.4334  0.5799 0.4371  0.5804 0.4378  0.5810 0.4403  0.5816 0.4405  0.5822 0.4361  0.5828 0.4426  0.5834 0.4525  0.5840 0.4508  0.5846 0.4465  0.5852 0.4507  0.5858 0.4565  0.5864 0.4578  0.5870 0.4561  0.5876 0.4565  0.5881 0.4564  0.5887 0.4571  0.5893 0.4596  0.5899 0.4610  0.5905 0.4671  0.5911 0.4683  0.5917 0.4652  0.5923 0.4697  0.5929 0.4631  0.5935 0.4610  0.5941 0.4728  0.5947 0.4755  0.5953 0.4718  0.5959 0.4736  0.5964 0.4828  0.5970 0.4816  0.5976 0.4748  0.5982 0.4821  0.5988 0.4828  0.5994 0.4808  0.6000 0.4841  0.6006 0.4836  0.6012 0.4854  0.6018 0.4875  0.6024 0.4900  0.6030 0.4936  0.6036 0.4944  0.6041 0.4901  0.6047 0.4926  0.6053 0.4972  0.6059 0.4979  0.6065 0.4999  0.6071 0.5046  0.6077 0.5033  0.6083 0.5023  0.6089 0.5075  0.6095 0.5055  0.6101 0.5057  0.6107 0.5080  0.6113 0.5099  0.6119 0.5132  0.6124 0.5168  0.6130 0.5225  0.6136 0.5196  0.6142 0.5210  0.6148 0.5252  0.6154 0.5206  0.6160 0.5252  0.6166 0.5279  0.6172 0.5249  0.6178 0.5317  0.6184 0.5385  0.6190 0.5398  0.6196 0.5363  0.6201 0.5363  0.6207 0.5395  0.6213 0.5416  0.6219 0.5464  0.6225 0.5446  0.6231 0.5386  0.6237 0.5413  0.6243 0.5530  0.6249 0.5558  0.6255 0.5580  0.6261 0.5571  0.6267 0.5527  0.6273 0.5553  0.6279 0.5580  0.6284 0.5613  0.6290 0.5624  0.6296 0.5616  0.6302 0.5637  0.6308 0.5671  0.6314 0.5654  0.6320 0.5710  0.6326 0.5766  0.6332 0.5756  0.6338 0.5722  0.6344 0.5769  0.6350 0.5860  0.6356 0.5838  0.6361 0.5798  0.6367 0.5844  0.6373 0.5871  0.6379 0.5840  0.6385 0.5888  0.6391 0.5907  0.6397 0.5887  0.6403 0.5961  0.6409 0.6028  0.6415 0.6000  0.6421 0.6017  0.6427 0.6052  0.6433 0.6045  0.6439 0.6097  0.6444 0.6066  0.6450 0.6041  0.6456 0.6096  0.6462 0.6081  0.6468 0.6104  0.6474 0.6170  0.6480 0.6159  0.6486 0.6167  0.6492 0.6220  0.6498 0.6244  0.6504 0.6313  0.6510 0.6306  0.6516 0.6255  0.6521 0.6235  0.6527 0.6293  0.6533 0.6324  0.6539 0.6297  0.6545 0.6423  0.6551 0.6459  0.6557 0.6447  0.6563 0.6439  0.6569 0.6450  0.6575 0.6539  0.6581 0.6503  0.6587 0.6493  0.6593 0.6532  0.6599 0.6552  0.6604 0.6593  0.6610 0.6583  0.6616 0.6628  0.6622 0.6635  0.6628 0.6627  0.6634 0.6688  0.6640 0.6738  0.6646 0.6776  0.6652 0.6780  0.6658 0.6799  0.6664 0.6822  0.6670 0.6819  0.6676 0.6852  0.6681 0.6860  0.6687 0.6836  0.6693 0.6880  0.6699 0.6919  0.6705 0.6923  0.6711 0.6930  0.6717 0.6925  0.6723 0.6962  0.6729 0.6996  0.6735 0.6924  0.6741 0.6967  0.6747 0.7129  0.6753 0.7172  0.6759 0.7099  0.6764 0.7072  0.6770 0.7088  0.6776 0.7131  0.6782 0.7178  0.6788 0.7141  0.6794 0.7198  0.6800 0.7265  0.6806 0.7289  0.6812 0.7298  0.6818 0.7269  0.6824 0.7357  0.6830 0.7398  0.6836 0.7406  0.6841 0.7456  0.6847 0.7445  0.6853 0.7460  0.6859 0.7454  0.6865 0.7458  0.6871 0.7524  0.6877 0.7582  0.6883 0.7609  0.6889 0.7476  0.6895 0.7644  0.6901 0.7787  0.6907 0.7632  0.6913 0.7661  0.6919 0.7721  0.6924 0.7736  0.6930 0.7748  0.6936 0.7667  0.6942 0.7771  0.6948 0.7763  0.6954 0.7833  0.6960 0.7920  0.6966 0.7810  0.6972 0.7921  0.6978 0.7948  0.6984 0.7957  0.6990 0.8008  0.6996 0.8056  0.7001 0.8021  0.7007 0.8033  0.7013 0.8068  0.7019 0.8090  0.7025 0.8110  0.7031 0.8111  0.7037 0.8127  0.7043 0.8132  0.7049 0.8164  0.7055 0.8233  0.7061 0.8230  0.7067 0.8222  0.7073 0.8280  0.7079 0.8286  0.7084 0.8367  0.7090 0.8438  0.7096 0.8423  0.7102 0.8423  0.7108 0.8431  0.7114 0.8458  0.7120 0.8437  0.7126 0.8479  0.7132 0.8559  0.7138 0.8626  0.7144 0.8676  0.7150 0.8647  0.7156 0.8624  0.7161 0.8682  0.7167 0.8661  0.7173 0.8731  0.7179 0.8811  0.7185 0.8779  0.7191 0.8887  0.7197 0.8850  0.7203 0.8811  0.7209 0.8925  0.7215 0.8916  0.7221 0.8897  0.7227 0.8944  0.7233 0.8981  0.7239 0.8997  0.7244 0.9085  0.7250 0.9101  0.7256 0.9052  0.7262 0.9058  0.7268 0.9119  0.7274 0.9184  0.7280 0.9193  0.7286 0.9211  0.7292 0.9226  0.7298 0.9321  0.7304 0.9387  0.7310 0.9351  0.7316 0.9331  0.7321 0.9415  0.7327 0.9408  0.7333 0.9405  0.7339 0.9498  0.7345 0.9510  0.7351 0.9489  0.7357 0.9542  0.7363 0.9570  0.7369 0.9564  0.7375 0.9624  0.7381 0.9677  0.7387 0.9713  0.7393 0.9694  0.7399 0.9772  0.7404 0.9811  0.7410 0.9800  0.7416 0.9895  0.7422 0.9897  0.7428 0.9902  0.7434 0.9929  0.7440 0.9944  0.7446 0.9995  0.7452 1.0018  0.7458 1.0079  0.7464 1.0078  0.7470 1.0103  0.7476 1.0179  0.7481 1.0162  0.7487 1.0182  0.7493 1.0245  0.7499 1.0276  0.7505 1.0313  0.7511 1.0427  0.7517 1.0424  0.7523 1.0440  0.7529 1.0509  0.7535 1.0449  0.7541 1.0506  0.7547 1.0565  0.7553 1.0609  0.7559 1.0689  0.7564 1.0666  0.7570 1.0653  0.7576 1.0709  0.7582 1.0744  0.7588 1.0776  0.7594 1.0892  0.7600 1.0849  0.7606 1.0816  0.7612 1.0946  0.7618 1.1049  0.7624 1.0993  0.7630 1.0947  0.7636 1.0992  0.7641 1.0997  0.7647 1.1080  0.7653 1.1092  0.7659 1.1069  0.7665 1.1175  0.7671 1.1282  0.7677 1.1308  0.7683 1.1336  0.7689 1.1301  0.7695 1.1299  0.7701 1.1366  0.7707 1.1430  0.7713 1.1499  0.7719 1.1538  0.7724 1.1503  0.7730 1.1504  0.7736 1.1574  0.7742 1.1609  0.7748 1.1663  0.7754 1.1715  0.7760 1.1774  0.7766 1.1777  0.7772 1.1823  0.7778 1.1871  0.7784 1.1898  0.7790 1.1936  0.7796 1.1901  0.7801 1.1952  0.7807 1.2122  0.7813 1.2181  0.7819 1.2133  0.7825 1.2126  0.7831 1.2163  0.7837 1.2185  0.7843 1.2238  0.7849 1.2321  0.7855 1.2341  0.7861 1.2356  0.7867 1.2386  0.7873 1.2412  0.7879 1.2469  0.7884 1.2514  0.7890 1.2559  0.7896 1.2633  0.7902 1.2647  0.7908 1.2667  0.7914 1.2738  0.7920 1.2765  0.7926 1.2816  0.7932 1.2815  0.7938 1.2789  0.7944 1.2891  0.7950 1.3034  0.7956 1.3042  0.7961 1.2972  0.7967 1.2987  0.7973 1.3054  0.7979 1.3129  0.7985 1.3214  0.7991 1.3296  0.7997 1.3304  0.8003 1.3269  0.8009 1.3304  0.8015 1.3344  0.8021 1.3375  0.8027 1.3491  0.8033 1.3533  0.8039 1.3581  0.8044 1.3636  0.8050 1.3643  0.8056 1.3675  0.8062 1.3702  0.8068 1.3812  0.8074 1.3830  0.8080 1.3828  0.8086 1.3913  0.8092 1.3986  0.8098 1.4001  0.8104 1.4068  0.8110 1.4171  0.8116 1.4145  0.8121 1.4198  0.8127 1.4209  0.8133 1.4303  0.8139 1.4520  0.8145 1.4478  0.8151 1.4429  0.8157 1.4515  0.8163 1.4635  0.8169 1.4645  0.8175 1.4614  0.8181 1.4749  0.8187 1.4819  0.8193 1.4763  0.8199 1.4771  0.8204 1.4893  0.8210 1.4960  0.8216 1.4992  0.8222 1.4972  0.8228 1.5005  0.8234 1.5149  0.8240 1.5156  0.8246 1.5170  0.8252 1.5256  0.8258 1.5364  0.8264 1.5419  0.8270 1.5406  0.8276 1.5411  0.8281 1.5481  0.8287 1.5552  0.8293 1.5572  0.8299 1.5630  0.8305 1.5691  0.8311 1.5794  0.8317 1.5823  0.8323 1.5857  0.8329 1.5858  0.8335 1.5858  0.8341 1.5928  0.8347 1.6037  0.8353 1.6091  0.8359 1.6182  0.8364 1.6317  0.8370 1.6287  0.8376 1.6375  0.8382 1.6426  0.8388 1.6390  0.8394 1.6462  0.8400 1.6576  0.8406 1.6649  0.8412 1.6685  0.8418 1.6737  0.8424 1.6847  0.8430 1.6908  0.8436 1.6909  0.8441 1.6975  0.8447 1.7090  0.8453 1.7162  0.8459 1.7147  0.8465 1.7098  0.8471 1.7154  0.8477 1.7237  0.8483 1.7258  0.8489 1.7343  0.8495 1.7464  0.8501 1.7504  0.8507 1.7564  0.8513 1.7625  0.8519 1.7645  0.8524 1.7726  0.8530 1.7842  0.8536 1.7899  0.8542 1.7956  0.8548 1.8030  0.8554 1.8115  0.8560 1.8186  0.8566 1.8204  0.8572 1.8211  0.8578 1.8273  0.8584 1.8370  0.8590 1.8470  0.8596 1.8524  0.8601 1.8570  0.8607 1.8708  0.8613 1.8784  0.8619 1.8801  0.8625 1.8826  0.8631 1.8872  0.8637 1.8955  0.8643 1.9052  0.8649 1.9163  0.8655 1.9251  0.8661 1.9265  0.8667 1.9307  0.8673 1.9355  0.8679 1.9423  0.8684 1.9493  0.8690 1.9612  0.8696 1.9631  0.8702 1.9711  0.8708 1.9872  0.8714 1.9855  0.8720 1.9875  0.8726 2.0057  0.8732 2.0118  0.8738 2.0177  0.8744 2.0203  0.8750 2.0211  0.8756 2.0373  0.8761 2.0484  0.8767 2.0539  0.8773 2.0642  0.8779 2.0797  0.8785 2.0694  0.8791 2.0737  0.8797 2.0950  0.8803 2.1035  0.8809 2.1083  0.8815 2.1157  0.8821 2.1282  0.8827 2.1301  0.8833 2.1342  0.8839 2.1569  0.8844 2.1594  0.8850 2.1576  0.8856 2.1693  0.8862 2.1778  0.8868 2.1923  0.8874 2.1970  0.8880 2.2031  0.8886 2.2166  0.8892 2.2216  0.8898 2.2286  0.8904 2.2387  0.8910 2.2531  0.8916 2.2661  0.8921 2.2774  0.8927 2.2831  0.8933 2.2933  0.8939 2.2958  0.8945 2.2962  0.8951 2.3091  0.8957 2.3210  0.8963 2.3360  0.8969 2.3481  0.8975 2.3561  0.8981 2.3642  0.8987 2.3724  0.8993 2.3776  0.8999 2.3847  0.9004 2.4046  0.9010 2.3868  0.9016 2.3622  0.9022 2.4154  0.9028 2.3695  0.9034 2.3701  0.9040 2.4374  0.9046 2.6637  0.9052 2.7906  0.9058 2.5627  0.9064 2.4464  0.9070 2.4828  0.9076 2.5103  0.9081 2.5146  0.9087 2.5364  0.9093 2.5270  0.9099 2.4835  0.9105 2.5288  0.9111 2.5833  0.9117 2.6025  0.9123 2.5753  0.9129 2.9184  0.9135 2.9398  0.9141 2.5888  0.9147 2.6130  0.9153 2.6171  0.9159 2.6518  0.9164 2.6751  0.9170 2.6934  0.9176 2.6677  0.9182 2.6802  0.9188 2.7100  0.9194 2.7071  0.9200 2.7310  0.9206 2.7291  0.9212 2.7429  0.9218 2.7373  0.9224 2.7305  0.9230 2.9122  0.9236 2.9203  0.9241 2.8059  0.9247 2.8709  0.9253 2.8636  0.9259 2.8606  0.9265 2.8918  0.9271 2.8648  0.9277 2.8898  0.9283 2.9140  0.9289 2.9141  0.9295 2.9208  0.9301 2.9306  0.9307 2.9518  0.9313 2.9670  0.9319 2.9689  0.9324 3.0415  0.9330 3.0489  0.9336 2.9974  0.9342 3.0077  0.9348 3.3119  0.9354 3.3353  0.9360 3.0732  0.9366 3.1210  0.9372 3.1090  0.9378 3.0953  0.9384 3.0455  0.9390 3.0872  0.9396 3.2268  0.9401 3.1199  0.9407 3.1175  0.9413 3.8010  0.9419 3.7105  0.9425 3.1193  0.9431 3.2653  0.9437 3.3033  0.9443 3.3319  0.9449 3.3577  0.9455 3.3655  0.9461 3.3267  0.9467 3.3212  0.9473 3.7010  0.9479 3.8043  0.9484 3.4961  0.9490 3.4082  0.9496 3.4884  0.9502 3.6305  0.9508 3.6260  0.9514 3.7379  0.9520 3.7722  0.9526 3.5155  0.9532 3.5419  0.9538 3.6126  0.9544 3.6095  0.9550 3.5924  0.9556 3.6576  0.9561 3.6054  0.9567 3.4637  0.9573 3.6924  0.9579 3.7028  0.9585 3.2964  0.9591 3.3205  0.9597 5.5294  0.9603 5.6058  0.9609 3.6344  0.9615 3.8078  0.9621 4.0276  0.9627 3.8393  0.9633 3.9407  0.9639 3.8923  0.9644 3.8061  0.9650 3.7292  0.9656 3.7098  0.9662 5.4188  0.9668 5.1655  0.9674 3.8858  0.9680 3.3536  0.9686 8.0368  0.9692 7.8984  0.9698 3.4071    /




\color{black}
\normalcolor


%\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
%\color{red}
%\setdots <18pt>
%\setplotsymbol ({\scriptsize{$\bullet$}})
%\plot 0.0125 0.0001  0.0250 0.0005  0.0375 0.0010  0.0500 0.0019  0.0625 0.0029  0.0750 0.0043  0.0875 0.0059  0.1000 0.0077  0.1125 0.0099  0.1250 0.0124  0.1375 0.0151  0.1500 0.0182  0.1625 0.0216  0.1750 0.0254  0.1875 0.0295  0.2000 0.0340  0.2125 0.0388  0.2250 0.0441  0.2375 0.0497  0.2500 0.0558  0.2625 0.0623  0.2750 0.0693  0.2875 0.0767  0.3000 0.0846  0.3125 0.0931  0.3250 0.1020  0.3375 0.1116  0.3500 0.1217  0.3625 0.1324  0.3750 0.1437  0.3875 0.1557  0.4000 0.1684  0.4125 0.1817  0.4250 0.1959  0.4375 0.2108  0.4500 0.2265  0.4625 0.2432  0.4750 0.2607  0.4875 0.2791  0.5000 0.2986  0.5125 0.3191  0.5250 0.3408  0.5375 0.3636  0.5500 0.3876  0.5625 0.4130  0.5750 0.4398  0.5875 0.4680  0.6000 0.4979  0.6125 0.5294  0.6250 0.5627  0.6375 0.5979  0.6500 0.6352  0.6625 0.6747  0.6750 0.7166  0.6875 0.7611  0.7000 0.8084  0.7125 0.8587  0.7250 0.9123  0.7375 0.9695  0.7500 1.0307  0.7625 1.0963  0.7750 1.1668  0.7875 1.2427  0.8000 1.3248  0.8125 1.4137  0.8250 1.5105  0.8375 1.6164  0.8500 1.7328  0.8625 1.8615  0.8750 2.0049  0.8875 2.1661  0.9000 2.3494  0.9125 2.5606  0.9250 2.8085  0.9375 3.1064  0.9500 3.4769  0.9625 3.9621  0.9750 4.6568  0.9875 5.8633 0.9920 6.6476  0.9960 7.8722
%  /

\normalcolor
\color{black}

\endpicture

==> Figures/figure10.tex <==


\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <800pt,2200pt>
\axes{0}{-0.02}{0}{0}{0.35}{0.06}{-0.1}
\axis left shiftedto x=0 %label {$\Pi(\phi)$} 
      ticks
      withvalues -0.02 0.06 /
      at -0.02 0.06 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.1 0.2 0.3 /
    at 0.1 0.2 0.3  /
/

\put {\Large$\phi$} at 0.25 -0.01
\put {\Large$\Pi_{01}$} at -0.05 0.03

%L=3
\color{B03}
\plot 0.2593 0.0060  0.3333 0.0098 % 0.4074 0.0987 % 0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214
/
\multiput {\Tiny{$\bullet$}} at 0.2593 0.0060  0.3333 0.0098 %  0.4074 0.0987  % 0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214
/

%L=4
\color{B04}
\plot 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359 %0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 
/
\multiput {\Tiny{$\bullet$}} at 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359  % 0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 
/


%L=5
\color{B05}
\plot 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503 % 0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018
 /
\multiput {\Tiny{$\bullet$}} at 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503  % 0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018
 /

%L=6
\color{B06}
\plot 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510 % 0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924 
 /
\multiput {\Tiny{$\bullet$}} at 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510 % 0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924  
/

%L=7
\color{B07}
\plot 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501 % 0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977  
 /
\multiput {\Tiny{$\bullet$}} at 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501  % 0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977  
 /

%L=8
\color{B08}
\plot 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676 0.0529 % 0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098 
  /
\multiput {\Tiny{$\bullet$}} at 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676  0.0529 %  0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098 
  /


%L=9
\color{B09}
\plot 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509 %  0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334 
  /
\multiput {\Tiny{$\bullet$}} at 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509 % 0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334 
  /

%L=10
\color{B10}
\plot 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522  % 0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367 
   /
\multiput {\Tiny{$\bullet$}} at 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522 % 0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367 
  /


%L=11
\color{B11}
\plot 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0020  0.0113 0.0015  0.0128 0.0010  0.0143 0.0005  0.0158 0.0001  0.0173 -0.0002  0.0188 -0.0006  0.0203 -0.0009  0.0218 -0.0012  0.0233 -0.0014  0.0248 -0.0017  0.0263 -0.0019  0.0278 -0.0021  0.0293 -0.0023  0.0308 -0.0024  0.0323 -0.0025  0.0338 -0.0027  0.0353 -0.0027  0.0368 -0.0027  0.0383 -0.0029  0.0398 -0.0029  0.0413 -0.0029  0.0428 -0.0029  0.0443 -0.0029  0.0458 -0.0030  0.0473 -0.0030  0.0488 -0.0029  0.0503 -0.0028  0.0518 -0.0027  0.0533 -0.0026  0.0548 -0.0026  0.0563 -0.0025  0.0579 -0.0023  0.0594 -0.0022  0.0609 -0.0021  0.0624 -0.0019  0.0639 -0.0019  0.0654 -0.0016  0.0669 -0.0015  0.0684 -0.0015  0.0699 -0.0013  0.0714 -0.0012  0.0729 -0.0011  0.0744 -0.0009  0.0759 -0.0009  0.0774 -0.0006  0.0789 -0.0004  0.0804 -0.0003  0.0819 -0.0001  0.0834 0.0002  0.0849 0.0003  0.0864 0.0006  0.0879 0.0008  0.0894 0.0008  0.0909 0.0009  0.0924 0.0012  0.0939 0.0015  0.0954 0.0015  0.0969 0.0017  0.0984 0.0020  0.0999 0.0021  0.1014 0.0026  0.1029 0.0028  0.1044 0.0028  0.1059 0.0031  0.1074 0.0035  0.1089 0.0035  0.1104 0.0039  0.1119 0.0041  0.1134 0.0042  0.1150 0.0045  0.1165 0.0049  0.1180 0.0054  0.1195 0.0058  0.1210 0.0059  0.1225 0.0061  0.1240 0.0066  0.1255 0.0067  0.1270 0.0070  0.1285 0.0074  0.1300 0.0080  0.1315 0.0083  0.1330 0.0081  0.1345 0.0082  0.1360 0.0088  0.1375 0.0093  0.1390 0.0096  0.1405 0.0099  0.1420 0.0103  0.1435 0.0103  0.1450 0.0105  0.1465 0.0111  0.1480 0.0114  0.1495 0.0118  0.1510 0.0125  0.1525 0.0127  0.1540 0.0132  0.1555 0.0138  0.1570 0.0139  0.1585 0.0140  0.1600 0.0145  0.1615 0.0151  0.1630 0.0155  0.1645 0.0157  0.1660 0.0159  0.1675 0.0166  0.1690 0.0170  0.1705 0.0178  0.1721 0.0183  0.1736 0.0183  0.1751 0.0189  0.1766 0.0193  0.1781 0.0193  0.1796 0.0200  0.1811 0.0206  0.1826 0.0211  0.1841 0.0218  0.1856 0.0224  0.1871 0.0229  0.1886 0.0233  0.1901 0.0234  0.1916 0.0237  0.1931 0.0248  0.1946 0.0251  0.1961 0.0253  0.1976 0.0258  0.1991 0.0264  0.2006 0.0275  0.2021 0.0280  0.2036 0.0280  0.2051 0.0286  0.2066 0.0298  0.2081 0.0303  0.2096 0.0305  0.2111 0.0310  0.2126 0.0317  0.2141 0.0324  0.2156 0.0330  0.2171 0.0336  0.2186 0.0339  0.2201 0.0341  0.2216 0.0348  0.2231 0.0356  0.2246 0.0357  0.2261 0.0366  0.2276 0.0375  0.2292 0.0380  0.2307 0.0393  0.2322 0.0399  0.2337 0.0400  0.2352 0.0409  0.2367 0.0417  0.2382 0.0420  0.2397 0.0431  0.2412 0.0444  0.2427 0.0443  0.2442 0.0452  0.2457 0.0463  0.2472 0.0469  0.2487 0.0471  0.2502 0.0470  0.2517 0.0480  0.2532 0.0493  0.2547 0.0504  0.2562 0.0508  0.2577 0.0515  0.2592 0.0527  0.2607 0.0533  0.2622 0.0535  0.2637 0.0548  0.2652 0.0554  0.2667 0.0563  0.2682 0.0576  0.2697 0.0578  0.2712 0.0580  0.2727 0.0588  0.2742 0.0600  %0.2757 0.0604  0.2772 0.0613  0.2787 0.0623  0.2802 0.0633  0.2817 0.0644  0.2832 0.0647  0.2847 0.0656  0.2863 0.0670  0.2878 0.0673  0.2893 0.0672  0.2908 0.0688  0.2923 0.0699  0.2938 0.0710  0.2953 0.0725  0.2968 0.0731  0.2983 0.0738  0.2998 0.0750  0.3013 0.0766  0.3028 0.0766  0.3043 0.0769  0.3058 0.0789  0.3073 0.0804  0.3088 0.0812  0.3103 0.0815  0.3118 0.0824  0.3133 0.0839  0.3148 0.0847  0.3163 0.0851  0.3178 0.0858  0.3193 0.0881  0.3208 0.0898  0.3223 0.0902  0.3238 0.0922  0.3253 0.0930  0.3268 0.0932  0.3283 0.0951  0.3298 0.0966  0.3313 0.0977  0.3328 0.0981  0.3343 0.0979  0.3358 0.0994  0.3373 0.1015  0.3388 0.1027  0.3403 0.1041  0.3418 0.1039  0.3434 0.1038  0.3449 0.1064  0.3464 0.1090  0.3479 0.1095  0.3494 0.1100  0.3509 0.1118  0.3524 0.1127  0.3539 0.1131  0.3554 0.1149  0.3569 0.1163  0.3584 0.1170  0.3599 0.1184  0.3614 0.1206  0.3629 0.1219  0.3644 0.1230  0.3659 0.1240  0.3674 0.1237  0.3689 0.1252  0.3704 0.1282  0.3719 0.1289  0.3734 0.1305  0.3749 0.1327  0.3764 0.1322  0.3779 0.1332  0.3794 0.1355  0.3809 0.1379  0.3824 0.1388  0.3839 0.1398  0.3854 0.1426  0.3869 0.1443  0.3884 0.1464  0.3899 0.1476  0.3914 0.1478  0.3929 0.1484  0.3944 0.1497  0.3959 0.1507  0.3974 0.1527  0.3989 0.1562  0.4005 0.1578  0.4020 0.1578  0.4035 0.1586  0.4050 0.1619  0.4065 0.1634  0.4080 0.1649  0.4095 0.1668  0.4110 0.1671  0.4125 0.1688  0.4140 0.1699  0.4155 0.1720  0.4170 0.1737  0.4185 0.1750  0.4200 0.1780  0.4215 0.1797  0.4230 0.1805  0.4245 0.1813  0.4260 0.1824  0.4275 0.1852  0.4290 0.1870  0.4305 0.1886  0.4320 0.1907  0.4335 0.1924  0.4350 0.1945  0.4365 0.1958  0.4380 0.1972  0.4395 0.1983  0.4410 0.2002  0.4425 0.2035  0.4440 0.2056  0.4455 0.2058  0.4470 0.2081  0.4485 0.2100  0.4500 0.2124  0.4515 0.2155  0.4530 0.2169  0.4545 0.2191  0.4560 0.2204  0.4576 0.2222  0.4591 0.2242  0.4606 0.2256  0.4621 0.2272  0.4636 0.2298  0.4651 0.2331  0.4666 0.2356  0.4681 0.2384  0.4696 0.2391  0.4711 0.2400  0.4726 0.2422  0.4741 0.2447  0.4756 0.2471  0.4771 0.2478  0.4786 0.2510  0.4801 0.2536  0.4816 0.2547  0.4831 0.2580  0.4846 0.2616  0.4861 0.2631  0.4876 0.2636  0.4891 0.2668  0.4906 0.2693  0.4921 0.2711  0.4936 0.2741  0.4951 0.2746  0.4966 0.2764  0.4981 0.2796  0.4996 0.2817  0.5011 0.2857  0.5026 0.2893  0.5041 0.2906  0.5056 0.2923  0.5071 0.2946  0.5086 0.2971  0.5101 0.3001  0.5116 0.3029  0.5131 0.3050  0.5147 0.3070  0.5162 0.3091  0.5177 0.3117  0.5192 0.3145  0.5207 0.3173  0.5222 0.3202  0.5237 0.3220  0.5252 0.3251  0.5267 0.3286  0.5282 0.3307  0.5297 0.3332  0.5312 0.3356  0.5327 0.3386  0.5342 0.3413  0.5357 0.3441  0.5372 0.3483  0.5387 0.3497  0.5402 0.3508  0.5417 0.3550  0.5432 0.3586  0.5447 0.3605  0.5462 0.3634  0.5477 0.3674  0.5492 0.3675  0.5507 0.3708  0.5522 0.3735  0.5537 0.3716  0.5552 0.3779  0.5567 0.3851  0.5582 0.3875  0.5597 0.3911  0.5612 0.3951  0.5627 0.3975  0.5642 0.3998  0.5657 0.4031  0.5672 0.4007  0.5687 0.4032  0.5702 0.4099  0.5718 0.4127  0.5733 0.4149  0.5748 0.4160  0.5763 0.4372  0.5778 0.4418  0.5793 0.4311  0.5808 0.4349  0.5823 0.4379  0.5838 0.4424  0.5853 0.4464  0.5868 0.4473  0.5883 0.4503  0.5898 0.4545  0.5913 0.4559  0.5928 0.4615  0.5943 0.4670  0.5958 0.4700  0.5973 0.4734  0.5988 0.4772  0.6003 0.4804  0.6018 0.4860  0.6033 0.4843  0.6048 0.4872  0.6063 0.4919  0.6078 0.4972  0.6093 0.5100  0.6108 0.5140  0.6123 0.5150  0.6138 0.5159  0.6153 0.5202  0.6168 0.5244  0.6183 0.5253  0.6198 0.5293  0.6213 0.5380  0.6228 0.5409  0.6243 0.5415  0.6258 0.5424  0.6273 0.5595  0.6289 0.5661  0.6304 0.5565  0.6319 0.5619  0.6334 0.5666  0.6349 0.5733  0.6364 0.5784  0.6379 0.5810  0.6394 0.5773  0.6409 0.5857  0.6424 0.5970  0.6439 0.5983  0.6454 0.6040  0.6469 0.6083  0.6484 0.6126  0.6499 0.6157  0.6514 0.6241  0.6529 0.6191  0.6544 0.6216  0.6559 0.6360  0.6574 0.6398  0.6589 0.6466  0.6604 0.6509  0.6619 0.6545  0.6634 0.6622  0.6649 0.6677  0.6664 0.6657  0.6679 0.6653  0.6694 0.6747  0.6709 0.6914  0.6724 0.6969  0.6739 0.6977  0.6754 0.7038  0.6769 0.7019  0.6784 0.7045  0.6799 0.7184  0.6814 0.7258  0.6829 0.7335  0.6844 0.7383  0.6860 0.7392  0.6875 0.7441  0.6890 0.7503  0.6905 0.7542  0.6920 0.7539  0.6935 0.7616  0.6950 0.7719  0.6965 0.7778  0.6980 0.7840  0.6995 0.7916  0.7010 0.7971  0.7025 0.8008  0.7040 0.8101  0.7055 0.8091  0.7070 0.8140  0.7085 0.8295  0.7100 0.8340  0.7115 0.8404  0.7130 0.8370  0.7145 0.8405  0.7160 0.8697  0.7175 0.8806  0.7190 0.8695  0.7205 0.8755  0.7220 0.8920  0.7235 0.8974  0.7250 0.8858  0.7265 0.8905  0.7280 0.9106  0.7295 0.9220  0.7310 0.9231  0.7325 0.9285  0.7340 0.9380  0.7355 0.9386  0.7370 0.9526  0.7385 0.9630  0.7400 0.9788  0.7415 0.9882  0.7431 0.9796  0.7446 0.9796  0.7461 0.9947  0.7476 1.0103  0.7491 1.0136  0.7506 1.0214  0.7521 1.0322  0.7536 1.0208  0.7551 1.0231  0.7566 1.0507  0.7581 1.0608  0.7596 1.0660  0.7611 1.0624  0.7626 1.0729  0.7641 1.0949  0.7656 1.1056  0.7671 1.1085  0.7686 1.1154  0.7701 1.1311  0.7716 1.1212  0.7731 1.1226  0.7746 1.1485  0.7761 1.1608  0.7776 1.1669  0.7791 1.1738  0.7806 1.1788  0.7821 1.1605  0.7836 1.2598  0.7851 1.2916  0.7866 1.2184  0.7881 1.2267  0.7896 1.2401  0.7911 1.2714  0.7926 1.2761  0.7941 1.2706  0.7956 1.2854  0.7971 1.2904  0.7986 1.3026  0.8002 1.3053  0.8017 1.3176  0.8032 1.3386  0.8047 1.3241  0.8062 1.3363  0.8077 1.3818  0.8092 1.4066  0.8107 1.3450  0.8122 1.3170  0.8137 1.3921  0.8152 1.4410  0.8167 1.4518  0.8182 1.4450  0.8197 1.3977  0.8212 1.6957  0.8227 1.9005  0.8242 1.6144  0.8257 1.4843  0.8272 1.5186  0.8287 1.5308  0.8302 1.5399  0.8317 1.5590  0.8332 1.5841  0.8347 1.5872  0.8362 1.5919  0.8377 1.6101  0.8392 1.6278  0.8407 1.6457  0.8422 1.6750  0.8437 1.6826  0.8452 1.7225  0.8467 1.7305  0.8482 1.7062  0.8497 1.7364  0.8512 1.7446  0.8527 1.7474  0.8542 1.7711  0.8557 1.7940  0.8573 1.7957  0.8588 1.8197  0.8603 1.8430  0.8618 1.8489  0.8633 1.8598  0.8648 1.8873  0.8663 1.9104  0.8678 1.9156  0.8693 1.9376  0.8708 1.9589  0.8723 1.9723  0.8738 1.9980  0.8753 2.0200  0.8768 2.0228  0.8783 2.0479  0.8798 2.0577  0.8813 2.0604  0.8828 2.1151  0.8843 2.1510  0.8858 2.1419  0.8873 2.2135  0.8888 2.2334  0.8903 2.1874  0.8918 2.2868  0.8933 2.3155  0.8948 2.2821  0.8963 2.3032  0.8978 2.3298  0.8993 2.3375  0.9008 2.3426  0.9023 2.3987  0.9038 2.4230  0.9053 2.4265  0.9068 2.4516  0.9083 2.5012  0.9098 2.5097  0.9113 2.5493  0.9128 2.6124  0.9144 2.5960  0.9159 2.7077  0.9174 2.7592  0.9189 2.6500  0.9204 2.6912  0.9219 2.7740  0.9234 2.8706  0.9249 2.8947  0.9264 2.8520  0.9279 2.9050  0.9294 2.9367  0.9309 2.9683  0.9324 2.9888  0.9339 2.9360  0.9354 2.9914  0.9369 3.0632  0.9384 3.5228  0.9399 3.5468  0.9414 3.1321  0.9429 3.2432  0.9444 3.3277  0.9459 3.3448  0.9474 3.4025  0.9489 3.3936  0.9504 3.4396  0.9519 3.5076  0.9534 3.9219  0.9549 3.9971  0.9564 3.6591  0.9579 3.8495  0.9594 3.9682  0.9609 3.9390  0.9624 3.9522  0.9639 4.0590  0.9654 4.1206  0.9669 4.1751  0.9684 4.3176  0.9699 4.4150  0.9715 4.4928  0.9730 4.5649  0.9745 4.6372  0.9760 4.8256  0.9775 4.8848  0.9790 4.8860  0.9805 4.9970  0.9820 5.3906  0.9835 5.6343  0.9850 5.5701  0.9865 5.7742  0.9880 6.1268  0.9895 6.1035  0.9910 6.5184  0.9925 7.2715  0.9940 7.5704  0.9955 7.2682  
   /
\multiput {\Tiny{$\bullet$}} at 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0020  0.0113 0.0015  0.0128 0.0010  0.0143 0.0005  0.0158 0.0001  0.0173 -0.0002  0.0188 -0.0006  0.0203 -0.0009  0.0218 -0.0012  0.0233 -0.0014  0.0248 -0.0017  0.0263 -0.0019  0.0278 -0.0021  0.0293 -0.0023  0.0308 -0.0024  0.0323 -0.0025  0.0338 -0.0027  0.0353 -0.0027  0.0368 -0.0027  0.0383 -0.0029  0.0398 -0.0029  0.0413 -0.0029  0.0428 -0.0029  0.0443 -0.0029  0.0458 -0.0030  0.0473 -0.0030  0.0488 -0.0029  0.0503 -0.0028  0.0518 -0.0027  0.0533 -0.0026  0.0548 -0.0026  0.0563 -0.0025  0.0579 -0.0023  0.0594 -0.0022  0.0609 -0.0021  0.0624 -0.0019  0.0639 -0.0019  0.0654 -0.0016  0.0669 -0.0015  0.0684 -0.0015  0.0699 -0.0013  0.0714 -0.0012  0.0729 -0.0011  0.0744 -0.0009  0.0759 -0.0009  0.0774 -0.0006  0.0789 -0.0004  0.0804 -0.0003  0.0819 -0.0001  0.0834 0.0002  0.0849 0.0003  0.0864 0.0006  0.0879 0.0008  0.0894 0.0008  0.0909 0.0009  0.0924 0.0012  0.0939 0.0015  0.0954 0.0015  0.0969 0.0017  0.0984 0.0020  0.0999 0.0021  0.1014 0.0026  0.1029 0.0028  0.1044 0.0028  0.1059 0.0031  0.1074 0.0035  0.1089 0.0035  0.1104 0.0039  0.1119 0.0041  0.1134 0.0042  0.1150 0.0045  0.1165 0.0049  0.1180 0.0054  0.1195 0.0058  0.1210 0.0059  0.1225 0.0061  0.1240 0.0066  0.1255 0.0067  0.1270 0.0070  0.1285 0.0074  0.1300 0.0080  0.1315 0.0083  0.1330 0.0081  0.1345 0.0082  0.1360 0.0088  0.1375 0.0093  0.1390 0.0096  0.1405 0.0099  0.1420 0.0103  0.1435 0.0103  0.1450 0.0105  0.1465 0.0111  0.1480 0.0114  0.1495 0.0118  0.1510 0.0125  0.1525 0.0127  0.1540 0.0132  0.1555 0.0138  0.1570 0.0139  0.1585 0.0140  0.1600 0.0145  0.1615 0.0151  0.1630 0.0155  0.1645 0.0157  0.1660 0.0159  0.1675 0.0166  0.1690 0.0170  0.1705 0.0178  0.1721 0.0183  0.1736 0.0183  0.1751 0.0189  0.1766 0.0193  0.1781 0.0193  0.1796 0.0200  0.1811 0.0206  0.1826 0.0211  0.1841 0.0218  0.1856 0.0224  0.1871 0.0229  0.1886 0.0233  0.1901 0.0234  0.1916 0.0237  0.1931 0.0248  0.1946 0.0251  0.1961 0.0253  0.1976 0.0258  0.1991 0.0264  0.2006 0.0275  0.2021 0.0280  0.2036 0.0280  0.2051 0.0286  0.2066 0.0298  0.2081 0.0303  0.2096 0.0305  0.2111 0.0310  0.2126 0.0317  0.2141 0.0324  0.2156 0.0330  0.2171 0.0336  0.2186 0.0339  0.2201 0.0341  0.2216 0.0348  0.2231 0.0356  0.2246 0.0357  0.2261 0.0366  0.2276 0.0375  0.2292 0.0380  0.2307 0.0393  0.2322 0.0399  0.2337 0.0400  0.2352 0.0409  0.2367 0.0417  0.2382 0.0420  0.2397 0.0431  0.2412 0.0444  0.2427 0.0443  0.2442 0.0452  0.2457 0.0463  0.2472 0.0469  0.2487 0.0471  0.2502 0.0470  0.2517 0.0480  0.2532 0.0493  0.2547 0.0504  0.2562 0.0508  0.2577 0.0515  0.2592 0.0527  0.2607 0.0533  0.2622 0.0535  0.2637 0.0548  0.2652 0.0554  0.2667 0.0563  0.2682 0.0576  0.2697 0.0578  0.2712 0.0580  0.2727 0.0588  0.2742 0.0600 %0.2757 0.0604  0.2772 0.0613  0.2787 0.0623  0.2802 0.0633  0.2817 0.0644  0.2832 0.0647  0.2847 0.0656  0.2863 0.0670  0.2878 0.0673  0.2893 0.0672  0.2908 0.0688  0.2923 0.0699  0.2938 0.0710  0.2953 0.0725  0.2968 0.0731  0.2983 0.0738  0.2998 0.0750  0.3013 0.0766  0.3028 0.0766  0.3043 0.0769  0.3058 0.0789  0.3073 0.0804  0.3088 0.0812  0.3103 0.0815  0.3118 0.0824  0.3133 0.0839  0.3148 0.0847  0.3163 0.0851  0.3178 0.0858  0.3193 0.0881  0.3208 0.0898  0.3223 0.0902  0.3238 0.0922  0.3253 0.0930  0.3268 0.0932  0.3283 0.0951  0.3298 0.0966  0.3313 0.0977  0.3328 0.0981  0.3343 0.0979  0.3358 0.0994  0.3373 0.1015  0.3388 0.1027  0.3403 0.1041  0.3418 0.1039  0.3434 0.1038  0.3449 0.1064  0.3464 0.1090  0.3479 0.1095  0.3494 0.1100  0.3509 0.1118  0.3524 0.1127  0.3539 0.1131  0.3554 0.1149  0.3569 0.1163  0.3584 0.1170  0.3599 0.1184  0.3614 0.1206  0.3629 0.1219  0.3644 0.1230  0.3659 0.1240  0.3674 0.1237  0.3689 0.1252  0.3704 0.1282  0.3719 0.1289  0.3734 0.1305  0.3749 0.1327  0.3764 0.1322  0.3779 0.1332  0.3794 0.1355  0.3809 0.1379  0.3824 0.1388  0.3839 0.1398  0.3854 0.1426  0.3869 0.1443  0.3884 0.1464  0.3899 0.1476  0.3914 0.1478  0.3929 0.1484  0.3944 0.1497  0.3959 0.1507  0.3974 0.1527  0.3989 0.1562  0.4005 0.1578  0.4020 0.1578  0.4035 0.1586  0.4050 0.1619  0.4065 0.1634  0.4080 0.1649  0.4095 0.1668  0.4110 0.1671  0.4125 0.1688  0.4140 0.1699  0.4155 0.1720  0.4170 0.1737  0.4185 0.1750  0.4200 0.1780  0.4215 0.1797  0.4230 0.1805  0.4245 0.1813  0.4260 0.1824  0.4275 0.1852  0.4290 0.1870  0.4305 0.1886  0.4320 0.1907  0.4335 0.1924  0.4350 0.1945  0.4365 0.1958  0.4380 0.1972  0.4395 0.1983  0.4410 0.2002  0.4425 0.2035  0.4440 0.2056  0.4455 0.2058  0.4470 0.2081  0.4485 0.2100  0.4500 0.2124  0.4515 0.2155  0.4530 0.2169  0.4545 0.2191  0.4560 0.2204  0.4576 0.2222  0.4591 0.2242  0.4606 0.2256  0.4621 0.2272  0.4636 0.2298  0.4651 0.2331  0.4666 0.2356  0.4681 0.2384  0.4696 0.2391  0.4711 0.2400  0.4726 0.2422  0.4741 0.2447  0.4756 0.2471  0.4771 0.2478  0.4786 0.2510  0.4801 0.2536  0.4816 0.2547  0.4831 0.2580  0.4846 0.2616  0.4861 0.2631  0.4876 0.2636  0.4891 0.2668  0.4906 0.2693  0.4921 0.2711  0.4936 0.2741  0.4951 0.2746  0.4966 0.2764  0.4981 0.2796  0.4996 0.2817  0.5011 0.2857  0.5026 0.2893  0.5041 0.2906  0.5056 0.2923  0.5071 0.2946  0.5086 0.2971  0.5101 0.3001  0.5116 0.3029  0.5131 0.3050  0.5147 0.3070  0.5162 0.3091  0.5177 0.3117  0.5192 0.3145  0.5207 0.3173  0.5222 0.3202  0.5237 0.3220  0.5252 0.3251  0.5267 0.3286  0.5282 0.3307  0.5297 0.3332  0.5312 0.3356  0.5327 0.3386  0.5342 0.3413  0.5357 0.3441  0.5372 0.3483  0.5387 0.3497  0.5402 0.3508  0.5417 0.3550  0.5432 0.3586  0.5447 0.3605  0.5462 0.3634  0.5477 0.3674  0.5492 0.3675  0.5507 0.3708  0.5522 0.3735  0.5537 0.3716  0.5552 0.3779  0.5567 0.3851  0.5582 0.3875  0.5597 0.3911  0.5612 0.3951  0.5627 0.3975  0.5642 0.3998  0.5657 0.4031  0.5672 0.4007  0.5687 0.4032  0.5702 0.4099  0.5718 0.4127  0.5733 0.4149  0.5748 0.4160  0.5763 0.4372  0.5778 0.4418  0.5793 0.4311  0.5808 0.4349  0.5823 0.4379  0.5838 0.4424  0.5853 0.4464  0.5868 0.4473  0.5883 0.4503  0.5898 0.4545  0.5913 0.4559  0.5928 0.4615  0.5943 0.4670  0.5958 0.4700  0.5973 0.4734  0.5988 0.4772  0.6003 0.4804  0.6018 0.4860  0.6033 0.4843  0.6048 0.4872  0.6063 0.4919  0.6078 0.4972  0.6093 0.5100  0.6108 0.5140  0.6123 0.5150  0.6138 0.5159  0.6153 0.5202  0.6168 0.5244  0.6183 0.5253  0.6198 0.5293  0.6213 0.5380  0.6228 0.5409  0.6243 0.5415  0.6258 0.5424  0.6273 0.5595  0.6289 0.5661  0.6304 0.5565  0.6319 0.5619  0.6334 0.5666  0.6349 0.5733  0.6364 0.5784  0.6379 0.5810  0.6394 0.5773  0.6409 0.5857  0.6424 0.5970  0.6439 0.5983  0.6454 0.6040  0.6469 0.6083  0.6484 0.6126  0.6499 0.6157  0.6514 0.6241  0.6529 0.6191  0.6544 0.6216  0.6559 0.6360  0.6574 0.6398  0.6589 0.6466  0.6604 0.6509  0.6619 0.6545  0.6634 0.6622  0.6649 0.6677  0.6664 0.6657  0.6679 0.6653  0.6694 0.6747  0.6709 0.6914  0.6724 0.6969  0.6739 0.6977  0.6754 0.7038  0.6769 0.7019  0.6784 0.7045  0.6799 0.7184  0.6814 0.7258  0.6829 0.7335  0.6844 0.7383  0.6860 0.7392  0.6875 0.7441  0.6890 0.7503  0.6905 0.7542  0.6920 0.7539  0.6935 0.7616  0.6950 0.7719  0.6965 0.7778  0.6980 0.7840  0.6995 0.7916  0.7010 0.7971  0.7025 0.8008  0.7040 0.8101  0.7055 0.8091  0.7070 0.8140  0.7085 0.8295  0.7100 0.8340  0.7115 0.8404  0.7130 0.8370  0.7145 0.8405  0.7160 0.8697  0.7175 0.8806  0.7190 0.8695  0.7205 0.8755  0.7220 0.8920  0.7235 0.8974  0.7250 0.8858  0.7265 0.8905  0.7280 0.9106  0.7295 0.9220  0.7310 0.9231  0.7325 0.9285  0.7340 0.9380  0.7355 0.9386  0.7370 0.9526  0.7385 0.9630  0.7400 0.9788  0.7415 0.9882  0.7431 0.9796  0.7446 0.9796  0.7461 0.9947  0.7476 1.0103  0.7491 1.0136  0.7506 1.0214  0.7521 1.0322  0.7536 1.0208  0.7551 1.0231  0.7566 1.0507  0.7581 1.0608  0.7596 1.0660  0.7611 1.0624  0.7626 1.0729  0.7641 1.0949  0.7656 1.1056  0.7671 1.1085  0.7686 1.1154  0.7701 1.1311  0.7716 1.1212  0.7731 1.1226  0.7746 1.1485  0.7761 1.1608  0.7776 1.1669  0.7791 1.1738  0.7806 1.1788  0.7821 1.1605  0.7836 1.2598  0.7851 1.2916  0.7866 1.2184  0.7881 1.2267  0.7896 1.2401  0.7911 1.2714  0.7926 1.2761  0.7941 1.2706  0.7956 1.2854  0.7971 1.2904  0.7986 1.3026  0.8002 1.3053  0.8017 1.3176  0.8032 1.3386  0.8047 1.3241  0.8062 1.3363  0.8077 1.3818  0.8092 1.4066  0.8107 1.3450  0.8122 1.3170  0.8137 1.3921  0.8152 1.4410  0.8167 1.4518  0.8182 1.4450  0.8197 1.3977  0.8212 1.6957  0.8227 1.9005  0.8242 1.6144  0.8257 1.4843  0.8272 1.5186  0.8287 1.5308  0.8302 1.5399  0.8317 1.5590  0.8332 1.5841  0.8347 1.5872  0.8362 1.5919  0.8377 1.6101  0.8392 1.6278  0.8407 1.6457  0.8422 1.6750  0.8437 1.6826  0.8452 1.7225  0.8467 1.7305  0.8482 1.7062  0.8497 1.7364  0.8512 1.7446  0.8527 1.7474  0.8542 1.7711  0.8557 1.7940  0.8573 1.7957  0.8588 1.8197  0.8603 1.8430  0.8618 1.8489  0.8633 1.8598  0.8648 1.8873  0.8663 1.9104  0.8678 1.9156  0.8693 1.9376  0.8708 1.9589  0.8723 1.9723  0.8738 1.9980  0.8753 2.0200  0.8768 2.0228  0.8783 2.0479  0.8798 2.0577  0.8813 2.0604  0.8828 2.1151  0.8843 2.1510  0.8858 2.1419  0.8873 2.2135  0.8888 2.2334  0.8903 2.1874  0.8918 2.2868  0.8933 2.3155  0.8948 2.2821  0.8963 2.3032  0.8978 2.3298  0.8993 2.3375  0.9008 2.3426  0.9023 2.3987  0.9038 2.4230  0.9053 2.4265  0.9068 2.4516  0.9083 2.5012  0.9098 2.5097  0.9113 2.5493  0.9128 2.6124  0.9144 2.5960  0.9159 2.7077  0.9174 2.7592  0.9189 2.6500  0.9204 2.6912  0.9219 2.7740  0.9234 2.8706  0.9249 2.8947  0.9264 2.8520  0.9279 2.9050  0.9294 2.9367  0.9309 2.9683  0.9324 2.9888  0.9339 2.9360  0.9354 2.9914  0.9369 3.0632  0.9384 3.5228  0.9399 3.5468  0.9414 3.1321  0.9429 3.2432  0.9444 3.3277  0.9459 3.3448  0.9474 3.4025  0.9489 3.3936  0.9504 3.4396  0.9519 3.5076  0.9534 3.9219  0.9549 3.9971  0.9564 3.6591  0.9579 3.8495  0.9594 3.9682  0.9609 3.9390  0.9624 3.9522  0.9639 4.0590  0.9654 4.1206  0.9669 4.1751  0.9684 4.3176  0.9699 4.4150  0.9715 4.4928  0.9730 4.5649  0.9745 4.6372  0.9760 4.8256  0.9775 4.8848  0.9790 4.8860  0.9805 4.9970  0.9820 5.3906  0.9835 5.6343  0.9850 5.5701  0.9865 5.7742  0.9880 6.1268  0.9895 6.1035  0.9910 6.5184  0.9925 7.2715  0.9940 7.5704  0.9955 7.2682  
  /

%L=12
\color{B12}
\plot 0.0041 0.0038  0.0052 0.0030  0.0064 0.0024  0.0075 0.0019  0.0087 0.0014  0.0098 0.0010  0.0110 0.0007  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0002  0.0156 -0.0004  0.0168 -0.0006  0.0179 -0.0009  0.0191 -0.0011  0.0203 -0.0012  0.0214 -0.0014  0.0226 -0.0016  0.0237 -0.0017  0.0249 -0.0018  0.0260 -0.0019  0.0272 -0.0020  0.0284 -0.0021  0.0295 -0.0021  0.0307 -0.0022  0.0318 -0.0023  0.0330 -0.0023  0.0341 -0.0024  0.0353 -0.0024  0.0365 -0.0024  0.0376 -0.0024  0.0388 -0.0025  0.0399 -0.0025  0.0411 -0.0024  0.0422 -0.0024  0.0434 -0.0024  0.0446 -0.0023  0.0457 -0.0022  0.0469 -0.0022  0.0480 -0.0022  0.0492 -0.0021  0.0503 -0.0021  0.0515 -0.0019  0.0527 -0.0019  0.0538 -0.0018  0.0550 -0.0017  0.0561 -0.0017  0.0573 -0.0016  0.0584 -0.0015  0.0596 -0.0013  0.0608 -0.0011  0.0619 -0.0012  0.0631 -0.0011  0.0642 -0.0011  0.0654 -0.0011  0.0666 -0.0009  0.0677 -0.0008  0.0689 -0.0005  0.0700 -0.0005  0.0712 -0.0004  0.0723 -0.0002  0.0735 -0.0001  0.0747 -0.0000  0.0758 0.0001  0.0770 0.0002  0.0781 0.0004  0.0793 0.0006  0.0804 0.0007  0.0816 0.0009  0.0828 0.0008  0.0839 0.0009  0.0851 0.0010  0.0862 0.0013  0.0874 0.0015  0.0885 0.0014  0.0897 0.0014  0.0909 0.0016  0.0920 0.0019  0.0932 0.0018  0.0943 0.0018  0.0955 0.0021  0.0966 0.0027  0.0978 0.0028  0.0990 0.0029  0.1001 0.0032  0.1013 0.0033  0.1024 0.0034  0.1036 0.0034  0.1047 0.0036  0.1059 0.0040  0.1071 0.0043  0.1082 0.0044  0.1094 0.0045  0.1105 0.0046  0.1117 0.0047  0.1128 0.0049  0.1140 0.0051  0.1152 0.0056  0.1163 0.0060  0.1175 0.0060  0.1186 0.0062  0.1198 0.0066  0.1209 0.0067  0.1221 0.0070  0.1233 0.0071  0.1244 0.0074  0.1256 0.0077  0.1267 0.0078  0.1279 0.0081  0.1291 0.0085  0.1302 0.0087  0.1314 0.0090  0.1325 0.0096  0.1337 0.0095  0.1348 0.0093  0.1360 0.0094  0.1372 0.0098  0.1383 0.0103  0.1395 0.0106  0.1406 0.0102  0.1418 0.0108  0.1429 0.0119  0.1441 0.0119  0.1453 0.0119  0.1464 0.0121  0.1476 0.0121  0.1487 0.0126  0.1499 0.0130  0.1510 0.0129  0.1522 0.0136  0.1534 0.0141  0.1545 0.0139  0.1557 0.0143  0.1568 0.0145  0.1580 0.0145  0.1591 0.0151  0.1603 0.0151  0.1615 0.0155  0.1626 0.0162  0.1638 0.0160  0.1649 0.0166  0.1661 0.0175  0.1672 0.0176  0.1684 0.0179  0.1696 0.0184  0.1707 0.0185  0.1719 0.0192  0.1730 0.0198  0.1742 0.0200  0.1753 0.0205  0.1765 0.0204  0.1777 0.0203  0.1788 0.0208  0.1800 0.0211  0.1811 0.0218  0.1823 0.0224  0.1834 0.0221  0.1846 0.0227  0.1858 0.0236  0.1869 0.0236  0.1881 0.0233  0.1892 0.0235  0.1904 0.0244  0.1916 0.0246  0.1927 0.0250  0.1939 0.0254  0.1950 0.0256  0.1962 0.0258  0.1973 0.0264  0.1985 0.0269  0.1997 0.0271  0.2008 0.0278  0.2020 0.0284  0.2031 0.0288  0.2043 0.0295  0.2054 0.0306  0.2066 0.0307  0.2078 0.0305  0.2089 0.0311  0.2101 0.0320  0.2112 0.0325  0.2124 0.0331  0.2135 0.0333  0.2147 0.0332  0.2159 0.0338  0.2170 0.0337  0.2182 0.0335  0.2193 0.0346  0.2205 0.0356  0.2216 0.0357  0.2228 0.0361  0.2240 0.0371  0.2251 0.0367  0.2263 0.0374  0.2274 0.0387  0.2286 0.0391  0.2297 0.0391  0.2309 0.0396  0.2321 0.0409  0.2332 0.0404  0.2344 0.0411  0.2355 0.0421  0.2367 0.0429  0.2378 0.0439  0.2390 0.0436  0.2402 0.0437  0.2413 0.0450  0.2425 0.0452  0.2436 0.0455  0.2448 0.0459  0.2459 0.0461  0.2471 0.0473  0.2483 0.0477  0.2494 0.0478  0.2506 0.0487  0.2517 0.0489  0.2529 0.0496  0.2541 0.0498  0.2552 0.0500  0.2564 0.0510  0.2575 0.0520  0.2587 0.0525  0.2598 0.0530  0.2610 0.0530  0.2622 0.0536  0.2633 0.0551  0.2645 0.0557  0.2656 0.0563  0.2668 0.0570  0.2679 0.0578  0.2691 0.0582  0.2703 0.0580  0.2714 0.0587  0.2726 0.0595  0.2737 0.0593  0.2749 0.0597  %0.2760 0.0614  0.2772 0.0620  0.2784 0.0622  0.2795 0.0628  0.2807 0.0629  0.2818 0.0647  0.2830 0.0662  0.2841 0.0664  0.2853 0.0666  0.2865 0.0672  0.2876 0.0683  0.2888 0.0690  0.2899 0.0693  0.2911 0.0704  0.2922 0.0715  0.2934 0.0709  0.2946 0.0722  0.2957 0.0733  0.2969 0.0736  0.2980 0.0747  0.2992 0.0752  0.3003 0.0760  0.3015 0.0762  0.3027 0.0764  0.3038 0.0781  0.3050 0.0791  0.3061 0.0796  0.3073 0.0804  0.3084 0.0808  0.3096 0.0818  0.3108 0.0831  0.3119 0.0834  0.3131 0.0835  0.3142 0.0842  0.3154 0.0860  0.3166 0.0866  0.3177 0.0873  0.3189 0.0884  0.3200 0.0889  0.3212 0.0898  0.3223 0.0909  0.3235 0.0915  0.3247 0.0920  0.3258 0.0930  0.3270 0.0936  0.3281 0.0945  0.3293 0.0962  0.3304 0.0964  0.3316 0.0960  0.3328 0.0980  0.3339 0.0995  0.3351 0.1000  0.3362 0.1014  0.3374 0.1018  0.3385 0.1030  0.3397 0.1037  0.3409 0.1033  0.3420 0.1043  0.3432 0.1056  0.3443 0.1066  0.3455 0.1074  0.3466 0.1093  0.3478 0.1106  0.3490 0.1101  0.3501 0.1110  0.3513 0.1131  0.3524 0.1136  0.3536 0.1130  0.3547 0.1137  0.3559 0.1152  0.3571 0.1161  0.3582 0.1168  0.3594 0.1183  0.3605 0.1209  0.3617 0.1219  0.3628 0.1219  0.3640 0.1217  0.3652 0.1226  0.3663 0.1237  0.3675 0.1249  0.3686 0.1261  0.3698 0.1264  0.3709 0.1277  0.3721 0.1306  0.3733 0.1324  0.3744 0.1302  0.3756 0.1318  0.3767 0.1349  0.3779 0.1317  0.3791 0.1317  0.3802 0.1367  0.3814 0.1390  0.3825 0.1381  0.3837 0.1396  0.3848 0.1410  0.3860 0.1415  0.3872 0.1420  0.3883 0.1422  0.3895 0.1459  0.3906 0.1468  0.3918 0.1466  0.3929 0.1470  0.3941 0.1500  0.3953 0.1494  0.3964 0.1436  0.3976 0.1476  0.3987 0.1528  0.3999 0.1802  0.4010 0.1786  0.4022 0.1547  0.4034 0.1591  0.4045 0.1589  0.4057 0.1613  0.4068 0.1647  0.4080 0.1640  0.4091 0.1594  0.4103 0.1647  0.4115 0.1684  0.4126 0.1673  0.4138 0.1706  0.4149 0.1715  0.4161 0.1729  0.4172 0.1744  0.4184 0.1754  0.4196 0.1755  0.4207 0.1769  0.4219 0.1798  0.4230 0.1809  0.4242 0.1841  0.4253 0.1937  0.4265 0.1931  0.4277 0.1865  0.4288 0.1861  0.4300 0.1877  0.4311 0.1911  0.4323 0.1909  0.4334 0.1928  0.4346 0.1935  0.4358 0.1938  0.4369 0.1930  0.4381 0.1942  0.4392 0.1993  0.4404 0.2009  0.4416 0.2051  0.4427 0.2046  0.4439 0.2048  0.4450 0.2082  0.4462 0.2085  0.4473 0.2103  0.4485 0.2077  0.4497 0.2114  0.4508 0.2164  0.4520 0.2113  0.4531 0.2133  0.4543 0.2191  0.4554 0.2196  0.4566 0.2223  0.4578 0.2274  0.4589 0.2257  0.4601 0.2244  0.4612 0.2264  0.4624 0.2320  0.4635 0.2406  0.4647 0.2387  0.4659 0.2343  0.4670 0.2355  0.4682 0.2354  0.4693 0.2377  0.4705 0.2415  0.4716 0.2422  0.4728 0.2402  0.4740 0.2396  0.4751 0.2445  0.4763 0.2473  0.4774 0.2487  0.4786 0.2536  0.4797 0.2542  0.4809 0.2528  0.4821 0.2561  0.4832 0.2648  0.4844 0.2625  0.4855 0.2597  0.4867 0.2662  0.4878 0.2661  0.4890 0.2655  0.4902 0.2641  0.4913 0.2703  0.4925 0.2744  0.4936 0.2743  0.4948 0.2745  0.4959 0.2698  0.4971 0.2758  0.4983 0.2830  0.4994 0.2848  0.5006 0.2861  0.5017 0.2875  0.5029 0.2877  0.5041 0.2874  0.5052 0.2908  0.5064 0.2917  0.5075 0.2902  0.5087 0.2958  0.5098 0.3006  0.5110 0.3008  0.5122 0.3033  0.5133 0.3051  0.5145 0.3083  0.5156 0.3085  0.5168 0.3046  0.5179 0.3102  0.5191 0.3161  0.5203 0.3160  0.5214 0.3178  0.5226 0.3193  0.5237 0.3216  0.5249 0.3270  0.5260 0.3244  0.5272 0.3225  0.5284 0.3298  0.5295 0.3339  0.5307 0.3331  0.5318 0.3338  0.5330 0.3384  0.5341 0.3357  0.5353 0.3372  0.5365 0.3421  0.5376 0.3417  0.5388 0.3418  0.5399 0.3687  0.5411 0.3716  0.5422 0.3534  0.5434 0.3554  0.5446 0.3545  0.5457 0.3618  0.5469 0.3616  0.5480 0.3611  0.5492 0.3696  0.5503 0.3725  0.5515 0.3704  0.5527 0.3741  0.5538 0.3778  0.5550 0.3759  0.5561 0.3736  0.5573 0.3829  0.5584 0.3929  0.5596 0.3874  0.5608 0.3857  0.5619 0.3926  0.5631 0.3960  0.5642 0.3998  0.5654 0.4023  0.5666 0.4194  0.5677 0.4176  0.5689 0.4041  0.5700 0.4113  0.5712 0.4052  0.5723 0.4076  0.5735 0.4175  0.5747 0.4201  0.5758 0.4208  0.5770 0.4199  0.5781 0.4243  0.5793 0.4276  0.5804 0.4331  0.5816 0.4341  0.5828 0.4324  0.5839 0.4290  0.5851 0.4374  0.5862 0.4471  0.5874 0.4413  0.5885 0.4575  0.5897 0.4613  0.5909 0.4547  0.5920 0.4503  0.5932 0.4508  0.5943 0.4642  0.5955 0.4641  0.5966 0.4682  0.5978 0.4750  0.5990 0.4795  0.6001 0.4773  0.6013 0.4797  0.6024 0.4810  0.6036 0.4777  0.6047 0.4864  0.6059 0.4890  0.6071 0.4912  0.6082 0.4971  0.6094 0.5003  0.6105 0.5018  0.6117 0.5058  0.6128 0.5129  0.6140 0.5036  0.6152 0.5061  0.6163 0.5179  0.6175 0.5149  0.6186 0.5207  0.6198 0.5230  0.6209 0.5310  0.6221 0.5390  0.6233 0.5344  0.6244 0.5402  0.6256 0.5341  0.6267 0.5389  0.6279 0.5581  0.6291 0.5591  0.6302 0.5608  0.6314 0.5626  0.6325 0.5528  0.6337 0.5505  0.6348 0.5796  0.6360 0.5897  0.6372 0.5763  0.6383 0.5669  0.6395 0.5746  0.6406 0.5893  0.6418 0.5949  0.6429 0.5813  0.6441 0.5820  0.6453 0.5982  0.6464 0.5963  0.6476 0.6041  0.6487 0.6152  0.6499 0.6033  0.6510 0.6055  0.6522 0.6219  0.6534 0.6277  0.6545 0.6172  0.6557 0.6140  0.6568 0.6338  0.6580 0.6350  0.6591 0.6376  0.6603 0.6507  0.6615 0.6404  0.6626 0.6371  0.6638 0.6622  0.6649 0.6336  0.6661 0.6382  0.6672 0.6796  0.6684 0.6745  0.6696 0.6809  0.6707 0.6887  0.6719 0.6518  0.6730 0.6620  0.6742 0.7000  0.6753 0.6942  0.6765 0.7043  0.6777 0.7150  0.6788 0.6724  0.6800 0.6675  0.6811 0.7370  0.6823 0.7528  0.6834 0.6716  0.6846 0.6766  0.6858 0.7468  0.6869 0.7501  0.6881 0.6379  0.6892 0.6426  0.6904 0.7342  0.6916 0.7554  0.6927 0.7834  0.6939 0.7849  0.6950 0.7013  0.6962 1.6031  0.6973 1.5904  0.6985 0.6765  0.6997 0.7745  0.7008 0.7770  0.7020 0.7985  0.7031 0.8128  0.7043 0.8119  0.7054 0.8082  0.7066 0.9004  0.7078 0.8940  0.7089 0.8134  0.7101 0.8244  0.7112 0.8377  0.7124 0.8300  0.7135 0.8371  0.7147 0.8556  0.7159 0.8576  0.7170 0.8686  0.7182 0.8651  0.7193 0.8459  0.7205 0.8596  0.7216 0.8865  0.7228 0.9004  0.7240 0.8940  0.7251 0.8971  0.7263 0.8962  0.7274 0.8963  0.7286 0.9179  0.7297 0.9268  0.7309 0.9113  0.7321 0.9320  0.7332 0.9565  0.7344 0.9421  0.7355 0.9439  0.7367 0.9537  0.7378 0.9692  0.7390 0.9715  0.7402 0.9435  0.7413 0.9397  0.7425 0.9907  0.7436 1.0001  0.7448 0.9896  0.7459 1.0125  0.7471 1.0209  0.7483 1.0022  0.7494 0.9895  0.7506 0.9871  0.7517 1.0151  0.7529 1.0420  0.7541 1.0286  0.7552 1.0577  0.7564 1.0677  0.7575 1.0859  0.7587 1.0475  0.7598 1.0170  0.7610 1.0834  0.7622 1.0159  0.7633 1.2479  0.7645 1.2962  0.7656 1.0593  0.7668 1.1018  0.7679 1.1200  0.7691 1.1322  0.7703 1.1328  0.7714 1.1366  0.7726 1.1235  0.7737 1.1280  0.7749 1.1663  0.7760 1.1438  0.7772 1.1413  0.7784 1.1767  0.7795 1.1833  0.7807 1.1488  0.7818 1.1624  0.7830 1.2085  0.7841 1.2221  0.7853 1.2049  0.7865 1.1933  0.7876 1.2202  0.7888 1.2401  0.7899 1.2913  0.7911 1.2810  0.7922 1.2403  0.7934 1.2719  0.7946 1.2993  0.7957 1.2888  0.7969 1.2891  0.7980 1.3075  0.7992 1.3133  0.8003 1.3089  0.8015 1.3235  0.8027 1.3461  0.8038 1.2986  0.8050 1.3374  0.8061 1.3952  0.8073 1.4029  0.8084 1.3837  0.8096 1.3630  0.8108 1.3532  0.8119 1.3712  0.8131 1.4303  0.8142 1.3842  0.8154 1.3998  0.8166 1.3860  0.8177 1.4007  0.8189 1.3942  0.8200 1.3890  0.8212 1.5241  0.8223 1.5265  0.8235 1.5059  0.8247 1.3831  0.8258 1.3973  0.8270 1.5358  0.8281 1.4656  0.8293 2.0972  0.8304 2.0830  0.8316 1.4954  0.8328 1.5032  0.8339 1.7781  0.8351 1.8444  0.8362 1.5907  0.8374 1.6387  0.8385 1.6068  0.8397 1.6303  0.8409 1.5730  0.8420 1.6554  0.8432 1.7517  0.8443 1.5955  0.8455 1.6048  0.8466 1.6866  0.8478 1.7531  0.8490 1.8427  0.8501 1.7660  0.8513 1.7478  0.8524 1.6982  0.8536 1.6970  0.8547 1.7934  0.8559 2.0227  0.8571 1.9584  0.8582 1.7896  0.8594 1.8963  0.8605 1.8073  0.8617 1.6988  0.8628 1.7675  0.8640 1.8054  0.8652 2.1654  0.8663 2.2375  0.8675 1.7376  0.8686 1.7972  0.8698 1.9628  0.8709 1.9321  0.8721 1.9311  0.8733 1.9475  0.8744 2.1374  0.8756 2.1906  0.8767 1.8690  0.8779 2.0970  0.8791 2.2029  0.8802 2.4450  0.8814 2.5752  0.8825 2.0771  0.8837 1.9071  0.8848 1.8342  0.8860 2.0324  0.8872 2.1283  0.8883 2.3969  0.8895 2.3791  0.8906 1.4303  0.8918 1.6703  
/
\multiput {\Tiny{$\bullet$}} at 0.0041 0.0038  0.0052 0.0030  0.0064 0.0024  0.0075 0.0019  0.0087 0.0014  0.0098 0.0010  0.0110 0.0007  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0002  0.0156 -0.0004  0.0168 -0.0006  0.0179 -0.0009  0.0191 -0.0011  0.0203 -0.0012  0.0214 -0.0014  0.0226 -0.0016  0.0237 -0.0017  0.0249 -0.0018  0.0260 -0.0019  0.0272 -0.0020  0.0284 -0.0021  0.0295 -0.0021  0.0307 -0.0022  0.0318 -0.0023  0.0330 -0.0023  0.0341 -0.0024  0.0353 -0.0024  0.0365 -0.0024  0.0376 -0.0024  0.0388 -0.0025  0.0399 -0.0025  0.0411 -0.0024  0.0422 -0.0024  0.0434 -0.0024  0.0446 -0.0023  0.0457 -0.0022  0.0469 -0.0022  0.0480 -0.0022  0.0492 -0.0021  0.0503 -0.0021  0.0515 -0.0019  0.0527 -0.0019  0.0538 -0.0018  0.0550 -0.0017  0.0561 -0.0017  0.0573 -0.0016  0.0584 -0.0015  0.0596 -0.0013  0.0608 -0.0011  0.0619 -0.0012  0.0631 -0.0011  0.0642 -0.0011  0.0654 -0.0011  0.0666 -0.0009  0.0677 -0.0008  0.0689 -0.0005  0.0700 -0.0005  0.0712 -0.0004  0.0723 -0.0002  0.0735 -0.0001  0.0747 -0.0000  0.0758 0.0001  0.0770 0.0002  0.0781 0.0004  0.0793 0.0006  0.0804 0.0007  0.0816 0.0009  0.0828 0.0008  0.0839 0.0009  0.0851 0.0010  0.0862 0.0013  0.0874 0.0015  0.0885 0.0014  0.0897 0.0014  0.0909 0.0016  0.0920 0.0019  0.0932 0.0018  0.0943 0.0018  0.0955 0.0021  0.0966 0.0027  0.0978 0.0028  0.0990 0.0029  0.1001 0.0032  0.1013 0.0033  0.1024 0.0034  0.1036 0.0034  0.1047 0.0036  0.1059 0.0040  0.1071 0.0043  0.1082 0.0044  0.1094 0.0045  0.1105 0.0046  0.1117 0.0047  0.1128 0.0049  0.1140 0.0051  0.1152 0.0056  0.1163 0.0060  0.1175 0.0060  0.1186 0.0062  0.1198 0.0066  0.1209 0.0067  0.1221 0.0070  0.1233 0.0071  0.1244 0.0074  0.1256 0.0077  0.1267 0.0078  0.1279 0.0081  0.1291 0.0085  0.1302 0.0087  0.1314 0.0090  0.1325 0.0096  0.1337 0.0095  0.1348 0.0093  0.1360 0.0094  0.1372 0.0098  0.1383 0.0103  0.1395 0.0106  0.1406 0.0102  0.1418 0.0108  0.1429 0.0119  0.1441 0.0119  0.1453 0.0119  0.1464 0.0121  0.1476 0.0121  0.1487 0.0126  0.1499 0.0130  0.1510 0.0129  0.1522 0.0136  0.1534 0.0141  0.1545 0.0139  0.1557 0.0143  0.1568 0.0145  0.1580 0.0145  0.1591 0.0151  0.1603 0.0151  0.1615 0.0155  0.1626 0.0162  0.1638 0.0160  0.1649 0.0166  0.1661 0.0175  0.1672 0.0176  0.1684 0.0179  0.1696 0.0184  0.1707 0.0185  0.1719 0.0192  0.1730 0.0198  0.1742 0.0200  0.1753 0.0205  0.1765 0.0204  0.1777 0.0203  0.1788 0.0208  0.1800 0.0211  0.1811 0.0218  0.1823 0.0224  0.1834 0.0221  0.1846 0.0227  0.1858 0.0236  0.1869 0.0236  0.1881 0.0233  0.1892 0.0235  0.1904 0.0244  0.1916 0.0246  0.1927 0.0250  0.1939 0.0254  0.1950 0.0256  0.1962 0.0258  0.1973 0.0264  0.1985 0.0269  0.1997 0.0271  0.2008 0.0278  0.2020 0.0284  0.2031 0.0288  0.2043 0.0295  0.2054 0.0306  0.2066 0.0307  0.2078 0.0305  0.2089 0.0311  0.2101 0.0320  0.2112 0.0325  0.2124 0.0331  0.2135 0.0333  0.2147 0.0332  0.2159 0.0338  0.2170 0.0337  0.2182 0.0335  0.2193 0.0346  0.2205 0.0356  0.2216 0.0357  0.2228 0.0361  0.2240 0.0371  0.2251 0.0367  0.2263 0.0374  0.2274 0.0387  0.2286 0.0391  0.2297 0.0391  0.2309 0.0396  0.2321 0.0409  0.2332 0.0404  0.2344 0.0411  0.2355 0.0421  0.2367 0.0429  0.2378 0.0439  0.2390 0.0436  0.2402 0.0437  0.2413 0.0450  0.2425 0.0452  0.2436 0.0455  0.2448 0.0459  0.2459 0.0461  0.2471 0.0473  0.2483 0.0477  0.2494 0.0478  0.2506 0.0487  0.2517 0.0489  0.2529 0.0496  0.2541 0.0498  0.2552 0.0500  0.2564 0.0510  0.2575 0.0520  0.2587 0.0525  0.2598 0.0530  0.2610 0.0530  0.2622 0.0536  0.2633 0.0551  0.2645 0.0557  0.2656 0.0563  0.2668 0.0570  0.2679 0.0578  0.2691 0.0582  0.2703 0.0580  0.2714 0.0587  0.2726 0.0595  0.2737 0.0593  0.2749 0.0597  %0.2760 0.0614  0.2772 0.0620  0.2784 0.0622  0.2795 0.0628  0.2807 0.0629  0.2818 0.0647  0.2830 0.0662  0.2841 0.0664  0.2853 0.0666  0.2865 0.0672  0.2876 0.0683  0.2888 0.0690  0.2899 0.0693  0.2911 0.0704  0.2922 0.0715  0.2934 0.0709  0.2946 0.0722  0.2957 0.0733  0.2969 0.0736  0.2980 0.0747  0.2992 0.0752  0.3003 0.0760  0.3015 0.0762  0.3027 0.0764  0.3038 0.0781  0.3050 0.0791  0.3061 0.0796  0.3073 0.0804  0.3084 0.0808  0.3096 0.0818  0.3108 0.0831  0.3119 0.0834  0.3131 0.0835  0.3142 0.0842  0.3154 0.0860  0.3166 0.0866  0.3177 0.0873  0.3189 0.0884  0.3200 0.0889  0.3212 0.0898  0.3223 0.0909  0.3235 0.0915  0.3247 0.0920  0.3258 0.0930  0.3270 0.0936  0.3281 0.0945  0.3293 0.0962  0.3304 0.0964  0.3316 0.0960  0.3328 0.0980  0.3339 0.0995  0.3351 0.1000  0.3362 0.1014  0.3374 0.1018  0.3385 0.1030  0.3397 0.1037  0.3409 0.1033  0.3420 0.1043  0.3432 0.1056  0.3443 0.1066  0.3455 0.1074  0.3466 0.1093  0.3478 0.1106  0.3490 0.1101  0.3501 0.1110  0.3513 0.1131  0.3524 0.1136  0.3536 0.1130  0.3547 0.1137  0.3559 0.1152  0.3571 0.1161  0.3582 0.1168  0.3594 0.1183  0.3605 0.1209  0.3617 0.1219  0.3628 0.1219  0.3640 0.1217  0.3652 0.1226  0.3663 0.1237  0.3675 0.1249  0.3686 0.1261  0.3698 0.1264  0.3709 0.1277  0.3721 0.1306  0.3733 0.1324  0.3744 0.1302  0.3756 0.1318  0.3767 0.1349  0.3779 0.1317  0.3791 0.1317  0.3802 0.1367  0.3814 0.1390  0.3825 0.1381  0.3837 0.1396  0.3848 0.1410  0.3860 0.1415  0.3872 0.1420  0.3883 0.1422  0.3895 0.1459  0.3906 0.1468  0.3918 0.1466  0.3929 0.1470  0.3941 0.1500  0.3953 0.1494  0.3964 0.1436  0.3976 0.1476  0.3987 0.1528  0.3999 0.1802  0.4010 0.1786  0.4022 0.1547  0.4034 0.1591  0.4045 0.1589  0.4057 0.1613  0.4068 0.1647  0.4080 0.1640  0.4091 0.1594  0.4103 0.1647  0.4115 0.1684  0.4126 0.1673  0.4138 0.1706  0.4149 0.1715  0.4161 0.1729  0.4172 0.1744  0.4184 0.1754  0.4196 0.1755  0.4207 0.1769  0.4219 0.1798  0.4230 0.1809  0.4242 0.1841  0.4253 0.1937  0.4265 0.1931  0.4277 0.1865  0.4288 0.1861  0.4300 0.1877  0.4311 0.1911  0.4323 0.1909  0.4334 0.1928  0.4346 0.1935  0.4358 0.1938  0.4369 0.1930  0.4381 0.1942  0.4392 0.1993  0.4404 0.2009  0.4416 0.2051  0.4427 0.2046  0.4439 0.2048  0.4450 0.2082  0.4462 0.2085  0.4473 0.2103  0.4485 0.2077  0.4497 0.2114  0.4508 0.2164  0.4520 0.2113  0.4531 0.2133  0.4543 0.2191  0.4554 0.2196  0.4566 0.2223  0.4578 0.2274  0.4589 0.2257  0.4601 0.2244  0.4612 0.2264  0.4624 0.2320  0.4635 0.2406  0.4647 0.2387  0.4659 0.2343  0.4670 0.2355  0.4682 0.2354  0.4693 0.2377  0.4705 0.2415  0.4716 0.2422  0.4728 0.2402  0.4740 0.2396  0.4751 0.2445  0.4763 0.2473  0.4774 0.2487  0.4786 0.2536  0.4797 0.2542  0.4809 0.2528  0.4821 0.2561  0.4832 0.2648  0.4844 0.2625  0.4855 0.2597  0.4867 0.2662  0.4878 0.2661  0.4890 0.2655  0.4902 0.2641  0.4913 0.2703  0.4925 0.2744  0.4936 0.2743  0.4948 0.2745  0.4959 0.2698  0.4971 0.2758  0.4983 0.2830  0.4994 0.2848  0.5006 0.2861  0.5017 0.2875  0.5029 0.2877  0.5041 0.2874  0.5052 0.2908  0.5064 0.2917  0.5075 0.2902  0.5087 0.2958  0.5098 0.3006  0.5110 0.3008  0.5122 0.3033  0.5133 0.3051  0.5145 0.3083  0.5156 0.3085  0.5168 0.3046  0.5179 0.3102  0.5191 0.3161  0.5203 0.3160  0.5214 0.3178  0.5226 0.3193  0.5237 0.3216  0.5249 0.3270  0.5260 0.3244  0.5272 0.3225  0.5284 0.3298  0.5295 0.3339  0.5307 0.3331  0.5318 0.3338  0.5330 0.3384  0.5341 0.3357  0.5353 0.3372  0.5365 0.3421  0.5376 0.3417  0.5388 0.3418  0.5399 0.3687  0.5411 0.3716  0.5422 0.3534  0.5434 0.3554  0.5446 0.3545  0.5457 0.3618  0.5469 0.3616  0.5480 0.3611  0.5492 0.3696  0.5503 0.3725  0.5515 0.3704  0.5527 0.3741  0.5538 0.3778  0.5550 0.3759  0.5561 0.3736  0.5573 0.3829  0.5584 0.3929  0.5596 0.3874  0.5608 0.3857  0.5619 0.3926  0.5631 0.3960  0.5642 0.3998  0.5654 0.4023  0.5666 0.4194  0.5677 0.4176  0.5689 0.4041  0.5700 0.4113  0.5712 0.4052  0.5723 0.4076  0.5735 0.4175  0.5747 0.4201  0.5758 0.4208  0.5770 0.4199  0.5781 0.4243  0.5793 0.4276  0.5804 0.4331  0.5816 0.4341  0.5828 0.4324  0.5839 0.4290  0.5851 0.4374  0.5862 0.4471  0.5874 0.4413  0.5885 0.4575  0.5897 0.4613  0.5909 0.4547  0.5920 0.4503  0.5932 0.4508  0.5943 0.4642  0.5955 0.4641  0.5966 0.4682  0.5978 0.4750  0.5990 0.4795  0.6001 0.4773  0.6013 0.4797  0.6024 0.4810  0.6036 0.4777  0.6047 0.4864  0.6059 0.4890  0.6071 0.4912  0.6082 0.4971  0.6094 0.5003  0.6105 0.5018  0.6117 0.5058  0.6128 0.5129  0.6140 0.5036  0.6152 0.5061  0.6163 0.5179  0.6175 0.5149  0.6186 0.5207  0.6198 0.5230  0.6209 0.5310  0.6221 0.5390  0.6233 0.5344  0.6244 0.5402  0.6256 0.5341  0.6267 0.5389  0.6279 0.5581  0.6291 0.5591  0.6302 0.5608  0.6314 0.5626  0.6325 0.5528  0.6337 0.5505  0.6348 0.5796  0.6360 0.5897  0.6372 0.5763  0.6383 0.5669  0.6395 0.5746  0.6406 0.5893  0.6418 0.5949  0.6429 0.5813  0.6441 0.5820  0.6453 0.5982  0.6464 0.5963  0.6476 0.6041  0.6487 0.6152  0.6499 0.6033  0.6510 0.6055  0.6522 0.6219  0.6534 0.6277  0.6545 0.6172  0.6557 0.6140  0.6568 0.6338  0.6580 0.6350  0.6591 0.6376  0.6603 0.6507  0.6615 0.6404  0.6626 0.6371  0.6638 0.6622  0.6649 0.6336  0.6661 0.6382  0.6672 0.6796  0.6684 0.6745  0.6696 0.6809  0.6707 0.6887  0.6719 0.6518  0.6730 0.6620  0.6742 0.7000  0.6753 0.6942  0.6765 0.7043  0.6777 0.7150  0.6788 0.6724  0.6800 0.6675  0.6811 0.7370  0.6823 0.7528  0.6834 0.6716  0.6846 0.6766  0.6858 0.7468  0.6869 0.7501  0.6881 0.6379  0.6892 0.6426  0.6904 0.7342  0.6916 0.7554  0.6927 0.7834  0.6939 0.7849  0.6950 0.7013  0.6962 1.6031  0.6973 1.5904  0.6985 0.6765  0.6997 0.7745  0.7008 0.7770  0.7020 0.7985  0.7031 0.8128  0.7043 0.8119  0.7054 0.8082  0.7066 0.9004  0.7078 0.8940  0.7089 0.8134  0.7101 0.8244  0.7112 0.8377  0.7124 0.8300  0.7135 0.8371  0.7147 0.8556  0.7159 0.8576  0.7170 0.8686  0.7182 0.8651  0.7193 0.8459  0.7205 0.8596  0.7216 0.8865  0.7228 0.9004  0.7240 0.8940  0.7251 0.8971  0.7263 0.8962  0.7274 0.8963  0.7286 0.9179  0.7297 0.9268  0.7309 0.9113  0.7321 0.9320  0.7332 0.9565  0.7344 0.9421  0.7355 0.9439  0.7367 0.9537  0.7378 0.9692  0.7390 0.9715  0.7402 0.9435  0.7413 0.9397  0.7425 0.9907  0.7436 1.0001  0.7448 0.9896  0.7459 1.0125  0.7471 1.0209  0.7483 1.0022  0.7494 0.9895  0.7506 0.9871  0.7517 1.0151  0.7529 1.0420  0.7541 1.0286  0.7552 1.0577  0.7564 1.0677  0.7575 1.0859  0.7587 1.0475  0.7598 1.0170  0.7610 1.0834  0.7622 1.0159  0.7633 1.2479  0.7645 1.2962  0.7656 1.0593  0.7668 1.1018  0.7679 1.1200  0.7691 1.1322  0.7703 1.1328  0.7714 1.1366  0.7726 1.1235  0.7737 1.1280  0.7749 1.1663  0.7760 1.1438  0.7772 1.1413  0.7784 1.1767  0.7795 1.1833  0.7807 1.1488  0.7818 1.1624  0.7830 1.2085  0.7841 1.2221  0.7853 1.2049  0.7865 1.1933  0.7876 1.2202  0.7888 1.2401  0.7899 1.2913  0.7911 1.2810  0.7922 1.2403  0.7934 1.2719  0.7946 1.2993  0.7957 1.2888  0.7969 1.2891  0.7980 1.3075  0.7992 1.3133  0.8003 1.3089  0.8015 1.3235  0.8027 1.3461  0.8038 1.2986  0.8050 1.3374  0.8061 1.3952  0.8073 1.4029  0.8084 1.3837  0.8096 1.3630  0.8108 1.3532  0.8119 1.3712  0.8131 1.4303  0.8142 1.3842  0.8154 1.3998  0.8166 1.3860  0.8177 1.4007  0.8189 1.3942  0.8200 1.3890  0.8212 1.5241  0.8223 1.5265  0.8235 1.5059  0.8247 1.3831  0.8258 1.3973  0.8270 1.5358  0.8281 1.4656  0.8293 2.0972  0.8304 2.0830  0.8316 1.4954  0.8328 1.5032  0.8339 1.7781  0.8351 1.8444  0.8362 1.5907  0.8374 1.6387  0.8385 1.6068  0.8397 1.6303  0.8409 1.5730  0.8420 1.6554  0.8432 1.7517  0.8443 1.5955  0.8455 1.6048  0.8466 1.6866  0.8478 1.7531  0.8490 1.8427  0.8501 1.7660  0.8513 1.7478  0.8524 1.6982  0.8536 1.6970  0.8547 1.7934  0.8559 2.0227  0.8571 1.9584  0.8582 1.7896  0.8594 1.8963  0.8605 1.8073  0.8617 1.6988  0.8628 1.7675  0.8640 1.8054  0.8652 2.1654  0.8663 2.2375  0.8675 1.7376  0.8686 1.7972  0.8698 1.9628  0.8709 1.9321  0.8721 1.9311  0.8733 1.9475  0.8744 2.1374  0.8756 2.1906  0.8767 1.8690  0.8779 2.0970  0.8791 2.2029  0.8802 2.4450  0.8814 2.5752  0.8825 2.0771  0.8837 1.9071  0.8848 1.8342  0.8860 2.0324  0.8872 2.1283  0.8883 2.3969  0.8895 2.3791  0.8906 1.4303  0.8918 1.6703  
/

%L=13
\color{B13}
\plot 0.0032 0.0032  0.0041 0.0025  0.0050 0.0021  0.0059 0.0017  0.0068 0.0013  0.0077 0.0010  0.0086 0.0007  0.0096 0.0005  0.0105 0.0003  0.0114 0.0001  0.0123 -0.0001  0.0132 -0.0003  0.0141 -0.0004  0.0150 -0.0006  0.0159 -0.0007  0.0168 -0.0009  0.0178 -0.0010  0.0187 -0.0011  0.0196 -0.0012  0.0205 -0.0013  0.0214 -0.0015  0.0223 -0.0015  0.0232 -0.0016  0.0241 -0.0017  0.0250 -0.0017  0.0259 -0.0017  0.0269 -0.0018  0.0278 -0.0019  0.0287 -0.0019  0.0296 -0.0019  0.0305 -0.0020  0.0314 -0.0020  0.0323 -0.0020  0.0332 -0.0021  0.0341 -0.0021  0.0350 -0.0020  0.0360 -0.0021  0.0369 -0.0021  0.0378 -0.0020  0.0387 -0.0020  0.0396 -0.0019  0.0405 -0.0019  0.0414 -0.0019  0.0423 -0.0018  0.0432 -0.0018  0.0442 -0.0019  0.0451 -0.0018  0.0460 -0.0018  0.0469 -0.0018  0.0478 -0.0016  0.0487 -0.0016  0.0496 -0.0015  0.0505 -0.0015  0.0514 -0.0014  0.0523 -0.0013  0.0533 -0.0012  0.0542 -0.0012  0.0551 -0.0011  0.0560 -0.0010  0.0569 -0.0010  0.0578 -0.0009  0.0587 -0.0008  0.0596 -0.0008  0.0605 -0.0008  0.0614 -0.0007  0.0624 -0.0005  0.0633 -0.0005  0.0642 -0.0005  0.0651 -0.0002  0.0660 -0.0002  0.0669 -0.0003  0.0678 -0.0002  0.0687 0.0000  0.0696 0.0001  0.0706 0.0001  0.0715 0.0002  0.0724 0.0003  0.0733 0.0003  0.0742 0.0005  0.0751 0.0006  0.0760 0.0007  0.0769 0.0009  0.0778 0.0010  0.0787 0.0011  0.0797 0.0011  0.0806 0.0011  0.0815 0.0013  0.0824 0.0015  0.0833 0.0017  0.0842 0.0016  0.0851 0.0017  0.0860 0.0019  0.0869 0.0021  0.0878 0.0022  0.0888 0.0024  0.0897 0.0026  0.0906 0.0025  0.0915 0.0025  0.0924 0.0025  0.0933 0.0026  0.0942 0.0029  0.0951 0.0032  0.0960 0.0032  0.0970 0.0033  0.0979 0.0034  0.0988 0.0036  0.0997 0.0038  0.1006 0.0038  0.1015 0.0041  0.1024 0.0042  0.1033 0.0043  0.1042 0.0047  0.1051 0.0047  0.1061 0.0048  0.1070 0.0051  0.1079 0.0051  0.1088 0.0051  0.1097 0.0052  0.1106 0.0056  0.1115 0.0056  0.1124 0.0057  0.1133 0.0063  0.1142 0.0061  0.1152 0.0061  0.1161 0.0067  0.1170 0.0065  0.1179 0.0067  0.1188 0.0070  0.1197 0.0071  0.1206 0.0073  0.1215 0.0074  0.1224 0.0075  0.1234 0.0078  0.1243 0.0082  0.1252 0.0082  0.1261 0.0083  0.1270 0.0085  0.1279 0.0087  0.1288 0.0087  0.1297 0.0086  0.1306 0.0091  0.1315 0.0097  0.1325 0.0098  0.1334 0.0099  0.1343 0.0100  0.1352 0.0103  0.1361 0.0106  0.1370 0.0106  0.1379 0.0108  0.1388 0.0110  0.1397 0.0112  0.1406 0.0115  0.1416 0.0116  0.1425 0.0118  0.1434 0.0121  0.1443 0.0125  0.1452 0.0127  0.1461 0.0127  0.1470 0.0129  0.1479 0.0131  0.1488 0.0132  0.1497 0.0130  0.1507 0.0133  0.1516 0.0140  0.1525 0.0140  0.1534 0.0142  0.1543 0.0146  0.1552 0.0146  0.1561 0.0146  0.1570 0.0149  0.1579 0.0157  0.1589 0.0160  0.1598 0.0157  0.1607 0.0157  0.1616 0.0162  0.1625 0.0163  0.1634 0.0166  0.1643 0.0171  0.1652 0.0176  0.1661 0.0180  0.1670 0.0180  0.1680 0.0182  0.1689 0.0183  0.1698 0.0187  0.1707 0.0192  0.1716 0.0190  0.1725 0.0195  0.1734 0.0201  0.1743 0.0200  0.1752 0.0203  0.1761 0.0208  0.1771 0.0209  0.1780 0.0208  0.1789 0.0219  0.1798 0.0224  0.1807 0.0221  0.1816 0.0221  0.1825 0.0223  0.1834 0.0226  0.1843 0.0230  0.1853 0.0233  0.1862 0.0238  0.1871 0.0242  0.1880 0.0241  0.1889 0.0243  0.1898 0.0249  0.1907 0.0250  0.1916 0.0254  0.1925 0.0258  0.1934 0.0260  0.1944 0.0264  0.1953 0.0268  0.1962 0.0272  0.1971 0.0274  0.1980 0.0277  0.1989 0.0279  0.1998 0.0281  0.2007 0.0283  0.2016 0.0282  0.2025 0.0286  0.2035 0.0297  0.2044 0.0300  0.2053 0.0295  0.2062 0.0303  0.2071 0.0307  0.2080 0.0304  0.2089 0.0313  0.2098 0.0318  0.2107 0.0316  0.2117 0.0323  0.2126 0.0328  0.2135 0.0329  0.2144 0.0338  0.2153 0.0339  0.2162 0.0342  0.2171 0.0348  0.2180 0.0352  0.2189 0.0361  0.2198 0.0362  0.2208 0.0361  0.2217 0.0364  0.2226 0.0368  0.2235 0.0372  0.2244 0.0374  0.2253 0.0378  0.2262 0.0385  0.2271 0.0388  0.2280 0.0393  0.2289 0.0398  0.2299 0.0400  0.2308 0.0403  0.2317 0.0405  0.2326 0.0405  0.2335 0.0410  0.2344 0.0414  0.2353 0.0419  0.2362 0.0421  0.2371 0.0423  0.2381 0.0435  0.2390 0.0439  0.2399 0.0441  0.2408 0.0446  0.2417 0.0444  0.2426 0.0448  0.2435 0.0454  0.2444 0.0463  0.2453 0.0474  0.2462 0.0474  0.2472 0.0472  0.2481 0.0476  0.2490 0.0485  0.2499 0.0494  0.2508 0.0491  0.2517 0.0495  0.2526 0.0504  0.2535 0.0512  0.2544 0.0518  0.2553 0.0513  0.2563 0.0519  0.2572 0.0529  0.2581 0.0530  0.2590 0.0529  0.2599 0.0541  0.2608 0.0548  0.2617 0.0549  0.2626 0.0552  0.2635 0.0556  0.2645 0.0562  0.2654 0.0566  0.2663 0.0568  0.2672 0.0569  0.2681 0.0577  0.2690 0.0580  0.2699 0.0587  0.2708 0.0595  0.2717 0.0594  0.2726 0.0593  0.2736 0.0598  
%0.2745 0.0612  0.2754 0.0618  0.2763 0.0621  0.2772 0.0629  0.2781 0.0629  0.2790 0.0638  0.2799 0.0643  0.2808 0.0643  0.2817 0.0658  0.2827 0.0660  0.2836 0.0658  0.2845 0.0664  0.2854 0.0673  0.2863 0.0681  0.2872 0.0687  0.2881 0.0691  0.2890 0.0695  0.2899 0.0705  0.2909 0.0704  0.2918 0.0709  0.2927 0.0719  0.2936 0.0718  0.2945 0.0724  0.2954 0.0739  0.2963 0.0745  0.2972 0.0749  0.2981 0.0757  0.2990 0.0752  0.3000 0.0750  0.3009 0.0762  0.3018 0.0774  0.3027 0.0782  0.3036 0.0780  0.3045 0.0777  0.3054 0.0789  0.3063 0.0799  0.3072 0.0801  0.3081 0.0811  0.3091 0.0822  0.3100 0.0822  0.3109 0.0830  0.3118 0.0836  0.3127 0.0842  0.3136 0.0851  0.3145 0.0851  0.3154 0.0856  0.3163 0.0869  0.3173 0.0880  0.3182 0.0879  0.3191 0.0887  0.3200 0.0899  0.3209 0.0891  0.3218 0.0893  0.3227 0.0913  0.3236 0.0923  0.3245 0.0927  0.3254 0.0930  0.3264 0.0940  0.3273 0.0946  0.3282 0.0947  0.3291 0.0956  0.3300 0.0968  0.3309 0.0973  0.3318 0.0979  0.3327 0.0984  0.3336 0.0993  0.3345 0.0995  0.3355 0.0991  0.3364 0.1004  0.3373 0.1020  0.3382 0.1030  0.3391 0.1037  0.3400 0.1042  0.3409 0.1050  0.3418 0.1055  0.3427 0.1057  0.3437 0.1070  0.3446 0.1076  0.3455 0.1080  0.3464 0.1089  0.3473 0.1095  0.3482 0.1104  0.3491 0.1112  0.3500 0.1123  0.3509 0.1082  0.3518 0.1084  0.3528 0.1138  0.3537 0.1143  0.3546 0.1153  0.3555 0.1159  0.3564 0.1164  0.3573 0.1190  0.3582 0.1194  0.3591 0.1184  0.3600 0.1196  0.3609 0.1210  0.3619 0.1223  0.3628 0.1226  0.3637 0.1227  0.3646 0.1227  0.3655 0.1244  0.3664 0.1258  0.3673 0.1258  0.3682 0.1266  0.3691 0.1282  0.3701 0.1280  0.3710 0.1299  0.3719 0.1315  0.3728 0.1305  0.3737 0.1302  0.3746 0.1314  0.3755 0.1335  0.3764 0.1339  0.3773 0.1351  0.3782 0.1353  0.3792 0.1356  0.3801 0.1379  0.3810 0.1386  0.3819 0.1392  0.3828 0.1407  0.3837 0.1418  0.3846 0.1422  0.3855 0.1429  0.3864 0.1440  0.3873 0.1442  0.3883 0.1451  0.3892 0.1471  0.3901 0.1477  0.3910 0.1491  0.3919 0.1504  0.3928 0.1500  0.3937 0.1498  0.3946 0.1512  0.3955 0.1525  0.3964 0.1539  0.3974 0.1548  0.3983 0.1554  0.3992 0.1565  0.4001 0.1560  0.4010 0.1576  0.4019 0.1592  0.4028 0.1589  0.4037 0.1605  0.4046 0.1618  0.4056 0.1621  0.4065 0.1627  0.4074 0.1637  0.4083 0.1659  0.4092 0.1672  0.4101 0.1672  0.4110 0.1674  0.4119 0.1687  0.4128 0.1701  0.4137 0.1708  0.4147 0.1718  0.4156 0.1736  0.4165 0.1735  0.4174 0.1744  0.4183 0.1767  0.4192 0.1773  0.4201 0.1782  0.4210 0.1789  0.4219 0.1798  0.4228 0.1801  0.4238 0.1820  0.4247 0.1844  0.4256 0.1846  0.4265 0.1848  0.4274 0.1854  0.4283 0.1872  0.4292 0.1878  0.4301 0.1873  0.4310 0.1898  0.4320 0.1914  0.4329 0.1921  0.4338 0.1934  0.4347 0.1942  0.4356 0.1961  0.4365 0.1983  0.4374 0.1974  0.4383 0.1974  0.4392 0.2000  0.4401 0.2008  0.4411 0.2029  0.4420 0.2052  0.4429 0.2061  0.4438 0.2061  0.4447 0.2065  0.4456 0.2077  0.4465 0.2086  0.4474 0.2102  0.4483 0.2118  0.4492 0.2125  0.4502 0.2136  0.4511 0.2149  0.4520 0.2152  0.4529 0.2171  0.4538 0.2197  0.4547 0.2201  0.4556 0.2207  0.4565 0.2221  0.4574 0.2234  0.4584 0.2242  0.4593 0.2256  0.4602 0.2251  0.4611 0.2263  0.4620 0.2286  0.4629 0.2300  0.4638 0.2335  0.4647 0.2336  0.4656 0.2341  0.4665 0.2359  0.4675 0.2358  0.4684 0.2367  0.4693 0.2390  0.4702 0.2415  0.4711 0.2423  0.4720 0.2420  0.4729 0.2431  0.4738 0.2465  0.4747 0.2450  0.4756 0.2460  0.4766 0.2484  0.4775 0.2479  0.4784 0.2514  0.4793 0.2526  0.4802 0.2567  0.4811 0.2565  0.4820 0.2566  0.4829 0.2603  0.4838 0.2514  0.4848 0.2696  0.4857 0.2778  0.4866 0.2617  0.4875 0.2634  0.4884 0.2657  0.4893 0.2683  0.4902 0.2667  0.4911 0.2694  0.4920 0.2745  0.4929 0.2761  0.4939 0.2733  0.4948 0.2725  0.4957 0.2783  0.4966 0.2793  0.4975 0.2786  0.4984 0.2832  0.4993 0.2782  0.5002 0.2717  0.5011 0.2801  0.5020 0.2886  0.5030 0.3008  0.5039 0.3002  0.5048 0.2754  0.5057 0.2985  0.5066 0.3146  0.5075 0.2958  0.5084 0.3116  0.5093 0.3099  0.5102 0.2969  0.5112 0.3015  0.5121 0.3038  0.5130 0.3045  0.5139 0.3015  0.5148 0.3039  0.5157 0.3097  0.5166 0.3098  0.5175 0.3139  0.5184 0.3162  0.5193 0.3146  0.5203 0.3140  0.5212 0.3184  0.5221 0.3217  0.5230 0.3223  0.5239 0.3235  0.5248 0.3252  0.5257 0.3252  0.5266 0.3267  0.5275 0.3309  0.5284 0.3327  0.5294 0.3322  0.5303 0.3348  0.5312 0.3382  0.5321 0.3373  0.5330 0.3361  0.5339 0.3420  0.5348 0.3406  0.5357 0.3481  0.5366 0.3537  0.5376 0.3477  0.5385 0.3474  0.5394 0.3494  0.5403 0.3548  0.5412 0.3552  0.5421 0.3567  0.5430 0.3527  0.5439 0.3566  0.5448 0.3632  0.5457 0.3624  0.5467 0.3659  0.5476 0.3675  0.5485 0.3674  0.5494 0.3718  0.5503 0.3762  0.5512 0.3764  0.5521 0.3773  0.5530 0.3777  0.5539 0.3793  0.5548 0.3788  0.5558 0.3812  0.5567 0.3869  0.5576 0.3885  0.5585 0.3867  0.5594 0.3897  0.5603 0.3913  0.5612 0.3909  0.5621 0.3994  0.5630 0.4019  0.5640 0.4007  0.5649 0.4025  0.5658 0.4037  0.5667 0.4068  0.5676 0.4114  0.5685 0.4049  0.5694 0.4034  0.5703 0.4131  0.5712 0.4144  0.5721 0.4163  0.5731 0.4212  0.5740 0.4251  0.5749 0.4227  0.5758 0.4216  0.5767 0.4251  0.5776 0.4270  0.5785 0.4275  0.5794 0.4344  0.5803 0.4406  0.5812 0.4396  0.5822 0.4377  0.5831 0.4349  0.5840 0.4402  0.5849 0.4375  0.5858 0.4426  0.5867 0.4790  0.5876 0.4764  0.5885 0.4473  0.5894 0.4517  0.5904 0.4596  0.5913 0.4614  0.5922 0.4642  0.5931 0.4668  0.5940 0.4630  0.5949 0.4695  0.5958 0.4803  0.5967 0.4574  0.5976 0.4650  0.5985 0.4869  0.5995 0.4804  0.6004 0.4845  0.6013 0.4813  0.6022 0.4846  0.6031 0.4935  0.6040 0.4920  0.6049 0.4944  0.6058 0.4963  0.6067 0.4994  0.6076 0.5107  0.6086 0.5081  0.6095 0.5144  0.6104 0.5249  0.6113 0.5165  0.6122 0.5052  0.6131 0.5024  0.6140 0.5155  0.6149 0.5230  0.6158 0.5234  0.6168 0.5210  0.6177 0.5241  0.6186 0.5308  0.6195 0.5340  0.6204 0.5373  0.6213 0.5373  0.6222 0.5216  0.6231 0.5220  0.6240 0.5473  0.6249 0.5475  0.6259 0.5440  0.6268 0.5537  0.6277 0.5546  0.6286 0.5528  0.6295 0.5609  0.6304 0.5671  0.6313 0.5704  0.6322 0.5695  0.6331 0.5570  0.6340 0.5649  0.6350 0.6073  0.6359 0.6034  0.6368 0.5769  0.6377 0.5831  0.6386 0.5859  0.6395 0.5878  0.6404 0.5929  0.6413 0.5970  0.6422 0.5930  0.6431 0.5925  0.6441 0.5881  0.6450 0.5942  0.6459 0.6107  0.6468 0.6093  0.6477 0.6105  0.6486 0.6099  0.6495 0.6129  0.6504 0.6235  0.6513 0.6260  0.6523 0.6232  0.6532 0.6263  0.6541 0.6274  0.6550 0.6489  0.6559 0.6495  0.6568 0.6356  0.6577 0.6448  0.6586 0.6412  0.6595 0.6533  0.6604 0.6636  0.6614 0.6550  0.6623 0.6532  0.6632 0.6631  0.6641 0.6592  0.6650 0.7051  0.6659 0.7136  0.6668 0.6561  0.6677 0.6661  0.6686 0.6860  0.6695 0.6820  0.6705 0.6854  0.6714 0.6884  0.6723 0.6887  0.6732 0.6975  0.6741 0.7089  0.6750 0.7099  0.6759 0.7107  0.6768 0.7035  0.6777 0.7499  0.6787 0.7608  0.6796 0.7168  0.6805 0.7231  0.6814 0.7256  0.6823 0.7282  0.6832 0.7269  0.6841 0.7333  0.6850 0.7339  0.6859 0.7341  0.6868 0.7436  0.6878 0.7453  0.6887 0.7492  0.6896 0.7587  0.6905 0.7630  0.6914 0.7558  0.6923 0.7588  0.6932 0.7706  0.6941 0.7760  0.6950 0.7706  0.6959 0.7741  0.6969 0.7876  0.6978 0.7902  0.6987 0.7880  0.6996 0.7915  0.7005 0.8013  0.7014 0.7991  0.7023 0.7932  0.7032 0.8010  0.7041 0.8143  0.7051 0.8148  0.7060 0.8183  0.7069 0.8276  0.7078 0.8213  0.7087 0.8221  0.7096 0.8325  0.7105 0.8344  0.7114 0.8411  0.7123 0.8384  0.7132 0.8357  0.7142 0.8418  0.7151 0.8482  0.7160 0.8561  0.7169 0.8658  0.7178 0.8714  0.7187 0.8765  0.7196 0.8828  0.7205 0.8810  0.7214 0.8873  0.7223 0.8811  0.7233 0.8787  0.7242 0.8890  0.7251 0.8966  0.7260 0.9303  0.7269 0.9179  0.7278 0.9028  0.7287 0.9126  0.7296 0.9159  0.7305 0.9054  0.7315 0.9100  0.7324 0.9406  0.7333 0.9411  0.7342 0.9464  0.7351 0.9364  0.7360 0.9350  0.7369 0.9542  0.7378 0.9652  0.7387 0.9631  0.7396 0.9644  0.7406 0.9740  0.7415 0.9781  0.7424 0.9799  0.7433 1.0055  0.7442 1.0101  0.7451 0.9972  0.7460 0.9723  0.7469 0.9809  0.7478 1.0183  0.7487 1.0122  0.7497 1.0439  0.7506 1.0546  0.7515 1.0441  0.7524 1.0187  0.7533 1.0938  0.7542 1.1115  0.7551 1.0366  0.7560 1.0594  0.7569 1.0649  0.7579 1.0584  0.7588 1.0648  0.7597 1.0594  0.7606 1.0616  0.7615 1.0851  0.7624 1.0967  0.7633 1.0595  0.7642 1.0649  0.7651 1.0945  0.7660 1.0985  0.7670 1.0992  0.7679 1.0955  0.7688 1.1289  0.7697 1.1403  0.7706 1.0908  0.7715 1.0959  0.7724 1.1495  0.7733 1.1322  0.7742 1.1634  0.7751 1.1863  0.7761 1.1755  0.7770 1.1601  0.7779 1.2969  0.7788 1.2959  0.7797 1.1651  0.7806 1.2494  0.7815 1.2502  0.7824 1.1960  0.7833 1.1685  0.7843 1.1708  0.7852 1.2700  0.7861 1.2853  0.7870 1.2370  0.7879 1.2486  0.7888 1.2520  0.7897 1.2734  0.7906 1.2133  0.7915 1.2076  0.7924 1.2848  0.7934 1.2937  0.7943 1.2963  0.7952 1.2686  0.7961 1.2255  0.7970 1.1491  0.7979 1.7604  0.7988 1.8083  0.7997 1.2547  0.8006 1.3288  0.8015 1.3135  0.8025 1.3222  0.8034 1.3518  0.8043 1.3458  0.8052 1.3508  0.8061 1.3606  0.8070 1.3498  0.8079 1.3643  0.8088 1.3941  0.8097 1.3758  0.8107 1.3814  0.8116 1.4101  0.8125 1.4032  0.8134 1.4096  0.8143 1.4167  0.8152 1.4399  0.8161 1.4372  0.8170 1.4086  0.8179 1.4403  0.8188 1.4664  0.8198 1.4642  0.8207 1.4731  0.8216 1.4974  0.8225 1.4580  0.8234 1.4644  0.8243 1.5073  0.8252 1.4593  0.8261 1.6070  0.8270 1.5976  0.8279 1.6934  0.8289 1.7249  0.8298 1.5187  0.8307 1.5686  0.8316 1.5755  0.8325 1.5579  0.8334 1.6240  0.8343 1.6191  0.8352 1.5713  0.8361 1.6149  0.8371 1.6285  0.8380 1.6187  0.8389 1.5980  0.8398 1.6516  0.8407 1.6818  0.8416 1.6368  0.8425 1.6545  0.8434 1.6657  0.8443 1.6683  0.8452 1.6944  0.8462 1.6912  0.8471 1.7691  0.8480 1.7427  0.8489 1.6772  0.8498 1.7165  0.8507 1.7383  0.8516 1.7131  0.8525 1.7843  0.8534 1.8121  0.8543 1.7643  0.8553 1.7914  0.8562 1.8830  0.8571 1.9897  0.8580 1.8930  0.8589 1.8210  0.8598 1.8269  0.8607 1.8192  0.8616 1.9380  0.8625 1.9521  0.8635 1.8501  0.8644 1.8407  0.8653 2.0156  0.8662 2.0085  0.8671 1.8747  0.8680 1.9276  0.8689 1.9431  0.8698 2.0462  0.8707 2.0355  0.8716 1.9601  0.8726 1.9914  0.8735 2.0034  0.8744 2.0220  0.8753 2.0398  0.8762 2.0130  0.8771 1.9940  0.8780 2.0485  0.8789 2.0551  0.8798 2.0257  0.8807 2.0437  0.8817 2.0959  0.8826 2.1211  0.8835 2.0830  0.8844 2.0783  0.8853 2.1417  0.8862 2.1623  0.8871 2.1366  0.8880 2.1748  0.8889 2.1526  0.8898 2.2939  0.8908 2.3495  0.8917 2.2444  0.8926 2.1860  0.8935 2.2036  0.8944 2.2692  0.8953 2.2626  0.8962 2.2582  0.8971 2.2679  0.8980 2.3442  0.8990 2.2934  0.8999 2.7814  0.9008 2.7660  0.9017 2.3175  0.9026 2.3840  0.9035 2.3939  0.9044 2.4520  0.9053 2.4200  0.9062 2.4191  0.9071 2.4755  0.9081 2.5929  0.9090 2.6044  0.9099 2.4310  0.9108 2.4759  0.9117 2.5574  0.9126 2.7182  0.9135 2.7362  0.9144 2.5893  0.9153 2.5782  0.9162 2.6173  0.9172 2.6001  0.9181 2.5258  0.9190 2.6761  0.9199 2.7182  0.9208 2.6774  0.9217 2.6660  0.9226 2.6879  0.9235 2.9154  0.9244 2.8209  0.9254 2.7056  0.9263 2.9173  0.9272 2.6653  0.9281 2.6571  0.9290 2.8598  0.9299 3.7209  0.9308 3.6901  0.9317 2.7463  0.9326 2.8834  0.9335 2.7378  0.9345 2.7720  0.9354 2.8970  0.9363 3.7056  0.9372 3.7152  0.9381 2.9394  0.9390 3.7018  0.9399 2.7445  0.9408 2.3578 
/
\multiput {\Tiny{$\bullet$}} at 0.0032 0.0032  0.0041 0.0025  0.0050 0.0021  0.0059 0.0017  0.0068 0.0013  0.0077 0.0010  0.0086 0.0007  0.0096 0.0005  0.0105 0.0003  0.0114 0.0001  0.0123 -0.0001  0.0132 -0.0003  0.0141 -0.0004  0.0150 -0.0006  0.0159 -0.0007  0.0168 -0.0009  0.0178 -0.0010  0.0187 -0.0011  0.0196 -0.0012  0.0205 -0.0013  0.0214 -0.0015  0.0223 -0.0015  0.0232 -0.0016  0.0241 -0.0017  0.0250 -0.0017  0.0259 -0.0017  0.0269 -0.0018  0.0278 -0.0019  0.0287 -0.0019  0.0296 -0.0019  0.0305 -0.0020  0.0314 -0.0020  0.0323 -0.0020  0.0332 -0.0021  0.0341 -0.0021  0.0350 -0.0020  0.0360 -0.0021  0.0369 -0.0021  0.0378 -0.0020  0.0387 -0.0020  0.0396 -0.0019  0.0405 -0.0019  0.0414 -0.0019  0.0423 -0.0018  0.0432 -0.0018  0.0442 -0.0019  0.0451 -0.0018  0.0460 -0.0018  0.0469 -0.0018  0.0478 -0.0016  0.0487 -0.0016  0.0496 -0.0015  0.0505 -0.0015  0.0514 -0.0014  0.0523 -0.0013  0.0533 -0.0012  0.0542 -0.0012  0.0551 -0.0011  0.0560 -0.0010  0.0569 -0.0010  0.0578 -0.0009  0.0587 -0.0008  0.0596 -0.0008  0.0605 -0.0008  0.0614 -0.0007  0.0624 -0.0005  0.0633 -0.0005  0.0642 -0.0005  0.0651 -0.0002  0.0660 -0.0002  0.0669 -0.0003  0.0678 -0.0002  0.0687 0.0000  0.0696 0.0001  0.0706 0.0001  0.0715 0.0002  0.0724 0.0003  0.0733 0.0003  0.0742 0.0005  0.0751 0.0006  0.0760 0.0007  0.0769 0.0009  0.0778 0.0010  0.0787 0.0011  0.0797 0.0011  0.0806 0.0011  0.0815 0.0013  0.0824 0.0015  0.0833 0.0017  0.0842 0.0016  0.0851 0.0017  0.0860 0.0019  0.0869 0.0021  0.0878 0.0022  0.0888 0.0024  0.0897 0.0026  0.0906 0.0025  0.0915 0.0025  0.0924 0.0025  0.0933 0.0026  0.0942 0.0029  0.0951 0.0032  0.0960 0.0032  0.0970 0.0033  0.0979 0.0034  0.0988 0.0036  0.0997 0.0038  0.1006 0.0038  0.1015 0.0041  0.1024 0.0042  0.1033 0.0043  0.1042 0.0047  0.1051 0.0047  0.1061 0.0048  0.1070 0.0051  0.1079 0.0051  0.1088 0.0051  0.1097 0.0052  0.1106 0.0056  0.1115 0.0056  0.1124 0.0057  0.1133 0.0063  0.1142 0.0061  0.1152 0.0061  0.1161 0.0067  0.1170 0.0065  0.1179 0.0067  0.1188 0.0070  0.1197 0.0071  0.1206 0.0073  0.1215 0.0074  0.1224 0.0075  0.1234 0.0078  0.1243 0.0082  0.1252 0.0082  0.1261 0.0083  0.1270 0.0085  0.1279 0.0087  0.1288 0.0087  0.1297 0.0086  0.1306 0.0091  0.1315 0.0097  0.1325 0.0098  0.1334 0.0099  0.1343 0.0100  0.1352 0.0103  0.1361 0.0106  0.1370 0.0106  0.1379 0.0108  0.1388 0.0110  0.1397 0.0112  0.1406 0.0115  0.1416 0.0116  0.1425 0.0118  0.1434 0.0121  0.1443 0.0125  0.1452 0.0127  0.1461 0.0127  0.1470 0.0129  0.1479 0.0131  0.1488 0.0132  0.1497 0.0130  0.1507 0.0133  0.1516 0.0140  0.1525 0.0140  0.1534 0.0142  0.1543 0.0146  0.1552 0.0146  0.1561 0.0146  0.1570 0.0149  0.1579 0.0157  0.1589 0.0160  0.1598 0.0157  0.1607 0.0157  0.1616 0.0162  0.1625 0.0163  0.1634 0.0166  0.1643 0.0171  0.1652 0.0176  0.1661 0.0180  0.1670 0.0180  0.1680 0.0182  0.1689 0.0183  0.1698 0.0187  0.1707 0.0192  0.1716 0.0190  0.1725 0.0195  0.1734 0.0201  0.1743 0.0200  0.1752 0.0203  0.1761 0.0208  0.1771 0.0209  0.1780 0.0208  0.1789 0.0219  0.1798 0.0224  0.1807 0.0221  0.1816 0.0221  0.1825 0.0223  0.1834 0.0226  0.1843 0.0230  0.1853 0.0233  0.1862 0.0238  0.1871 0.0242  0.1880 0.0241  0.1889 0.0243  0.1898 0.0249  0.1907 0.0250  0.1916 0.0254  0.1925 0.0258  0.1934 0.0260  0.1944 0.0264  0.1953 0.0268  0.1962 0.0272  0.1971 0.0274  0.1980 0.0277  0.1989 0.0279  0.1998 0.0281  0.2007 0.0283  0.2016 0.0282  0.2025 0.0286  0.2035 0.0297  0.2044 0.0300  0.2053 0.0295  0.2062 0.0303  0.2071 0.0307  0.2080 0.0304  0.2089 0.0313  0.2098 0.0318  0.2107 0.0316  0.2117 0.0323  0.2126 0.0328  0.2135 0.0329  0.2144 0.0338  0.2153 0.0339  0.2162 0.0342  0.2171 0.0348  0.2180 0.0352  0.2189 0.0361  0.2198 0.0362  0.2208 0.0361  0.2217 0.0364  0.2226 0.0368  0.2235 0.0372  0.2244 0.0374  0.2253 0.0378  0.2262 0.0385  0.2271 0.0388  0.2280 0.0393  0.2289 0.0398  0.2299 0.0400  0.2308 0.0403  0.2317 0.0405  0.2326 0.0405  0.2335 0.0410  0.2344 0.0414  0.2353 0.0419  0.2362 0.0421  0.2371 0.0423  0.2381 0.0435  0.2390 0.0439  0.2399 0.0441  0.2408 0.0446  0.2417 0.0444  0.2426 0.0448  0.2435 0.0454  0.2444 0.0463  0.2453 0.0474  0.2462 0.0474  0.2472 0.0472  0.2481 0.0476  0.2490 0.0485  0.2499 0.0494  0.2508 0.0491  0.2517 0.0495  0.2526 0.0504  0.2535 0.0512  0.2544 0.0518  0.2553 0.0513  0.2563 0.0519  0.2572 0.0529  0.2581 0.0530  0.2590 0.0529  0.2599 0.0541  0.2608 0.0548  0.2617 0.0549  0.2626 0.0552  0.2635 0.0556  0.2645 0.0562  0.2654 0.0566  0.2663 0.0568  0.2672 0.0569  0.2681 0.0577  0.2690 0.0580  0.2699 0.0587  0.2708 0.0595  0.2717 0.0594  0.2726 0.0593  0.2736 0.0598  
%0.2745 0.0612  0.2754 0.0618  0.2763 0.0621  0.2772 0.0629  0.2781 0.0629  0.2790 0.0638  0.2799 0.0643  0.2808 0.0643  0.2817 0.0658  0.2827 0.0660  0.2836 0.0658  0.2845 0.0664  0.2854 0.0673  0.2863 0.0681  0.2872 0.0687  0.2881 0.0691  0.2890 0.0695  0.2899 0.0705  0.2909 0.0704  0.2918 0.0709  0.2927 0.0719  0.2936 0.0718  0.2945 0.0724  0.2954 0.0739  0.2963 0.0745  0.2972 0.0749  0.2981 0.0757  0.2990 0.0752  0.3000 0.0750  0.3009 0.0762  0.3018 0.0774  0.3027 0.0782  0.3036 0.0780  0.3045 0.0777  0.3054 0.0789  0.3063 0.0799  0.3072 0.0801  0.3081 0.0811  0.3091 0.0822  0.3100 0.0822  0.3109 0.0830  0.3118 0.0836  0.3127 0.0842  0.3136 0.0851  0.3145 0.0851  0.3154 0.0856  0.3163 0.0869  0.3173 0.0880  0.3182 0.0879  0.3191 0.0887  0.3200 0.0899  0.3209 0.0891  0.3218 0.0893  0.3227 0.0913  0.3236 0.0923  0.3245 0.0927  0.3254 0.0930  0.3264 0.0940  0.3273 0.0946  0.3282 0.0947  0.3291 0.0956  0.3300 0.0968  0.3309 0.0973  0.3318 0.0979  0.3327 0.0984  0.3336 0.0993  0.3345 0.0995  0.3355 0.0991  0.3364 0.1004  0.3373 0.1020  0.3382 0.1030  0.3391 0.1037  0.3400 0.1042  0.3409 0.1050  0.3418 0.1055  0.3427 0.1057  0.3437 0.1070  0.3446 0.1076  0.3455 0.1080  0.3464 0.1089  0.3473 0.1095  0.3482 0.1104  0.3491 0.1112  0.3500 0.1123  0.3509 0.1082  0.3518 0.1084  0.3528 0.1138  0.3537 0.1143  0.3546 0.1153  0.3555 0.1159  0.3564 0.1164  0.3573 0.1190  0.3582 0.1194  0.3591 0.1184  0.3600 0.1196  0.3609 0.1210  0.3619 0.1223  0.3628 0.1226  0.3637 0.1227  0.3646 0.1227  0.3655 0.1244  0.3664 0.1258  0.3673 0.1258  0.3682 0.1266  0.3691 0.1282  0.3701 0.1280  0.3710 0.1299  0.3719 0.1315  0.3728 0.1305  0.3737 0.1302  0.3746 0.1314  0.3755 0.1335  0.3764 0.1339  0.3773 0.1351  0.3782 0.1353  0.3792 0.1356  0.3801 0.1379  0.3810 0.1386  0.3819 0.1392  0.3828 0.1407  0.3837 0.1418  0.3846 0.1422  0.3855 0.1429  0.3864 0.1440  0.3873 0.1442  0.3883 0.1451  0.3892 0.1471  0.3901 0.1477  0.3910 0.1491  0.3919 0.1504  0.3928 0.1500  0.3937 0.1498  0.3946 0.1512  0.3955 0.1525  0.3964 0.1539  0.3974 0.1548  0.3983 0.1554  0.3992 0.1565  0.4001 0.1560  0.4010 0.1576  0.4019 0.1592  0.4028 0.1589  0.4037 0.1605  0.4046 0.1618  0.4056 0.1621  0.4065 0.1627  0.4074 0.1637  0.4083 0.1659  0.4092 0.1672  0.4101 0.1672  0.4110 0.1674  0.4119 0.1687  0.4128 0.1701  0.4137 0.1708  0.4147 0.1718  0.4156 0.1736  0.4165 0.1735  0.4174 0.1744  0.4183 0.1767  0.4192 0.1773  0.4201 0.1782  0.4210 0.1789  0.4219 0.1798  0.4228 0.1801  0.4238 0.1820  0.4247 0.1844  0.4256 0.1846  0.4265 0.1848  0.4274 0.1854  0.4283 0.1872  0.4292 0.1878  0.4301 0.1873  0.4310 0.1898  0.4320 0.1914  0.4329 0.1921  0.4338 0.1934  0.4347 0.1942  0.4356 0.1961  0.4365 0.1983  0.4374 0.1974  0.4383 0.1974  0.4392 0.2000  0.4401 0.2008  0.4411 0.2029  0.4420 0.2052  0.4429 0.2061  0.4438 0.2061  0.4447 0.2065  0.4456 0.2077  0.4465 0.2086  0.4474 0.2102  0.4483 0.2118  0.4492 0.2125  0.4502 0.2136  0.4511 0.2149  0.4520 0.2152  0.4529 0.2171  0.4538 0.2197  0.4547 0.2201  0.4556 0.2207  0.4565 0.2221  0.4574 0.2234  0.4584 0.2242  0.4593 0.2256  0.4602 0.2251  0.4611 0.2263  0.4620 0.2286  0.4629 0.2300  0.4638 0.2335  0.4647 0.2336  0.4656 0.2341  0.4665 0.2359  0.4675 0.2358  0.4684 0.2367  0.4693 0.2390  0.4702 0.2415  0.4711 0.2423  0.4720 0.2420  0.4729 0.2431  0.4738 0.2465  0.4747 0.2450  0.4756 0.2460  0.4766 0.2484  0.4775 0.2479  0.4784 0.2514  0.4793 0.2526  0.4802 0.2567  0.4811 0.2565  0.4820 0.2566  0.4829 0.2603  0.4838 0.2514  0.4848 0.2696  0.4857 0.2778  0.4866 0.2617  0.4875 0.2634  0.4884 0.2657  0.4893 0.2683  0.4902 0.2667  0.4911 0.2694  0.4920 0.2745  0.4929 0.2761  0.4939 0.2733  0.4948 0.2725  0.4957 0.2783  0.4966 0.2793  0.4975 0.2786  0.4984 0.2832  0.4993 0.2782  0.5002 0.2717  0.5011 0.2801  0.5020 0.2886  0.5030 0.3008  0.5039 0.3002  0.5048 0.2754  0.5057 0.2985  0.5066 0.3146  0.5075 0.2958  0.5084 0.3116  0.5093 0.3099  0.5102 0.2969  0.5112 0.3015  0.5121 0.3038  0.5130 0.3045  0.5139 0.3015  0.5148 0.3039  0.5157 0.3097  0.5166 0.3098  0.5175 0.3139  0.5184 0.3162  0.5193 0.3146  0.5203 0.3140  0.5212 0.3184  0.5221 0.3217  0.5230 0.3223  0.5239 0.3235  0.5248 0.3252  0.5257 0.3252  0.5266 0.3267  0.5275 0.3309  0.5284 0.3327  0.5294 0.3322  0.5303 0.3348  0.5312 0.3382  0.5321 0.3373  0.5330 0.3361  0.5339 0.3420  0.5348 0.3406  0.5357 0.3481  0.5366 0.3537  0.5376 0.3477  0.5385 0.3474  0.5394 0.3494  0.5403 0.3548  0.5412 0.3552  0.5421 0.3567  0.5430 0.3527  0.5439 0.3566  0.5448 0.3632  0.5457 0.3624  0.5467 0.3659  0.5476 0.3675  0.5485 0.3674  0.5494 0.3718  0.5503 0.3762  0.5512 0.3764  0.5521 0.3773  0.5530 0.3777  0.5539 0.3793  0.5548 0.3788  0.5558 0.3812  0.5567 0.3869  0.5576 0.3885  0.5585 0.3867  0.5594 0.3897  0.5603 0.3913  0.5612 0.3909  0.5621 0.3994  0.5630 0.4019  0.5640 0.4007  0.5649 0.4025  0.5658 0.4037  0.5667 0.4068  0.5676 0.4114  0.5685 0.4049  0.5694 0.4034  0.5703 0.4131  0.5712 0.4144  0.5721 0.4163  0.5731 0.4212  0.5740 0.4251  0.5749 0.4227  0.5758 0.4216  0.5767 0.4251  0.5776 0.4270  0.5785 0.4275  0.5794 0.4344  0.5803 0.4406  0.5812 0.4396  0.5822 0.4377  0.5831 0.4349  0.5840 0.4402  0.5849 0.4375  0.5858 0.4426  0.5867 0.4790  0.5876 0.4764  0.5885 0.4473  0.5894 0.4517  0.5904 0.4596  0.5913 0.4614  0.5922 0.4642  0.5931 0.4668  0.5940 0.4630  0.5949 0.4695  0.5958 0.4803  0.5967 0.4574  0.5976 0.4650  0.5985 0.4869  0.5995 0.4804  0.6004 0.4845  0.6013 0.4813  0.6022 0.4846  0.6031 0.4935  0.6040 0.4920  0.6049 0.4944  0.6058 0.4963  0.6067 0.4994  0.6076 0.5107  0.6086 0.5081  0.6095 0.5144  0.6104 0.5249  0.6113 0.5165  0.6122 0.5052  0.6131 0.5024  0.6140 0.5155  0.6149 0.5230  0.6158 0.5234  0.6168 0.5210  0.6177 0.5241  0.6186 0.5308  0.6195 0.5340  0.6204 0.5373  0.6213 0.5373  0.6222 0.5216  0.6231 0.5220  0.6240 0.5473  0.6249 0.5475  0.6259 0.5440  0.6268 0.5537  0.6277 0.5546  0.6286 0.5528  0.6295 0.5609  0.6304 0.5671  0.6313 0.5704  0.6322 0.5695  0.6331 0.5570  0.6340 0.5649  0.6350 0.6073  0.6359 0.6034  0.6368 0.5769  0.6377 0.5831  0.6386 0.5859  0.6395 0.5878  0.6404 0.5929  0.6413 0.5970  0.6422 0.5930  0.6431 0.5925  0.6441 0.5881  0.6450 0.5942  0.6459 0.6107  0.6468 0.6093  0.6477 0.6105  0.6486 0.6099  0.6495 0.6129  0.6504 0.6235  0.6513 0.6260  0.6523 0.6232  0.6532 0.6263  0.6541 0.6274  0.6550 0.6489  0.6559 0.6495  0.6568 0.6356  0.6577 0.6448  0.6586 0.6412  0.6595 0.6533  0.6604 0.6636  0.6614 0.6550  0.6623 0.6532  0.6632 0.6631  0.6641 0.6592  0.6650 0.7051  0.6659 0.7136  0.6668 0.6561  0.6677 0.6661  0.6686 0.6860  0.6695 0.6820  0.6705 0.6854  0.6714 0.6884  0.6723 0.6887  0.6732 0.6975  0.6741 0.7089  0.6750 0.7099  0.6759 0.7107  0.6768 0.7035  0.6777 0.7499  0.6787 0.7608  0.6796 0.7168  0.6805 0.7231  0.6814 0.7256  0.6823 0.7282  0.6832 0.7269  0.6841 0.7333  0.6850 0.7339  0.6859 0.7341  0.6868 0.7436  0.6878 0.7453  0.6887 0.7492  0.6896 0.7587  0.6905 0.7630  0.6914 0.7558  0.6923 0.7588  0.6932 0.7706  0.6941 0.7760  0.6950 0.7706  0.6959 0.7741  0.6969 0.7876  0.6978 0.7902  0.6987 0.7880  0.6996 0.7915  0.7005 0.8013  0.7014 0.7991  0.7023 0.7932  0.7032 0.8010  0.7041 0.8143  0.7051 0.8148  0.7060 0.8183  0.7069 0.8276  0.7078 0.8213  0.7087 0.8221  0.7096 0.8325  0.7105 0.8344  0.7114 0.8411  0.7123 0.8384  0.7132 0.8357  0.7142 0.8418  0.7151 0.8482  0.7160 0.8561  0.7169 0.8658  0.7178 0.8714  0.7187 0.8765  0.7196 0.8828  0.7205 0.8810  0.7214 0.8873  0.7223 0.8811  0.7233 0.8787  0.7242 0.8890  0.7251 0.8966  0.7260 0.9303  0.7269 0.9179  0.7278 0.9028  0.7287 0.9126  0.7296 0.9159  0.7305 0.9054  0.7315 0.9100  0.7324 0.9406  0.7333 0.9411  0.7342 0.9464  0.7351 0.9364  0.7360 0.9350  0.7369 0.9542  0.7378 0.9652  0.7387 0.9631  0.7396 0.9644  0.7406 0.9740  0.7415 0.9781  0.7424 0.9799  0.7433 1.0055  0.7442 1.0101  0.7451 0.9972  0.7460 0.9723  0.7469 0.9809  0.7478 1.0183  0.7487 1.0122  0.7497 1.0439  0.7506 1.0546  0.7515 1.0441  0.7524 1.0187  0.7533 1.0938  0.7542 1.1115  0.7551 1.0366  0.7560 1.0594  0.7569 1.0649  0.7579 1.0584  0.7588 1.0648  0.7597 1.0594  0.7606 1.0616  0.7615 1.0851  0.7624 1.0967  0.7633 1.0595  0.7642 1.0649  0.7651 1.0945  0.7660 1.0985  0.7670 1.0992  0.7679 1.0955  0.7688 1.1289  0.7697 1.1403  0.7706 1.0908  0.7715 1.0959  0.7724 1.1495  0.7733 1.1322  0.7742 1.1634  0.7751 1.1863  0.7761 1.1755  0.7770 1.1601  0.7779 1.2969  0.7788 1.2959  0.7797 1.1651  0.7806 1.2494  0.7815 1.2502  0.7824 1.1960  0.7833 1.1685  0.7843 1.1708  0.7852 1.2700  0.7861 1.2853  0.7870 1.2370  0.7879 1.2486  0.7888 1.2520  0.7897 1.2734  0.7906 1.2133  0.7915 1.2076  0.7924 1.2848  0.7934 1.2937  0.7943 1.2963  0.7952 1.2686  0.7961 1.2255  0.7970 1.1491  0.7979 1.7604  0.7988 1.8083  0.7997 1.2547  0.8006 1.3288  0.8015 1.3135  0.8025 1.3222  0.8034 1.3518  0.8043 1.3458  0.8052 1.3508  0.8061 1.3606  0.8070 1.3498  0.8079 1.3643  0.8088 1.3941  0.8097 1.3758  0.8107 1.3814  0.8116 1.4101  0.8125 1.4032  0.8134 1.4096  0.8143 1.4167  0.8152 1.4399  0.8161 1.4372  0.8170 1.4086  0.8179 1.4403  0.8188 1.4664  0.8198 1.4642  0.8207 1.4731  0.8216 1.4974  0.8225 1.4580  0.8234 1.4644  0.8243 1.5073  0.8252 1.4593  0.8261 1.6070  0.8270 1.5976  0.8279 1.6934  0.8289 1.7249  0.8298 1.5187  0.8307 1.5686  0.8316 1.5755  0.8325 1.5579  0.8334 1.6240  0.8343 1.6191  0.8352 1.5713  0.8361 1.6149  0.8371 1.6285  0.8380 1.6187  0.8389 1.5980  0.8398 1.6516  0.8407 1.6818  0.8416 1.6368  0.8425 1.6545  0.8434 1.6657  0.8443 1.6683  0.8452 1.6944  0.8462 1.6912  0.8471 1.7691  0.8480 1.7427  0.8489 1.6772  0.8498 1.7165  0.8507 1.7383  0.8516 1.7131  0.8525 1.7843  0.8534 1.8121  0.8543 1.7643  0.8553 1.7914  0.8562 1.8830  0.8571 1.9897  0.8580 1.8930  0.8589 1.8210  0.8598 1.8269  0.8607 1.8192  0.8616 1.9380  0.8625 1.9521  0.8635 1.8501  0.8644 1.8407  0.8653 2.0156  0.8662 2.0085  0.8671 1.8747  0.8680 1.9276  0.8689 1.9431  0.8698 2.0462  0.8707 2.0355  0.8716 1.9601  0.8726 1.9914  0.8735 2.0034  0.8744 2.0220  0.8753 2.0398  0.8762 2.0130  0.8771 1.9940  0.8780 2.0485  0.8789 2.0551  0.8798 2.0257  0.8807 2.0437  0.8817 2.0959  0.8826 2.1211  0.8835 2.0830  0.8844 2.0783  0.8853 2.1417  0.8862 2.1623  0.8871 2.1366  0.8880 2.1748  0.8889 2.1526  0.8898 2.2939  0.8908 2.3495  0.8917 2.2444  0.8926 2.1860  0.8935 2.2036  0.8944 2.2692  0.8953 2.2626  0.8962 2.2582  0.8971 2.2679  0.8980 2.3442  0.8990 2.2934  0.8999 2.7814  0.9008 2.7660  0.9017 2.3175  0.9026 2.3840  0.9035 2.3939  0.9044 2.4520  0.9053 2.4200  0.9062 2.4191  0.9071 2.4755  0.9081 2.5929  0.9090 2.6044  0.9099 2.4310  0.9108 2.4759  0.9117 2.5574  0.9126 2.7182  0.9135 2.7362  0.9144 2.5893  0.9153 2.5782  0.9162 2.6173  0.9172 2.6001  0.9181 2.5258  0.9190 2.6761  0.9199 2.7182  0.9208 2.6774  0.9217 2.6660  0.9226 2.6879  0.9235 2.9154  0.9244 2.8209  0.9254 2.7056  0.9263 2.9173  0.9272 2.6653  0.9281 2.6571  0.9290 2.8598  0.9299 3.7209  0.9308 3.6901  0.9317 2.7463  0.9326 2.8834  0.9335 2.7378  0.9345 2.7720  0.9354 2.8970  0.9363 3.7056  0.9372 3.7152  0.9381 2.9394  0.9390 3.7018  0.9399 2.7445  0.9408 2.3578 
/

%L=14
\color{B14}
\plot 0.0026 0.0027  0.0033 0.0022  0.0040 0.0018  0.0047 0.0015  0.0055 0.0012  0.0062 0.0010  0.0069 0.0008  0.0077 0.0006  0.0084 0.0004  0.0091 0.0002  0.0098 0.0000  0.0106 -0.0001  0.0113 -0.0002  0.0120 -0.0003  0.0128 -0.0005  0.0135 -0.0006  0.0142 -0.0007  0.0149 -0.0008  0.0157 -0.0009  0.0164 -0.0010  0.0171 -0.0011  0.0179 -0.0011  0.0186 -0.0012  0.0193 -0.0013  0.0200 -0.0014  0.0208 -0.0014  0.0215 -0.0015  0.0222 -0.0016  0.0230 -0.0016  0.0237 -0.0016  0.0244 -0.0016  0.0251 -0.0017  0.0259 -0.0015  0.0266 -0.0016  0.0273 -0.0017  0.0281 -0.0016  0.0288 -0.0017  0.0295 -0.0017  0.0302 -0.0017  0.0310 -0.0017  0.0317 -0.0015  0.0324 -0.0015  0.0332 -0.0017  0.0339 -0.0016  0.0346 -0.0017  0.0353 -0.0016  0.0361 -0.0015  0.0368 -0.0016  0.0375 -0.0015  0.0383 -0.0016  0.0390 -0.0016  0.0397 -0.0014  0.0405 -0.0015  0.0412 -0.0014  0.0419 -0.0013  0.0426 -0.0015  0.0434 -0.0016  0.0441 -0.0016  0.0448 -0.0011  0.0456 -0.0011  0.0463 -0.0012  0.0470 -0.0011  0.0477 -0.0012  0.0485 -0.0012  0.0492 -0.0010  0.0499 -0.0010  0.0507 -0.0010  0.0514 -0.0009  0.0521 -0.0012  0.0528 -0.0007  0.0536 -0.0006  0.0543 -0.0009  0.0550 -0.0009  0.0558 -0.0006  0.0565 -0.0000  0.0572 -0.0002  0.0579 -0.0003  0.0587 -0.0005  0.0594 -0.0008  0.0601 -0.0004  0.0609 -0.0002  0.0616 0.0001  0.0623 0.0002  0.0630 -0.0002  0.0638 -0.0001  0.0645 -0.0001  0.0652 0.0000  0.0660 0.0002  0.0667 0.0004  0.0674 0.0006  0.0681 0.0004  0.0689 0.0003  0.0696 0.0009  0.0703 0.0010  0.0711 0.0009  0.0718 0.0008  0.0725 0.0010  0.0733 0.0011  0.0740 0.0012  0.0747 0.0011  0.0754 0.0012  0.0762 0.0018  0.0769 0.0015  0.0776 0.0013  0.0784 0.0017  0.0791 0.0018  0.0798 0.0016  0.0805 0.0017  0.0813 0.0019  0.0820 0.0018  0.0827 0.0017  0.0835 0.0020  0.0842 0.0020  0.0849 0.0021  0.0856 0.0024  0.0864 0.0027  0.0871 0.0028  0.0878 0.0025  0.0886 0.0028  0.0893 0.0032  0.0900 0.0029  0.0907 0.0028  0.0915 0.0031  0.0922 0.0034  0.0929 0.0033  0.0937 0.0034  0.0944 0.0036  0.0951 0.0035  0.0958 0.0035  0.0966 0.0039  0.0973 0.0042  0.0980 0.0041  0.0988 0.0041  0.0995 0.0047  0.1002 0.0047  0.1009 0.0042  0.1017 0.0044  0.1024 0.0047  0.1031 0.0052  0.1039 0.0052  0.1046 0.0052  0.1053 0.0053  0.1060 0.0048  0.1068 0.0047  0.1075 0.0050  0.1082 0.0052  0.1090 0.0056  0.1097 0.0056  0.1104 0.0054  0.1112 0.0052  0.1119 0.0059  0.1126 0.0067  0.1133 0.0061  0.1141 0.0061  0.1148 0.0064  0.1155 0.0063  0.1163 0.0073  0.1170 0.0083  0.1177 0.0074  0.1184 0.0073  0.1192 0.0078  0.1199 0.0078  0.1206 0.0076  0.1214 0.0076  0.1221 0.0079  0.1228 0.0086  0.1235 0.0088  0.1243 0.0085  0.1250 0.0086  0.1257 0.0092  0.1265 0.0090  0.1272 0.0084  0.1279 0.0089  0.1286 0.0094  0.1294 0.0090  0.1301 0.0090  0.1308 0.0092  0.1316 0.0094  0.1323 0.0106  0.1330 0.0105  0.1337 0.0102  0.1345 0.0102  0.1352 0.0111  0.1359 0.0115  0.1367 0.0112  0.1374 0.0111  0.1381 0.0109  0.1388 0.0117  0.1396 0.0119  0.1403 0.0113  0.1410 0.0114  0.1418 0.0121  0.1425 0.0121  0.1432 0.0126  0.1440 0.0130  0.1447 0.0133  0.1454 0.0128  0.1461 0.0129  0.1469 0.0133  0.1476 0.0136  0.1483 0.0147  0.1491 0.0133  0.1498 0.0131  0.1505 0.0146  0.1512 0.0142  0.1520 0.0142  0.1527 0.0149  0.1534 0.0149  0.1542 0.0147  0.1549 0.0151  0.1556 0.0152  0.1563 0.0154  0.1571 0.0156  0.1578 0.0153  0.1585 0.0155  0.1593 0.0164  0.1600 0.0168  0.1607 0.0172  0.1614 0.0170  0.1622 0.0171  0.1629 0.0173  0.1636 0.0171  0.1644 0.0174  0.1651 0.0177  0.1658 0.0181  0.1665 0.0181  0.1673 0.0183  0.1680 0.0188  0.1687 0.0189  0.1695 0.0186  0.1702 0.0188  0.1709 0.0190  0.1716 0.0190  0.1724 0.0199  0.1731 0.0198  0.1738 0.0196  0.1746 0.0202  0.1753 0.0205  0.1760 0.0210  0.1767 0.0208  0.1775 0.0205  0.1782 0.0209  0.1789 0.0214  0.1797 0.0217  0.1804 0.0222  0.1811 0.0215  0.1819 0.0219  0.1826 0.0220  0.1833 0.0208  0.1840 0.0220  0.1848 0.0231  0.1855 0.0234  0.1862 0.0229  0.1870 0.0227  0.1877 0.0234  0.1884 0.0236  0.1891 0.0247  0.1899 0.0265  0.1906 0.0263  0.1913 0.0248  0.1921 0.0250  0.1928 0.0264  0.1935 0.0266  0.1942 0.0265  0.1950 0.0271  0.1957 0.0280  0.1964 0.0280  0.1972 0.0273  0.1979 0.0275  0.1986 0.0280  0.1993 0.0291  0.2001 0.0289  0.2008 0.0277  0.2015 0.0295  0.2023 0.0307  0.2030 0.0288  0.2037 0.0298  0.2044 0.0305  0.2052 0.0302  0.2059 0.0318  0.2066 0.0320  0.2074 0.0316  0.2081 0.0319  0.2088 0.0316  0.2095 0.0308  0.2103 0.0321  0.2110 0.0316  0.2117 0.0316  0.2125 0.0332  0.2132 0.0339  0.2139 0.0345  0.2147 0.0349  0.2154 0.0355  0.2161 0.0350  0.2168 0.0343  0.2176 0.0347  0.2183 0.0356  0.2190 0.0361  0.2198 0.0369  0.2205 0.0371  0.2212 0.0370  0.2219 0.0375  0.2227 0.0371  0.2234 0.0368  0.2241 0.0371  0.2249 0.0381  0.2256 0.0389  0.2263 0.0390  0.2270 0.0394  0.2278 0.0381  0.2285 0.0391  0.2292 0.0417  0.2300 0.0413  0.2307 0.0413  0.2314 0.0409  0.2321 0.0403  0.2329 0.0417  0.2336 0.0420  0.2343 0.0422  0.2351 0.0421  0.2358 0.0411  0.2365 0.0424  0.2372 0.0435  0.2380 0.0439  0.2387 0.0441  0.2394 0.0447  0.2402 0.0448  0.2409 0.0448  0.2416 0.0452  0.2423 0.0444  0.2431 0.0449  0.2438 0.0459  0.2445 0.0466  0.2453 0.0470  0.2460 0.0474  0.2467 0.0472  0.2474 0.0478  0.2482 0.0476  0.2489 0.0483  0.2496 0.0491  0.2504 0.0484  0.2511 0.0489  0.2518 0.0489  0.2526 0.0498  0.2533 0.0505  0.2540 0.0509  0.2547 0.0518  0.2555 0.0521  0.2562 0.0519  0.2569 0.0510  0.2577 0.0522  0.2584 0.0526  0.2591 0.0525  0.2598 0.0544  0.2606 0.0545  0.2613 0.0538  0.2620 0.0543  0.2628 0.0548  0.2635 0.0550  0.2642 0.0547  0.2649 0.0562  0.2657 0.0572  0.2664 0.0559  0.2671 0.0566  0.2679 0.0578  0.2686 0.0580  0.2693 0.0581  0.2700 0.0593  0.2708 0.0607 
% 0.2715 0.0609  0.2722 0.0602  0.2730 0.0604  0.2737 0.0612  0.2744 0.0614  0.2751 0.0622  0.2759 0.0628  0.2766 0.0633  0.2773 0.0635  0.2781 0.0623  0.2788 0.0617  0.2795 0.0635  0.2802 0.0652  0.2810 0.0647  0.2817 0.0646  0.2824 0.0657  0.2832 0.0671  0.2839 0.0667  0.2846 0.0652  0.2853 0.0670  0.2861 0.0691  0.2868 0.0698  0.2875 0.0690  0.2883 0.0685  0.2890 0.0696  0.2897 0.0703  0.2905 0.0705  0.2912 0.0715  0.2919 0.0704  0.2926 0.0699  0.2934 0.0729  0.2941 0.0725  0.2948 0.0726  0.2956 0.0737  0.2963 0.0739  0.2970 0.0748  0.2977 0.0753  0.2985 0.0759  0.2992 0.0762  0.2999 0.0771  0.3007 0.0770  0.3014 0.0777  0.3021 0.0798  0.3028 0.0787  0.3036 0.0777  0.3043 0.0779  0.3050 0.0787  0.3058 0.0803  0.3065 0.0816  0.3072 0.0815  0.3079 0.0820  0.3087 0.0825  0.3094 0.0839  0.3101 0.0850  0.3109 0.0840  0.3116 0.0844  0.3123 0.0850  0.3130 0.0850  0.3138 0.0855  0.3145 0.0861  0.3152 0.0858  0.3160 0.0856  0.3167 0.0870  0.3174 0.0883  0.3181 0.0879  0.3189 0.0884  0.3196 0.0895  0.3203 0.0899  0.3211 0.0901  0.3218 0.0901  0.3225 0.0897  0.3233 0.0913  0.3240 0.0932  0.3247 0.0929  0.3254 0.0941  0.3262 0.0945  0.3269 0.0944  0.3276 0.0948  0.3284 0.0950  0.3291 0.0936  0.3298 0.0948  0.3305 0.0974  0.3313 0.0971  0.3320 0.0986  0.3327 0.0991  0.3335 0.0991  0.3342 0.0993  0.3349 0.0998  0.3356 0.1015  0.3364 0.1016  0.3371 0.1020  0.3378 0.1013  0.3386 0.1009  0.3393 0.1037  0.3400 0.1043  0.3407 0.1046  0.3415 0.1049  0.3422 0.1046  0.3429 0.1054  0.3437 0.1066  0.3444 0.1068  0.3451 0.1082  0.3458 0.1084  0.3466 0.1083  0.3473 0.1109  0.3480 0.1097  0.3488 0.1086  0.3495 0.1112  0.3502 0.1121  0.3509 0.1126  0.3517 0.1144  0.3524 0.1151  0.3531 0.1163  0.3539 0.1159  0.3546 0.1159  0.3553 0.1168  0.3560 0.1158  0.3568 0.1167  0.3575 0.1186  0.3582 0.1192  0.3590 0.1193  0.3597 0.1201  0.3604 0.1210  0.3612 0.1225  0.3619 0.1220  0.3626 0.1213  0.3633 0.1230  0.3641 0.1230  0.3648 0.1225  0.3655 0.1226  0.3663 0.1244  0.3670 0.1269  0.3677 0.1268  0.3684 0.1275  0.3692 0.1284  0.3699 0.1269  0.3706 0.1273  0.3714 0.1294  0.3721 0.1306  0.3728 0.1289  0.3735 0.1296  0.3743 0.1330  0.3750 0.1312  0.3757 0.1330  0.3765 0.1356  0.3772 0.1347  0.3779 0.1356  0.3786 0.1360  0.3794 0.1371  0.3801 0.1354  0.3808 0.1322  0.3816 0.1370  0.3823 0.1414  0.3830 0.1390  0.3837 0.1398  0.3845 0.1458  0.3852 0.1465  0.3859 0.1426  0.3867 0.1419  0.3874 0.1389  0.3881 0.1403  0.3888 0.1493  0.3896 0.1470  0.3903 0.1436  0.3910 0.1472  0.3918 0.1491  0.3925 0.1513  0.3932 0.1482  0.3940 0.1462  0.3947 0.1533  0.3954 0.1548  0.3961 0.1518  0.3969 0.1532  0.3976 0.1550  0.3983 0.1551  0.3991 0.1548  0.3998 0.1574  0.4005 0.1553  0.4012 0.1575  0.4020 0.1611  0.4027 0.1584  0.4034 0.1594  0.4042 0.1610  0.4049 0.1611  0.4056 0.1605  0.4063 0.1611  0.4071 0.1613  0.4078 0.1651  0.4085 0.1678  0.4093 0.1645  0.4100 0.1688  0.4107 0.1717  0.4114 0.1666  0.4122 0.1683  0.4129 0.1724  0.4136 0.1716  0.4144 0.1713  0.4151 0.1730  0.4158 0.1746  0.4165 0.1748  0.4173 0.1755  0.4180 0.1756  0.4187 0.1754  0.4195 0.1776  0.4202 0.1777  0.4209 0.1781  0.4216 0.1809  0.4224 0.1816  0.4231 0.1822  0.4238 0.1825  0.4246 0.1830  0.4253 0.1838  0.4260 0.1855  0.4267 0.1859  0.4275 0.1872  0.4282 0.1871  0.4289 0.1867  0.4297 0.1901  0.4304 0.1883  0.4311 0.1895  0.4319 0.1915  0.4326 0.1921  0.4333 0.1956  0.4340 0.1905  0.4348 0.1919  0.4355 0.1975  0.4362 0.1956  0.4370 0.1932  0.4377 0.1972  0.4384 0.1979  0.4391 0.1975  0.4399 0.2006  0.4406 0.1998  0.4413 0.2043  0.4421 0.2021  0.4428 0.2097  0.4435 0.2133  0.4442 0.2067  0.4450 0.2080  0.4457 0.2087  0.4464 0.2100  0.4472 0.2096  0.4479 0.2113  0.4486 0.2126  0.4493 0.2140  0.4501 0.2111  0.4508 0.2135  0.4515 0.2132  0.4523 0.2124  0.4530 0.2201  0.4537 0.2193  0.4544 0.2196  0.4552 0.2219  0.4559 0.2193  0.4566 0.2186  0.4574 0.2195  0.4581 0.2177  0.4588 0.2195  0.4595 0.2202  0.4603 0.2122  0.4610 0.2458  0.4617 0.2523  0.4625 0.1891  0.4632 0.2327  0.4639 0.2770  0.4647 0.2362  0.4654 0.2311  0.4661 0.2351  0.4668 0.2339  0.4676 0.2351  0.4683 0.2393  0.4690 0.2426  0.4698 0.2388  0.4705 0.2358  0.4712 0.2378  0.4719 0.2446  0.4727 0.2511  0.4734 0.2476  0.4741 0.2492  0.4749 0.2538  0.4756 0.2352  0.4763 0.2484  0.4770 0.2625  0.4778 0.2409  0.4785 0.2405  0.4792 0.2497  0.4800 0.2540  0.4807 0.2529  0.4814 0.2533  0.4821 0.2558  0.4829 0.2571  0.4836 0.2572  0.4843 0.2599  0.4851 0.2626  0.4858 0.2623  0.4865 0.2640  0.4872 0.2608  0.4880 0.2623  0.4887 0.2693  0.4894 0.2705  0.4902 0.2723  0.4909 0.2656  0.4916 0.2645  0.4923 0.2730  0.4931 0.2766  0.4938 0.2759  0.4945 0.2825  0.4953 0.2738  0.4960 0.2644  0.4967 0.2767  0.4974 0.2789  0.4982 0.2727  0.4989 0.2778  0.4996 0.2841  0.5004 0.2827  0.5011 0.2840  0.5018 0.2840  0.5026 0.2860  0.5033 0.2886  0.5040 0.2920  0.5047 0.2915  0.5055 0.2899  0.5062 0.2933  0.5069 0.2944  0.5077 0.2944  0.5084 0.2937  0.5091 0.2976  0.5098 0.3002  0.5106 0.2894  0.5113 0.3006  0.5120 0.3093  0.5128 0.3008  0.5135 0.3164  0.5142 0.3219  0.5149 0.3121  0.5157 0.3126  0.5164 0.3138  0.5171 0.3137  0.5179 0.3100  0.5186 0.3124  0.5193 0.3158  0.5200 0.3190  0.5208 0.3102  0.5215 0.3109  0.5222 0.3238  0.5230 0.3218  0.5237 0.3226  0.5244 0.3247  0.5251 0.3265  0.5259 0.3281  0.5266 0.3285  0.5273 0.3297  0.5281 0.3249  0.5288 0.3279  0.5295 0.3376  0.5302 0.3355  0.5310 0.3351  0.5317 0.3325  0.5324 0.3382  0.5332 0.3387  0.5339 0.3388  0.5346 0.3512  0.5353 0.3429  0.5361 0.3460  0.5368 0.3558  0.5375 0.3517  0.5383 0.3494  0.5390 0.3421  0.5397 0.3475  0.5405 0.3576  0.5412 0.3463  0.5419 0.3488  0.5426 0.3637  0.5434 0.3629  0.5441 0.3602  0.5448 0.3657  0.5456 0.3689  0.5463 0.3676  0.5470 0.3674  0.5477 0.3694  0.5485 0.3493  0.5492 0.3502  0.5499 0.3713  0.5507 0.3707  0.5514 0.3760  0.5521 0.3819  0.5528 0.3801  0.5536 0.3856  0.5543 0.3802  0.5550 0.3772  0.5558 0.3801  0.5565 0.3697  0.5572 0.3715  0.5579 0.3760  0.5587 0.3735  0.5594 0.4473  0.5601 0.4437  0.5609 0.3751  0.5616 0.3892  0.5623 0.3912  0.5630 0.4010  0.5638 0.3944  0.5645 0.3525  0.5652 0.3537  0.5660 0.3859  0.5667 0.3832  0.5674 0.3449  0.5681 0.5745  0.5689 0.5974  0.5696 0.3818  0.5703 0.4196  0.5711 0.4270  0.5718 0.4201  0.5725 0.4262  0.5733 0.4241  0.5740 0.4114  0.5747 0.4285  0.5754 0.4273  0.5762 0.4174  0.5769 0.4524  0.5776 0.4486  0.5784 0.4063  0.5791 0.4328  0.5798 0.4281  0.5805 0.5455  0.5813 0.5596  0.5820 0.4694  0.5827 0.1442  0.5835 -0.0012  0.5842 0.7961  0.5849 0.8474  0.5856 0.3953  0.5864 0.4539  0.5871 0.4474  0.5878 0.4462  0.5886 0.4495  0.5893 0.4507  0.5900 0.4607  0.5907 0.4654  0.5915 0.4638  0.5922 0.4643  0.5929 0.4675  0.5937 0.4707  0.5944 0.4659  0.5951 0.4596  0.5958 0.4761  0.5966 0.4663  0.5973 0.4666  0.5980 0.4856  0.5988 0.4719  0.5995 0.4775  0.6002 0.4866  0.6009 0.4858  0.6017 0.4889  0.6024 0.4937  0.6031 0.4943  0.6039 0.4950  0.6046 0.4973  0.6053 0.4912  0.6060 0.4945  0.6068 0.4998  0.6075 0.4989  0.6082 0.5136  0.6090 0.4784  0.6097 0.5444  0.6104 0.5570  0.6112 0.4854  0.6119 0.5090  0.6126 0.5151  0.6133 0.5278  0.6141 0.5225  0.6148 0.5245  0.6155 0.4971  0.6163 0.4968  0.6170 0.5317  0.6177 0.5256  0.6184 0.5252  0.6192 0.5347  0.6199 0.5321  0.6206 0.5289  0.6214 0.5363  0.6221 0.5438  0.6228 0.5383  0.6235 0.5420  0.6243 0.5578  0.6250 0.5486  0.6257 0.5486  0.6265 0.5378  0.6272 0.5350  0.6279 0.5590  0.6286 0.6643  0.6294 0.6522  0.6301 0.5520  0.6308 0.5664  0.6316 0.5671  0.6323 0.5713  0.6330 0.5685  0.6337 0.5778  0.6345 0.5871  0.6352 0.5792  0.6359 0.5684  0.6367 0.5768  0.6374 0.5882  0.6381 0.5771  0.6388 0.5814  0.6396 0.5893  0.6403 0.5828  0.6410 0.5926  0.6418 0.6044  0.6425 0.5827  0.6432 0.5879  0.6440 0.6065  0.6447 0.6072  0.6454 0.6228  0.6461 0.6113  0.6469 0.6075  0.6476 0.6249  0.6483 0.6143  0.6491 0.6104  0.6498 0.6213  0.6505 0.6265  0.6512 0.6288  0.6520 0.6260  0.6527 0.6230  0.6534 0.6250  0.6542 0.6309  0.6549 0.6358  0.6556 0.6340  0.6563 0.6247  0.6571 0.6214  0.6578 0.6361  0.6585 0.6560  0.6593 0.6572  0.6600 0.6467  0.6607 0.6503  0.6614 0.6635  0.6622 0.6531  0.6629 0.6563  0.6636 0.6692  0.6644 0.6876  0.6651 0.6579  0.6658 0.6990  0.6665 0.7232  0.6673 0.6642  0.6680 0.6731  0.6687 0.6785  0.6695 0.6874  0.6702 0.6898  0.6709 0.6986  0.6716 0.6973  0.6724 0.6939  0.6731 0.6986  0.6738 0.6849  0.6746 0.6903  0.6753 0.7049  0.6760 0.7053  0.6767 0.7118  0.6775 0.7149  0.6782 0.7175  0.6789 0.7222  0.6797 0.7086  0.6804 0.7109  0.6811 0.7252  0.6819 0.7269  0.6826 0.7327  0.6833 0.7350  0.6840 0.7382  0.6848 0.7161  0.6855 0.7272  0.6862 0.7061  0.6870 0.7142  0.6877 0.7573  0.6884 0.7543  0.6891 0.7555  0.6899 0.7606  0.6906 0.7827  0.6913 0.7600  0.6921 0.7493  0.6928 0.7648  0.6935 0.7687  0.6942 0.7282  0.6950 0.7816  0.6957 0.7915  0.6964 0.9623  0.6972 0.9824  0.6979 0.7686  0.6986 0.7874  0.6993 0.7930  0.7001 0.8041  0.7008 0.8031  0.7015 0.8059  0.7023 0.8091  0.7030 0.8208  0.7037 0.8195  0.7044 0.8137  0.7052 0.8156  0.7059 0.8223  0.7066 0.8166  0.7074 0.8181  0.7081 0.8344  0.7088 0.8384  0.7095 0.8419  0.7103 0.8428  0.7110 0.8471  0.7117 0.8526  0.7125 0.8537  0.7132 0.8275  0.7139 0.8353  0.7147 0.8696  0.7154 0.8655  0.7161 0.8600  0.7168 0.8653  0.7176 0.8659  0.7183 0.8696  0.7190 0.8552  0.7198 0.8605  0.7205 0.8889  0.7212 0.8759  0.7219 0.8825  0.7227 0.9066  0.7234 0.9022  0.7241 0.8929  0.7249 0.8758  0.7256 0.8880  0.7263 0.9133  0.7270 0.9123  0.7278 0.9177  0.7285 0.9259  0.7292 0.9072  0.7300 0.9067  0.7307 0.9343  0.7314 0.9381  0.7321 0.9308  0.7329 0.9355  0.7336 0.9496  0.7343 0.9249  0.7351 0.9274  0.7358 0.9557  0.7365 0.9553  0.7372 0.9564  0.7380 0.9619  0.7387 0.9716  0.7394 0.9761  0.7402 0.9738  0.7409 0.9780  0.7416 0.9468  0.7423 0.9570  0.7431 0.9936  0.7438 0.9878  0.7445 0.9975  0.7453 1.0024  0.7460 1.0091  0.7467 1.0103  0.7474 1.0054  0.7482 1.0234  0.7489 0.9950  0.7496 0.9896  0.7504 1.0310  0.7511 1.0365  0.7518 0.9958  0.7526 0.9875  0.7533 1.0352  0.7540 1.0426  0.7547 1.0504  0.7555 1.0578  0.7562 1.0605  0.7569 1.0704  0.7577 1.0159  0.7584 1.0145  0.7591 1.0765  0.7598 1.0802  0.7606 1.0830  0.7613 1.0837  0.7620 1.0813  0.7628 1.0866  0.7635 1.1047  0.7642 1.0384  0.7649 1.0429  0.7657 1.1178  0.7664 1.1282  0.7671 0.9964  0.7679 1.0037  0.7686 1.1425  0.7693 1.1145  0.7700 1.1319  0.7708 1.1496  0.7715 1.1428  0.7722 1.1625  0.7730 1.2165  0.7737 1.1074  0.7744 1.8722  0.7751 1.8732  0.7759 1.0652  0.7766 1.1653  0.7773 1.1560  0.7781 1.1645  0.7788 1.1982  0.7795 1.2089  0.7802 1.1728  0.7810 1.1741  0.7817 1.2063  0.7824 1.2085  0.7832 1.2127  0.7839 1.2079  0.7846 1.2119  0.7853 1.2257  0.7861 1.2281  0.7868 1.2093  0.7875 1.2161  0.7883 1.2534  0.7890 1.2362  0.7897 1.2375  0.7905 1.2228  0.7912 1.2285  0.7919 1.2681  0.7926 1.2650  0.7934 1.2686  0.7941 1.2927  0.7948 1.3073  0.7956 1.2466  0.7963 1.2536  0.7970 1.3068  0.7977 1.3072  0.7985 1.3053  0.7992 1.3234  0.7999 1.2563  0.8007 1.2690  0.8014 1.2688  0.8021 1.2631  0.8028 1.3526  0.8036 1.3409  0.8043 1.3394  0.8050 1.3538  0.8058 1.3944  0.8065 1.2240  0.8072 1.2301  0.8079 1.4033  0.8087 1.3782  0.8094 1.3810  0.8101 1.3565  0.8109 1.3227  0.8116 1.2000  0.8123 2.5686  0.8130 2.5797  0.8138 1.2590  0.8145 1.4212  0.8152 1.3959  0.8160 1.4292  0.8167 1.4300  0.8174 1.4138  0.8181 1.4546  0.8189 1.4723  0.8196 1.4922  0.8203 1.4543  0.8211 1.4268  0.8218 1.4641  0.8225 1.5100  0.8233 1.5211  0.8240 1.4425  0.8247 1.4747  0.8254 1.5537  0.8262 1.5251  0.8269 1.5332  0.8276 1.4424  0.8284 1.6366  0.8291 1.7059  0.8298 1.5150  0.8305 1.5643  0.8313 1.5873  0.8320 1.5113  0.8327 1.6359  0.8335 1.6994  0.8342 1.5897  0.8349 1.6139  0.8356 1.5866  0.8364 1.5940  0.8371 1.6266  0.8378 1.6509  0.8386 1.5783  0.8393 1.6955  0.8400 1.5993  0.8407 1.5041  0.8415 1.6999  0.8422 1.6955  0.8429 1.6910  0.8437 2.0500  0.8444 1.9945  0.8451 1.6370  0.8458 1.7106  0.8466 1.7255  0.8473 1.6536  0.8480 1.6471  0.8488 1.7325  0.8495 1.7493  0.8502 1.7107  0.8509 1.6877  0.8517 1.7303  0.8524 1.7749  0.8531 1.7973  0.8539 1.8134  0.8546 1.7964  0.8553 1.6913  0.8560 1.7297  0.8568 1.8155  0.8575 1.7679  0.8582 1.7335  0.8590 2.0508  0.8597 2.0856  0.8604 1.7887  0.8612 1.8556  0.8619 1.8800  0.8626 1.8793  0.8633 1.8186  0.8641 1.7372  0.8648 1.8577  0.8655 1.8689  0.8663 1.8669  0.8670 1.9275  0.8677 1.9620  0.8684 1.8506  0.8692 2.0381  0.8699 2.1331  0.8706 1.9416  0.8714 1.9451  0.8721 2.0836  0.8728 2.1072  0.8735 1.9740  0.8743 2.0018  0.8750 2.0419  0.8757 1.9096  0.8765 1.9191  0.8772 2.0558  0.8779 2.0197  0.8786 2.0101  0.8794 1.9257  0.8801 1.9271  0.8808 1.9610  0.8816 2.4119  0.8823 2.4155  0.8830 1.9856  0.8837 2.1971  0.8845 2.2041  0.8852 2.1623  0.8859 2.1823  0.8867 1.7008  0.8874 1.8545  0.8881 2.0524  0.8888 1.9683  0.8896 1.7891  0.8903 4.4899  0.8910 4.2960  0.8918 1.4608 
/
\multiput {\Tiny{$\bullet$}} at 0.0026 0.0027  0.0033 0.0022  0.0040 0.0018  0.0047 0.0015  0.0055 0.0012  0.0062 0.0010  0.0069 0.0008  0.0077 0.0006  0.0084 0.0004  0.0091 0.0002  0.0098 0.0000  0.0106 -0.0001  0.0113 -0.0002  0.0120 -0.0003  0.0128 -0.0005  0.0135 -0.0006  0.0142 -0.0007  0.0149 -0.0008  0.0157 -0.0009  0.0164 -0.0010  0.0171 -0.0011  0.0179 -0.0011  0.0186 -0.0012  0.0193 -0.0013  0.0200 -0.0014  0.0208 -0.0014  0.0215 -0.0015  0.0222 -0.0016  0.0230 -0.0016  0.0237 -0.0016  0.0244 -0.0016  0.0251 -0.0017  0.0259 -0.0015  0.0266 -0.0016  0.0273 -0.0017  0.0281 -0.0016  0.0288 -0.0017  0.0295 -0.0017  0.0302 -0.0017  0.0310 -0.0017  0.0317 -0.0015  0.0324 -0.0015  0.0332 -0.0017  0.0339 -0.0016  0.0346 -0.0017  0.0353 -0.0016  0.0361 -0.0015  0.0368 -0.0016  0.0375 -0.0015  0.0383 -0.0016  0.0390 -0.0016  0.0397 -0.0014  0.0405 -0.0015  0.0412 -0.0014  0.0419 -0.0013  0.0426 -0.0015  0.0434 -0.0016  0.0441 -0.0016  0.0448 -0.0011  0.0456 -0.0011  0.0463 -0.0012  0.0470 -0.0011  0.0477 -0.0012  0.0485 -0.0012  0.0492 -0.0010  0.0499 -0.0010  0.0507 -0.0010  0.0514 -0.0009  0.0521 -0.0012  0.0528 -0.0007  0.0536 -0.0006  0.0543 -0.0009  0.0550 -0.0009  0.0558 -0.0006  0.0565 -0.0000  0.0572 -0.0002  0.0579 -0.0003  0.0587 -0.0005  0.0594 -0.0008  0.0601 -0.0004  0.0609 -0.0002  0.0616 0.0001  0.0623 0.0002  0.0630 -0.0002  0.0638 -0.0001  0.0645 -0.0001  0.0652 0.0000  0.0660 0.0002  0.0667 0.0004  0.0674 0.0006  0.0681 0.0004  0.0689 0.0003  0.0696 0.0009  0.0703 0.0010  0.0711 0.0009  0.0718 0.0008  0.0725 0.0010  0.0733 0.0011  0.0740 0.0012  0.0747 0.0011  0.0754 0.0012  0.0762 0.0018  0.0769 0.0015  0.0776 0.0013  0.0784 0.0017  0.0791 0.0018  0.0798 0.0016  0.0805 0.0017  0.0813 0.0019  0.0820 0.0018  0.0827 0.0017  0.0835 0.0020  0.0842 0.0020  0.0849 0.0021  0.0856 0.0024  0.0864 0.0027  0.0871 0.0028  0.0878 0.0025  0.0886 0.0028  0.0893 0.0032  0.0900 0.0029  0.0907 0.0028  0.0915 0.0031  0.0922 0.0034  0.0929 0.0033  0.0937 0.0034  0.0944 0.0036  0.0951 0.0035  0.0958 0.0035  0.0966 0.0039  0.0973 0.0042  0.0980 0.0041  0.0988 0.0041  0.0995 0.0047  0.1002 0.0047  0.1009 0.0042  0.1017 0.0044  0.1024 0.0047  0.1031 0.0052  0.1039 0.0052  0.1046 0.0052  0.1053 0.0053  0.1060 0.0048  0.1068 0.0047  0.1075 0.0050  0.1082 0.0052  0.1090 0.0056  0.1097 0.0056  0.1104 0.0054  0.1112 0.0052  0.1119 0.0059  0.1126 0.0067  0.1133 0.0061  0.1141 0.0061  0.1148 0.0064  0.1155 0.0063  0.1163 0.0073  0.1170 0.0083  0.1177 0.0074  0.1184 0.0073  0.1192 0.0078  0.1199 0.0078  0.1206 0.0076  0.1214 0.0076  0.1221 0.0079  0.1228 0.0086  0.1235 0.0088  0.1243 0.0085  0.1250 0.0086  0.1257 0.0092  0.1265 0.0090  0.1272 0.0084  0.1279 0.0089  0.1286 0.0094  0.1294 0.0090  0.1301 0.0090  0.1308 0.0092  0.1316 0.0094  0.1323 0.0106  0.1330 0.0105  0.1337 0.0102  0.1345 0.0102  0.1352 0.0111  0.1359 0.0115  0.1367 0.0112  0.1374 0.0111  0.1381 0.0109  0.1388 0.0117  0.1396 0.0119  0.1403 0.0113  0.1410 0.0114  0.1418 0.0121  0.1425 0.0121  0.1432 0.0126  0.1440 0.0130  0.1447 0.0133  0.1454 0.0128  0.1461 0.0129  0.1469 0.0133  0.1476 0.0136  0.1483 0.0147  0.1491 0.0133  0.1498 0.0131  0.1505 0.0146  0.1512 0.0142  0.1520 0.0142  0.1527 0.0149  0.1534 0.0149  0.1542 0.0147  0.1549 0.0151  0.1556 0.0152  0.1563 0.0154  0.1571 0.0156  0.1578 0.0153  0.1585 0.0155  0.1593 0.0164  0.1600 0.0168  0.1607 0.0172  0.1614 0.0170  0.1622 0.0171  0.1629 0.0173  0.1636 0.0171  0.1644 0.0174  0.1651 0.0177  0.1658 0.0181  0.1665 0.0181  0.1673 0.0183  0.1680 0.0188  0.1687 0.0189  0.1695 0.0186  0.1702 0.0188  0.1709 0.0190  0.1716 0.0190  0.1724 0.0199  0.1731 0.0198  0.1738 0.0196  0.1746 0.0202  0.1753 0.0205  0.1760 0.0210  0.1767 0.0208  0.1775 0.0205  0.1782 0.0209  0.1789 0.0214  0.1797 0.0217  0.1804 0.0222  0.1811 0.0215  0.1819 0.0219  0.1826 0.0220  0.1833 0.0208  0.1840 0.0220  0.1848 0.0231  0.1855 0.0234  0.1862 0.0229  0.1870 0.0227  0.1877 0.0234  0.1884 0.0236  0.1891 0.0247  0.1899 0.0265  0.1906 0.0263  0.1913 0.0248  0.1921 0.0250  0.1928 0.0264  0.1935 0.0266  0.1942 0.0265  0.1950 0.0271  0.1957 0.0280  0.1964 0.0280  0.1972 0.0273  0.1979 0.0275  0.1986 0.0280  0.1993 0.0291  0.2001 0.0289  0.2008 0.0277  0.2015 0.0295  0.2023 0.0307  0.2030 0.0288  0.2037 0.0298  0.2044 0.0305  0.2052 0.0302  0.2059 0.0318  0.2066 0.0320  0.2074 0.0316  0.2081 0.0319  0.2088 0.0316  0.2095 0.0308  0.2103 0.0321  0.2110 0.0316  0.2117 0.0316  0.2125 0.0332  0.2132 0.0339  0.2139 0.0345  0.2147 0.0349  0.2154 0.0355  0.2161 0.0350  0.2168 0.0343  0.2176 0.0347  0.2183 0.0356  0.2190 0.0361  0.2198 0.0369  0.2205 0.0371  0.2212 0.0370  0.2219 0.0375  0.2227 0.0371  0.2234 0.0368  0.2241 0.0371  0.2249 0.0381  0.2256 0.0389  0.2263 0.0390  0.2270 0.0394  0.2278 0.0381  0.2285 0.0391  0.2292 0.0417  0.2300 0.0413  0.2307 0.0413  0.2314 0.0409  0.2321 0.0403  0.2329 0.0417  0.2336 0.0420  0.2343 0.0422  0.2351 0.0421  0.2358 0.0411  0.2365 0.0424  0.2372 0.0435  0.2380 0.0439  0.2387 0.0441  0.2394 0.0447  0.2402 0.0448  0.2409 0.0448  0.2416 0.0452  0.2423 0.0444  0.2431 0.0449  0.2438 0.0459  0.2445 0.0466  0.2453 0.0470  0.2460 0.0474  0.2467 0.0472  0.2474 0.0478  0.2482 0.0476  0.2489 0.0483  0.2496 0.0491  0.2504 0.0484  0.2511 0.0489  0.2518 0.0489  0.2526 0.0498  0.2533 0.0505  0.2540 0.0509  0.2547 0.0518  0.2555 0.0521  0.2562 0.0519  0.2569 0.0510  0.2577 0.0522  0.2584 0.0526  0.2591 0.0525  0.2598 0.0544  0.2606 0.0545  0.2613 0.0538  0.2620 0.0543  0.2628 0.0548  0.2635 0.0550  0.2642 0.0547  0.2649 0.0562  0.2657 0.0572  0.2664 0.0559  0.2671 0.0566  0.2679 0.0578  0.2686 0.0580  0.2693 0.0581  0.2700 0.0593  
%0.2708 0.0607  0.2715 0.0609  0.2722 0.0602  0.2730 0.0604  0.2737 0.0612  0.2744 0.0614  0.2751 0.0622  0.2759 0.0628  0.2766 0.0633  0.2773 0.0635  0.2781 0.0623  0.2788 0.0617  0.2795 0.0635  0.2802 0.0652  0.2810 0.0647  0.2817 0.0646  0.2824 0.0657  0.2832 0.0671  0.2839 0.0667  0.2846 0.0652  0.2853 0.0670  0.2861 0.0691  0.2868 0.0698  0.2875 0.0690  0.2883 0.0685  0.2890 0.0696  0.2897 0.0703  0.2905 0.0705  0.2912 0.0715  0.2919 0.0704  0.2926 0.0699  0.2934 0.0729  0.2941 0.0725  0.2948 0.0726  0.2956 0.0737  0.2963 0.0739  0.2970 0.0748  0.2977 0.0753  0.2985 0.0759  0.2992 0.0762  0.2999 0.0771  0.3007 0.0770  0.3014 0.0777  0.3021 0.0798  0.3028 0.0787  0.3036 0.0777  0.3043 0.0779  0.3050 0.0787  0.3058 0.0803  0.3065 0.0816  0.3072 0.0815  0.3079 0.0820  0.3087 0.0825  0.3094 0.0839  0.3101 0.0850  0.3109 0.0840  0.3116 0.0844  0.3123 0.0850  0.3130 0.0850  0.3138 0.0855  0.3145 0.0861  0.3152 0.0858  0.3160 0.0856  0.3167 0.0870  0.3174 0.0883  0.3181 0.0879  0.3189 0.0884  0.3196 0.0895  0.3203 0.0899  0.3211 0.0901  0.3218 0.0901  0.3225 0.0897  0.3233 0.0913  0.3240 0.0932  0.3247 0.0929  0.3254 0.0941  0.3262 0.0945  0.3269 0.0944  0.3276 0.0948  0.3284 0.0950  0.3291 0.0936  0.3298 0.0948  0.3305 0.0974  0.3313 0.0971  0.3320 0.0986  0.3327 0.0991  0.3335 0.0991  0.3342 0.0993  0.3349 0.0998  0.3356 0.1015  0.3364 0.1016  0.3371 0.1020  0.3378 0.1013  0.3386 0.1009  0.3393 0.1037  0.3400 0.1043  0.3407 0.1046  0.3415 0.1049  0.3422 0.1046  0.3429 0.1054  0.3437 0.1066  0.3444 0.1068  0.3451 0.1082  0.3458 0.1084  0.3466 0.1083  0.3473 0.1109  0.3480 0.1097  0.3488 0.1086  0.3495 0.1112  0.3502 0.1121  0.3509 0.1126  0.3517 0.1144  0.3524 0.1151  0.3531 0.1163  0.3539 0.1159  0.3546 0.1159  0.3553 0.1168  0.3560 0.1158  0.3568 0.1167  0.3575 0.1186  0.3582 0.1192  0.3590 0.1193  0.3597 0.1201  0.3604 0.1210  0.3612 0.1225  0.3619 0.1220  0.3626 0.1213  0.3633 0.1230  0.3641 0.1230  0.3648 0.1225  0.3655 0.1226  0.3663 0.1244  0.3670 0.1269  0.3677 0.1268  0.3684 0.1275  0.3692 0.1284  0.3699 0.1269  0.3706 0.1273  0.3714 0.1294  0.3721 0.1306  0.3728 0.1289  0.3735 0.1296  0.3743 0.1330  0.3750 0.1312  0.3757 0.1330  0.3765 0.1356  0.3772 0.1347  0.3779 0.1356  0.3786 0.1360  0.3794 0.1371  0.3801 0.1354  0.3808 0.1322  0.3816 0.1370  0.3823 0.1414  0.3830 0.1390  0.3837 0.1398  0.3845 0.1458  0.3852 0.1465  0.3859 0.1426  0.3867 0.1419  0.3874 0.1389  0.3881 0.1403  0.3888 0.1493  0.3896 0.1470  0.3903 0.1436  0.3910 0.1472  0.3918 0.1491  0.3925 0.1513  0.3932 0.1482  0.3940 0.1462  0.3947 0.1533  0.3954 0.1548  0.3961 0.1518  0.3969 0.1532  0.3976 0.1550  0.3983 0.1551  0.3991 0.1548  0.3998 0.1574  0.4005 0.1553  0.4012 0.1575  0.4020 0.1611  0.4027 0.1584  0.4034 0.1594  0.4042 0.1610  0.4049 0.1611  0.4056 0.1605  0.4063 0.1611  0.4071 0.1613  0.4078 0.1651  0.4085 0.1678  0.4093 0.1645  0.4100 0.1688  0.4107 0.1717  0.4114 0.1666  0.4122 0.1683  0.4129 0.1724  0.4136 0.1716  0.4144 0.1713  0.4151 0.1730  0.4158 0.1746  0.4165 0.1748  0.4173 0.1755  0.4180 0.1756  0.4187 0.1754  0.4195 0.1776  0.4202 0.1777  0.4209 0.1781  0.4216 0.1809  0.4224 0.1816  0.4231 0.1822  0.4238 0.1825  0.4246 0.1830  0.4253 0.1838  0.4260 0.1855  0.4267 0.1859  0.4275 0.1872  0.4282 0.1871  0.4289 0.1867  0.4297 0.1901  0.4304 0.1883  0.4311 0.1895  0.4319 0.1915  0.4326 0.1921  0.4333 0.1956  0.4340 0.1905  0.4348 0.1919  0.4355 0.1975  0.4362 0.1956  0.4370 0.1932  0.4377 0.1972  0.4384 0.1979  0.4391 0.1975  0.4399 0.2006  0.4406 0.1998  0.4413 0.2043  0.4421 0.2021  0.4428 0.2097  0.4435 0.2133  0.4442 0.2067  0.4450 0.2080  0.4457 0.2087  0.4464 0.2100  0.4472 0.2096  0.4479 0.2113  0.4486 0.2126  0.4493 0.2140  0.4501 0.2111  0.4508 0.2135  0.4515 0.2132  0.4523 0.2124  0.4530 0.2201  0.4537 0.2193  0.4544 0.2196  0.4552 0.2219  0.4559 0.2193  0.4566 0.2186  0.4574 0.2195  0.4581 0.2177  0.4588 0.2195  0.4595 0.2202  0.4603 0.2122  0.4610 0.2458  0.4617 0.2523  0.4625 0.1891  0.4632 0.2327  0.4639 0.2770  0.4647 0.2362  0.4654 0.2311  0.4661 0.2351  0.4668 0.2339  0.4676 0.2351  0.4683 0.2393  0.4690 0.2426  0.4698 0.2388  0.4705 0.2358  0.4712 0.2378  0.4719 0.2446  0.4727 0.2511  0.4734 0.2476  0.4741 0.2492  0.4749 0.2538  0.4756 0.2352  0.4763 0.2484  0.4770 0.2625  0.4778 0.2409  0.4785 0.2405  0.4792 0.2497  0.4800 0.2540  0.4807 0.2529  0.4814 0.2533  0.4821 0.2558  0.4829 0.2571  0.4836 0.2572  0.4843 0.2599  0.4851 0.2626  0.4858 0.2623  0.4865 0.2640  0.4872 0.2608  0.4880 0.2623  0.4887 0.2693  0.4894 0.2705  0.4902 0.2723  0.4909 0.2656  0.4916 0.2645  0.4923 0.2730  0.4931 0.2766  0.4938 0.2759  0.4945 0.2825  0.4953 0.2738  0.4960 0.2644  0.4967 0.2767  0.4974 0.2789  0.4982 0.2727  0.4989 0.2778  0.4996 0.2841  0.5004 0.2827  0.5011 0.2840  0.5018 0.2840  0.5026 0.2860  0.5033 0.2886  0.5040 0.2920  0.5047 0.2915  0.5055 0.2899  0.5062 0.2933  0.5069 0.2944  0.5077 0.2944  0.5084 0.2937  0.5091 0.2976  0.5098 0.3002  0.5106 0.2894  0.5113 0.3006  0.5120 0.3093  0.5128 0.3008  0.5135 0.3164  0.5142 0.3219  0.5149 0.3121  0.5157 0.3126  0.5164 0.3138  0.5171 0.3137  0.5179 0.3100  0.5186 0.3124  0.5193 0.3158  0.5200 0.3190  0.5208 0.3102  0.5215 0.3109  0.5222 0.3238  0.5230 0.3218  0.5237 0.3226  0.5244 0.3247  0.5251 0.3265  0.5259 0.3281  0.5266 0.3285  0.5273 0.3297  0.5281 0.3249  0.5288 0.3279  0.5295 0.3376  0.5302 0.3355  0.5310 0.3351  0.5317 0.3325  0.5324 0.3382  0.5332 0.3387  0.5339 0.3388  0.5346 0.3512  0.5353 0.3429  0.5361 0.3460  0.5368 0.3558  0.5375 0.3517  0.5383 0.3494  0.5390 0.3421  0.5397 0.3475  0.5405 0.3576  0.5412 0.3463  0.5419 0.3488  0.5426 0.3637  0.5434 0.3629  0.5441 0.3602  0.5448 0.3657  0.5456 0.3689  0.5463 0.3676  0.5470 0.3674  0.5477 0.3694  0.5485 0.3493  0.5492 0.3502  0.5499 0.3713  0.5507 0.3707  0.5514 0.3760  0.5521 0.3819  0.5528 0.3801  0.5536 0.3856  0.5543 0.3802  0.5550 0.3772  0.5558 0.3801  0.5565 0.3697  0.5572 0.3715  0.5579 0.3760  0.5587 0.3735  0.5594 0.4473  0.5601 0.4437  0.5609 0.3751  0.5616 0.3892  0.5623 0.3912  0.5630 0.4010  0.5638 0.3944  0.5645 0.3525  0.5652 0.3537  0.5660 0.3859  0.5667 0.3832  0.5674 0.3449  0.5681 0.5745  0.5689 0.5974  0.5696 0.3818  0.5703 0.4196  0.5711 0.4270  0.5718 0.4201  0.5725 0.4262  0.5733 0.4241  0.5740 0.4114  0.5747 0.4285  0.5754 0.4273  0.5762 0.4174  0.5769 0.4524  0.5776 0.4486  0.5784 0.4063  0.5791 0.4328  0.5798 0.4281  0.5805 0.5455  0.5813 0.5596  0.5820 0.4694  0.5827 0.1442  0.5835 -0.0012  0.5842 0.7961  0.5849 0.8474  0.5856 0.3953  0.5864 0.4539  0.5871 0.4474  0.5878 0.4462  0.5886 0.4495  0.5893 0.4507  0.5900 0.4607  0.5907 0.4654  0.5915 0.4638  0.5922 0.4643  0.5929 0.4675  0.5937 0.4707  0.5944 0.4659  0.5951 0.4596  0.5958 0.4761  0.5966 0.4663  0.5973 0.4666  0.5980 0.4856  0.5988 0.4719  0.5995 0.4775  0.6002 0.4866  0.6009 0.4858  0.6017 0.4889  0.6024 0.4937  0.6031 0.4943  0.6039 0.4950  0.6046 0.4973  0.6053 0.4912  0.6060 0.4945  0.6068 0.4998  0.6075 0.4989  0.6082 0.5136  0.6090 0.4784  0.6097 0.5444  0.6104 0.5570  0.6112 0.4854  0.6119 0.5090  0.6126 0.5151  0.6133 0.5278  0.6141 0.5225  0.6148 0.5245  0.6155 0.4971  0.6163 0.4968  0.6170 0.5317  0.6177 0.5256  0.6184 0.5252  0.6192 0.5347  0.6199 0.5321  0.6206 0.5289  0.6214 0.5363  0.6221 0.5438  0.6228 0.5383  0.6235 0.5420  0.6243 0.5578  0.6250 0.5486  0.6257 0.5486  0.6265 0.5378  0.6272 0.5350  0.6279 0.5590  0.6286 0.6643  0.6294 0.6522  0.6301 0.5520  0.6308 0.5664  0.6316 0.5671  0.6323 0.5713  0.6330 0.5685  0.6337 0.5778  0.6345 0.5871  0.6352 0.5792  0.6359 0.5684  0.6367 0.5768  0.6374 0.5882  0.6381 0.5771  0.6388 0.5814  0.6396 0.5893  0.6403 0.5828  0.6410 0.5926  0.6418 0.6044  0.6425 0.5827  0.6432 0.5879  0.6440 0.6065  0.6447 0.6072  0.6454 0.6228  0.6461 0.6113  0.6469 0.6075  0.6476 0.6249  0.6483 0.6143  0.6491 0.6104  0.6498 0.6213  0.6505 0.6265  0.6512 0.6288  0.6520 0.6260  0.6527 0.6230  0.6534 0.6250  0.6542 0.6309  0.6549 0.6358  0.6556 0.6340  0.6563 0.6247  0.6571 0.6214  0.6578 0.6361  0.6585 0.6560  0.6593 0.6572  0.6600 0.6467  0.6607 0.6503  0.6614 0.6635  0.6622 0.6531  0.6629 0.6563  0.6636 0.6692  0.6644 0.6876  0.6651 0.6579  0.6658 0.6990  0.6665 0.7232  0.6673 0.6642  0.6680 0.6731  0.6687 0.6785  0.6695 0.6874  0.6702 0.6898  0.6709 0.6986  0.6716 0.6973  0.6724 0.6939  0.6731 0.6986  0.6738 0.6849  0.6746 0.6903  0.6753 0.7049  0.6760 0.7053  0.6767 0.7118  0.6775 0.7149  0.6782 0.7175  0.6789 0.7222  0.6797 0.7086  0.6804 0.7109  0.6811 0.7252  0.6819 0.7269  0.6826 0.7327  0.6833 0.7350  0.6840 0.7382  0.6848 0.7161  0.6855 0.7272  0.6862 0.7061  0.6870 0.7142  0.6877 0.7573  0.6884 0.7543  0.6891 0.7555  0.6899 0.7606  0.6906 0.7827  0.6913 0.7600  0.6921 0.7493  0.6928 0.7648  0.6935 0.7687  0.6942 0.7282  0.6950 0.7816  0.6957 0.7915  0.6964 0.9623  0.6972 0.9824  0.6979 0.7686  0.6986 0.7874  0.6993 0.7930  0.7001 0.8041  0.7008 0.8031  0.7015 0.8059  0.7023 0.8091  0.7030 0.8208  0.7037 0.8195  0.7044 0.8137  0.7052 0.8156  0.7059 0.8223  0.7066 0.8166  0.7074 0.8181  0.7081 0.8344  0.7088 0.8384  0.7095 0.8419  0.7103 0.8428  0.7110 0.8471  0.7117 0.8526  0.7125 0.8537  0.7132 0.8275  0.7139 0.8353  0.7147 0.8696  0.7154 0.8655  0.7161 0.8600  0.7168 0.8653  0.7176 0.8659  0.7183 0.8696  0.7190 0.8552  0.7198 0.8605  0.7205 0.8889  0.7212 0.8759  0.7219 0.8825  0.7227 0.9066  0.7234 0.9022  0.7241 0.8929  0.7249 0.8758  0.7256 0.8880  0.7263 0.9133  0.7270 0.9123  0.7278 0.9177  0.7285 0.9259  0.7292 0.9072  0.7300 0.9067  0.7307 0.9343  0.7314 0.9381  0.7321 0.9308  0.7329 0.9355  0.7336 0.9496  0.7343 0.9249  0.7351 0.9274  0.7358 0.9557  0.7365 0.9553  0.7372 0.9564  0.7380 0.9619  0.7387 0.9716  0.7394 0.9761  0.7402 0.9738  0.7409 0.9780  0.7416 0.9468  0.7423 0.9570  0.7431 0.9936  0.7438 0.9878  0.7445 0.9975  0.7453 1.0024  0.7460 1.0091  0.7467 1.0103  0.7474 1.0054  0.7482 1.0234  0.7489 0.9950  0.7496 0.9896  0.7504 1.0310  0.7511 1.0365  0.7518 0.9958  0.7526 0.9875  0.7533 1.0352  0.7540 1.0426  0.7547 1.0504  0.7555 1.0578  0.7562 1.0605  0.7569 1.0704  0.7577 1.0159  0.7584 1.0145  0.7591 1.0765  0.7598 1.0802  0.7606 1.0830  0.7613 1.0837  0.7620 1.0813  0.7628 1.0866  0.7635 1.1047  0.7642 1.0384  0.7649 1.0429  0.7657 1.1178  0.7664 1.1282  0.7671 0.9964  0.7679 1.0037  0.7686 1.1425  0.7693 1.1145  0.7700 1.1319  0.7708 1.1496  0.7715 1.1428  0.7722 1.1625  0.7730 1.2165  0.7737 1.1074  0.7744 1.8722  0.7751 1.8732  0.7759 1.0652  0.7766 1.1653  0.7773 1.1560  0.7781 1.1645  0.7788 1.1982  0.7795 1.2089  0.7802 1.1728  0.7810 1.1741  0.7817 1.2063  0.7824 1.2085  0.7832 1.2127  0.7839 1.2079  0.7846 1.2119  0.7853 1.2257  0.7861 1.2281  0.7868 1.2093  0.7875 1.2161  0.7883 1.2534  0.7890 1.2362  0.7897 1.2375  0.7905 1.2228  0.7912 1.2285  0.7919 1.2681  0.7926 1.2650  0.7934 1.2686  0.7941 1.2927  0.7948 1.3073  0.7956 1.2466  0.7963 1.2536  0.7970 1.3068  0.7977 1.3072  0.7985 1.3053  0.7992 1.3234  0.7999 1.2563  0.8007 1.2690  0.8014 1.2688  0.8021 1.2631  0.8028 1.3526  0.8036 1.3409  0.8043 1.3394  0.8050 1.3538  0.8058 1.3944  0.8065 1.2240  0.8072 1.2301  0.8079 1.4033  0.8087 1.3782  0.8094 1.3810  0.8101 1.3565  0.8109 1.3227  0.8116 1.2000  0.8123 2.5686  0.8130 2.5797  0.8138 1.2590  0.8145 1.4212  0.8152 1.3959  0.8160 1.4292  0.8167 1.4300  0.8174 1.4138  0.8181 1.4546  0.8189 1.4723  0.8196 1.4922  0.8203 1.4543  0.8211 1.4268  0.8218 1.4641  0.8225 1.5100  0.8233 1.5211  0.8240 1.4425  0.8247 1.4747  0.8254 1.5537  0.8262 1.5251  0.8269 1.5332  0.8276 1.4424  0.8284 1.6366  0.8291 1.7059  0.8298 1.5150  0.8305 1.5643  0.8313 1.5873  0.8320 1.5113  0.8327 1.6359  0.8335 1.6994  0.8342 1.5897  0.8349 1.6139  0.8356 1.5866  0.8364 1.5940  0.8371 1.6266  0.8378 1.6509  0.8386 1.5783  0.8393 1.6955  0.8400 1.5993  0.8407 1.5041  0.8415 1.6999  0.8422 1.6955  0.8429 1.6910  0.8437 2.0500  0.8444 1.9945  0.8451 1.6370  0.8458 1.7106  0.8466 1.7255  0.8473 1.6536  0.8480 1.6471  0.8488 1.7325  0.8495 1.7493  0.8502 1.7107  0.8509 1.6877  0.8517 1.7303  0.8524 1.7749  0.8531 1.7973  0.8539 1.8134  0.8546 1.7964  0.8553 1.6913  0.8560 1.7297  0.8568 1.8155  0.8575 1.7679  0.8582 1.7335  0.8590 2.0508  0.8597 2.0856  0.8604 1.7887  0.8612 1.8556  0.8619 1.8800  0.8626 1.8793  0.8633 1.8186  0.8641 1.7372  0.8648 1.8577  0.8655 1.8689  0.8663 1.8669  0.8670 1.9275  0.8677 1.9620  0.8684 1.8506  0.8692 2.0381  0.8699 2.1331  0.8706 1.9416  0.8714 1.9451  0.8721 2.0836  0.8728 2.1072  0.8735 1.9740  0.8743 2.0018  0.8750 2.0419  0.8757 1.9096  0.8765 1.9191  0.8772 2.0558  0.8779 2.0197  0.8786 2.0101  0.8794 1.9257  0.8801 1.9271  0.8808 1.9610  0.8816 2.4119  0.8823 2.4155  0.8830 1.9856  0.8837 2.1971  0.8845 2.2041  0.8852 2.1623  0.8859 2.1823  0.8867 1.7008  0.8874 1.8545  0.8881 2.0524  0.8888 1.9683  0.8896 1.7891  0.8903 4.4899  0.8910 4.2960  0.8918 1.4608 
/


%L=15
\color{B15}
\plot 0.0021 0.0023  0.0027 0.0019  0.0033 0.0016  0.0039 0.0013  0.0044 0.0011  0.0050 0.0009  0.0056 0.0007  0.0062 0.0006  0.0068 0.0004  0.0074 0.0003  0.0080 0.0002  0.0086 0.0000  0.0092 -0.0001  0.0098 -0.0002  0.0104 -0.0003  0.0110 -0.0003  0.0116 -0.0004  0.0121 -0.0005  0.0127 -0.0006  0.0133 -0.0007  0.0139 -0.0007  0.0145 -0.0008  0.0151 -0.0009  0.0157 -0.0010  0.0163 -0.0010  0.0169 -0.0011  0.0175 -0.0011  0.0181 -0.0010  0.0187 -0.0011  0.0193 -0.0011  0.0199 -0.0012  0.0204 -0.0012  0.0210 -0.0013  0.0216 -0.0013  0.0222 -0.0013  0.0228 -0.0012  0.0234 -0.0013  0.0240 -0.0013  0.0246 -0.0013  0.0252 -0.0014  0.0258 -0.0014  0.0264 -0.0015  0.0270 -0.0016  0.0276 -0.0014  0.0281 -0.0013  0.0287 -0.0014  0.0293 -0.0013  0.0299 -0.0014  0.0305 -0.0014  0.0311 -0.0013  0.0317 -0.0015  0.0323 -0.0014  0.0329 -0.0014  0.0335 -0.0014  0.0341 -0.0013  0.0347 -0.0013  0.0353 -0.0014  0.0359 -0.0014  0.0364 -0.0014  0.0370 -0.0012  0.0376 -0.0013  0.0382 -0.0013  0.0388 -0.0011  0.0394 -0.0010  0.0400 -0.0009  0.0406 -0.0009  0.0412 -0.0011  0.0418 -0.0010  0.0424 -0.0009  0.0430 -0.0009  0.0436 -0.0007  0.0441 -0.0010  0.0447 -0.0010  0.0453 -0.0009  0.0459 -0.0006  0.0465 -0.0006  0.0471 -0.0009  0.0477 -0.0008  0.0483 -0.0006  0.0489 -0.0007  0.0495 -0.0005  0.0501 -0.0004  0.0507 -0.0006  0.0513 -0.0003  0.0519 -0.0001  0.0524 -0.0002  0.0530 -0.0004  0.0536 -0.0005  0.0542 -0.0005  0.0548 -0.0004  0.0554 -0.0004  0.0560 -0.0003  0.0566 -0.0003  0.0572 -0.0007  0.0578 -0.0003  0.0584 0.0004  0.0590 0.0003  0.0596 0.0001  0.0601 0.0001  0.0607 0.0001  0.0613 0.0001  0.0619 -0.0001  0.0625 0.0002  0.0631 0.0005  0.0637 0.0010  0.0643 0.0008  0.0649 0.0006  0.0655 0.0008  0.0661 0.0008  0.0667 0.0009  0.0673 0.0003  0.0679 0.0004  0.0684 0.0011  0.0690 0.0012  0.0696 0.0011  0.0702 0.0006  0.0708 0.0005  0.0714 0.0010  0.0720 0.0014  0.0726 0.0014  0.0732 0.0016  0.0738 0.0020  0.0744 0.0016  0.0750 0.0016  0.0756 0.0011  0.0761 0.0014  0.0767 0.0019  0.0773 0.0015  0.0779 0.0018  0.0785 0.0020  0.0791 0.0019  0.0797 0.0023  0.0803 0.0017  0.0809 0.0018  0.0815 0.0025  0.0821 0.0018  0.0827 0.0018  0.0833 0.0019  0.0839 0.0023  0.0844 0.0023  0.0850 0.0022  0.0856 0.0030  0.0862 0.0031  0.0868 0.0028  0.0874 0.0028  0.0880 0.0034  0.0886 0.0029  0.0892 0.0018  0.0898 0.0022  0.0904 0.0035  0.0910 0.0039  0.0916 0.0033  0.0921 0.0038  0.0927 0.0045  0.0933 0.0039  0.0939 0.0039  0.0945 0.0050  0.0951 0.0042  0.0957 0.0042  0.0963 0.0044  0.0969 0.0043  0.0975 0.0046  0.0981 0.0039  0.0987 0.0046  0.0993 0.0050  0.0999 0.0045  0.1004 0.0048  0.1010 0.0050  0.1016 0.0047  0.1022 0.0050  0.1028 0.0052  0.1034 0.0057  0.1040 0.0055  0.1046 0.0051  0.1052 0.0057  0.1058 0.0060  0.1064 0.0058  0.1070 0.0058  0.1076 0.0061  0.1081 0.0051  0.1087 0.0058  0.1093 0.0064  0.1099 0.0052  0.1105 0.0051  0.1111 0.0057  0.1117 0.0066  0.1123 0.0062  0.1129 0.0055  0.1135 0.0064  0.1141 0.0078  0.1147 0.0077  0.1153 0.0073  0.1159 0.0072  0.1164 0.0066  0.1170 0.0068  0.1176 0.0071  0.1182 0.0068  0.1188 0.0085  0.1194 0.0081  0.1200 0.0069  0.1206 0.0080  0.1212 0.0082  0.1218 0.0091  0.1224 0.0086  0.1230 0.0080  0.1236 0.0094  0.1241 0.0087  0.1247 0.0077  0.1253 0.0073  0.1259 0.0086  0.1265 0.0108  0.1271 0.0102  0.1277 0.0085  0.1283 0.0076  0.1289 0.0084  0.1295 0.0082  0.1301 0.0082  0.1307 0.0090  0.1313 0.0074  0.1319 0.0072  0.1324 0.0100  0.1330 0.0106  0.1336 0.0107  0.1342 0.0113  0.1348 0.0113  0.1354 0.0112  0.1360 0.0102  0.1366 0.0104  0.1372 0.0116  0.1378 0.0109  0.1384 0.0109  0.1390 0.0116  0.1396 0.0103  0.1401 0.0111  0.1407 0.0134  0.1413 0.0134  0.1419 0.0123  0.1425 0.0136  0.1431 0.0140  0.1437 0.0138  0.1443 0.0145  0.1449 0.0134  0.1455 0.0127  0.1461 0.0131  0.1467 0.0144  0.1473 0.0145  0.1479 0.0152  0.1484 0.0147  0.1490 0.0114  0.1496 0.0112  0.1502 0.0132  0.1508 0.0145  0.1514 0.0149  0.1520 0.0149  0.1526 0.0153  0.1532 0.0161  0.1538 0.0152  0.1544 0.0156  0.1550 0.0165  0.1556 0.0158  0.1561 0.0157  0.1567 0.0165  0.1573 0.0165  0.1579 0.0164  0.1585 0.0169  0.1591 0.0164  0.1597 0.0169  0.1603 0.0170  0.1609 0.0161  0.1615 0.0179  0.1621 0.0185  0.1627 0.0159  0.1633 0.0175  0.1639 0.0185  0.1644 0.0170  0.1650 0.0182  0.1656 0.0195  0.1662 0.0172  0.1668 0.0163  0.1674 0.0195  0.1680 0.0186  0.1686 0.0185  0.1692 0.0188  0.1698 0.0173  0.1704 0.0182  0.1710 0.0180  0.1716 0.0177  0.1721 0.0196  0.1727 0.0202  0.1733 0.0226  0.1739 0.0232  0.1745 0.0209  0.1751 0.0207  0.1757 0.0198  0.1763 0.0205  0.1769 0.0212  0.1775 0.0212  0.1781 0.0213  0.1787 0.0223  0.1793 0.0214  0.1799 0.0216  0.1804 0.0233  0.1810 0.0238  0.1816 0.0250  0.1822 0.0232  0.1828 0.0227  0.1834 0.0245  0.1840 0.0244  0.1846 0.0257  0.1852 0.0235  0.1858 0.0217  0.1864 0.0236  0.1870 0.0243  0.1876 0.0222  0.1881 0.0228  0.1887 0.0263  0.1893 0.0260  0.1899 0.0259  0.1905 0.0267  0.1911 0.0279  0.1917 0.0271  0.1923 0.0257  0.1929 0.0256  0.1935 0.0253  0.1941 0.0276  0.1947 0.0289  0.1953 0.0274  0.1959 0.0261  0.1964 0.0290  0.1970 0.0285  0.1976 0.0267  0.1982 0.0258  0.1988 0.0265  0.1994 0.0293  0.2000 0.0295  0.2006 0.0275  0.2012 0.0268  0.2018 0.0294  0.2024 0.0301  0.2030 0.0299  0.2036 0.0305  0.2041 0.0306  0.2047 0.0325  0.2053 0.0339  0.2059 0.0304  0.2065 0.0289  0.2071 0.0305  0.2077 0.0332  0.2083 0.0355  0.2089 0.0317  0.2095 0.0328  0.2101 0.0356  0.2107 0.0349  0.2113 0.0337  0.2119 0.0324  0.2124 0.0329  0.2130 0.0347  0.2136 0.0375  0.2142 0.0386  0.2148 0.0371  0.2154 0.0324  0.2160 0.0316  0.2166 0.0343  0.2172 0.0361  0.2178 0.0372  0.2184 0.0386  0.2190 0.0368  0.2196 0.0368  0.2201 0.0379  0.2207 0.0347  0.2213 0.0360  0.2219 0.0393  0.2225 0.0371  0.2231 0.0377  0.2237 0.0417  0.2243 0.0412  0.2249 0.0381  0.2255 0.0392  0.2261 0.0412  0.2267 0.0380  0.2273 0.0386  0.2279 0.0413  0.2284 0.0402  0.2290 0.0380  0.2296 0.0395  0.2302 0.0421  0.2308 0.0427  0.2314 0.0434  0.2320 0.0434  0.2326 0.0421  0.2332 0.0424  0.2338 0.0439  0.2344 0.0428  0.2350 0.0406  0.2356 0.0426  0.2361 0.0458  0.2367 0.0438  0.2373 0.0456  0.2379 0.0448  0.2385 0.0411  0.2391 0.0434  0.2397 0.0447  0.2403 0.0477  0.2409 0.0479  0.2415 0.0429  0.2421 0.0434  0.2427 0.0433  0.2433 0.0427  0.2439 0.0460  0.2444 0.0467  0.2450 0.0453  0.2456 0.0472  0.2462 0.0517  0.2468 0.0483  0.2474 0.0457  0.2480 0.0525  0.2486 0.0514  0.2492 0.0486  0.2498 0.0526  0.2504 0.0538  0.2510 0.0494  0.2516 0.0492  0.2521 0.0539  0.2527 0.0513  0.2533 0.0492  0.2539 0.0482  0.2545 0.0508  0.2551 0.0562  0.2557 0.0536  0.2563 0.0511  0.2569 0.0522  0.2575 0.0509  0.2581 0.0523  0.2587 0.0531  0.2593 0.0502  0.2599 0.0492  0.2604 0.0521  0.2610 0.0556  0.2616 0.0558  0.2622 0.0578  0.2628 0.0589  0.2634 0.0574  0.2640 0.0582  0.2646 0.0577  0.2652 0.0558  0.2658 0.0564  0.2664 0.0566  0.2670 0.0558  0.2676 0.0575  0.2681 0.0584  0.2687 0.0597  0.2693 0.0641  0.2699 0.0607  0.2705 0.0583  0.2711 0.0586  0.2717 0.0591 
% 0.2723 0.0621  0.2729 0.0618  0.2735 0.0634  0.2741 0.0616  0.2747 0.0597  0.2753 0.0624  0.2759 0.0609  0.2764 0.0597  0.2770 0.0615  0.2776 0.0615  0.2782 0.0639  0.2788 0.0666  0.2794 0.0642  0.2800 0.0622  0.2806 0.0637  0.2812 0.0636  0.2818 0.0630  0.2824 0.0627  0.2830 0.0660  0.2836 0.0659  0.2841 0.0644  0.2847 0.0690  0.2853 0.0689  0.2859 0.0656  0.2865 0.0666  0.2871 0.0691  0.2877 0.0699  0.2883 0.0711  0.2889 0.0718  0.2895 0.0718  0.2901 0.0734  0.2907 0.0748  0.2913 0.0695  0.2919 0.0694  0.2924 0.0749  0.2930 0.0750  0.2936 0.0719  0.2942 0.0709  0.2948 0.0751  0.2954 0.0724  0.2960 0.0726  0.2966 0.0771  0.2972 0.0764  0.2978 0.0740  0.2984 0.0708  0.2990 0.0715  0.2996 0.0745  0.3001 0.0772  0.3007 0.0780  0.3013 0.0757  0.3019 0.0733  0.3025 0.0772  0.3031 0.0803  0.3037 0.0774  0.3043 0.0781  0.3049 0.0781  0.3055 0.0784  0.3061 0.0794  0.3067 0.0789  0.3073 0.0821  0.3079 0.0816  0.3084 0.0811  0.3090 0.0852  0.3096 0.0860  0.3102 0.0826  0.3108 0.0834  0.3114 0.0816  0.3120 0.0820  0.3126 0.0833  0.3132 0.0870  0.3138 0.0921  0.3144 0.0866  0.3150 0.0871  0.3156 0.0878  0.3161 0.0889  0.3167 0.0906  0.3173 0.0874  0.3179 0.0887  0.3185 0.0896  0.3191 0.0887  0.3197 0.0885  0.3203 0.0898  0.3209 0.0924  0.3215 0.0913  0.3221 0.0884  0.3227 0.0913  0.3233 0.0952  0.3239 0.0948  0.3244 0.0916  0.3250 0.0926  0.3256 0.0962  0.3262 0.0937  0.3268 0.0952  0.3274 0.0971  0.3280 0.0977  0.3286 0.0983  0.3292 0.0951  0.3298 0.0942  0.3304 0.0937  0.3310 0.0955  0.3316 0.0997  0.3321 0.1014  0.3327 0.0978  0.3333 0.0988  0.3339 0.1021  0.3345 0.1016  0.3351 0.0995  0.3357 0.0995  0.3363 0.1010  0.3369 0.0989  0.3375 0.1009  0.3381 0.1026  0.3387 0.1033  0.3393 0.1058  0.3399 0.1042  0.3404 0.1023  0.3410 0.1039  0.3416 0.1042  0.3422 0.1044  0.3428 0.1061  0.3434 0.1065  0.3440 0.1070  0.3446 0.1077  0.3452 0.1089  0.3458 0.1078  0.3464 0.1056  0.3470 0.1067  0.3476 0.1098  0.3481 0.1094  0.3487 0.1111  0.3493 0.1116  0.3499 0.1109  0.3505 0.1136  0.3511 0.1102  0.3517 0.1097  0.3523 0.1116  0.3529 0.1146  0.3535 0.1206  0.3541 0.1200  0.3547 0.1175  0.3553 0.1151  0.3559 0.1154  0.3564 0.1194  0.3570 0.1192  0.3576 0.1232  0.3582 0.1227  0.3588 0.1185  0.3594 0.1196  0.3600 0.1173  0.3606 0.1209  0.3612 0.1255  0.3618 0.1275  0.3624 0.1244  0.3630 0.1235  0.3636 0.1240  0.3641 0.1229  0.3647 0.1229  0.3653 0.1235  0.3659 0.1285  0.3665 0.1326  0.3671 0.1292  0.3677 0.1235  0.3683 0.1288  0.3689 0.1309  0.3695 0.1284  0.3701 0.1312  0.3707 0.1343  0.3713 0.1343  0.3719 0.1325  0.3724 0.1310  0.3730 0.1303  0.3736 0.1344  0.3742 0.1361  0.3748 0.1325  0.3754 0.1325  0.3760 0.1354  0.3766 0.1402  0.3772 0.1383  0.3778 0.1313  0.3784 0.1370  0.3790 0.1397  0.3796 0.1388  0.3801 0.1440  0.3807 0.1402  0.3813 0.1371  0.3819 0.1350  0.3825 0.1337  0.3831 0.1443  0.3837 0.1440  0.3843 0.1410  0.3849 0.1421  0.3855 0.1426  0.3861 0.1498  0.3867 0.1459  0.3873 0.1363  0.3879 0.1400  0.3884 0.1497  0.3890 0.1450  0.3896 0.1419  0.3902 0.1426  0.3908 0.1452  0.3914 0.1519  0.3920 0.1499  0.3926 0.1495  0.3932 0.1521  0.3938 0.1546  0.3944 0.1565  0.3950 0.1499  0.3956 0.1439  0.3961 0.1491  0.3967 0.1517  0.3973 0.1533  0.3979 0.1551  0.3985 0.1571  0.3991 0.1601  0.3997 0.1572  0.4003 0.1540  0.4009 0.1535  0.4015 0.1577  0.4021 0.1590  0.4027 0.1595  0.4033 0.1629  0.4039 0.1640  0.4044 0.1693  0.4050 0.1675  0.4056 0.1629  0.4062 0.1674  0.4068 0.1675  0.4074 0.1618  0.4080 0.1615  0.4086 0.1645  0.4092 0.1637  0.4098 0.1626  0.4104 0.1635  0.4110 0.1690  0.4116 0.1727  0.4121 0.1704  0.4127 0.1714  0.4133 0.1715  0.4139 0.1690  0.4145 0.1731  0.4151 0.1758  0.4157 0.1743  0.4163 0.1771  0.4169 0.1755  0.4175 0.1723  0.4181 0.1743  0.4187 0.1719  0.4193 0.1718  0.4199 0.1777  0.4204 0.1781  0.4210 0.1799  0.4216 0.1824  0.4222 0.1810  0.4228 0.1805  0.4234 0.1828  0.4240 0.1844  0.4246 0.1854  0.4252 0.1871  0.4258 0.1846  0.4264 0.1858  0.4270 0.1908  0.4276 0.1896  0.4281 0.1890  0.4287 0.1883  0.4293 0.1883  0.4299 0.1930  0.4305 0.1889  0.4311 0.1896  0.4317 0.1970  0.4323 0.1965  0.4329 0.1910  0.4335 0.1882  0.4341 0.1951  0.4347 0.1974  0.4353 0.1918  0.4359 0.1947  0.4364 0.1957  0.4370 0.1988  0.4376 0.2025  0.4382 0.1995  0.4388 0.2003  0.4394 0.1996  0.4400 0.1998  0.4406 0.2042  0.4412 0.2064  0.4418 0.2024  0.4424 0.2027  0.4430 0.2054  0.4436 0.2091  0.4441 0.2075  0.4447 0.2083  0.4453 0.2127  0.4459 0.2098  0.4465 0.2108  0.4471 0.2118  0.4477 0.2094  0.4483 0.2096  0.4489 0.2127  0.4495 0.2146  0.4501 0.2112  0.4507 0.2087  0.4513 0.2143  0.4519 0.2158  0.4524 0.2141  0.4530 0.2193  0.4536 0.2229  0.4542 0.2230  0.4548 0.2252  0.4554 0.2236  0.4560 0.2197  0.4566 0.2216  0.4572 0.2272  0.4578 0.2260  0.4584 0.2238  0.4590 0.2238  0.4596 0.2230  0.4601 0.2268  0.4607 0.2361  0.4613 0.2306  0.4619 0.2239  0.4625 0.2343  0.4631 0.2317  0.4637 0.2287  0.4643 0.2318  0.4649 0.2261  0.4655 0.2263  0.4661 0.2337  0.4667 0.2371  0.4673 0.2386  0.4679 0.2393  0.4684 0.2373  0.4690 0.2401  0.4696 0.2406  0.4702 0.2396  0.4708 0.2412  0.4714 0.2425  0.4720 0.2433  0.4726 0.2415  0.4732 0.2430  0.4738 0.2416  0.4744 0.2431  0.4750 0.2464  0.4756 0.2473  0.4761 0.2515  0.4767 0.2576  0.4773 0.2556  0.4779 0.2535  0.4785 0.2574  0.4791 0.2554  0.4797 0.2494  0.4803 0.2494  0.4809 0.2565  0.4815 0.2595  0.4821 0.2588  0.4827 0.2563  0.4833 0.2541  0.4839 0.2569  0.4844 0.2598  0.4850 0.2655  0.4856 0.2664  0.4862 0.2619  0.4868 0.2615  0.4874 0.2615  0.4880 0.2651  0.4886 0.2698  0.4892 0.2684  0.4898 0.2682  0.4904 0.2703  0.4910 0.2704  0.4916 0.2738  0.4921 0.2740  0.4927 0.2745  0.4933 0.2785  0.4939 0.2803  0.4945 0.2782  0.4951 0.2765  0.4957 0.2780  0.4963 0.2794  0.4969 0.2789  0.4975 0.2803  0.4981 0.2838  0.4987 0.2824  0.4993 0.2827  0.4999 0.2786  0.5004 0.2774  0.5010 0.2862  0.5016 0.2912  0.5022 0.2923  0.5028 0.2909  0.5034 0.2913  0.5040 0.2942  0.5046 0.2955  0.5052 0.2933  0.5058 0.2927  0.5064 0.2963  0.5070 0.2954  0.5076 0.2946  0.5081 0.2991  0.5087 0.3037  0.5093 0.3046  0.5099 0.3030  0.5105 0.2992  0.5111 0.2998  0.5117 0.3016  0.5123 0.3040  0.5129 0.3079  0.5135 0.3082  0.5141 0.3077  0.5147 0.3090  0.5153 0.3138  0.5159 0.3103  0.5164 0.3100  0.5170 0.3162  0.5176 0.3159  0.5182 0.3149  0.5188 0.3160  0.5194 0.3213  0.5200 0.3215  0.5206 0.3197  0.5212 0.3236  0.5218 0.3218  0.5224 0.3228  0.5230 0.3261  0.5236 0.3256  0.5241 0.3252  0.5247 0.3254  0.5253 0.3262  0.5259 0.3271  0.5265 0.3294  0.5271 0.3303  0.5277 0.3297  0.5283 0.3301  0.5289 0.3307  0.5295 0.3339  0.5301 0.3356  0.5307 0.3329  0.5313 0.3338  0.5319 0.3389  0.5324 0.3404  0.5330 0.3405  0.5336 0.3434  0.5342 0.3432  0.5348 0.3443  0.5354 0.3446  0.5360 0.3452  0.5366 0.3500  0.5372 0.3525  0.5378 0.3524  0.5384 0.3550  0.5390 0.3557  0.5396 0.3531  0.5401 0.3572  0.5407 0.3537  0.5413 0.3517  0.5419 0.3606  0.5425 0.3593  0.5431 0.3580  0.5437 0.3608  0.5443 0.3600  0.5449 0.3616  0.5455 0.3632  0.5461 0.3630  0.5467 0.3666  0.5473 0.3725  0.5479 0.3727  0.5484 0.3730  0.5490 0.3744  0.5496 0.3750  0.5502 0.3786  0.5508 0.3811  0.5514 0.3773  0.5520 0.3752  0.5526 0.3801  0.5532 0.3838  0.5538 0.3872  0.5544 0.3864  0.5550 0.3845  0.5556 0.3877  0.5561 0.3876  0.5567 0.3849  0.5573 0.3872  0.5579 0.3911  0.5585 0.3936  0.5591 0.3929  0.5597 0.3944  0.5603 0.3996  0.5609 0.4017  0.5615 0.3997  0.5621 0.3998  0.5627 0.3980  0.5633 0.3999  0.5639 0.4023  0.5644 0.3979  0.5650 0.4011  0.5656 0.4082  0.5662 0.4137  0.5668 0.4092  0.5674 0.4068  0.5680 0.4099  0.5686 0.4116  0.5692 0.4142  0.5698 0.4131  0.5704 0.4177  0.5710 0.4217  0.5716 0.4209  0.5721 0.4147  0.5727 0.4201  0.5733 0.4235  0.5739 0.4155  0.5745 0.4186  0.5751 0.4267  0.5757 0.4287  0.5763 0.4307  0.5769 0.4369  0.5775 0.4351  0.5781 0.4336  0.5787 0.4335  0.5793 0.4334  0.5799 0.4371  0.5804 0.4378  0.5810 0.4403  0.5816 0.4405  0.5822 0.4361  0.5828 0.4426  0.5834 0.4525  0.5840 0.4508  0.5846 0.4465  0.5852 0.4507  0.5858 0.4565  0.5864 0.4578  0.5870 0.4561  0.5876 0.4565  0.5881 0.4564  0.5887 0.4571  0.5893 0.4596  0.5899 0.4610  0.5905 0.4671  0.5911 0.4683  0.5917 0.4652  0.5923 0.4697  0.5929 0.4631  0.5935 0.4610  0.5941 0.4728  0.5947 0.4755  0.5953 0.4718  0.5959 0.4736  0.5964 0.4828  0.5970 0.4816  0.5976 0.4748  0.5982 0.4821  0.5988 0.4828  0.5994 0.4808  0.6000 0.4841  0.6006 0.4836  0.6012 0.4854  0.6018 0.4875  0.6024 0.4900  0.6030 0.4936  0.6036 0.4944  0.6041 0.4901  0.6047 0.4926  0.6053 0.4972  0.6059 0.4979  0.6065 0.4999  0.6071 0.5046  0.6077 0.5033  0.6083 0.5023  0.6089 0.5075  0.6095 0.5055  0.6101 0.5057  0.6107 0.5080  0.6113 0.5099  0.6119 0.5132  0.6124 0.5168  0.6130 0.5225  0.6136 0.5196  0.6142 0.5210  0.6148 0.5252  0.6154 0.5206  0.6160 0.5252  0.6166 0.5279  0.6172 0.5249  0.6178 0.5317  0.6184 0.5385  0.6190 0.5398  0.6196 0.5363  0.6201 0.5363  0.6207 0.5395  0.6213 0.5416  0.6219 0.5464  0.6225 0.5446  0.6231 0.5386  0.6237 0.5413  0.6243 0.5530  0.6249 0.5558  0.6255 0.5580  0.6261 0.5571  0.6267 0.5527  0.6273 0.5553  0.6279 0.5580  0.6284 0.5613  0.6290 0.5624  0.6296 0.5616  0.6302 0.5637  0.6308 0.5671  0.6314 0.5654  0.6320 0.5710  0.6326 0.5766  0.6332 0.5756  0.6338 0.5722  0.6344 0.5769  0.6350 0.5860  0.6356 0.5838  0.6361 0.5798  0.6367 0.5844  0.6373 0.5871  0.6379 0.5840  0.6385 0.5888  0.6391 0.5907  0.6397 0.5887  0.6403 0.5961  0.6409 0.6028  0.6415 0.6000  0.6421 0.6017  0.6427 0.6052  0.6433 0.6045  0.6439 0.6097  0.6444 0.6066  0.6450 0.6041  0.6456 0.6096  0.6462 0.6081  0.6468 0.6104  0.6474 0.6170  0.6480 0.6159  0.6486 0.6167  0.6492 0.6220  0.6498 0.6244  0.6504 0.6313  0.6510 0.6306  0.6516 0.6255  0.6521 0.6235  0.6527 0.6293  0.6533 0.6324  0.6539 0.6297  0.6545 0.6423  0.6551 0.6459  0.6557 0.6447  0.6563 0.6439  0.6569 0.6450  0.6575 0.6539  0.6581 0.6503  0.6587 0.6493  0.6593 0.6532  0.6599 0.6552  0.6604 0.6593  0.6610 0.6583  0.6616 0.6628  0.6622 0.6635  0.6628 0.6627  0.6634 0.6688  0.6640 0.6738  0.6646 0.6776  0.6652 0.6780  0.6658 0.6799  0.6664 0.6822  0.6670 0.6819  0.6676 0.6852  0.6681 0.6860  0.6687 0.6836  0.6693 0.6880  0.6699 0.6919  0.6705 0.6923  0.6711 0.6930  0.6717 0.6925  0.6723 0.6962  0.6729 0.6996  0.6735 0.6924  0.6741 0.6967  0.6747 0.7129  0.6753 0.7172  0.6759 0.7099  0.6764 0.7072  0.6770 0.7088  0.6776 0.7131  0.6782 0.7178  0.6788 0.7141  0.6794 0.7198  0.6800 0.7265  0.6806 0.7289  0.6812 0.7298  0.6818 0.7269  0.6824 0.7357  0.6830 0.7398  0.6836 0.7406  0.6841 0.7456  0.6847 0.7445  0.6853 0.7460  0.6859 0.7454  0.6865 0.7458  0.6871 0.7524  0.6877 0.7582  0.6883 0.7609  0.6889 0.7476  0.6895 0.7644  0.6901 0.7787  0.6907 0.7632  0.6913 0.7661  0.6919 0.7721  0.6924 0.7736  0.6930 0.7748  0.6936 0.7667  0.6942 0.7771  0.6948 0.7763  0.6954 0.7833  0.6960 0.7920  0.6966 0.7810  0.6972 0.7921  0.6978 0.7948  0.6984 0.7957  0.6990 0.8008  0.6996 0.8056  0.7001 0.8021  0.7007 0.8033  0.7013 0.8068  0.7019 0.8090  0.7025 0.8110  0.7031 0.8111  0.7037 0.8127  0.7043 0.8132  0.7049 0.8164  0.7055 0.8233  0.7061 0.8230  0.7067 0.8222  0.7073 0.8280  0.7079 0.8286  0.7084 0.8367  0.7090 0.8438  0.7096 0.8423  0.7102 0.8423  0.7108 0.8431  0.7114 0.8458  0.7120 0.8437  0.7126 0.8479  0.7132 0.8559  0.7138 0.8626  0.7144 0.8676  0.7150 0.8647  0.7156 0.8624  0.7161 0.8682  0.7167 0.8661  0.7173 0.8731  0.7179 0.8811  0.7185 0.8779  0.7191 0.8887  0.7197 0.8850  0.7203 0.8811  0.7209 0.8925  0.7215 0.8916  0.7221 0.8897  0.7227 0.8944  0.7233 0.8981  0.7239 0.8997  0.7244 0.9085  0.7250 0.9101  0.7256 0.9052  0.7262 0.9058  0.7268 0.9119  0.7274 0.9184  0.7280 0.9193  0.7286 0.9211  0.7292 0.9226  0.7298 0.9321  0.7304 0.9387  0.7310 0.9351  0.7316 0.9331  0.7321 0.9415  0.7327 0.9408  0.7333 0.9405  0.7339 0.9498  0.7345 0.9510  0.7351 0.9489  0.7357 0.9542  0.7363 0.9570  0.7369 0.9564  0.7375 0.9624  0.7381 0.9677  0.7387 0.9713  0.7393 0.9694  0.7399 0.9772  0.7404 0.9811  0.7410 0.9800  0.7416 0.9895  0.7422 0.9897  0.7428 0.9902  0.7434 0.9929  0.7440 0.9944  0.7446 0.9995  0.7452 1.0018  0.7458 1.0079  0.7464 1.0078  0.7470 1.0103  0.7476 1.0179  0.7481 1.0162  0.7487 1.0182  0.7493 1.0245  0.7499 1.0276  0.7505 1.0313  0.7511 1.0427  0.7517 1.0424  0.7523 1.0440  0.7529 1.0509  0.7535 1.0449  0.7541 1.0506  0.7547 1.0565  0.7553 1.0609  0.7559 1.0689  0.7564 1.0666  0.7570 1.0653  0.7576 1.0709  0.7582 1.0744  0.7588 1.0776  0.7594 1.0892  0.7600 1.0849  0.7606 1.0816  0.7612 1.0946  0.7618 1.1049  0.7624 1.0993  0.7630 1.0947  0.7636 1.0992  0.7641 1.0997  0.7647 1.1080  0.7653 1.1092  0.7659 1.1069  0.7665 1.1175  0.7671 1.1282  0.7677 1.1308  0.7683 1.1336  0.7689 1.1301  0.7695 1.1299  0.7701 1.1366  0.7707 1.1430  0.7713 1.1499  0.7719 1.1538  0.7724 1.1503  0.7730 1.1504  0.7736 1.1574  0.7742 1.1609  0.7748 1.1663  0.7754 1.1715  0.7760 1.1774  0.7766 1.1777  0.7772 1.1823  0.7778 1.1871  0.7784 1.1898  0.7790 1.1936  0.7796 1.1901  0.7801 1.1952  0.7807 1.2122  0.7813 1.2181  0.7819 1.2133  0.7825 1.2126  0.7831 1.2163  0.7837 1.2185  0.7843 1.2238  0.7849 1.2321  0.7855 1.2341  0.7861 1.2356  0.7867 1.2386  0.7873 1.2412  0.7879 1.2469  0.7884 1.2514  0.7890 1.2559  0.7896 1.2633  0.7902 1.2647  0.7908 1.2667  0.7914 1.2738  0.7920 1.2765  0.7926 1.2816  0.7932 1.2815  0.7938 1.2789  0.7944 1.2891  0.7950 1.3034  0.7956 1.3042  0.7961 1.2972  0.7967 1.2987  0.7973 1.3054  0.7979 1.3129  0.7985 1.3214  0.7991 1.3296  0.7997 1.3304  0.8003 1.3269  0.8009 1.3304  0.8015 1.3344  0.8021 1.3375  0.8027 1.3491  0.8033 1.3533  0.8039 1.3581  0.8044 1.3636  0.8050 1.3643  0.8056 1.3675  0.8062 1.3702  0.8068 1.3812  0.8074 1.3830  0.8080 1.3828  0.8086 1.3913  0.8092 1.3986  0.8098 1.4001  0.8104 1.4068  0.8110 1.4171  0.8116 1.4145  0.8121 1.4198  0.8127 1.4209  0.8133 1.4303  0.8139 1.4520  0.8145 1.4478  0.8151 1.4429  0.8157 1.4515  0.8163 1.4635  0.8169 1.4645  0.8175 1.4614  0.8181 1.4749  0.8187 1.4819  0.8193 1.4763  0.8199 1.4771  0.8204 1.4893  0.8210 1.4960  0.8216 1.4992  0.8222 1.4972  0.8228 1.5005  0.8234 1.5149  0.8240 1.5156  0.8246 1.5170  0.8252 1.5256  0.8258 1.5364  0.8264 1.5419  0.8270 1.5406  0.8276 1.5411  0.8281 1.5481  0.8287 1.5552  0.8293 1.5572  0.8299 1.5630  0.8305 1.5691  0.8311 1.5794  0.8317 1.5823  0.8323 1.5857  0.8329 1.5858  0.8335 1.5858  0.8341 1.5928  0.8347 1.6037  0.8353 1.6091  0.8359 1.6182  0.8364 1.6317  0.8370 1.6287  0.8376 1.6375  0.8382 1.6426  0.8388 1.6390  0.8394 1.6462  0.8400 1.6576  0.8406 1.6649  0.8412 1.6685  0.8418 1.6737  0.8424 1.6847  0.8430 1.6908  0.8436 1.6909  0.8441 1.6975  0.8447 1.7090  0.8453 1.7162  0.8459 1.7147  0.8465 1.7098  0.8471 1.7154  0.8477 1.7237  0.8483 1.7258  0.8489 1.7343  0.8495 1.7464  0.8501 1.7504  0.8507 1.7564  0.8513 1.7625  0.8519 1.7645  0.8524 1.7726  0.8530 1.7842  0.8536 1.7899  0.8542 1.7956  0.8548 1.8030  0.8554 1.8115  0.8560 1.8186  0.8566 1.8204  0.8572 1.8211  0.8578 1.8273  0.8584 1.8370  0.8590 1.8470  0.8596 1.8524  0.8601 1.8570  0.8607 1.8708  0.8613 1.8784  0.8619 1.8801  0.8625 1.8826  0.8631 1.8872  0.8637 1.8955  0.8643 1.9052  0.8649 1.9163  0.8655 1.9251  0.8661 1.9265  0.8667 1.9307  0.8673 1.9355  0.8679 1.9423  0.8684 1.9493  0.8690 1.9612  0.8696 1.9631  0.8702 1.9711  0.8708 1.9872  0.8714 1.9855  0.8720 1.9875  0.8726 2.0057  0.8732 2.0118  0.8738 2.0177  0.8744 2.0203  0.8750 2.0211  0.8756 2.0373  0.8761 2.0484  0.8767 2.0539  0.8773 2.0642  0.8779 2.0797  0.8785 2.0694  0.8791 2.0737  0.8797 2.0950  0.8803 2.1035  0.8809 2.1083  0.8815 2.1157  0.8821 2.1282  0.8827 2.1301  0.8833 2.1342  0.8839 2.1569  0.8844 2.1594  0.8850 2.1576  0.8856 2.1693  0.8862 2.1778  0.8868 2.1923  0.8874 2.1970  0.8880 2.2031  0.8886 2.2166  0.8892 2.2216  0.8898 2.2286  0.8904 2.2387  0.8910 2.2531  0.8916 2.2661  0.8921 2.2774  0.8927 2.2831  0.8933 2.2933  0.8939 2.2958  0.8945 2.2962  0.8951 2.3091  0.8957 2.3210  0.8963 2.3360  0.8969 2.3481  0.8975 2.3561  0.8981 2.3642  0.8987 2.3724  0.8993 2.3776  0.8999 2.3847  0.9004 2.4046  0.9010 2.3868  0.9016 2.3622  0.9022 2.4154  0.9028 2.3695  0.9034 2.3701  0.9040 2.4374  0.9046 2.6637  0.9052 2.7906  0.9058 2.5627  0.9064 2.4464  0.9070 2.4828  0.9076 2.5103  0.9081 2.5146  0.9087 2.5364  0.9093 2.5270  0.9099 2.4835  0.9105 2.5288  0.9111 2.5833  0.9117 2.6025  0.9123 2.5753  0.9129 2.9184  0.9135 2.9398  0.9141 2.5888  0.9147 2.6130  0.9153 2.6171  0.9159 2.6518  0.9164 2.6751  0.9170 2.6934  0.9176 2.6677  0.9182 2.6802  0.9188 2.7100  0.9194 2.7071  0.9200 2.7310  0.9206 2.7291  0.9212 2.7429  0.9218 2.7373  0.9224 2.7305  0.9230 2.9122  0.9236 2.9203  0.9241 2.8059  0.9247 2.8709  0.9253 2.8636  0.9259 2.8606  0.9265 2.8918  0.9271 2.8648  0.9277 2.8898  0.9283 2.9140  0.9289 2.9141  0.9295 2.9208  0.9301 2.9306  0.9307 2.9518  0.9313 2.9670  0.9319 2.9689  0.9324 3.0415  0.9330 3.0489  0.9336 2.9974  0.9342 3.0077  0.9348 3.3119  0.9354 3.3353  0.9360 3.0732  0.9366 3.1210  0.9372 3.1090  0.9378 3.0953  0.9384 3.0455  0.9390 3.0872  0.9396 3.2268  0.9401 3.1199  0.9407 3.1175  0.9413 3.8010  0.9419 3.7105  0.9425 3.1193  0.9431 3.2653  0.9437 3.3033  0.9443 3.3319  0.9449 3.3577  0.9455 3.3655  0.9461 3.3267  0.9467 3.3212  0.9473 3.7010  0.9479 3.8043  0.9484 3.4961  0.9490 3.4082  0.9496 3.4884  0.9502 3.6305  0.9508 3.6260  0.9514 3.7379  0.9520 3.7722  0.9526 3.5155  0.9532 3.5419  0.9538 3.6126  0.9544 3.6095  0.9550 3.5924  0.9556 3.6576  0.9561 3.6054  0.9567 3.4637  0.9573 3.6924  0.9579 3.7028  0.9585 3.2964  0.9591 3.3205  0.9597 5.5294  0.9603 5.6058  0.9609 3.6344  0.9615 3.8078  0.9621 4.0276  0.9627 3.8393  0.9633 3.9407  0.9639 3.8923  0.9644 3.8061  0.9650 3.7292  0.9656 3.7098  0.9662 5.4188  0.9668 5.1655  0.9674 3.8858  0.9680 3.3536  0.9686 8.0368  0.9692 7.8984  0.9698 3.4071  
/
\multiput {\Tiny{$\bullet$}} at 0.0021 0.0023  0.0027 0.0019  0.0033 0.0016  0.0039 0.0013  0.0044 0.0011  0.0050 0.0009  0.0056 0.0007  0.0062 0.0006  0.0068 0.0004  0.0074 0.0003  0.0080 0.0002  0.0086 0.0000  0.0092 -0.0001  0.0098 -0.0002  0.0104 -0.0003  0.0110 -0.0003  0.0116 -0.0004  0.0121 -0.0005  0.0127 -0.0006  0.0133 -0.0007  0.0139 -0.0007  0.0145 -0.0008  0.0151 -0.0009  0.0157 -0.0010  0.0163 -0.0010  0.0169 -0.0011  0.0175 -0.0011  0.0181 -0.0010  0.0187 -0.0011  0.0193 -0.0011  0.0199 -0.0012  0.0204 -0.0012  0.0210 -0.0013  0.0216 -0.0013  0.0222 -0.0013  0.0228 -0.0012  0.0234 -0.0013  0.0240 -0.0013  0.0246 -0.0013  0.0252 -0.0014  0.0258 -0.0014  0.0264 -0.0015  0.0270 -0.0016  0.0276 -0.0014  0.0281 -0.0013  0.0287 -0.0014  0.0293 -0.0013  0.0299 -0.0014  0.0305 -0.0014  0.0311 -0.0013  0.0317 -0.0015  0.0323 -0.0014  0.0329 -0.0014  0.0335 -0.0014  0.0341 -0.0013  0.0347 -0.0013  0.0353 -0.0014  0.0359 -0.0014  0.0364 -0.0014  0.0370 -0.0012  0.0376 -0.0013  0.0382 -0.0013  0.0388 -0.0011  0.0394 -0.0010  0.0400 -0.0009  0.0406 -0.0009  0.0412 -0.0011  0.0418 -0.0010  0.0424 -0.0009  0.0430 -0.0009  0.0436 -0.0007  0.0441 -0.0010  0.0447 -0.0010  0.0453 -0.0009  0.0459 -0.0006  0.0465 -0.0006  0.0471 -0.0009  0.0477 -0.0008  0.0483 -0.0006  0.0489 -0.0007  0.0495 -0.0005  0.0501 -0.0004  0.0507 -0.0006  0.0513 -0.0003  0.0519 -0.0001  0.0524 -0.0002  0.0530 -0.0004  0.0536 -0.0005  0.0542 -0.0005  0.0548 -0.0004  0.0554 -0.0004  0.0560 -0.0003  0.0566 -0.0003  0.0572 -0.0007  0.0578 -0.0003  0.0584 0.0004  0.0590 0.0003  0.0596 0.0001  0.0601 0.0001  0.0607 0.0001  0.0613 0.0001  0.0619 -0.0001  0.0625 0.0002  0.0631 0.0005  0.0637 0.0010  0.0643 0.0008  0.0649 0.0006  0.0655 0.0008  0.0661 0.0008  0.0667 0.0009  0.0673 0.0003  0.0679 0.0004  0.0684 0.0011  0.0690 0.0012  0.0696 0.0011  0.0702 0.0006  0.0708 0.0005  0.0714 0.0010  0.0720 0.0014  0.0726 0.0014  0.0732 0.0016  0.0738 0.0020  0.0744 0.0016  0.0750 0.0016  0.0756 0.0011  0.0761 0.0014  0.0767 0.0019  0.0773 0.0015  0.0779 0.0018  0.0785 0.0020  0.0791 0.0019  0.0797 0.0023  0.0803 0.0017  0.0809 0.0018  0.0815 0.0025  0.0821 0.0018  0.0827 0.0018  0.0833 0.0019  0.0839 0.0023  0.0844 0.0023  0.0850 0.0022  0.0856 0.0030  0.0862 0.0031  0.0868 0.0028  0.0874 0.0028  0.0880 0.0034  0.0886 0.0029  0.0892 0.0018  0.0898 0.0022  0.0904 0.0035  0.0910 0.0039  0.0916 0.0033  0.0921 0.0038  0.0927 0.0045  0.0933 0.0039  0.0939 0.0039  0.0945 0.0050  0.0951 0.0042  0.0957 0.0042  0.0963 0.0044  0.0969 0.0043  0.0975 0.0046  0.0981 0.0039  0.0987 0.0046  0.0993 0.0050  0.0999 0.0045  0.1004 0.0048  0.1010 0.0050  0.1016 0.0047  0.1022 0.0050  0.1028 0.0052  0.1034 0.0057  0.1040 0.0055  0.1046 0.0051  0.1052 0.0057  0.1058 0.0060  0.1064 0.0058  0.1070 0.0058  0.1076 0.0061  0.1081 0.0051  0.1087 0.0058  0.1093 0.0064  0.1099 0.0052  0.1105 0.0051  0.1111 0.0057  0.1117 0.0066  0.1123 0.0062  0.1129 0.0055  0.1135 0.0064  0.1141 0.0078  0.1147 0.0077  0.1153 0.0073  0.1159 0.0072  0.1164 0.0066  0.1170 0.0068  0.1176 0.0071  0.1182 0.0068  0.1188 0.0085  0.1194 0.0081  0.1200 0.0069  0.1206 0.0080  0.1212 0.0082  0.1218 0.0091  0.1224 0.0086  0.1230 0.0080  0.1236 0.0094  0.1241 0.0087  0.1247 0.0077  0.1253 0.0073  0.1259 0.0086  0.1265 0.0108  0.1271 0.0102  0.1277 0.0085  0.1283 0.0076  0.1289 0.0084  0.1295 0.0082  0.1301 0.0082  0.1307 0.0090  0.1313 0.0074  0.1319 0.0072  0.1324 0.0100  0.1330 0.0106  0.1336 0.0107  0.1342 0.0113  0.1348 0.0113  0.1354 0.0112  0.1360 0.0102  0.1366 0.0104  0.1372 0.0116  0.1378 0.0109  0.1384 0.0109  0.1390 0.0116  0.1396 0.0103  0.1401 0.0111  0.1407 0.0134  0.1413 0.0134  0.1419 0.0123  0.1425 0.0136  0.1431 0.0140  0.1437 0.0138  0.1443 0.0145  0.1449 0.0134  0.1455 0.0127  0.1461 0.0131  0.1467 0.0144  0.1473 0.0145  0.1479 0.0152  0.1484 0.0147  0.1490 0.0114  0.1496 0.0112  0.1502 0.0132  0.1508 0.0145  0.1514 0.0149  0.1520 0.0149  0.1526 0.0153  0.1532 0.0161  0.1538 0.0152  0.1544 0.0156  0.1550 0.0165  0.1556 0.0158  0.1561 0.0157  0.1567 0.0165  0.1573 0.0165  0.1579 0.0164  0.1585 0.0169  0.1591 0.0164  0.1597 0.0169  0.1603 0.0170  0.1609 0.0161  0.1615 0.0179  0.1621 0.0185  0.1627 0.0159  0.1633 0.0175  0.1639 0.0185  0.1644 0.0170  0.1650 0.0182  0.1656 0.0195  0.1662 0.0172  0.1668 0.0163  0.1674 0.0195  0.1680 0.0186  0.1686 0.0185  0.1692 0.0188  0.1698 0.0173  0.1704 0.0182  0.1710 0.0180  0.1716 0.0177  0.1721 0.0196  0.1727 0.0202  0.1733 0.0226  0.1739 0.0232  0.1745 0.0209  0.1751 0.0207  0.1757 0.0198  0.1763 0.0205  0.1769 0.0212  0.1775 0.0212  0.1781 0.0213  0.1787 0.0223  0.1793 0.0214  0.1799 0.0216  0.1804 0.0233  0.1810 0.0238  0.1816 0.0250  0.1822 0.0232  0.1828 0.0227  0.1834 0.0245  0.1840 0.0244  0.1846 0.0257  0.1852 0.0235  0.1858 0.0217  0.1864 0.0236  0.1870 0.0243  0.1876 0.0222  0.1881 0.0228  0.1887 0.0263  0.1893 0.0260  0.1899 0.0259  0.1905 0.0267  0.1911 0.0279  0.1917 0.0271  0.1923 0.0257  0.1929 0.0256  0.1935 0.0253  0.1941 0.0276  0.1947 0.0289  0.1953 0.0274  0.1959 0.0261  0.1964 0.0290  0.1970 0.0285  0.1976 0.0267  0.1982 0.0258  0.1988 0.0265  0.1994 0.0293  0.2000 0.0295  0.2006 0.0275  0.2012 0.0268  0.2018 0.0294  0.2024 0.0301  0.2030 0.0299  0.2036 0.0305  0.2041 0.0306  0.2047 0.0325  0.2053 0.0339  0.2059 0.0304  0.2065 0.0289  0.2071 0.0305  0.2077 0.0332  0.2083 0.0355  0.2089 0.0317  0.2095 0.0328  0.2101 0.0356  0.2107 0.0349  0.2113 0.0337  0.2119 0.0324  0.2124 0.0329  0.2130 0.0347  0.2136 0.0375  0.2142 0.0386  0.2148 0.0371  0.2154 0.0324  0.2160 0.0316  0.2166 0.0343  0.2172 0.0361  0.2178 0.0372  0.2184 0.0386  0.2190 0.0368  0.2196 0.0368  0.2201 0.0379  0.2207 0.0347  0.2213 0.0360  0.2219 0.0393  0.2225 0.0371  0.2231 0.0377  0.2237 0.0417  0.2243 0.0412  0.2249 0.0381  0.2255 0.0392  0.2261 0.0412  0.2267 0.0380  0.2273 0.0386  0.2279 0.0413  0.2284 0.0402  0.2290 0.0380  0.2296 0.0395  0.2302 0.0421  0.2308 0.0427  0.2314 0.0434  0.2320 0.0434  0.2326 0.0421  0.2332 0.0424  0.2338 0.0439  0.2344 0.0428  0.2350 0.0406  0.2356 0.0426  0.2361 0.0458  0.2367 0.0438  0.2373 0.0456  0.2379 0.0448  0.2385 0.0411  0.2391 0.0434  0.2397 0.0447  0.2403 0.0477  0.2409 0.0479  0.2415 0.0429  0.2421 0.0434  0.2427 0.0433  0.2433 0.0427  0.2439 0.0460  0.2444 0.0467  0.2450 0.0453  0.2456 0.0472  0.2462 0.0517  0.2468 0.0483  0.2474 0.0457  0.2480 0.0525  0.2486 0.0514  0.2492 0.0486  0.2498 0.0526  0.2504 0.0538  0.2510 0.0494  0.2516 0.0492  0.2521 0.0539  0.2527 0.0513  0.2533 0.0492  0.2539 0.0482  0.2545 0.0508  0.2551 0.0562  0.2557 0.0536  0.2563 0.0511  0.2569 0.0522  0.2575 0.0509  0.2581 0.0523  0.2587 0.0531  0.2593 0.0502  0.2599 0.0492  0.2604 0.0521  0.2610 0.0556  0.2616 0.0558  0.2622 0.0578  0.2628 0.0589  0.2634 0.0574  0.2640 0.0582  0.2646 0.0577  0.2652 0.0558  0.2658 0.0564  0.2664 0.0566  0.2670 0.0558  0.2676 0.0575  0.2681 0.0584  0.2687 0.0597  0.2693 0.0641  0.2699 0.0607  0.2705 0.0583  0.2711 0.0586  0.2717 0.0591  
%0.2723 0.0621  0.2729 0.0618  0.2735 0.0634  0.2741 0.0616  0.2747 0.0597  0.2753 0.0624  0.2759 0.0609  0.2764 0.0597  0.2770 0.0615  0.2776 0.0615  0.2782 0.0639  0.2788 0.0666  0.2794 0.0642  0.2800 0.0622  0.2806 0.0637  0.2812 0.0636  0.2818 0.0630  0.2824 0.0627  0.2830 0.0660  0.2836 0.0659  0.2841 0.0644  0.2847 0.0690  0.2853 0.0689  0.2859 0.0656  0.2865 0.0666  0.2871 0.0691  0.2877 0.0699  0.2883 0.0711  0.2889 0.0718  0.2895 0.0718  0.2901 0.0734  0.2907 0.0748  0.2913 0.0695  0.2919 0.0694  0.2924 0.0749  0.2930 0.0750  0.2936 0.0719  0.2942 0.0709  0.2948 0.0751  0.2954 0.0724  0.2960 0.0726  0.2966 0.0771  0.2972 0.0764  0.2978 0.0740  0.2984 0.0708  0.2990 0.0715  0.2996 0.0745  0.3001 0.0772  0.3007 0.0780  0.3013 0.0757  0.3019 0.0733  0.3025 0.0772  0.3031 0.0803  0.3037 0.0774  0.3043 0.0781  0.3049 0.0781  0.3055 0.0784  0.3061 0.0794  0.3067 0.0789  0.3073 0.0821  0.3079 0.0816  0.3084 0.0811  0.3090 0.0852  0.3096 0.0860  0.3102 0.0826  0.3108 0.0834  0.3114 0.0816  0.3120 0.0820  0.3126 0.0833  0.3132 0.0870  0.3138 0.0921  0.3144 0.0866  0.3150 0.0871  0.3156 0.0878  0.3161 0.0889  0.3167 0.0906  0.3173 0.0874  0.3179 0.0887  0.3185 0.0896  0.3191 0.0887  0.3197 0.0885  0.3203 0.0898  0.3209 0.0924  0.3215 0.0913  0.3221 0.0884  0.3227 0.0913  0.3233 0.0952  0.3239 0.0948  0.3244 0.0916  0.3250 0.0926  0.3256 0.0962  0.3262 0.0937  0.3268 0.0952  0.3274 0.0971  0.3280 0.0977  0.3286 0.0983  0.3292 0.0951  0.3298 0.0942  0.3304 0.0937  0.3310 0.0955  0.3316 0.0997  0.3321 0.1014  0.3327 0.0978  0.3333 0.0988  0.3339 0.1021  0.3345 0.1016  0.3351 0.0995  0.3357 0.0995  0.3363 0.1010  0.3369 0.0989  0.3375 0.1009  0.3381 0.1026  0.3387 0.1033  0.3393 0.1058  0.3399 0.1042  0.3404 0.1023  0.3410 0.1039  0.3416 0.1042  0.3422 0.1044  0.3428 0.1061  0.3434 0.1065  0.3440 0.1070  0.3446 0.1077  0.3452 0.1089  0.3458 0.1078  0.3464 0.1056  0.3470 0.1067  0.3476 0.1098  0.3481 0.1094  0.3487 0.1111  0.3493 0.1116  0.3499 0.1109  0.3505 0.1136  0.3511 0.1102  0.3517 0.1097  0.3523 0.1116  0.3529 0.1146  0.3535 0.1206  0.3541 0.1200  0.3547 0.1175  0.3553 0.1151  0.3559 0.1154  0.3564 0.1194  0.3570 0.1192  0.3576 0.1232  0.3582 0.1227  0.3588 0.1185  0.3594 0.1196  0.3600 0.1173  0.3606 0.1209  0.3612 0.1255  0.3618 0.1275  0.3624 0.1244  0.3630 0.1235  0.3636 0.1240  0.3641 0.1229  0.3647 0.1229  0.3653 0.1235  0.3659 0.1285  0.3665 0.1326  0.3671 0.1292  0.3677 0.1235  0.3683 0.1288  0.3689 0.1309  0.3695 0.1284  0.3701 0.1312  0.3707 0.1343  0.3713 0.1343  0.3719 0.1325  0.3724 0.1310  0.3730 0.1303  0.3736 0.1344  0.3742 0.1361  0.3748 0.1325  0.3754 0.1325  0.3760 0.1354  0.3766 0.1402  0.3772 0.1383  0.3778 0.1313  0.3784 0.1370  0.3790 0.1397  0.3796 0.1388  0.3801 0.1440  0.3807 0.1402  0.3813 0.1371  0.3819 0.1350  0.3825 0.1337  0.3831 0.1443  0.3837 0.1440  0.3843 0.1410  0.3849 0.1421  0.3855 0.1426  0.3861 0.1498  0.3867 0.1459  0.3873 0.1363  0.3879 0.1400  0.3884 0.1497  0.3890 0.1450  0.3896 0.1419  0.3902 0.1426  0.3908 0.1452  0.3914 0.1519  0.3920 0.1499  0.3926 0.1495  0.3932 0.1521  0.3938 0.1546  0.3944 0.1565  0.3950 0.1499  0.3956 0.1439  0.3961 0.1491  0.3967 0.1517  0.3973 0.1533  0.3979 0.1551  0.3985 0.1571  0.3991 0.1601  0.3997 0.1572  0.4003 0.1540  0.4009 0.1535  0.4015 0.1577  0.4021 0.1590  0.4027 0.1595  0.4033 0.1629  0.4039 0.1640  0.4044 0.1693  0.4050 0.1675  0.4056 0.1629  0.4062 0.1674  0.4068 0.1675  0.4074 0.1618  0.4080 0.1615  0.4086 0.1645  0.4092 0.1637  0.4098 0.1626  0.4104 0.1635  0.4110 0.1690  0.4116 0.1727  0.4121 0.1704  0.4127 0.1714  0.4133 0.1715  0.4139 0.1690  0.4145 0.1731  0.4151 0.1758  0.4157 0.1743  0.4163 0.1771  0.4169 0.1755  0.4175 0.1723  0.4181 0.1743  0.4187 0.1719  0.4193 0.1718  0.4199 0.1777  0.4204 0.1781  0.4210 0.1799  0.4216 0.1824  0.4222 0.1810  0.4228 0.1805  0.4234 0.1828  0.4240 0.1844  0.4246 0.1854  0.4252 0.1871  0.4258 0.1846  0.4264 0.1858  0.4270 0.1908  0.4276 0.1896  0.4281 0.1890  0.4287 0.1883  0.4293 0.1883  0.4299 0.1930  0.4305 0.1889  0.4311 0.1896  0.4317 0.1970  0.4323 0.1965  0.4329 0.1910  0.4335 0.1882  0.4341 0.1951  0.4347 0.1974  0.4353 0.1918  0.4359 0.1947  0.4364 0.1957  0.4370 0.1988  0.4376 0.2025  0.4382 0.1995  0.4388 0.2003  0.4394 0.1996  0.4400 0.1998  0.4406 0.2042  0.4412 0.2064  0.4418 0.2024  0.4424 0.2027  0.4430 0.2054  0.4436 0.2091  0.4441 0.2075  0.4447 0.2083  0.4453 0.2127  0.4459 0.2098  0.4465 0.2108  0.4471 0.2118  0.4477 0.2094  0.4483 0.2096  0.4489 0.2127  0.4495 0.2146  0.4501 0.2112  0.4507 0.2087  0.4513 0.2143  0.4519 0.2158  0.4524 0.2141  0.4530 0.2193  0.4536 0.2229  0.4542 0.2230  0.4548 0.2252  0.4554 0.2236  0.4560 0.2197  0.4566 0.2216  0.4572 0.2272  0.4578 0.2260  0.4584 0.2238  0.4590 0.2238  0.4596 0.2230  0.4601 0.2268  0.4607 0.2361  0.4613 0.2306  0.4619 0.2239  0.4625 0.2343  0.4631 0.2317  0.4637 0.2287  0.4643 0.2318  0.4649 0.2261  0.4655 0.2263  0.4661 0.2337  0.4667 0.2371  0.4673 0.2386  0.4679 0.2393  0.4684 0.2373  0.4690 0.2401  0.4696 0.2406  0.4702 0.2396  0.4708 0.2412  0.4714 0.2425  0.4720 0.2433  0.4726 0.2415  0.4732 0.2430  0.4738 0.2416  0.4744 0.2431  0.4750 0.2464  0.4756 0.2473  0.4761 0.2515  0.4767 0.2576  0.4773 0.2556  0.4779 0.2535  0.4785 0.2574  0.4791 0.2554  0.4797 0.2494  0.4803 0.2494  0.4809 0.2565  0.4815 0.2595  0.4821 0.2588  0.4827 0.2563  0.4833 0.2541  0.4839 0.2569  0.4844 0.2598  0.4850 0.2655  0.4856 0.2664  0.4862 0.2619  0.4868 0.2615  0.4874 0.2615  0.4880 0.2651  0.4886 0.2698  0.4892 0.2684  0.4898 0.2682  0.4904 0.2703  0.4910 0.2704  0.4916 0.2738  0.4921 0.2740  0.4927 0.2745  0.4933 0.2785  0.4939 0.2803  0.4945 0.2782  0.4951 0.2765  0.4957 0.2780  0.4963 0.2794  0.4969 0.2789  0.4975 0.2803  0.4981 0.2838  0.4987 0.2824  0.4993 0.2827  0.4999 0.2786  0.5004 0.2774  0.5010 0.2862  0.5016 0.2912  0.5022 0.2923  0.5028 0.2909  0.5034 0.2913  0.5040 0.2942  0.5046 0.2955  0.5052 0.2933  0.5058 0.2927  0.5064 0.2963  0.5070 0.2954  0.5076 0.2946  0.5081 0.2991  0.5087 0.3037  0.5093 0.3046  0.5099 0.3030  0.5105 0.2992  0.5111 0.2998  0.5117 0.3016  0.5123 0.3040  0.5129 0.3079  0.5135 0.3082  0.5141 0.3077  0.5147 0.3090  0.5153 0.3138  0.5159 0.3103  0.5164 0.3100  0.5170 0.3162  0.5176 0.3159  0.5182 0.3149  0.5188 0.3160  0.5194 0.3213  0.5200 0.3215  0.5206 0.3197  0.5212 0.3236  0.5218 0.3218  0.5224 0.3228  0.5230 0.3261  0.5236 0.3256  0.5241 0.3252  0.5247 0.3254  0.5253 0.3262  0.5259 0.3271  0.5265 0.3294  0.5271 0.3303  0.5277 0.3297  0.5283 0.3301  0.5289 0.3307  0.5295 0.3339  0.5301 0.3356  0.5307 0.3329  0.5313 0.3338  0.5319 0.3389  0.5324 0.3404  0.5330 0.3405  0.5336 0.3434  0.5342 0.3432  0.5348 0.3443  0.5354 0.3446  0.5360 0.3452  0.5366 0.3500  0.5372 0.3525  0.5378 0.3524  0.5384 0.3550  0.5390 0.3557  0.5396 0.3531  0.5401 0.3572  0.5407 0.3537  0.5413 0.3517  0.5419 0.3606  0.5425 0.3593  0.5431 0.3580  0.5437 0.3608  0.5443 0.3600  0.5449 0.3616  0.5455 0.3632  0.5461 0.3630  0.5467 0.3666  0.5473 0.3725  0.5479 0.3727  0.5484 0.3730  0.5490 0.3744  0.5496 0.3750  0.5502 0.3786  0.5508 0.3811  0.5514 0.3773  0.5520 0.3752  0.5526 0.3801  0.5532 0.3838  0.5538 0.3872  0.5544 0.3864  0.5550 0.3845  0.5556 0.3877  0.5561 0.3876  0.5567 0.3849  0.5573 0.3872  0.5579 0.3911  0.5585 0.3936  0.5591 0.3929  0.5597 0.3944  0.5603 0.3996  0.5609 0.4017  0.5615 0.3997  0.5621 0.3998  0.5627 0.3980  0.5633 0.3999  0.5639 0.4023  0.5644 0.3979  0.5650 0.4011  0.5656 0.4082  0.5662 0.4137  0.5668 0.4092  0.5674 0.4068  0.5680 0.4099  0.5686 0.4116  0.5692 0.4142  0.5698 0.4131  0.5704 0.4177  0.5710 0.4217  0.5716 0.4209  0.5721 0.4147  0.5727 0.4201  0.5733 0.4235  0.5739 0.4155  0.5745 0.4186  0.5751 0.4267  0.5757 0.4287  0.5763 0.4307  0.5769 0.4369  0.5775 0.4351  0.5781 0.4336  0.5787 0.4335  0.5793 0.4334  0.5799 0.4371  0.5804 0.4378  0.5810 0.4403  0.5816 0.4405  0.5822 0.4361  0.5828 0.4426  0.5834 0.4525  0.5840 0.4508  0.5846 0.4465  0.5852 0.4507  0.5858 0.4565  0.5864 0.4578  0.5870 0.4561  0.5876 0.4565  0.5881 0.4564  0.5887 0.4571  0.5893 0.4596  0.5899 0.4610  0.5905 0.4671  0.5911 0.4683  0.5917 0.4652  0.5923 0.4697  0.5929 0.4631  0.5935 0.4610  0.5941 0.4728  0.5947 0.4755  0.5953 0.4718  0.5959 0.4736  0.5964 0.4828  0.5970 0.4816  0.5976 0.4748  0.5982 0.4821  0.5988 0.4828  0.5994 0.4808  0.6000 0.4841  0.6006 0.4836  0.6012 0.4854  0.6018 0.4875  0.6024 0.4900  0.6030 0.4936  0.6036 0.4944  0.6041 0.4901  0.6047 0.4926  0.6053 0.4972  0.6059 0.4979  0.6065 0.4999  0.6071 0.5046  0.6077 0.5033  0.6083 0.5023  0.6089 0.5075  0.6095 0.5055  0.6101 0.5057  0.6107 0.5080  0.6113 0.5099  0.6119 0.5132  0.6124 0.5168  0.6130 0.5225  0.6136 0.5196  0.6142 0.5210  0.6148 0.5252  0.6154 0.5206  0.6160 0.5252  0.6166 0.5279  0.6172 0.5249  0.6178 0.5317  0.6184 0.5385  0.6190 0.5398  0.6196 0.5363  0.6201 0.5363  0.6207 0.5395  0.6213 0.5416  0.6219 0.5464  0.6225 0.5446  0.6231 0.5386  0.6237 0.5413  0.6243 0.5530  0.6249 0.5558  0.6255 0.5580  0.6261 0.5571  0.6267 0.5527  0.6273 0.5553  0.6279 0.5580  0.6284 0.5613  0.6290 0.5624  0.6296 0.5616  0.6302 0.5637  0.6308 0.5671  0.6314 0.5654  0.6320 0.5710  0.6326 0.5766  0.6332 0.5756  0.6338 0.5722  0.6344 0.5769  0.6350 0.5860  0.6356 0.5838  0.6361 0.5798  0.6367 0.5844  0.6373 0.5871  0.6379 0.5840  0.6385 0.5888  0.6391 0.5907  0.6397 0.5887  0.6403 0.5961  0.6409 0.6028  0.6415 0.6000  0.6421 0.6017  0.6427 0.6052  0.6433 0.6045  0.6439 0.6097  0.6444 0.6066  0.6450 0.6041  0.6456 0.6096  0.6462 0.6081  0.6468 0.6104  0.6474 0.6170  0.6480 0.6159  0.6486 0.6167  0.6492 0.6220  0.6498 0.6244  0.6504 0.6313  0.6510 0.6306  0.6516 0.6255  0.6521 0.6235  0.6527 0.6293  0.6533 0.6324  0.6539 0.6297  0.6545 0.6423  0.6551 0.6459  0.6557 0.6447  0.6563 0.6439  0.6569 0.6450  0.6575 0.6539  0.6581 0.6503  0.6587 0.6493  0.6593 0.6532  0.6599 0.6552  0.6604 0.6593  0.6610 0.6583  0.6616 0.6628  0.6622 0.6635  0.6628 0.6627  0.6634 0.6688  0.6640 0.6738  0.6646 0.6776  0.6652 0.6780  0.6658 0.6799  0.6664 0.6822  0.6670 0.6819  0.6676 0.6852  0.6681 0.6860  0.6687 0.6836  0.6693 0.6880  0.6699 0.6919  0.6705 0.6923  0.6711 0.6930  0.6717 0.6925  0.6723 0.6962  0.6729 0.6996  0.6735 0.6924  0.6741 0.6967  0.6747 0.7129  0.6753 0.7172  0.6759 0.7099  0.6764 0.7072  0.6770 0.7088  0.6776 0.7131  0.6782 0.7178  0.6788 0.7141  0.6794 0.7198  0.6800 0.7265  0.6806 0.7289  0.6812 0.7298  0.6818 0.7269  0.6824 0.7357  0.6830 0.7398  0.6836 0.7406  0.6841 0.7456  0.6847 0.7445  0.6853 0.7460  0.6859 0.7454  0.6865 0.7458  0.6871 0.7524  0.6877 0.7582  0.6883 0.7609  0.6889 0.7476  0.6895 0.7644  0.6901 0.7787  0.6907 0.7632  0.6913 0.7661  0.6919 0.7721  0.6924 0.7736  0.6930 0.7748  0.6936 0.7667  0.6942 0.7771  0.6948 0.7763  0.6954 0.7833  0.6960 0.7920  0.6966 0.7810  0.6972 0.7921  0.6978 0.7948  0.6984 0.7957  0.6990 0.8008  0.6996 0.8056  0.7001 0.8021  0.7007 0.8033  0.7013 0.8068  0.7019 0.8090  0.7025 0.8110  0.7031 0.8111  0.7037 0.8127  0.7043 0.8132  0.7049 0.8164  0.7055 0.8233  0.7061 0.8230  0.7067 0.8222  0.7073 0.8280  0.7079 0.8286  0.7084 0.8367  0.7090 0.8438  0.7096 0.8423  0.7102 0.8423  0.7108 0.8431  0.7114 0.8458  0.7120 0.8437  0.7126 0.8479  0.7132 0.8559  0.7138 0.8626  0.7144 0.8676  0.7150 0.8647  0.7156 0.8624  0.7161 0.8682  0.7167 0.8661  0.7173 0.8731  0.7179 0.8811  0.7185 0.8779  0.7191 0.8887  0.7197 0.8850  0.7203 0.8811  0.7209 0.8925  0.7215 0.8916  0.7221 0.8897  0.7227 0.8944  0.7233 0.8981  0.7239 0.8997  0.7244 0.9085  0.7250 0.9101  0.7256 0.9052  0.7262 0.9058  0.7268 0.9119  0.7274 0.9184  0.7280 0.9193  0.7286 0.9211  0.7292 0.9226  0.7298 0.9321  0.7304 0.9387  0.7310 0.9351  0.7316 0.9331  0.7321 0.9415  0.7327 0.9408  0.7333 0.9405  0.7339 0.9498  0.7345 0.9510  0.7351 0.9489  0.7357 0.9542  0.7363 0.9570  0.7369 0.9564  0.7375 0.9624  0.7381 0.9677  0.7387 0.9713  0.7393 0.9694  0.7399 0.9772  0.7404 0.9811  0.7410 0.9800  0.7416 0.9895  0.7422 0.9897  0.7428 0.9902  0.7434 0.9929  0.7440 0.9944  0.7446 0.9995  0.7452 1.0018  0.7458 1.0079  0.7464 1.0078  0.7470 1.0103  0.7476 1.0179  0.7481 1.0162  0.7487 1.0182  0.7493 1.0245  0.7499 1.0276  0.7505 1.0313  0.7511 1.0427  0.7517 1.0424  0.7523 1.0440  0.7529 1.0509  0.7535 1.0449  0.7541 1.0506  0.7547 1.0565  0.7553 1.0609  0.7559 1.0689  0.7564 1.0666  0.7570 1.0653  0.7576 1.0709  0.7582 1.0744  0.7588 1.0776  0.7594 1.0892  0.7600 1.0849  0.7606 1.0816  0.7612 1.0946  0.7618 1.1049  0.7624 1.0993  0.7630 1.0947  0.7636 1.0992  0.7641 1.0997  0.7647 1.1080  0.7653 1.1092  0.7659 1.1069  0.7665 1.1175  0.7671 1.1282  0.7677 1.1308  0.7683 1.1336  0.7689 1.1301  0.7695 1.1299  0.7701 1.1366  0.7707 1.1430  0.7713 1.1499  0.7719 1.1538  0.7724 1.1503  0.7730 1.1504  0.7736 1.1574  0.7742 1.1609  0.7748 1.1663  0.7754 1.1715  0.7760 1.1774  0.7766 1.1777  0.7772 1.1823  0.7778 1.1871  0.7784 1.1898  0.7790 1.1936  0.7796 1.1901  0.7801 1.1952  0.7807 1.2122  0.7813 1.2181  0.7819 1.2133  0.7825 1.2126  0.7831 1.2163  0.7837 1.2185  0.7843 1.2238  0.7849 1.2321  0.7855 1.2341  0.7861 1.2356  0.7867 1.2386  0.7873 1.2412  0.7879 1.2469  0.7884 1.2514  0.7890 1.2559  0.7896 1.2633  0.7902 1.2647  0.7908 1.2667  0.7914 1.2738  0.7920 1.2765  0.7926 1.2816  0.7932 1.2815  0.7938 1.2789  0.7944 1.2891  0.7950 1.3034  0.7956 1.3042  0.7961 1.2972  0.7967 1.2987  0.7973 1.3054  0.7979 1.3129  0.7985 1.3214  0.7991 1.3296  0.7997 1.3304  0.8003 1.3269  0.8009 1.3304  0.8015 1.3344  0.8021 1.3375  0.8027 1.3491  0.8033 1.3533  0.8039 1.3581  0.8044 1.3636  0.8050 1.3643  0.8056 1.3675  0.8062 1.3702  0.8068 1.3812  0.8074 1.3830  0.8080 1.3828  0.8086 1.3913  0.8092 1.3986  0.8098 1.4001  0.8104 1.4068  0.8110 1.4171  0.8116 1.4145  0.8121 1.4198  0.8127 1.4209  0.8133 1.4303  0.8139 1.4520  0.8145 1.4478  0.8151 1.4429  0.8157 1.4515  0.8163 1.4635  0.8169 1.4645  0.8175 1.4614  0.8181 1.4749  0.8187 1.4819  0.8193 1.4763  0.8199 1.4771  0.8204 1.4893  0.8210 1.4960  0.8216 1.4992  0.8222 1.4972  0.8228 1.5005  0.8234 1.5149  0.8240 1.5156  0.8246 1.5170  0.8252 1.5256  0.8258 1.5364  0.8264 1.5419  0.8270 1.5406  0.8276 1.5411  0.8281 1.5481  0.8287 1.5552  0.8293 1.5572  0.8299 1.5630  0.8305 1.5691  0.8311 1.5794  0.8317 1.5823  0.8323 1.5857  0.8329 1.5858  0.8335 1.5858  0.8341 1.5928  0.8347 1.6037  0.8353 1.6091  0.8359 1.6182  0.8364 1.6317  0.8370 1.6287  0.8376 1.6375  0.8382 1.6426  0.8388 1.6390  0.8394 1.6462  0.8400 1.6576  0.8406 1.6649  0.8412 1.6685  0.8418 1.6737  0.8424 1.6847  0.8430 1.6908  0.8436 1.6909  0.8441 1.6975  0.8447 1.7090  0.8453 1.7162  0.8459 1.7147  0.8465 1.7098  0.8471 1.7154  0.8477 1.7237  0.8483 1.7258  0.8489 1.7343  0.8495 1.7464  0.8501 1.7504  0.8507 1.7564  0.8513 1.7625  0.8519 1.7645  0.8524 1.7726  0.8530 1.7842  0.8536 1.7899  0.8542 1.7956  0.8548 1.8030  0.8554 1.8115  0.8560 1.8186  0.8566 1.8204  0.8572 1.8211  0.8578 1.8273  0.8584 1.8370  0.8590 1.8470  0.8596 1.8524  0.8601 1.8570  0.8607 1.8708  0.8613 1.8784  0.8619 1.8801  0.8625 1.8826  0.8631 1.8872  0.8637 1.8955  0.8643 1.9052  0.8649 1.9163  0.8655 1.9251  0.8661 1.9265  0.8667 1.9307  0.8673 1.9355  0.8679 1.9423  0.8684 1.9493  0.8690 1.9612  0.8696 1.9631  0.8702 1.9711  0.8708 1.9872  0.8714 1.9855  0.8720 1.9875  0.8726 2.0057  0.8732 2.0118  0.8738 2.0177  0.8744 2.0203  0.8750 2.0211  0.8756 2.0373  0.8761 2.0484  0.8767 2.0539  0.8773 2.0642  0.8779 2.0797  0.8785 2.0694  0.8791 2.0737  0.8797 2.0950  0.8803 2.1035  0.8809 2.1083  0.8815 2.1157  0.8821 2.1282  0.8827 2.1301  0.8833 2.1342  0.8839 2.1569  0.8844 2.1594  0.8850 2.1576  0.8856 2.1693  0.8862 2.1778  0.8868 2.1923  0.8874 2.1970  0.8880 2.2031  0.8886 2.2166  0.8892 2.2216  0.8898 2.2286  0.8904 2.2387  0.8910 2.2531  0.8916 2.2661  0.8921 2.2774  0.8927 2.2831  0.8933 2.2933  0.8939 2.2958  0.8945 2.2962  0.8951 2.3091  0.8957 2.3210  0.8963 2.3360  0.8969 2.3481  0.8975 2.3561  0.8981 2.3642  0.8987 2.3724  0.8993 2.3776  0.8999 2.3847  0.9004 2.4046  0.9010 2.3868  0.9016 2.3622  0.9022 2.4154  0.9028 2.3695  0.9034 2.3701  0.9040 2.4374  0.9046 2.6637  0.9052 2.7906  0.9058 2.5627  0.9064 2.4464  0.9070 2.4828  0.9076 2.5103  0.9081 2.5146  0.9087 2.5364  0.9093 2.5270  0.9099 2.4835  0.9105 2.5288  0.9111 2.5833  0.9117 2.6025  0.9123 2.5753  0.9129 2.9184  0.9135 2.9398  0.9141 2.5888  0.9147 2.6130  0.9153 2.6171  0.9159 2.6518  0.9164 2.6751  0.9170 2.6934  0.9176 2.6677  0.9182 2.6802  0.9188 2.7100  0.9194 2.7071  0.9200 2.7310  0.9206 2.7291  0.9212 2.7429  0.9218 2.7373  0.9224 2.7305  0.9230 2.9122  0.9236 2.9203  0.9241 2.8059  0.9247 2.8709  0.9253 2.8636  0.9259 2.8606  0.9265 2.8918  0.9271 2.8648  0.9277 2.8898  0.9283 2.9140  0.9289 2.9141  0.9295 2.9208  0.9301 2.9306  0.9307 2.9518  0.9313 2.9670  0.9319 2.9689  0.9324 3.0415  0.9330 3.0489  0.9336 2.9974  0.9342 3.0077  0.9348 3.3119  0.9354 3.3353  0.9360 3.0732  0.9366 3.1210  0.9372 3.1090  0.9378 3.0953  0.9384 3.0455  0.9390 3.0872  0.9396 3.2268  0.9401 3.1199  0.9407 3.1175  0.9413 3.8010  0.9419 3.7105  0.9425 3.1193  0.9431 3.2653  0.9437 3.3033  0.9443 3.3319  0.9449 3.3577  0.9455 3.3655  0.9461 3.3267  0.9467 3.3212  0.9473 3.7010  0.9479 3.8043  0.9484 3.4961  0.9490 3.4082  0.9496 3.4884  0.9502 3.6305  0.9508 3.6260  0.9514 3.7379  0.9520 3.7722  0.9526 3.5155  0.9532 3.5419  0.9538 3.6126  0.9544 3.6095  0.9550 3.5924  0.9556 3.6576  0.9561 3.6054  0.9567 3.4637  0.9573 3.6924  0.9579 3.7028  0.9585 3.2964  0.9591 3.3205  0.9597 5.5294  0.9603 5.6058  0.9609 3.6344  0.9615 3.8078  0.9621 4.0276  0.9627 3.8393  0.9633 3.9407  0.9639 3.8923  0.9644 3.8061  0.9650 3.7292  0.9656 3.7098  0.9662 5.4188  0.9668 5.1655  0.9674 3.8858  0.9680 3.3536  0.9686 8.0368  0.9692 7.8984  0.9698 3.4071  
/
%
%
%
%
%
%
%
%\color{black}
%\normalcolor
%
%
%\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
%\colM
%\setdashes <7pt>
%\setplotsymbol ({\LARGE$\cdot$})
%\plot 0.0125 -1.5404  0.0250 -1.5365  0.0375 -1.5327  0.0500 -1.5287  0.0625 -1.5247  0.0750 -1.5207  0.0875 -1.5166  0.1000 -1.5124  0.1125 -1.5082  0.1250 -1.5039  0.1375 -1.4995  0.1500 -1.4951  0.1625 -1.4906  0.1750 -1.4860  0.1875 -1.4814  0.2000 -1.4767  0.2125 -1.4720  0.2250 -1.4671  0.2375 -1.4622  0.2500 -1.4572  0.2625 -1.4521  0.2750 -1.4470  0.2875 -1.4417  0.3000 -1.4364  0.3125 -1.4310  0.3250 -1.4255  0.3375 -1.4199  0.3500 -1.4142  0.3625 -1.4084  0.3750 -1.4025  0.3875 -1.3965  0.4000 -1.3904  0.4125 -1.3842  0.4250 -1.3779  0.4375 -1.3714  0.4500 -1.3648  0.4625 -1.3582  0.4750 -1.3513  0.4875 -1.3444  0.5000 -1.3373  0.5125 -1.3301  0.5250 -1.3227  0.5375 -1.3152  0.5500 -1.3075  0.5625 -1.2996  0.5750 -1.2916  0.5875 -1.2834  0.6000 -1.2750  0.6125 -1.2664  0.6250 -1.2576  0.6375 -1.2487  0.6500 -1.2394  0.6625 -1.2300  0.6750 -1.2203  0.6875 -1.2104  0.7000 -1.2001  0.7125 -1.1896  0.7250 -1.1788  0.7375 -1.1677  0.7500 -1.1563  0.7625 -1.1444  0.7750 -1.1322  0.7875 -1.1196  0.8000 -1.1065  0.8125 -1.0930  0.8250 -1.0789  0.8375 -1.0642  0.8500 -1.0489  0.8625 -1.0330  0.8750 -1.0162  0.8875 -0.9986  0.9000 -0.9800  0.9125 -0.9603  0.9250 -0.9392  0.9375 -0.9165  0.9500 -0.8918  0.9625 -0.8646  0.9750 -0.8337  0.9875 -0.7971  1.0000 -0.7442  /

\normalcolor
\color{black}

\endpicture

==> Figures/figure13.tex <==


\beginpicture

\setcoordinatesystem units <150pt,150pt>
\axes{0}{-1.0}{0}{0}{1}{0}{0}
\axis left shiftedto x=0 % label {$F_{V}(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.55 -0.1

\put {$F_V(K)$} at -0.15 -0.75 

\setplotsymbol ({\fiverm.})

%L=4
\color{B04}
\plot 0.3750 -0.1302  0.4062 -0.1922  0.4375 -0.2424  0.4688 -0.2858  0.5000 -0.3242  0.5312 -0.3587  0.5625 -0.3899  0.5938 -0.4179  0.6250 -0.4431  0.6562 -0.4655  0.6875 -0.4850  0.7188 -0.5015  0.7500 -0.5149  0.7812 -0.5247  0.8125 -0.5307  0.8438 -0.5321  0.8750 -0.5282  0.9062 -0.5178  0.9375 -0.4991  0.9688 -0.4687  1.0000 -0.4178  /
\multiput {\large$\cdot$} at 0.3750 -0.1302  0.4062 -0.1922  0.4375 -0.2424  0.4688 -0.2858  0.5000 -0.3242  0.5312 -0.3587  0.5625 -0.3899  0.5938 -0.4179  0.6250 -0.4431  0.6562 -0.4655  0.6875 -0.4850  0.7188 -0.5015  0.7500 -0.5149  0.7812 -0.5247  0.8125 -0.5307  0.8438 -0.5321  0.8750 -0.5282  0.9062 -0.5178  0.9375 -0.4991  0.9688 -0.4687  1.0000 -0.4178   /


%L=5
\color{B05}
\plot 0.1920 -0.0825  0.2080 -0.1164  0.2240 -0.1457  0.2400 -0.1726  0.2560 -0.1978  0.2720 -0.2219  0.2880 -0.2449  0.3040 -0.2670  0.3200 -0.2884  0.3360 -0.3091  0.3520 -0.3291  0.3680 -0.3485  0.3840 -0.3673  0.4000 -0.3856  0.4160 -0.4033  0.4320 -0.4205  0.4480 -0.4372  0.4640 -0.4534  0.4800 -0.4690  0.4960 -0.4842  0.5120 -0.4989  0.5280 -0.5131  0.5440 -0.5268  0.5600 -0.5400  0.5760 -0.5526  0.5920 -0.5647  0.6080 -0.5763  0.6240 -0.5872  0.6400 -0.5976  0.6560 -0.6074  0.6720 -0.6166  0.6880 -0.6251  0.7040 -0.6328  0.7200 -0.6399  0.7360 -0.6462  0.7520 -0.6516  0.7680 -0.6562  0.7840 -0.6599  0.8000 -0.6625  0.8160 -0.6641  0.8320 -0.6645  0.8480 -0.6636  0.8640 -0.6614  0.8800 -0.6575  0.8960 -0.6519  0.9120 -0.6442  0.9280 -0.6342  0.9440 -0.6213  0.9600 -0.6047  0.9760 -0.5831  0.9920 -0.5535 /
\multiput {\large$\cdot$} at 0.1920 -0.0825  0.2080 -0.1164  0.2240 -0.1457  0.2400 -0.1726  0.2560 -0.1978  0.2720 -0.2219  0.2880 -0.2449  0.3040 -0.2670  0.3200 -0.2884  0.3360 -0.3091  0.3520 -0.3291  0.3680 -0.3485  0.3840 -0.3673  0.4000 -0.3856  0.4160 -0.4033  0.4320 -0.4205  0.4480 -0.4372  0.4640 -0.4534  0.4800 -0.4690  0.4960 -0.4842  0.5120 -0.4989  0.5280 -0.5131  0.5440 -0.5268  0.5600 -0.5400  0.5760 -0.5526  0.5920 -0.5647  0.6080 -0.5763  0.6240 -0.5872  0.6400 -0.5976  0.6560 -0.6074  0.6720 -0.6166  0.6880 -0.6251  0.7040 -0.6328  0.7200 -0.6399  0.7360 -0.6462  0.7520 -0.6516  0.7680 -0.6562  0.7840 -0.6599  0.8000 -0.6625  0.8160 -0.6641  0.8320 -0.6645  0.8480 -0.6636  0.8640 -0.6614  0.8800 -0.6575  0.8960 -0.6519  0.9120 -0.6442  0.9280 -0.6342  0.9440 -0.6213  0.9600 -0.6047  0.9760 -0.5831  0.9920 -0.5535 /


%L=6
\color{B06}
\plot 0.1111 -0.0532  0.1204 -0.0732  0.1296 -0.0906  0.1389 -0.1068  0.1481 -0.1222  0.1574 -0.1371  0.1667 -0.1515  0.1759 -0.1656  0.1852 -0.1794  0.1944 -0.1929  0.2037 -0.2062  0.2130 -0.2193  0.2222 -0.2321  0.2315 -0.2448  0.2407 -0.2573  0.2500 -0.2696  0.2593 -0.2817  0.2685 -0.2936  0.2778 -0.3054  0.2870 -0.3171  0.2963 -0.3286  0.3056 -0.3399  0.3148 -0.3511  0.3241 -0.3622  0.3333 -0.3731  0.3426 -0.3839  0.3519 -0.3945  0.3611 -0.4050  0.3704 -0.4154  0.3796 -0.4257  0.3889 -0.4358  0.3981 -0.4458  0.4074 -0.4556  0.4167 -0.4653  0.4259 -0.4749  0.4352 -0.4844  0.4444 -0.4937  0.4537 -0.5029  0.4630 -0.5120  0.4722 -0.5209  0.4815 -0.5296  0.4907 -0.5383  0.5000 -0.5468  0.5093 -0.5551  0.5185 -0.5633  0.5278 -0.5714  0.5370 -0.5793  0.5463 -0.5870  0.5556 -0.5946  0.5648 -0.6020  0.5741 -0.6093  0.5833 -0.6164  0.5926 -0.6233  0.6019 -0.6301  0.6111 -0.6367  0.6204 -0.6431  0.6296 -0.6493  0.6389 -0.6553  0.6481 -0.6611  0.6574 -0.6667  0.6667 -0.6721  0.6759 -0.6773  0.6852 -0.6823  0.6944 -0.6870  0.7037 -0.6916  0.7130 -0.6958  0.7222 -0.6999  0.7315 -0.7036  0.7407 -0.7071  0.7500 -0.7103  0.7593 -0.7133  0.7685 -0.7159  0.7778 -0.7182  0.7870 -0.7202  0.7963 -0.7219  0.8056 -0.7232  0.8148 -0.7241  0.8241 -0.7247  0.8333 -0.7248  0.8426 -0.7245  0.8519 -0.7237  0.8611 -0.7225  0.8704 -0.7207  0.8796 -0.7183  0.8889 -0.7154  0.8981 -0.7118  0.9074 -0.7074  0.9167 -0.7023  0.9259 -0.6964  0.9352 -0.6895  0.9444 -0.6814  0.9537 -0.6721  0.9630 -0.6613  0.9722 -0.6487  0.9815 -0.6337  0.9907 -0.6153  1.0000 -0.5912    /
\multiput {\large$\cdot$} at 0.1111 -0.0532  0.1204 -0.0732  0.1296 -0.0906  0.1389 -0.1068  0.1481 -0.1222  0.1574 -0.1371  0.1667 -0.1515  0.1759 -0.1656  0.1852 -0.1794  0.1944 -0.1929  0.2037 -0.2062  0.2130 -0.2193  0.2222 -0.2321  0.2315 -0.2448  0.2407 -0.2573  0.2500 -0.2696  0.2593 -0.2817  0.2685 -0.2936  0.2778 -0.3054  0.2870 -0.3171  0.2963 -0.3286  0.3056 -0.3399  0.3148 -0.3511  0.3241 -0.3622  0.3333 -0.3731  0.3426 -0.3839  0.3519 -0.3945  0.3611 -0.4050  0.3704 -0.4154  0.3796 -0.4257  0.3889 -0.4358  0.3981 -0.4458  0.4074 -0.4556  0.4167 -0.4653  0.4259 -0.4749  0.4352 -0.4844  0.4444 -0.4937  0.4537 -0.5029  0.4630 -0.5120  0.4722 -0.5209  0.4815 -0.5296  0.4907 -0.5383  0.5000 -0.5468  0.5093 -0.5551  0.5185 -0.5633  0.5278 -0.5714  0.5370 -0.5793  0.5463 -0.5870  0.5556 -0.5946  0.5648 -0.6020  0.5741 -0.6093  0.5833 -0.6164  0.5926 -0.6233  0.6019 -0.6301  0.6111 -0.6367  0.6204 -0.6431  0.6296 -0.6493  0.6389 -0.6553  0.6481 -0.6611  0.6574 -0.6667  0.6667 -0.6721  0.6759 -0.6773  0.6852 -0.6823  0.6944 -0.6870  0.7037 -0.6916  0.7130 -0.6958  0.7222 -0.6999  0.7315 -0.7036  0.7407 -0.7071  0.7500 -0.7103  0.7593 -0.7133  0.7685 -0.7159  0.7778 -0.7182  0.7870 -0.7202  0.7963 -0.7219  0.8056 -0.7232  0.8148 -0.7241  0.8241 -0.7247  0.8333 -0.7248  0.8426 -0.7245  0.8519 -0.7237  0.8611 -0.7225  0.8704 -0.7207  0.8796 -0.7183  0.8889 -0.7154  0.8981 -0.7118  0.9074 -0.7074  0.9167 -0.7023  0.9259 -0.6964  0.9352 -0.6895  0.9444 -0.6814  0.9537 -0.6721  0.9630 -0.6613  0.9722 -0.6487  0.9815 -0.6337  0.9907 -0.6153  1.0000 -0.5912    /

%L=7
\color{B07}
\plot 0.0700 -0.0360  0.0758 -0.0486  0.0816 -0.0598  0.0875 -0.0701  0.0933 -0.0800  0.0991 -0.0896  0.1050 -0.0989  0.1108 -0.1081  0.1166 -0.1171  0.1224 -0.1260  0.1283 -0.1348  0.1341 -0.1435  0.1399 -0.1521  0.1458 -0.1606  0.1516 -0.1690  0.1574 -0.1774  0.1633 -0.1857  0.1691 -0.1939  0.1749 -0.2021  0.1808 -0.2103  0.1866 -0.2183  0.1924 -0.2263  0.1983 -0.2342  0.2041 -0.2421  0.2099 -0.2499  0.2157 -0.2576  0.2216 -0.2653  0.2274 -0.2730  0.2332 -0.2805  0.2391 -0.2881  0.2449 -0.2956  0.2507 -0.3030  0.2566 -0.3104  0.2624 -0.3177  0.2682 -0.3250  0.2741 -0.3323  0.2799 -0.3395  0.2857 -0.3466  0.2915 -0.3537  0.2974 -0.3608  0.3032 -0.3678  0.3090 -0.3748  0.3149 -0.3817  0.3207 -0.3886  0.3265 -0.3954  0.3324 -0.4022  0.3382 -0.4089  0.3440 -0.4156  0.3499 -0.4222  0.3557 -0.4288  0.3615 -0.4354  0.3673 -0.4419  0.3732 -0.4484  0.3790 -0.4548  0.3848 -0.4612  0.3907 -0.4676  0.3965 -0.4738  0.4023 -0.4801  0.4082 -0.4863  0.4140 -0.4924  0.4198 -0.4985  0.4257 -0.5046  0.4315 -0.5106  0.4373 -0.5165  0.4431 -0.5224  0.4490 -0.5283  0.4548 -0.5341  0.4606 -0.5399  0.4665 -0.5456  0.4723 -0.5512  0.4781 -0.5568  0.4840 -0.5624  0.4898 -0.5679  0.4956 -0.5733  0.5015 -0.5787  0.5073 -0.5840  0.5131 -0.5893  0.5190 -0.5945  0.5248 -0.5997  0.5306 -0.6048  0.5364 -0.6098  0.5423 -0.6148  0.5481 -0.6197  0.5539 -0.6246  0.5598 -0.6294  0.5656 -0.6341  0.5714 -0.6388  0.5773 -0.6434  0.5831 -0.6480  0.5889 -0.6524  0.5948 -0.6568  0.6006 -0.6612  0.6064 -0.6655  0.6122 -0.6697  0.6181 -0.6738  0.6239 -0.6779  0.6297 -0.6819  0.6356 -0.6858  0.6414 -0.6896  0.6472 -0.6933  0.6531 -0.6970  0.6589 -0.7006  0.6647 -0.7041  0.6706 -0.7076  0.6764 -0.7109  0.6822 -0.7142  0.6880 -0.7173  0.6939 -0.7204  0.6997 -0.7234  0.7055 -0.7263  0.7114 -0.7291  0.7172 -0.7318  0.7230 -0.7344  0.7289 -0.7369  0.7347 -0.7393  0.7405 -0.7415  0.7464 -0.7437  0.7522 -0.7458  0.7580 -0.7477  0.7638 -0.7495  0.7697 -0.7512  0.7755 -0.7528  0.7813 -0.7542  0.7872 -0.7556  0.7930 -0.7567  0.7988 -0.7578  0.8047 -0.7587  0.8105 -0.7594  0.8163 -0.7600  0.8222 -0.7605  0.8280 -0.7607  0.8338 -0.7608  0.8397 -0.7608  0.8455 -0.7605  0.8513 -0.7601  0.8571 -0.7594  0.8630 -0.7586  0.8688 -0.7575  0.8746 -0.7562  0.8805 -0.7547  0.8863 -0.7530  0.8921 -0.7510  0.8980 -0.7487  0.9038 -0.7461  0.9096 -0.7432  0.9155 -0.7400  0.9213 -0.7365  0.9271 -0.7327  0.9329 -0.7284  0.9388 -0.7237  0.9446 -0.7185  0.9504 -0.7127  0.9563 -0.7064  0.9621 -0.6994  0.9679 -0.6917  0.9738 -0.6831  0.9796 -0.6735  0.9854 -0.6625  0.9913 -0.6497  0.9971 -0.6339 /
\multiput {\large$\cdot$} at 0.0700 -0.0360  0.0758 -0.0486  0.0816 -0.0598  0.0875 -0.0701  0.0933 -0.0800  0.0991 -0.0896  0.1050 -0.0989  0.1108 -0.1081  0.1166 -0.1171  0.1224 -0.1260  0.1283 -0.1348  0.1341 -0.1435  0.1399 -0.1521  0.1458 -0.1606  0.1516 -0.1690  0.1574 -0.1774  0.1633 -0.1857  0.1691 -0.1939  0.1749 -0.2021  0.1808 -0.2103  0.1866 -0.2183  0.1924 -0.2263  0.1983 -0.2342  0.2041 -0.2421  0.2099 -0.2499  0.2157 -0.2576  0.2216 -0.2653  0.2274 -0.2730  0.2332 -0.2805  0.2391 -0.2881  0.2449 -0.2956  0.2507 -0.3030  0.2566 -0.3104  0.2624 -0.3177  0.2682 -0.3250  0.2741 -0.3323  0.2799 -0.3395  0.2857 -0.3466  0.2915 -0.3537  0.2974 -0.3608  0.3032 -0.3678  0.3090 -0.3748  0.3149 -0.3817  0.3207 -0.3886  0.3265 -0.3954  0.3324 -0.4022  0.3382 -0.4089  0.3440 -0.4156  0.3499 -0.4222  0.3557 -0.4288  0.3615 -0.4354  0.3673 -0.4419  0.3732 -0.4484  0.3790 -0.4548  0.3848 -0.4612  0.3907 -0.4676  0.3965 -0.4738  0.4023 -0.4801  0.4082 -0.4863  0.4140 -0.4924  0.4198 -0.4985  0.4257 -0.5046  0.4315 -0.5106  0.4373 -0.5165  0.4431 -0.5224  0.4490 -0.5283  0.4548 -0.5341  0.4606 -0.5399  0.4665 -0.5456  0.4723 -0.5512  0.4781 -0.5568  0.4840 -0.5624  0.4898 -0.5679  0.4956 -0.5733  0.5015 -0.5787  0.5073 -0.5840  0.5131 -0.5893  0.5190 -0.5945  0.5248 -0.5997  0.5306 -0.6048  0.5364 -0.6098  0.5423 -0.6148  0.5481 -0.6197  0.5539 -0.6246  0.5598 -0.6294  0.5656 -0.6341  0.5714 -0.6388  0.5773 -0.6434  0.5831 -0.6480  0.5889 -0.6524  0.5948 -0.6568  0.6006 -0.6612  0.6064 -0.6655  0.6122 -0.6697  0.6181 -0.6738  0.6239 -0.6779  0.6297 -0.6819  0.6356 -0.6858  0.6414 -0.6896  0.6472 -0.6933  0.6531 -0.6970  0.6589 -0.7006  0.6647 -0.7041  0.6706 -0.7076  0.6764 -0.7109  0.6822 -0.7142  0.6880 -0.7173  0.6939 -0.7204  0.6997 -0.7234  0.7055 -0.7263  0.7114 -0.7291  0.7172 -0.7318  0.7230 -0.7344  0.7289 -0.7369  0.7347 -0.7393  0.7405 -0.7415  0.7464 -0.7437  0.7522 -0.7458  0.7580 -0.7477  0.7638 -0.7495  0.7697 -0.7512  0.7755 -0.7528  0.7813 -0.7542  0.7872 -0.7556  0.7930 -0.7567  0.7988 -0.7578  0.8047 -0.7587  0.8105 -0.7594  0.8163 -0.7600  0.8222 -0.7605  0.8280 -0.7607  0.8338 -0.7608  0.8397 -0.7608  0.8455 -0.7605  0.8513 -0.7601  0.8571 -0.7594  0.8630 -0.7586  0.8688 -0.7575  0.8746 -0.7562  0.8805 -0.7547  0.8863 -0.7530  0.8921 -0.7510  0.8980 -0.7487  0.9038 -0.7461  0.9096 -0.7432  0.9155 -0.7400  0.9213 -0.7365  0.9271 -0.7327  0.9329 -0.7284  0.9388 -0.7237  0.9446 -0.7185  0.9504 -0.7127  0.9563 -0.7064  0.9621 -0.6994  0.9679 -0.6917  0.9738 -0.6831  0.9796 -0.6735  0.9854 -0.6625  0.9913 -0.6497  0.9971 -0.6339   /

%L=8
\color{B08}
\plot 0.0469 -0.0254  0.0508 -0.0339  0.0547 -0.0413  0.0586 -0.0483  0.0625 -0.0549  0.0664 -0.0614  0.0703 -0.0677  0.0742 -0.0740  0.0781 -0.0801  0.0820 -0.0862  0.0859 -0.0922  0.0898 -0.0981  0.0938 -0.1040  0.0977 -0.1099  0.1016 -0.1158  0.1055 -0.1216  0.1094 -0.1273  0.1133 -0.1330  0.1172 -0.1387  0.1211 -0.1445  0.1250 -0.1501  0.1289 -0.1558  0.1328 -0.1613  0.1367 -0.1669  0.1406 -0.1725  0.1445 -0.1779  0.1484 -0.1834  0.1523 -0.1889  0.1562 -0.1944  0.1602 -0.1998  0.1641 -0.2051  0.1680 -0.2105  0.1719 -0.2159  0.1758 -0.2212  0.1797 -0.2265  0.1836 -0.2318  0.1875 -0.2371  0.1914 -0.2424  0.1953 -0.2476  0.1992 -0.2528  0.2031 -0.2580  0.2070 -0.2632  0.2109 -0.2684  0.2148 -0.2735  0.2188 -0.2785  0.2227 -0.2836  0.2266 -0.2887  0.2305 -0.2938  0.2344 -0.2988  0.2383 -0.3038  0.2422 -0.3088  0.2461 -0.3137  0.2500 -0.3187  0.2539 -0.3236  0.2578 -0.3286  0.2617 -0.3335  0.2656 -0.3384  0.2695 -0.3433  0.2734 -0.3481  0.2773 -0.3529  0.2812 -0.3578  0.2852 -0.3626  0.2891 -0.3674  0.2930 -0.3722  0.2969 -0.3769  0.3008 -0.3816  0.3047 -0.3863  0.3086 -0.3910  0.3125 -0.3957  0.3164 -0.4004  0.3203 -0.4050  0.3242 -0.4096  0.3281 -0.4142  0.3320 -0.4188  0.3359 -0.4233  0.3398 -0.4279  0.3438 -0.4324  0.3477 -0.4369  0.3516 -0.4414  0.3555 -0.4458  0.3594 -0.4502  0.3633 -0.4547  0.3672 -0.4591  0.3711 -0.4634  0.3750 -0.4678  0.3789 -0.4721  0.3828 -0.4764  0.3867 -0.4807  0.3906 -0.4850  0.3945 -0.4893  0.3984 -0.4935  0.4023 -0.4977  0.4062 -0.5019  0.4102 -0.5061  0.4141 -0.5103  0.4180 -0.5144  0.4219 -0.5185  0.4258 -0.5226  0.4297 -0.5267  0.4336 -0.5307  0.4375 -0.5347  0.4414 -0.5387  0.4453 -0.5427  0.4492 -0.5467  0.4531 -0.5506  0.4570 -0.5545  0.4609 -0.5584  0.4648 -0.5623  0.4688 -0.5661  0.4727 -0.5699  0.4766 -0.5737  0.4805 -0.5775  0.4844 -0.5813  0.4883 -0.5850  0.4922 -0.5887  0.4961 -0.5924  0.5000 -0.5960  0.5039 -0.5997  0.5078 -0.6033  0.5117 -0.6069  0.5156 -0.6104  0.5195 -0.6140  0.5234 -0.6175  0.5273 -0.6210  0.5312 -0.6244  0.5352 -0.6279  0.5391 -0.6313  0.5430 -0.6346  0.5469 -0.6380  0.5508 -0.6413  0.5547 -0.6446  0.5586 -0.6479  0.5625 -0.6512  0.5664 -0.6544  0.5703 -0.6576  0.5742 -0.6608  0.5781 -0.6639  0.5820 -0.6670  0.5859 -0.6701  0.5898 -0.6732  0.5938 -0.6762  0.5977 -0.6792  0.6016 -0.6821  0.6055 -0.6851  0.6094 -0.6880  0.6133 -0.6908  0.6172 -0.6937  0.6211 -0.6965  0.6250 -0.6992  0.6289 -0.7020  0.6328 -0.7047  0.6367 -0.7073  0.6406 -0.7100  0.6445 -0.7126  0.6484 -0.7151  0.6523 -0.7177  0.6562 -0.7202  0.6602 -0.7226  0.6641 -0.7250  0.6680 -0.7274  0.6719 -0.7298  0.6758 -0.7321  0.6797 -0.7343  0.6836 -0.7365  0.6875 -0.7387  0.6914 -0.7409  0.6953 -0.7430  0.6992 -0.7450  0.7031 -0.7470  0.7070 -0.7490  0.7109 -0.7510  0.7148 -0.7528  0.7188 -0.7547  0.7227 -0.7565  0.7266 -0.7582  0.7305 -0.7599  0.7344 -0.7616  0.7383 -0.7632  0.7422 -0.7647  0.7461 -0.7662  0.7500 -0.7677  0.7539 -0.7691  0.7578 -0.7705  0.7617 -0.7718  0.7656 -0.7730  0.7695 -0.7742  0.7734 -0.7753  0.7773 -0.7764  0.7812 -0.7774  0.7852 -0.7784  0.7891 -0.7793  0.7930 -0.7801  0.7969 -0.7809  0.8008 -0.7816  0.8047 -0.7822  0.8086 -0.7828  0.8125 -0.7833  0.8164 -0.7837  0.8203 -0.7841  0.8242 -0.7844  0.8281 -0.7846  0.8320 -0.7847  0.8359 -0.7848  0.8398 -0.7848  0.8438 -0.7847  0.8477 -0.7845  0.8516 -0.7842  0.8555 -0.7839  0.8594 -0.7834  0.8633 -0.7829  0.8672 -0.7822  0.8711 -0.7815  0.8750 -0.7806  0.8789 -0.7797  0.8828 -0.7787  0.8867 -0.7775  0.8906 -0.7762  0.8945 -0.7749  0.8984 -0.7733  0.9023 -0.7717  0.9062 -0.7699  0.9102 -0.7680  0.9141 -0.7659  0.9180 -0.7637  0.9219 -0.7613  0.9258 -0.7589  0.9297 -0.7561  0.9336 -0.7532  0.9375 -0.7501  0.9414 -0.7467  0.9453 -0.7431  0.9492 -0.7393  0.9531 -0.7352  0.9570 -0.7309  0.9609 -0.7262  0.9648 -0.7212  0.9688 -0.7159  0.9727 -0.7101  0.9766 -0.7038  0.9805 -0.6970  0.9844 -0.6896  0.9883 -0.6813  0.9922 -0.6721  0.9961 -0.6618  1.0000 -0.6501   /
\multiput {\large$\cdot$} at 0.0469 -0.0254  0.0508 -0.0339  0.0547 -0.0413  0.0586 -0.0483  0.0625 -0.0549  0.0664 -0.0614  0.0703 -0.0677  0.0742 -0.0740  0.0781 -0.0801  0.0820 -0.0862  0.0859 -0.0922  0.0898 -0.0981  0.0938 -0.1040  0.0977 -0.1099  0.1016 -0.1158  0.1055 -0.1216  0.1094 -0.1273  0.1133 -0.1330  0.1172 -0.1387  0.1211 -0.1445  0.1250 -0.1501  0.1289 -0.1558  0.1328 -0.1613  0.1367 -0.1669  0.1406 -0.1725  0.1445 -0.1779  0.1484 -0.1834  0.1523 -0.1889  0.1562 -0.1944  0.1602 -0.1998  0.1641 -0.2051  0.1680 -0.2105  0.1719 -0.2159  0.1758 -0.2212  0.1797 -0.2265  0.1836 -0.2318  0.1875 -0.2371  0.1914 -0.2424  0.1953 -0.2476  0.1992 -0.2528  0.2031 -0.2580  0.2070 -0.2632  0.2109 -0.2684  0.2148 -0.2735  0.2188 -0.2785  0.2227 -0.2836  0.2266 -0.2887  0.2305 -0.2938  0.2344 -0.2988  0.2383 -0.3038  0.2422 -0.3088  0.2461 -0.3137  0.2500 -0.3187  0.2539 -0.3236  0.2578 -0.3286  0.2617 -0.3335  0.2656 -0.3384  0.2695 -0.3433  0.2734 -0.3481  0.2773 -0.3529  0.2812 -0.3578  0.2852 -0.3626  0.2891 -0.3674  0.2930 -0.3722  0.2969 -0.3769  0.3008 -0.3816  0.3047 -0.3863  0.3086 -0.3910  0.3125 -0.3957  0.3164 -0.4004  0.3203 -0.4050  0.3242 -0.4096  0.3281 -0.4142  0.3320 -0.4188  0.3359 -0.4233  0.3398 -0.4279  0.3438 -0.4324  0.3477 -0.4369  0.3516 -0.4414  0.3555 -0.4458  0.3594 -0.4502  0.3633 -0.4547  0.3672 -0.4591  0.3711 -0.4634  0.3750 -0.4678  0.3789 -0.4721  0.3828 -0.4764  0.3867 -0.4807  0.3906 -0.4850  0.3945 -0.4893  0.3984 -0.4935  0.4023 -0.4977  0.4062 -0.5019  0.4102 -0.5061  0.4141 -0.5103  0.4180 -0.5144  0.4219 -0.5185  0.4258 -0.5226  0.4297 -0.5267  0.4336 -0.5307  0.4375 -0.5347  0.4414 -0.5387  0.4453 -0.5427  0.4492 -0.5467  0.4531 -0.5506  0.4570 -0.5545  0.4609 -0.5584  0.4648 -0.5623  0.4688 -0.5661  0.4727 -0.5699  0.4766 -0.5737  0.4805 -0.5775  0.4844 -0.5813  0.4883 -0.5850  0.4922 -0.5887  0.4961 -0.5924  0.5000 -0.5960  0.5039 -0.5997  0.5078 -0.6033  0.5117 -0.6069  0.5156 -0.6104  0.5195 -0.6140  0.5234 -0.6175  0.5273 -0.6210  0.5312 -0.6244  0.5352 -0.6279  0.5391 -0.6313  0.5430 -0.6346  0.5469 -0.6380  0.5508 -0.6413  0.5547 -0.6446  0.5586 -0.6479  0.5625 -0.6512  0.5664 -0.6544  0.5703 -0.6576  0.5742 -0.6608  0.5781 -0.6639  0.5820 -0.6670  0.5859 -0.6701  0.5898 -0.6732  0.5938 -0.6762  0.5977 -0.6792  0.6016 -0.6821  0.6055 -0.6851  0.6094 -0.6880  0.6133 -0.6908  0.6172 -0.6937  0.6211 -0.6965  0.6250 -0.6992  0.6289 -0.7020  0.6328 -0.7047  0.6367 -0.7073  0.6406 -0.7100  0.6445 -0.7126  0.6484 -0.7151  0.6523 -0.7177  0.6562 -0.7202  0.6602 -0.7226  0.6641 -0.7250  0.6680 -0.7274  0.6719 -0.7298  0.6758 -0.7321  0.6797 -0.7343  0.6836 -0.7365  0.6875 -0.7387  0.6914 -0.7409  0.6953 -0.7430  0.6992 -0.7450  0.7031 -0.7470  0.7070 -0.7490  0.7109 -0.7510  0.7148 -0.7528  0.7188 -0.7547  0.7227 -0.7565  0.7266 -0.7582  0.7305 -0.7599  0.7344 -0.7616  0.7383 -0.7632  0.7422 -0.7647  0.7461 -0.7662  0.7500 -0.7677  0.7539 -0.7691  0.7578 -0.7705  0.7617 -0.7718  0.7656 -0.7730  0.7695 -0.7742  0.7734 -0.7753  0.7773 -0.7764  0.7812 -0.7774  0.7852 -0.7784  0.7891 -0.7793  0.7930 -0.7801  0.7969 -0.7809  0.8008 -0.7816  0.8047 -0.7822  0.8086 -0.7828  0.8125 -0.7833  0.8164 -0.7837  0.8203 -0.7841  0.8242 -0.7844  0.8281 -0.7846  0.8320 -0.7847  0.8359 -0.7848  0.8398 -0.7848  0.8438 -0.7847  0.8477 -0.7845  0.8516 -0.7842  0.8555 -0.7839  0.8594 -0.7834  0.8633 -0.7829  0.8672 -0.7822  0.8711 -0.7815  0.8750 -0.7806  0.8789 -0.7797  0.8828 -0.7787  0.8867 -0.7775  0.8906 -0.7762  0.8945 -0.7749  0.8984 -0.7733  0.9023 -0.7717  0.9062 -0.7699  0.9102 -0.7680  0.9141 -0.7659  0.9180 -0.7637  0.9219 -0.7613  0.9258 -0.7589  0.9297 -0.7561  0.9336 -0.7532  0.9375 -0.7501  0.9414 -0.7467  0.9453 -0.7431  0.9492 -0.7393  0.9531 -0.7352  0.9570 -0.7309  0.9609 -0.7262  0.9648 -0.7212  0.9688 -0.7159  0.9727 -0.7101  0.9766 -0.7038  0.9805 -0.6970  0.9844 -0.6896  0.9883 -0.6813  0.9922 -0.6721  0.9961 -0.6618  1.0000 -0.6501  /


%L=9
\color{B09}
\plot 0.0329 -0.0186  0.0357 -0.0245  0.0384 -0.0298  0.0412 -0.0347  0.0439 -0.0394  0.0466 -0.0439  0.0494 -0.0484  0.0521 -0.0528  0.0549 -0.0572  0.0576 -0.0615  0.0604 -0.0658  0.0631 -0.0700  0.0658 -0.0742  0.0686 -0.0784  0.0713 -0.0825  0.0741 -0.0867  0.0768 -0.0908  0.0796 -0.0949  0.0823 -0.0990  0.0850 -0.1031  0.0878 -0.1071  0.0905 -0.1112  0.0933 -0.1152  0.0960 -0.1193  0.0988 -0.1233  0.1015 -0.1273  0.1043 -0.1312  0.1070 -0.1352  0.1097 -0.1391  0.1125 -0.1431  0.1152 -0.1470  0.1180 -0.1510  0.1207 -0.1549  0.1235 -0.1588  0.1262 -0.1627  0.1289 -0.1666  0.1317 -0.1705  0.1344 -0.1743  0.1372 -0.1782  0.1399 -0.1820  0.1427 -0.1859  0.1454 -0.1897  0.1481 -0.1935  0.1509 -0.1973  0.1536 -0.2011  0.1564 -0.2049  0.1591 -0.2087  0.1619 -0.2125  0.1646 -0.2162  0.1674 -0.2200  0.1701 -0.2237  0.1728 -0.2274  0.1756 -0.2311  0.1783 -0.2348  0.1811 -0.2386  0.1838 -0.2423  0.1866 -0.2459  0.1893 -0.2496  0.1920 -0.2532  0.1948 -0.2569  0.1975 -0.2606  0.2003 -0.2642  0.2030 -0.2678  0.2058 -0.2715  0.2085 -0.2751  0.2112 -0.2787  0.2140 -0.2823  0.2167 -0.2859  0.2195 -0.2895  0.2222 -0.2931  0.2250 -0.2966  0.2277 -0.3002  0.2305 -0.3037  0.2332 -0.3073  0.2359 -0.3108  0.2387 -0.3143  0.2414 -0.3179  0.2442 -0.3213  0.2469 -0.3249  0.2497 -0.3284  0.2524 -0.3319  0.2551 -0.3354  0.2579 -0.3388  0.2606 -0.3423  0.2634 -0.3457  0.2661 -0.3492  0.2689 -0.3526  0.2716 -0.3560  0.2743 -0.3595  0.2771 -0.3629  0.2798 -0.3662  0.2826 -0.3697  0.2853 -0.3730  0.2881 -0.3764  0.2908 -0.3797  0.2936 -0.3831  0.2963 -0.3865  0.2990 -0.3898  0.3018 -0.3931  0.3045 -0.3964  0.3073 -0.3997  0.3100 -0.4030  0.3128 -0.4063  0.3155 -0.4096  0.3182 -0.4129  0.3210 -0.4161  0.3237 -0.4194  0.3265 -0.4227  0.3292 -0.4259  0.3320 -0.4292  0.3347 -0.4324  0.3374 -0.4357  0.3402 -0.4389  0.3429 -0.4421  0.3457 -0.4452  0.3484 -0.4485  0.3512 -0.4517  0.3539 -0.4548  0.3567 -0.4580  0.3594 -0.4611  0.3621 -0.4643  0.3649 -0.4674  0.3676 -0.4705  0.3704 -0.4737  0.3731 -0.4768  0.3759 -0.4799  0.3786 -0.4830  0.3813 -0.4860  0.3841 -0.4891  0.3868 -0.4922  0.3896 -0.4953  0.3923 -0.4983  0.3951 -0.5013  0.3978 -0.5044  0.4005 -0.5074  0.4033 -0.5104  0.4060 -0.5134  0.4088 -0.5163  0.4115 -0.5193  0.4143 -0.5222  0.4170 -0.5252  0.4198 -0.5281  0.4225 -0.5310  0.4252 -0.5340  0.4280 -0.5369  0.4307 -0.5398  0.4335 -0.5426  0.4362 -0.5455  0.4390 -0.5483  0.4417 -0.5512  0.4444 -0.5540  0.4472 -0.5569  0.4499 -0.5597  0.4527 -0.5625  0.4554 -0.5653  0.4582 -0.5681  0.4609 -0.5708  0.4636 -0.5736  0.4664 -0.5764  0.4691 -0.5791  0.4719 -0.5818  0.4746 -0.5845  0.4774 -0.5872  0.4801 -0.5899  0.4829 -0.5926  0.4856 -0.5953  0.4883 -0.5979  0.4911 -0.6006  0.4938 -0.6032  0.4966 -0.6058  0.4993 -0.6084  0.5021 -0.6110  0.5048 -0.6136  0.5075 -0.6162  0.5103 -0.6188  0.5130 -0.6213  0.5158 -0.6238  0.5185 -0.6263  0.5213 -0.6289  0.5240 -0.6314  0.5267 -0.6339  0.5295 -0.6364  0.5322 -0.6388  0.5350 -0.6413  0.5377 -0.6437  0.5405 -0.6461  0.5432 -0.6485  0.5460 -0.6509  0.5487 -0.6533  0.5514 -0.6557  0.5542 -0.6580  0.5569 -0.6604  0.5597 -0.6627  0.5624 -0.6651  0.5652 -0.6674  0.5679 -0.6696  0.5706 -0.6719  0.5734 -0.6742  0.5761 -0.6764  0.5789 -0.6787  0.5816 -0.6808  0.5844 -0.6830  0.5871 -0.6852  0.5898 -0.6874  0.5926 -0.6896  0.5953 -0.6917  0.5981 -0.6939  0.6008 -0.6960  0.6036 -0.6981  0.6063 -0.7001  0.6091 -0.7022  0.6118 -0.7043  0.6145 -0.7063  0.6173 -0.7083  0.6200 -0.7103  0.6228 -0.7123  0.6255 -0.7143  0.6283 -0.7162  0.6310 -0.7182  0.6337 -0.7201  0.6365 -0.7220  0.6392 -0.7239  0.6420 -0.7258  0.6447 -0.7276  0.6475 -0.7295  0.6502 -0.7313  0.6529 -0.7331  0.6557 -0.7349  0.6584 -0.7367  0.6612 -0.7384  0.6639 -0.7401  0.6667 -0.7419  0.6694 -0.7436  0.6722 -0.7452  0.6749 -0.7469  0.6776 -0.7485  0.6804 -0.7502  0.6831 -0.7518  0.6859 -0.7533  0.6886 -0.7549  0.6914 -0.7564  0.6941 -0.7580  0.6968 -0.7595  0.6996 -0.7609  0.7023 -0.7624  0.7051 -0.7638  0.7078 -0.7652  0.7106 -0.7666  0.7133 -0.7680  0.7160 -0.7694  0.7188 -0.7707  0.7215 -0.7720  0.7243 -0.7733  0.7270 -0.7745  0.7298 -0.7758  0.7325 -0.7770  0.7353 -0.7782  0.7380 -0.7793  0.7407 -0.7805  0.7435 -0.7816  0.7462 -0.7827  0.7490 -0.7837  0.7517 -0.7848  0.7545 -0.7858  0.7572 -0.7868  0.7599 -0.7877  0.7627 -0.7887  0.7654 -0.7896  0.7682 -0.7904  0.7709 -0.7913  0.7737 -0.7921  0.7764 -0.7929  0.7791 -0.7937  0.7819 -0.7944  0.7846 -0.7951  0.7874 -0.7958  0.7901 -0.7964  0.7929 -0.7971  0.7956 -0.7976  0.7984 -0.7982  0.8011 -0.7987  0.8038 -0.7992  0.8066 -0.7997  0.8093 -0.8001  0.8121 -0.8005  0.8148 -0.8008  0.8176 -0.8011  0.8203 -0.8014  0.8230 -0.8017  0.8258 -0.8019  0.8285 -0.8020  0.8313 -0.8022  0.8340 -0.8023  0.8368 -0.8023  0.8395 -0.8023  0.8422 -0.8023  0.8450 -0.8022  0.8477 -0.8021  0.8505 -0.8020  0.8532 -0.8018  0.8560 -0.8015  0.8587 -0.8013  0.8615 -0.8010  0.8642 -0.8006  0.8669 -0.8001  0.8697 -0.7997  0.8724 -0.7991  0.8752 -0.7986  0.8779 -0.7980  0.8807 -0.7973  0.8834 -0.7965  0.8861 -0.7958  0.8889 -0.7949  0.8916 -0.7940  0.8944 -0.7931  0.8971 -0.7920  0.8999 -0.7909  0.9026 -0.7898  0.9053 -0.7885  0.9081 -0.7873  0.9108 -0.7859  0.9136 -0.7845  0.9163 -0.7830  0.9191 -0.7814  0.9218 -0.7797  0.9246 -0.7780  0.9273 -0.7761  0.9300 -0.7742  0.9328 -0.7722  0.9355 -0.7701  0.9383 -0.7679  0.9410 -0.7656  0.9438 -0.7631  0.9465 -0.7606  0.9492 -0.7579  0.9520 -0.7551  0.9547 -0.7521  0.9575 -0.7490  0.9602 -0.7457  0.9630 -0.7422  0.9657 -0.7386  0.9684 -0.7348  0.9712 -0.7308  0.9739 -0.7266  0.9767 -0.7221  0.9794 -0.7174  0.9822 -0.7123  0.9849 -0.7069  0.9877 -0.7012  0.9904 -0.6950  0.9931 -0.6882  0.9959 -0.6807  0.9986 -0.6727   /
\multiput {\large$\cdot$} at 0.0329 -0.0186  0.0357 -0.0245  0.0384 -0.0298  0.0412 -0.0347  0.0439 -0.0394  0.0466 -0.0439  0.0494 -0.0484  0.0521 -0.0528  0.0549 -0.0572  0.0576 -0.0615  0.0604 -0.0658  0.0631 -0.0700  0.0658 -0.0742  0.0686 -0.0784  0.0713 -0.0825  0.0741 -0.0867  0.0768 -0.0908  0.0796 -0.0949  0.0823 -0.0990  0.0850 -0.1031  0.0878 -0.1071  0.0905 -0.1112  0.0933 -0.1152  0.0960 -0.1193  0.0988 -0.1233  0.1015 -0.1273  0.1043 -0.1312  0.1070 -0.1352  0.1097 -0.1391  0.1125 -0.1431  0.1152 -0.1470  0.1180 -0.1510  0.1207 -0.1549  0.1235 -0.1588  0.1262 -0.1627  0.1289 -0.1666  0.1317 -0.1705  0.1344 -0.1743  0.1372 -0.1782  0.1399 -0.1820  0.1427 -0.1859  0.1454 -0.1897  0.1481 -0.1935  0.1509 -0.1973  0.1536 -0.2011  0.1564 -0.2049  0.1591 -0.2087  0.1619 -0.2125  0.1646 -0.2162  0.1674 -0.2200  0.1701 -0.2237  0.1728 -0.2274  0.1756 -0.2311  0.1783 -0.2348  0.1811 -0.2386  0.1838 -0.2423  0.1866 -0.2459  0.1893 -0.2496  0.1920 -0.2532  0.1948 -0.2569  0.1975 -0.2606  0.2003 -0.2642  0.2030 -0.2678  0.2058 -0.2715  0.2085 -0.2751  0.2112 -0.2787  0.2140 -0.2823  0.2167 -0.2859  0.2195 -0.2895  0.2222 -0.2931  0.2250 -0.2966  0.2277 -0.3002  0.2305 -0.3037  0.2332 -0.3073  0.2359 -0.3108  0.2387 -0.3143  0.2414 -0.3179  0.2442 -0.3213  0.2469 -0.3249  0.2497 -0.3284  0.2524 -0.3319  0.2551 -0.3354  0.2579 -0.3388  0.2606 -0.3423  0.2634 -0.3457  0.2661 -0.3492  0.2689 -0.3526  0.2716 -0.3560  0.2743 -0.3595  0.2771 -0.3629  0.2798 -0.3662  0.2826 -0.3697  0.2853 -0.3730  0.2881 -0.3764  0.2908 -0.3797  0.2936 -0.3831  0.2963 -0.3865  0.2990 -0.3898  0.3018 -0.3931  0.3045 -0.3964  0.3073 -0.3997  0.3100 -0.4030  0.3128 -0.4063  0.3155 -0.4096  0.3182 -0.4129  0.3210 -0.4161  0.3237 -0.4194  0.3265 -0.4227  0.3292 -0.4259  0.3320 -0.4292  0.3347 -0.4324  0.3374 -0.4357  0.3402 -0.4389  0.3429 -0.4421  0.3457 -0.4452  0.3484 -0.4485  0.3512 -0.4517  0.3539 -0.4548  0.3567 -0.4580  0.3594 -0.4611  0.3621 -0.4643  0.3649 -0.4674  0.3676 -0.4705  0.3704 -0.4737  0.3731 -0.4768  0.3759 -0.4799  0.3786 -0.4830  0.3813 -0.4860  0.3841 -0.4891  0.3868 -0.4922  0.3896 -0.4953  0.3923 -0.4983  0.3951 -0.5013  0.3978 -0.5044  0.4005 -0.5074  0.4033 -0.5104  0.4060 -0.5134  0.4088 -0.5163  0.4115 -0.5193  0.4143 -0.5222  0.4170 -0.5252  0.4198 -0.5281  0.4225 -0.5310  0.4252 -0.5340  0.4280 -0.5369  0.4307 -0.5398  0.4335 -0.5426  0.4362 -0.5455  0.4390 -0.5483  0.4417 -0.5512  0.4444 -0.5540  0.4472 -0.5569  0.4499 -0.5597  0.4527 -0.5625  0.4554 -0.5653  0.4582 -0.5681  0.4609 -0.5708  0.4636 -0.5736  0.4664 -0.5764  0.4691 -0.5791  0.4719 -0.5818  0.4746 -0.5845  0.4774 -0.5872  0.4801 -0.5899  0.4829 -0.5926  0.4856 -0.5953  0.4883 -0.5979  0.4911 -0.6006  0.4938 -0.6032  0.4966 -0.6058  0.4993 -0.6084  0.5021 -0.6110  0.5048 -0.6136  0.5075 -0.6162  0.5103 -0.6188  0.5130 -0.6213  0.5158 -0.6238  0.5185 -0.6263  0.5213 -0.6289  0.5240 -0.6314  0.5267 -0.6339  0.5295 -0.6364  0.5322 -0.6388  0.5350 -0.6413  0.5377 -0.6437  0.5405 -0.6461  0.5432 -0.6485  0.5460 -0.6509  0.5487 -0.6533  0.5514 -0.6557  0.5542 -0.6580  0.5569 -0.6604  0.5597 -0.6627  0.5624 -0.6651  0.5652 -0.6674  0.5679 -0.6696  0.5706 -0.6719  0.5734 -0.6742  0.5761 -0.6764  0.5789 -0.6787  0.5816 -0.6808  0.5844 -0.6830  0.5871 -0.6852  0.5898 -0.6874  0.5926 -0.6896  0.5953 -0.6917  0.5981 -0.6939  0.6008 -0.6960  0.6036 -0.6981  0.6063 -0.7001  0.6091 -0.7022  0.6118 -0.7043  0.6145 -0.7063  0.6173 -0.7083  0.6200 -0.7103  0.6228 -0.7123  0.6255 -0.7143  0.6283 -0.7162  0.6310 -0.7182  0.6337 -0.7201  0.6365 -0.7220  0.6392 -0.7239  0.6420 -0.7258  0.6447 -0.7276  0.6475 -0.7295  0.6502 -0.7313  0.6529 -0.7331  0.6557 -0.7349  0.6584 -0.7367  0.6612 -0.7384  0.6639 -0.7401  0.6667 -0.7419  0.6694 -0.7436  0.6722 -0.7452  0.6749 -0.7469  0.6776 -0.7485  0.6804 -0.7502  0.6831 -0.7518  0.6859 -0.7533  0.6886 -0.7549  0.6914 -0.7564  0.6941 -0.7580  0.6968 -0.7595  0.6996 -0.7609  0.7023 -0.7624  0.7051 -0.7638  0.7078 -0.7652  0.7106 -0.7666  0.7133 -0.7680  0.7160 -0.7694  0.7188 -0.7707  0.7215 -0.7720  0.7243 -0.7733  0.7270 -0.7745  0.7298 -0.7758  0.7325 -0.7770  0.7353 -0.7782  0.7380 -0.7793  0.7407 -0.7805  0.7435 -0.7816  0.7462 -0.7827  0.7490 -0.7837  0.7517 -0.7848  0.7545 -0.7858  0.7572 -0.7868  0.7599 -0.7877  0.7627 -0.7887  0.7654 -0.7896  0.7682 -0.7904  0.7709 -0.7913  0.7737 -0.7921  0.7764 -0.7929  0.7791 -0.7937  0.7819 -0.7944  0.7846 -0.7951  0.7874 -0.7958  0.7901 -0.7964  0.7929 -0.7971  0.7956 -0.7976  0.7984 -0.7982  0.8011 -0.7987  0.8038 -0.7992  0.8066 -0.7997  0.8093 -0.8001  0.8121 -0.8005  0.8148 -0.8008  0.8176 -0.8011  0.8203 -0.8014  0.8230 -0.8017  0.8258 -0.8019  0.8285 -0.8020  0.8313 -0.8022  0.8340 -0.8023  0.8368 -0.8023  0.8395 -0.8023  0.8422 -0.8023  0.8450 -0.8022  0.8477 -0.8021  0.8505 -0.8020  0.8532 -0.8018  0.8560 -0.8015  0.8587 -0.8013  0.8615 -0.8010  0.8642 -0.8006  0.8669 -0.8001  0.8697 -0.7997  0.8724 -0.7991  0.8752 -0.7986  0.8779 -0.7980  0.8807 -0.7973  0.8834 -0.7965  0.8861 -0.7958  0.8889 -0.7949  0.8916 -0.7940  0.8944 -0.7931  0.8971 -0.7920  0.8999 -0.7909  0.9026 -0.7898  0.9053 -0.7885  0.9081 -0.7873  0.9108 -0.7859  0.9136 -0.7845  0.9163 -0.7830  0.9191 -0.7814  0.9218 -0.7797  0.9246 -0.7780  0.9273 -0.7761  0.9300 -0.7742  0.9328 -0.7722  0.9355 -0.7701  0.9383 -0.7679  0.9410 -0.7656  0.9438 -0.7631  0.9465 -0.7606  0.9492 -0.7579  0.9520 -0.7551  0.9547 -0.7521  0.9575 -0.7490  0.9602 -0.7457  0.9630 -0.7422  0.9657 -0.7386  0.9684 -0.7348  0.9712 -0.7308  0.9739 -0.7266  0.9767 -0.7221  0.9794 -0.7174  0.9822 -0.7123  0.9849 -0.7069  0.9877 -0.7012  0.9904 -0.6950  0.9931 -0.6882  0.9959 -0.6807  0.9986 -0.6727   /


%L=10
\color{B10}
\plot 0.0240 -0.0140  0.0260 -0.0183  0.0280 -0.0222  0.0300 -0.0258  0.0320 -0.0292  0.0340 -0.0325  0.0360 -0.0358  0.0380 -0.0390  0.0400 -0.0422  0.0420 -0.0454  0.0440 -0.0485  0.0460 -0.0516  0.0480 -0.0547  0.0500 -0.0578  0.0520 -0.0608  0.0540 -0.0639  0.0560 -0.0669  0.0580 -0.0699  0.0600 -0.0730  0.0620 -0.0760  0.0640 -0.0790  0.0660 -0.0819  0.0680 -0.0849  0.0700 -0.0879  0.0720 -0.0909  0.0740 -0.0939  0.0760 -0.0968  0.0780 -0.0998  0.0800 -0.1027  0.0820 -0.1057  0.0840 -0.1086  0.0860 -0.1116  0.0880 -0.1145  0.0900 -0.1174  0.0920 -0.1203  0.0940 -0.1232  0.0960 -0.1261  0.0980 -0.1290  0.1000 -0.1319  0.1020 -0.1348  0.1040 -0.1377  0.1060 -0.1406  0.1080 -0.1435  0.1100 -0.1463  0.1120 -0.1492  0.1140 -0.1520  0.1160 -0.1549  0.1180 -0.1577  0.1200 -0.1606  0.1220 -0.1634  0.1240 -0.1662  0.1260 -0.1690  0.1280 -0.1719  0.1300 -0.1747  0.1320 -0.1775  0.1340 -0.1803  0.1360 -0.1831  0.1380 -0.1859  0.1400 -0.1886  0.1420 -0.1914  0.1440 -0.1942  0.1460 -0.1970  0.1480 -0.1997  0.1500 -0.2025  0.1520 -0.2053  0.1540 -0.2080  0.1560 -0.2108  0.1580 -0.2135  0.1600 -0.2163  0.1620 -0.2190  0.1640 -0.2217  0.1660 -0.2245  0.1680 -0.2272  0.1700 -0.2299  0.1720 -0.2326  0.1740 -0.2354  0.1760 -0.2380  0.1780 -0.2408  0.1800 -0.2435  0.1820 -0.2462  0.1840 -0.2488  0.1860 -0.2515  0.1880 -0.2542  0.1900 -0.2569  0.1920 -0.2596  0.1940 -0.2622  0.1960 -0.2649  0.1980 -0.2676  0.2000 -0.2703  0.2020 -0.2729  0.2040 -0.2756  0.2060 -0.2782  0.2080 -0.2808  0.2100 -0.2835  0.2120 -0.2861  0.2140 -0.2888  0.2160 -0.2914  0.2180 -0.2940  0.2200 -0.2966  0.2220 -0.2992  0.2240 -0.3019  0.2260 -0.3044  0.2280 -0.3070  0.2300 -0.3096  0.2320 -0.3122  0.2340 -0.3148  0.2360 -0.3174  0.2380 -0.3200  0.2400 -0.3226  0.2420 -0.3251  0.2440 -0.3277  0.2460 -0.3302  0.2480 -0.3328  0.2500 -0.3353  0.2520 -0.3379  0.2540 -0.3405  0.2560 -0.3430  0.2580 -0.3455  0.2600 -0.3481  0.2620 -0.3506  0.2640 -0.3531  0.2660 -0.3556  0.2680 -0.3582  0.2700 -0.3607  0.2720 -0.3632  0.2740 -0.3657  0.2760 -0.3682  0.2780 -0.3707  0.2800 -0.3732  0.2820 -0.3757  0.2840 -0.3782  0.2860 -0.3806  0.2880 -0.3831  0.2900 -0.3856  0.2920 -0.3881  0.2940 -0.3905  0.2960 -0.3930  0.2980 -0.3954  0.3000 -0.3979  0.3020 -0.4003  0.3040 -0.4027  0.3060 -0.4052  0.3080 -0.4076  0.3100 -0.4100  0.3120 -0.4125  0.3140 -0.4149  0.3160 -0.4173  0.3180 -0.4197  0.3200 -0.4221  0.3220 -0.4245  0.3240 -0.4269  0.3260 -0.4293  0.3280 -0.4317  0.3300 -0.4341  0.3320 -0.4364  0.3340 -0.4388  0.3360 -0.4412  0.3380 -0.4436  0.3400 -0.4460  0.3420 -0.4483  0.3440 -0.4507  0.3460 -0.4530  0.3480 -0.4554  0.3500 -0.4577  0.3520 -0.4601  0.3540 -0.4624  0.3560 -0.4647  0.3580 -0.4671  0.3600 -0.4694  0.3620 -0.4718  0.3640 -0.4741  0.3660 -0.4764  0.3680 -0.4787  0.3700 -0.4809  0.3720 -0.4833  0.3740 -0.4855  0.3760 -0.4878  0.3780 -0.4901  0.3800 -0.4924  0.3820 -0.4947  0.3840 -0.4970  0.3860 -0.4993  0.3880 -0.5015  0.3900 -0.5037  0.3920 -0.5060  0.3940 -0.5082  0.3960 -0.5104  0.3980 -0.5128  0.4000 -0.5150  0.4020 -0.5172  0.4040 -0.5194  0.4060 -0.5216  0.4080 -0.5239  0.4100 -0.5261  0.4120 -0.5283  0.4140 -0.5304  0.4160 -0.5326  0.4180 -0.5348  0.4200 -0.5369  0.4220 -0.5390  0.4240 -0.5412  0.4260 -0.5434  0.4280 -0.5455  0.4300 -0.5476  0.4320 -0.5498  0.4340 -0.5519  0.4360 -0.5540  0.4380 -0.5561  0.4400 -0.5582  0.4420 -0.5603  0.4440 -0.5624  0.4460 -0.5645  0.4480 -0.5666  0.4500 -0.5686  0.4520 -0.5707  0.4540 -0.5728  0.4560 -0.5748  0.4580 -0.5769  0.4600 -0.5789  0.4620 -0.5810  0.4640 -0.5830  0.4660 -0.5851  0.4680 -0.5871  0.4700 -0.5891  0.4720 -0.5911  0.4740 -0.5931  0.4760 -0.5951  0.4780 -0.5971  0.4800 -0.5991  0.4820 -0.6011  0.4840 -0.6031  0.4860 -0.6050  0.4880 -0.6070  0.4900 -0.6090  0.4920 -0.6109  0.4940 -0.6128  0.4960 -0.6148  0.4980 -0.6167  0.5000 -0.6186  0.5020 -0.6206  0.5040 -0.6225  0.5060 -0.6244  0.5080 -0.6263  0.5100 -0.6282  0.5120 -0.6301  0.5140 -0.6319  0.5160 -0.6338  0.5180 -0.6357  0.5200 -0.6375  0.5220 -0.6394  0.5240 -0.6412  0.5260 -0.6431  0.5280 -0.6449  0.5300 -0.6467  0.5320 -0.6486  0.5340 -0.6504  0.5360 -0.6522  0.5380 -0.6540  0.5400 -0.6558  0.5420 -0.6575  0.5440 -0.6593  0.5460 -0.6611  0.5480 -0.6629  0.5500 -0.6646  0.5520 -0.6664  0.5540 -0.6681  0.5560 -0.6699  0.5580 -0.6716  0.5600 -0.6733  0.5620 -0.6750  0.5640 -0.6767  0.5660 -0.6784  0.5680 -0.6801  0.5700 -0.6818  0.5720 -0.6835  0.5740 -0.6851  0.5760 -0.6868  0.5780 -0.6885  0.5800 -0.6901  0.5820 -0.6918  0.5840 -0.6934  0.5860 -0.6950  0.5880 -0.6966  0.5900 -0.6982  0.5920 -0.6998  0.5940 -0.7014  0.5960 -0.7030  0.5980 -0.7046  0.6000 -0.7061  0.6020 -0.7077  0.6040 -0.7092  0.6060 -0.7108  0.6080 -0.7123  0.6100 -0.7139  0.6120 -0.7154  0.6140 -0.7169  0.6160 -0.7184  0.6180 -0.7199  0.6200 -0.7214  0.6220 -0.7228  0.6240 -0.7243  0.6260 -0.7257  0.6280 -0.7272  0.6300 -0.7286  0.6320 -0.7301  0.6340 -0.7315  0.6360 -0.7329  0.6380 -0.7343  0.6400 -0.7357  0.6420 -0.7371  0.6440 -0.7385  0.6460 -0.7398  0.6480 -0.7412  0.6500 -0.7425  0.6520 -0.7439  0.6540 -0.7452  0.6560 -0.7465  0.6580 -0.7478  0.6600 -0.7491  0.6620 -0.7504  0.6640 -0.7517  0.6660 -0.7530  0.6680 -0.7542  0.6700 -0.7555  0.6720 -0.7567  0.6740 -0.7579  0.6760 -0.7592  0.6780 -0.7604  0.6800 -0.7615  0.6820 -0.7627  0.6840 -0.7639  0.6860 -0.7651  0.6880 -0.7663  0.6900 -0.7674  0.6920 -0.7686  0.6940 -0.7697  0.6960 -0.7708  0.6980 -0.7719  0.7000 -0.7730  0.7020 -0.7741  0.7040 -0.7752  0.7060 -0.7762  0.7080 -0.7773  0.7100 -0.7783  0.7120 -0.7793  0.7140 -0.7804  0.7160 -0.7814  0.7180 -0.7824  0.7200 -0.7833  0.7220 -0.7843  0.7240 -0.7853  0.7260 -0.7862  0.7280 -0.7871  0.7300 -0.7881  0.7320 -0.7890  0.7340 -0.7899  0.7360 -0.7907  0.7380 -0.7916  0.7400 -0.7925  0.7420 -0.7933  0.7440 -0.7941  0.7460 -0.7950  0.7480 -0.7958  0.7500 -0.7966  0.7520 -0.7973  0.7540 -0.7981  0.7560 -0.7988  0.7580 -0.7996  0.7600 -0.8003  0.7620 -0.8010  0.7640 -0.8017  0.7660 -0.8024  0.7680 -0.8030  0.7700 -0.8037  0.7720 -0.8043  0.7740 -0.8049  0.7760 -0.8055  0.7780 -0.8061  0.7800 -0.8067  0.7820 -0.8072  0.7840 -0.8078  0.7860 -0.8083  0.7880 -0.8088  0.7900 -0.8093  0.7920 -0.8098  0.7940 -0.8102  0.7960 -0.8107  0.7980 -0.8111  0.8000 -0.8115  0.8020 -0.8119  0.8040 -0.8123  0.8060 -0.8126  0.8080 -0.8130  0.8100 -0.8133  0.8120 -0.8136  0.8140 -0.8139  0.8160 -0.8141  0.8180 -0.8144  0.8200 -0.8146  0.8220 -0.8148  0.8240 -0.8150  0.8260 -0.8151  0.8280 -0.8153  0.8300 -0.8154  0.8320 -0.8155  0.8340 -0.8156  0.8360 -0.8157  0.8380 -0.8157  0.8400 -0.8157  0.8420 -0.8157  0.8440 -0.8157  0.8460 -0.8157  0.8480 -0.8156  0.8500 -0.8155  0.8520 -0.8154  0.8540 -0.8153  0.8560 -0.8151  0.8580 -0.8150  0.8600 -0.8148  0.8620 -0.8145  0.8640 -0.8143  0.8660 -0.8140  0.8680 -0.8137  0.8700 -0.8133  0.8720 -0.8130  0.8740 -0.8126  0.8760 -0.8122  0.8780 -0.8117  0.8800 -0.8113  0.8820 -0.8108  0.8840 -0.8103  0.8860 -0.8097  0.8880 -0.8091  0.8900 -0.8085  0.8920 -0.8078  0.8940 -0.8071  0.8960 -0.8064  0.8980 -0.8057  0.9000 -0.8049  0.9020 -0.8040  0.9040 -0.8032  0.9060 -0.8023  0.9080 -0.8014  0.9100 -0.8004  0.9120 -0.7994  0.9140 -0.7983  0.9160 -0.7972  0.9180 -0.7961  0.9200 -0.7949  0.9220 -0.7937  0.9240 -0.7925  0.9260 -0.7912  0.9280 -0.7898  0.9300 -0.7884  0.9320 -0.7870  0.9340 -0.7855  0.9360 -0.7839  0.9380 -0.7823  0.9400 -0.7806  0.9420 -0.7789  0.9440 -0.7772  0.9460 -0.7753  0.9480 -0.7734  0.9500 -0.7714  0.9520 -0.7694  0.9540 -0.7673  0.9560 -0.7651  0.9580 -0.7627  0.9600 -0.7603  0.9620 -0.7579  0.9640 -0.7552  0.9660 -0.7526  0.9680 -0.7498  0.9700 -0.7470  0.9720 -0.7439  0.9740 -0.7408  0.9760 -0.7376  0.9780 -0.7342  0.9800 -0.7306  0.9820 -0.7269  0.9840 -0.7231  0.9860 -0.7189  0.9880 -0.7147  0.9900 -0.7101  0.9920 -0.7053  0.9940 -0.7003  0.9960 -0.6946  0.9980 -0.6889  1.0000 -0.6799     /
\multiput {\large$\cdot$} at 0.0240 -0.0140  0.0260 -0.0183  0.0280 -0.0222  0.0300 -0.0258  0.0320 -0.0292  0.0340 -0.0325  0.0360 -0.0358  0.0380 -0.0390  0.0400 -0.0422  0.0420 -0.0454  0.0440 -0.0485  0.0460 -0.0516  0.0480 -0.0547  0.0500 -0.0578  0.0520 -0.0608  0.0540 -0.0639  0.0560 -0.0669  0.0580 -0.0699  0.0600 -0.0730  0.0620 -0.0760  0.0640 -0.0790  0.0660 -0.0819  0.0680 -0.0849  0.0700 -0.0879  0.0720 -0.0909  0.0740 -0.0939  0.0760 -0.0968  0.0780 -0.0998  0.0800 -0.1027  0.0820 -0.1057  0.0840 -0.1086  0.0860 -0.1116  0.0880 -0.1145  0.0900 -0.1174  0.0920 -0.1203  0.0940 -0.1232  0.0960 -0.1261  0.0980 -0.1290  0.1000 -0.1319  0.1020 -0.1348  0.1040 -0.1377  0.1060 -0.1406  0.1080 -0.1435  0.1100 -0.1463  0.1120 -0.1492  0.1140 -0.1520  0.1160 -0.1549  0.1180 -0.1577  0.1200 -0.1606  0.1220 -0.1634  0.1240 -0.1662  0.1260 -0.1690  0.1280 -0.1719  0.1300 -0.1747  0.1320 -0.1775  0.1340 -0.1803  0.1360 -0.1831  0.1380 -0.1859  0.1400 -0.1886  0.1420 -0.1914  0.1440 -0.1942  0.1460 -0.1970  0.1480 -0.1997  0.1500 -0.2025  0.1520 -0.2053  0.1540 -0.2080  0.1560 -0.2108  0.1580 -0.2135  0.1600 -0.2163  0.1620 -0.2190  0.1640 -0.2217  0.1660 -0.2245  0.1680 -0.2272  0.1700 -0.2299  0.1720 -0.2326  0.1740 -0.2354  0.1760 -0.2380  0.1780 -0.2408  0.1800 -0.2435  0.1820 -0.2462  0.1840 -0.2488  0.1860 -0.2515  0.1880 -0.2542  0.1900 -0.2569  0.1920 -0.2596  0.1940 -0.2622  0.1960 -0.2649  0.1980 -0.2676  0.2000 -0.2703  0.2020 -0.2729  0.2040 -0.2756  0.2060 -0.2782  0.2080 -0.2808  0.2100 -0.2835  0.2120 -0.2861  0.2140 -0.2888  0.2160 -0.2914  0.2180 -0.2940  0.2200 -0.2966  0.2220 -0.2992  0.2240 -0.3019  0.2260 -0.3044  0.2280 -0.3070  0.2300 -0.3096  0.2320 -0.3122  0.2340 -0.3148  0.2360 -0.3174  0.2380 -0.3200  0.2400 -0.3226  0.2420 -0.3251  0.2440 -0.3277  0.2460 -0.3302  0.2480 -0.3328  0.2500 -0.3353  0.2520 -0.3379  0.2540 -0.3405  0.2560 -0.3430  0.2580 -0.3455  0.2600 -0.3481  0.2620 -0.3506  0.2640 -0.3531  0.2660 -0.3556  0.2680 -0.3582  0.2700 -0.3607  0.2720 -0.3632  0.2740 -0.3657  0.2760 -0.3682  0.2780 -0.3707  0.2800 -0.3732  0.2820 -0.3757  0.2840 -0.3782  0.2860 -0.3806  0.2880 -0.3831  0.2900 -0.3856  0.2920 -0.3881  0.2940 -0.3905  0.2960 -0.3930  0.2980 -0.3954  0.3000 -0.3979  0.3020 -0.4003  0.3040 -0.4027  0.3060 -0.4052  0.3080 -0.4076  0.3100 -0.4100  0.3120 -0.4125  0.3140 -0.4149  0.3160 -0.4173  0.3180 -0.4197  0.3200 -0.4221  0.3220 -0.4245  0.3240 -0.4269  0.3260 -0.4293  0.3280 -0.4317  0.3300 -0.4341  0.3320 -0.4364  0.3340 -0.4388  0.3360 -0.4412  0.3380 -0.4436  0.3400 -0.4460  0.3420 -0.4483  0.3440 -0.4507  0.3460 -0.4530  0.3480 -0.4554  0.3500 -0.4577  0.3520 -0.4601  0.3540 -0.4624  0.3560 -0.4647  0.3580 -0.4671  0.3600 -0.4694  0.3620 -0.4718  0.3640 -0.4741  0.3660 -0.4764  0.3680 -0.4787  0.3700 -0.4809  0.3720 -0.4833  0.3740 -0.4855  0.3760 -0.4878  0.3780 -0.4901  0.3800 -0.4924  0.3820 -0.4947  0.3840 -0.4970  0.3860 -0.4993  0.3880 -0.5015  0.3900 -0.5037  0.3920 -0.5060  0.3940 -0.5082  0.3960 -0.5104  0.3980 -0.5128  0.4000 -0.5150  0.4020 -0.5172  0.4040 -0.5194  0.4060 -0.5216  0.4080 -0.5239  0.4100 -0.5261  0.4120 -0.5283  0.4140 -0.5304  0.4160 -0.5326  0.4180 -0.5348  0.4200 -0.5369  0.4220 -0.5390  0.4240 -0.5412  0.4260 -0.5434  0.4280 -0.5455  0.4300 -0.5476  0.4320 -0.5498  0.4340 -0.5519  0.4360 -0.5540  0.4380 -0.5561  0.4400 -0.5582  0.4420 -0.5603  0.4440 -0.5624  0.4460 -0.5645  0.4480 -0.5666  0.4500 -0.5686  0.4520 -0.5707  0.4540 -0.5728  0.4560 -0.5748  0.4580 -0.5769  0.4600 -0.5789  0.4620 -0.5810  0.4640 -0.5830  0.4660 -0.5851  0.4680 -0.5871  0.4700 -0.5891  0.4720 -0.5911  0.4740 -0.5931  0.4760 -0.5951  0.4780 -0.5971  0.4800 -0.5991  0.4820 -0.6011  0.4840 -0.6031  0.4860 -0.6050  0.4880 -0.6070  0.4900 -0.6090  0.4920 -0.6109  0.4940 -0.6128  0.4960 -0.6148  0.4980 -0.6167  0.5000 -0.6186  0.5020 -0.6206  0.5040 -0.6225  0.5060 -0.6244  0.5080 -0.6263  0.5100 -0.6282  0.5120 -0.6301  0.5140 -0.6319  0.5160 -0.6338  0.5180 -0.6357  0.5200 -0.6375  0.5220 -0.6394  0.5240 -0.6412  0.5260 -0.6431  0.5280 -0.6449  0.5300 -0.6467  0.5320 -0.6486  0.5340 -0.6504  0.5360 -0.6522  0.5380 -0.6540  0.5400 -0.6558  0.5420 -0.6575  0.5440 -0.6593  0.5460 -0.6611  0.5480 -0.6629  0.5500 -0.6646  0.5520 -0.6664  0.5540 -0.6681  0.5560 -0.6699  0.5580 -0.6716  0.5600 -0.6733  0.5620 -0.6750  0.5640 -0.6767  0.5660 -0.6784  0.5680 -0.6801  0.5700 -0.6818  0.5720 -0.6835  0.5740 -0.6851  0.5760 -0.6868  0.5780 -0.6885  0.5800 -0.6901  0.5820 -0.6918  0.5840 -0.6934  0.5860 -0.6950  0.5880 -0.6966  0.5900 -0.6982  0.5920 -0.6998  0.5940 -0.7014  0.5960 -0.7030  0.5980 -0.7046  0.6000 -0.7061  0.6020 -0.7077  0.6040 -0.7092  0.6060 -0.7108  0.6080 -0.7123  0.6100 -0.7139  0.6120 -0.7154  0.6140 -0.7169  0.6160 -0.7184  0.6180 -0.7199  0.6200 -0.7214  0.6220 -0.7228  0.6240 -0.7243  0.6260 -0.7257  0.6280 -0.7272  0.6300 -0.7286  0.6320 -0.7301  0.6340 -0.7315  0.6360 -0.7329  0.6380 -0.7343  0.6400 -0.7357  0.6420 -0.7371  0.6440 -0.7385  0.6460 -0.7398  0.6480 -0.7412  0.6500 -0.7425  0.6520 -0.7439  0.6540 -0.7452  0.6560 -0.7465  0.6580 -0.7478  0.6600 -0.7491  0.6620 -0.7504  0.6640 -0.7517  0.6660 -0.7530  0.6680 -0.7542  0.6700 -0.7555  0.6720 -0.7567  0.6740 -0.7579  0.6760 -0.7592  0.6780 -0.7604  0.6800 -0.7615  0.6820 -0.7627  0.6840 -0.7639  0.6860 -0.7651  0.6880 -0.7663  0.6900 -0.7674  0.6920 -0.7686  0.6940 -0.7697  0.6960 -0.7708  0.6980 -0.7719  0.7000 -0.7730  0.7020 -0.7741  0.7040 -0.7752  0.7060 -0.7762  0.7080 -0.7773  0.7100 -0.7783  0.7120 -0.7793  0.7140 -0.7804  0.7160 -0.7814  0.7180 -0.7824  0.7200 -0.7833  0.7220 -0.7843  0.7240 -0.7853  0.7260 -0.7862  0.7280 -0.7871  0.7300 -0.7881  0.7320 -0.7890  0.7340 -0.7899  0.7360 -0.7907  0.7380 -0.7916  0.7400 -0.7925  0.7420 -0.7933  0.7440 -0.7941  0.7460 -0.7950  0.7480 -0.7958  0.7500 -0.7966  0.7520 -0.7973  0.7540 -0.7981  0.7560 -0.7988  0.7580 -0.7996  0.7600 -0.8003  0.7620 -0.8010  0.7640 -0.8017  0.7660 -0.8024  0.7680 -0.8030  0.7700 -0.8037  0.7720 -0.8043  0.7740 -0.8049  0.7760 -0.8055  0.7780 -0.8061  0.7800 -0.8067  0.7820 -0.8072  0.7840 -0.8078  0.7860 -0.8083  0.7880 -0.8088  0.7900 -0.8093  0.7920 -0.8098  0.7940 -0.8102  0.7960 -0.8107  0.7980 -0.8111  0.8000 -0.8115  0.8020 -0.8119  0.8040 -0.8123  0.8060 -0.8126  0.8080 -0.8130  0.8100 -0.8133  0.8120 -0.8136  0.8140 -0.8139  0.8160 -0.8141  0.8180 -0.8144  0.8200 -0.8146  0.8220 -0.8148  0.8240 -0.8150  0.8260 -0.8151  0.8280 -0.8153  0.8300 -0.8154  0.8320 -0.8155  0.8340 -0.8156  0.8360 -0.8157  0.8380 -0.8157  0.8400 -0.8157  0.8420 -0.8157  0.8440 -0.8157  0.8460 -0.8157  0.8480 -0.8156  0.8500 -0.8155  0.8520 -0.8154  0.8540 -0.8153  0.8560 -0.8151  0.8580 -0.8150  0.8600 -0.8148  0.8620 -0.8145  0.8640 -0.8143  0.8660 -0.8140  0.8680 -0.8137  0.8700 -0.8133  0.8720 -0.8130  0.8740 -0.8126  0.8760 -0.8122  0.8780 -0.8117  0.8800 -0.8113  0.8820 -0.8108  0.8840 -0.8103  0.8860 -0.8097  0.8880 -0.8091  0.8900 -0.8085  0.8920 -0.8078  0.8940 -0.8071  0.8960 -0.8064  0.8980 -0.8057  0.9000 -0.8049  0.9020 -0.8040  0.9040 -0.8032  0.9060 -0.8023  0.9080 -0.8014  0.9100 -0.8004  0.9120 -0.7994  0.9140 -0.7983  0.9160 -0.7972  0.9180 -0.7961  0.9200 -0.7949  0.9220 -0.7937  0.9240 -0.7925  0.9260 -0.7912  0.9280 -0.7898  0.9300 -0.7884  0.9320 -0.7870  0.9340 -0.7855  0.9360 -0.7839  0.9380 -0.7823  0.9400 -0.7806  0.9420 -0.7789  0.9440 -0.7772  0.9460 -0.7753  0.9480 -0.7734  0.9500 -0.7714  0.9520 -0.7694  0.9540 -0.7673  0.9560 -0.7651  0.9580 -0.7627  0.9600 -0.7603  0.9620 -0.7579  0.9640 -0.7552  0.9660 -0.7526  0.9680 -0.7498  0.9700 -0.7470  0.9720 -0.7439  0.9740 -0.7408  0.9760 -0.7376  0.9780 -0.7342  0.9800 -0.7306  0.9820 -0.7269  0.9840 -0.7231  0.9860 -0.7189  0.9880 -0.7147  0.9900 -0.7101  0.9920 -0.7053  0.9940 -0.7003  0.9960 -0.6946  0.9980 -0.6889  1.0000 -0.6799    /



%L=11
\color{B11}
\plot 0.0180 -0.0108  0.0195 -0.0141  0.0210 -0.0170  0.0225 -0.0197  0.0240 -0.0223  0.0255 -0.0248  0.0270 -0.0273  0.0285 -0.0297  0.0301 -0.0321  0.0316 -0.0345  0.0331 -0.0369  0.0346 -0.0392  0.0361 -0.0415  0.0376 -0.0439  0.0391 -0.0462  0.0406 -0.0485  0.0421 -0.0508  0.0436 -0.0530  0.0451 -0.0553  0.0466 -0.0576  0.0481 -0.0599  0.0496 -0.0621  0.0511 -0.0644  0.0526 -0.0667  0.0541 -0.0689  0.0556 -0.0712  0.0571 -0.0734  0.0586 -0.0757  0.0601 -0.0779  0.0616 -0.0801  0.0631 -0.0824  0.0646 -0.0846  0.0661 -0.0868  0.0676 -0.0890  0.0691 -0.0913  0.0706 -0.0935  0.0721 -0.0957  0.0736 -0.0979  0.0751 -0.1001  0.0766 -0.1023  0.0781 -0.1045  0.0796 -0.1068  0.0811 -0.1089  0.0826 -0.1111  0.0841 -0.1133  0.0856 -0.1155  0.0872 -0.1177  0.0887 -0.1199  0.0902 -0.1221  0.0917 -0.1242  0.0932 -0.1264  0.0947 -0.1286  0.0962 -0.1308  0.0977 -0.1329  0.0992 -0.1351  0.1007 -0.1373  0.1022 -0.1394  0.1037 -0.1416  0.1052 -0.1437  0.1067 -0.1459  0.1082 -0.1480  0.1097 -0.1502  0.1112 -0.1523  0.1127 -0.1545  0.1142 -0.1566  0.1157 -0.1587  0.1172 -0.1609  0.1187 -0.1630  0.1202 -0.1651  0.1217 -0.1672  0.1232 -0.1694  0.1247 -0.1715  0.1262 -0.1736  0.1277 -0.1757  0.1292 -0.1778  0.1307 -0.1799  0.1322 -0.1820  0.1337 -0.1842  0.1352 -0.1863  0.1367 -0.1883  0.1382 -0.1905  0.1397 -0.1925  0.1412 -0.1946  0.1427 -0.1967  0.1443 -0.1988  0.1458 -0.2009  0.1473 -0.2030  0.1488 -0.2051  0.1503 -0.2072  0.1518 -0.2092  0.1533 -0.2113  0.1548 -0.2134  0.1563 -0.2154  0.1578 -0.2175  0.1593 -0.2196  0.1608 -0.2216  0.1623 -0.2237  0.1638 -0.2258  0.1653 -0.2278  0.1668 -0.2299  0.1683 -0.2319  0.1698 -0.2340  0.1713 -0.2360  0.1728 -0.2381  0.1743 -0.2401  0.1758 -0.2421  0.1773 -0.2442  0.1788 -0.2462  0.1803 -0.2483  0.1818 -0.2503  0.1833 -0.2523  0.1848 -0.2544  0.1863 -0.2564  0.1878 -0.2584  0.1893 -0.2604  0.1908 -0.2624  0.1923 -0.2645  0.1938 -0.2665  0.1953 -0.2685  0.1968 -0.2705  0.1983 -0.2725  0.1998 -0.2745  0.2014 -0.2765  0.2029 -0.2785  0.2044 -0.2805  0.2059 -0.2825  0.2074 -0.2845  0.2089 -0.2865  0.2104 -0.2885  0.2119 -0.2905  0.2134 -0.2925  0.2149 -0.2944  0.2164 -0.2964  0.2179 -0.2984  0.2194 -0.3004  0.2209 -0.3024  0.2224 -0.3043  0.2239 -0.3063  0.2254 -0.3083  0.2269 -0.3103  0.2284 -0.3122  0.2299 -0.3142  0.2314 -0.3161  0.2329 -0.3181  0.2344 -0.3200  0.2359 -0.3220  0.2374 -0.3239  0.2389 -0.3259  0.2404 -0.3278  0.2419 -0.3298  0.2434 -0.3317  0.2449 -0.3337  0.2464 -0.3356  0.2479 -0.3375  0.2494 -0.3395  0.2509 -0.3414  0.2524 -0.3433  0.2539 -0.3453  0.2554 -0.3472  0.2569 -0.3491  0.2585 -0.3510  0.2600 -0.3529  0.2615 -0.3548  0.2630 -0.3567  0.2645 -0.3587  0.2660 -0.3606  0.2675 -0.3625  0.2690 -0.3644  0.2705 -0.3663  0.2720 -0.3682  0.2735 -0.3701  0.2750 -0.3719  0.2765 -0.3738  0.2780 -0.3757  0.2795 -0.3776  0.2810 -0.3795  0.2825 -0.3814  0.2840 -0.3832  0.2855 -0.3851  0.2870 -0.3870  0.2885 -0.3888  0.2900 -0.3907  0.2915 -0.3926  0.2930 -0.3944  0.2945 -0.3963  0.2960 -0.3982  0.2975 -0.4000  0.2990 -0.4019  0.3005 -0.4037  0.3020 -0.4056  0.3035 -0.4074  0.3050 -0.4093  0.3065 -0.4111  0.3080 -0.4130  0.3095 -0.4148  0.3110 -0.4166  0.3125 -0.4185  0.3140 -0.4203  0.3156 -0.4222  0.3171 -0.4240  0.3186 -0.4258  0.3201 -0.4276  0.3216 -0.4294  0.3231 -0.4313  0.3246 -0.4331  0.3261 -0.4349  0.3276 -0.4367  0.3291 -0.4385  0.3306 -0.4403  0.3321 -0.4421  0.3336 -0.4439  0.3351 -0.4457  0.3366 -0.4475  0.3381 -0.4493  0.3396 -0.4510  0.3411 -0.4528  0.3426 -0.4546  0.3441 -0.4564  0.3456 -0.4582  0.3471 -0.4600  0.3486 -0.4617  0.3501 -0.4635  0.3516 -0.4653  0.3531 -0.4670  0.3546 -0.4688  0.3561 -0.4706  0.3576 -0.4723  0.3591 -0.4741  0.3606 -0.4758  0.3621 -0.4776  0.3636 -0.4793  0.3651 -0.4811  0.3666 -0.4828  0.3681 -0.4845  0.3696 -0.4863  0.3711 -0.4880  0.3727 -0.4898  0.3742 -0.4915  0.3757 -0.4932  0.3772 -0.4949  0.3787 -0.4967  0.3802 -0.4984  0.3817 -0.5001  0.3832 -0.5018  0.3847 -0.5035  0.3862 -0.5052  0.3877 -0.5069  0.3892 -0.5086  0.3907 -0.5103  0.3922 -0.5120  0.3937 -0.5137  0.3952 -0.5154  0.3967 -0.5171  0.3982 -0.5188  0.3997 -0.5205  0.4012 -0.5222  0.4027 -0.5239  0.4042 -0.5255  0.4057 -0.5272  0.4072 -0.5289  0.4087 -0.5306  0.4102 -0.5323  0.4117 -0.5339  0.4132 -0.5356  0.4147 -0.5372  0.4162 -0.5389  0.4177 -0.5405  0.4192 -0.5422  0.4207 -0.5438  0.4222 -0.5455  0.4237 -0.5471  0.4252 -0.5488  0.4267 -0.5504  0.4282 -0.5520  0.4298 -0.5536  0.4313 -0.5553  0.4328 -0.5569  0.4343 -0.5585  0.4358 -0.5601  0.4373 -0.5618  0.4388 -0.5634  0.4403 -0.5650  0.4418 -0.5666  0.4433 -0.5682  0.4448 -0.5698  0.4463 -0.5713  0.4478 -0.5729  0.4493 -0.5746  0.4508 -0.5762  0.4523 -0.5777  0.4538 -0.5793  0.4553 -0.5809  0.4568 -0.5825  0.4583 -0.5841  0.4598 -0.5856  0.4613 -0.5873  0.4628 -0.5888  0.4643 -0.5904  0.4658 -0.5919  0.4673 -0.5934  0.4688 -0.5950  0.4703 -0.5965  0.4718 -0.5980  0.4733 -0.5996  0.4748 -0.6011  0.4763 -0.6026  0.4778 -0.6041  0.4793 -0.6056  0.4808 -0.6071  0.4823 -0.6086  0.4838 -0.6101  0.4853 -0.6116  0.4869 -0.6131  0.4884 -0.6146  0.4899 -0.6161  0.4914 -0.6176  0.4929 -0.6191  0.4944 -0.6205  0.4959 -0.6220  0.4974 -0.6235  0.4989 -0.6250  0.5004 -0.6264  0.5019 -0.6278  0.5034 -0.6293  0.5049 -0.6308  0.5064 -0.6322  0.5079 -0.6337  0.5094 -0.6351  0.5109 -0.6365  0.5124 -0.6380  0.5139 -0.6394  0.5154 -0.6408  0.5169 -0.6423  0.5184 -0.6437  0.5199 -0.6451  0.5214 -0.6465  0.5229 -0.6479  0.5244 -0.6493  0.5259 -0.6507  0.5274 -0.6521  0.5289 -0.6535  0.5304 -0.6549  0.5319 -0.6563  0.5334 -0.6576  0.5349 -0.6590  0.5364 -0.6604  0.5379 -0.6617  0.5394 -0.6631  0.5409 -0.6645  0.5424 -0.6658  0.5440 -0.6672  0.5455 -0.6685  0.5470 -0.6699  0.5485 -0.6712  0.5500 -0.6726  0.5515 -0.6739  0.5530 -0.6752  0.5545 -0.6766  0.5560 -0.6779  0.5575 -0.6792  0.5590 -0.6805  0.5605 -0.6818  0.5620 -0.6831  0.5635 -0.6844  0.5650 -0.6857  0.5665 -0.6870  0.5680 -0.6883  0.5695 -0.6896  0.5710 -0.6908  0.5725 -0.6921  0.5740 -0.6934  0.5755 -0.6947  0.5770 -0.6959  0.5785 -0.6972  0.5800 -0.6984  0.5815 -0.6997  0.5830 -0.7009  0.5845 -0.7022  0.5860 -0.7034  0.5875 -0.7046  0.5890 -0.7058  0.5905 -0.7071  0.5920 -0.7083  0.5935 -0.7095  0.5950 -0.7107  0.5965 -0.7119  0.5980 -0.7131  0.5995 -0.7143  0.6011 -0.7155  0.6026 -0.7167  0.6041 -0.7179  0.6056 -0.7190  0.6071 -0.7202  0.6086 -0.7214  0.6101 -0.7225  0.6116 -0.7237  0.6131 -0.7249  0.6146 -0.7260  0.6161 -0.7271  0.6176 -0.7283  0.6191 -0.7294  0.6206 -0.7305  0.6221 -0.7316  0.6236 -0.7328  0.6251 -0.7339  0.6266 -0.7350  0.6281 -0.7361  0.6296 -0.7372  0.6311 -0.7383  0.6326 -0.7394  0.6341 -0.7405  0.6356 -0.7415  0.6371 -0.7426  0.6386 -0.7437  0.6401 -0.7447  0.6416 -0.7458  0.6431 -0.7469  0.6446 -0.7479  0.6461 -0.7489  0.6476 -0.7500  0.6491 -0.7510  0.6506 -0.7520  0.6521 -0.7530  0.6536 -0.7540  0.6551 -0.7551  0.6566 -0.7561  0.6582 -0.7570  0.6597 -0.7580  0.6612 -0.7590  0.6627 -0.7600  0.6642 -0.7610  0.6657 -0.7620  0.6672 -0.7629  0.6687 -0.7639  0.6702 -0.7648  0.6717 -0.7658  0.6732 -0.7667  0.6747 -0.7676  0.6762 -0.7686  0.6777 -0.7695  0.6792 -0.7704  0.6807 -0.7713  0.6822 -0.7722  0.6837 -0.7731  0.6852 -0.7740  0.6867 -0.7749  0.6882 -0.7758  0.6897 -0.7767  0.6912 -0.7775  0.6927 -0.7784  0.6942 -0.7793  0.6957 -0.7801  0.6972 -0.7810  0.6987 -0.7818  0.7002 -0.7826  0.7017 -0.7835  0.7032 -0.7843  0.7047 -0.7851  0.7062 -0.7859  0.7077 -0.7867  0.7092 -0.7875  0.7107 -0.7883  0.7122 -0.7890  0.7137 -0.7898  0.7153 -0.7906  0.7168 -0.7913  0.7183 -0.7921  0.7198 -0.7928  0.7213 -0.7936  0.7228 -0.7943  0.7243 -0.7951  0.7258 -0.7958  0.7273 -0.7965  0.7288 -0.7972  0.7303 -0.7979  0.7318 -0.7986  0.7333 -0.7993  0.7348 -0.8000  0.7363 -0.8006  0.7378 -0.8013  0.7393 -0.8020  0.7408 -0.8026  0.7423 -0.8033  0.7438 -0.8039  0.7453 -0.8045  0.7468 -0.8052  0.7483 -0.8058  0.7498 -0.8064  0.7513 -0.8070  0.7528 -0.8076  0.7543 -0.8082  0.7558 -0.8087  0.7573 -0.8093  0.7588 -0.8099  0.7603 -0.8104  0.7618 -0.8110  0.7633 -0.8115  0.7648 -0.8120  0.7663 -0.8125  0.7678 -0.8130  0.7693 -0.8135  0.7708 -0.8140  0.7724 -0.8145  0.7739 -0.8150  0.7754 -0.8155  0.7769 -0.8159  0.7784 -0.8164  0.7799 -0.8168  0.7814 -0.8173  0.7829 -0.8177  0.7844 -0.8181  0.7859 -0.8185  0.7874 -0.8189  0.7889 -0.8193  0.7904 -0.8197  0.7919 -0.8200  0.7934 -0.8204  0.7949 -0.8208  0.7964 -0.8211  0.7979 -0.8214  0.7994 -0.8217  0.8009 -0.8221  0.8024 -0.8224  0.8039 -0.8227  0.8054 -0.8229  0.8069 -0.8232  0.8084 -0.8235  0.8099 -0.8237  0.8114 -0.8240  0.8129 -0.8242  0.8144 -0.8244  0.8159 -0.8246  0.8174 -0.8248  0.8189 -0.8250  0.8204 -0.8252  0.8219 -0.8253  0.8234 -0.8255  0.8249 -0.8256  0.8264 -0.8258  0.8279 -0.8259  0.8295 -0.8260  0.8310 -0.8261  0.8325 -0.8262  0.8340 -0.8263  0.8355 -0.8263  0.8370 -0.8264  0.8385 -0.8264  0.8400 -0.8264  0.8415 -0.8265  0.8430 -0.8265  0.8445 -0.8265  0.8460 -0.8264  0.8475 -0.8264  0.8490 -0.8264  0.8505 -0.8263  0.8520 -0.8262  0.8535 -0.8261  0.8550 -0.8261  0.8565 -0.8259  0.8580 -0.8258  0.8595 -0.8257  0.8610 -0.8255  0.8625 -0.8253  0.8640 -0.8252  0.8655 -0.8250  0.8670 -0.8248  0.8685 -0.8245  0.8700 -0.8243  0.8715 -0.8240  0.8730 -0.8238  0.8745 -0.8235  0.8760 -0.8232  0.8775 -0.8228  0.8790 -0.8225  0.8805 -0.8222  0.8820 -0.8218  0.8835 -0.8214  0.8850 -0.8210  0.8866 -0.8206  0.8881 -0.8202  0.8896 -0.8197  0.8911 -0.8192  0.8926 -0.8187  0.8941 -0.8182  0.8956 -0.8177  0.8971 -0.8171  0.8986 -0.8166  0.9001 -0.8160  0.9016 -0.8154  0.9031 -0.8147  0.9046 -0.8141  0.9061 -0.8134  0.9076 -0.8127  0.9091 -0.8120  0.9106 -0.8113  0.9121 -0.8105  0.9136 -0.8098  0.9151 -0.8090  0.9166 -0.8081  0.9181 -0.8073  0.9196 -0.8064  0.9211 -0.8055  0.9226 -0.8046  0.9241 -0.8037  0.9256 -0.8027  0.9271 -0.8017  0.9286 -0.8007  0.9301 -0.7996  0.9316 -0.7985  0.9331 -0.7974  0.9346 -0.7963  0.9361 -0.7951  0.9376 -0.7939  0.9391 -0.7927  0.9406 -0.7914  0.9421 -0.7901  0.9437 -0.7888  0.9452 -0.7874  0.9467 -0.7860  0.9482 -0.7846  0.9497 -0.7831  0.9512 -0.7816  0.9527 -0.7800  0.9542 -0.7784  0.9557 -0.7768  0.9572 -0.7751  0.9587 -0.7734  0.9602 -0.7715  0.9617 -0.7697  0.9632 -0.7678  0.9647 -0.7658  0.9662 -0.7638  0.9677 -0.7618  0.9692 -0.7596  0.9707 -0.7574  0.9722 -0.7551  0.9737 -0.7528  0.9752 -0.7504  0.9767 -0.7480  0.9782 -0.7454  0.9797 -0.7428  0.9812 -0.7401  0.9827 -0.7373  0.9842 -0.7344  0.9857 -0.7313  0.9872 -0.7280  0.9887 -0.7246  0.9902 -0.7211  0.9917 -0.7175  0.9932 -0.7136  0.9947 -0.7096  0.9962 -0.7055  0.9977 -0.7013  0.9992 -0.6930   /
\multiput {\large$\cdot$} at 0.0180 -0.0108  0.0195 -0.0141  0.0210 -0.0170  0.0225 -0.0197  0.0240 -0.0223  0.0255 -0.0248  0.0270 -0.0273  0.0285 -0.0297  0.0301 -0.0321  0.0316 -0.0345  0.0331 -0.0369  0.0346 -0.0392  0.0361 -0.0415  0.0376 -0.0439  0.0391 -0.0462  0.0406 -0.0485  0.0421 -0.0508  0.0436 -0.0530  0.0451 -0.0553  0.0466 -0.0576  0.0481 -0.0599  0.0496 -0.0621  0.0511 -0.0644  0.0526 -0.0667  0.0541 -0.0689  0.0556 -0.0712  0.0571 -0.0734  0.0586 -0.0757  0.0601 -0.0779  0.0616 -0.0801  0.0631 -0.0824  0.0646 -0.0846  0.0661 -0.0868  0.0676 -0.0890  0.0691 -0.0913  0.0706 -0.0935  0.0721 -0.0957  0.0736 -0.0979  0.0751 -0.1001  0.0766 -0.1023  0.0781 -0.1045  0.0796 -0.1068  0.0811 -0.1089  0.0826 -0.1111  0.0841 -0.1133  0.0856 -0.1155  0.0872 -0.1177  0.0887 -0.1199  0.0902 -0.1221  0.0917 -0.1242  0.0932 -0.1264  0.0947 -0.1286  0.0962 -0.1308  0.0977 -0.1329  0.0992 -0.1351  0.1007 -0.1373  0.1022 -0.1394  0.1037 -0.1416  0.1052 -0.1437  0.1067 -0.1459  0.1082 -0.1480  0.1097 -0.1502  0.1112 -0.1523  0.1127 -0.1545  0.1142 -0.1566  0.1157 -0.1587  0.1172 -0.1609  0.1187 -0.1630  0.1202 -0.1651  0.1217 -0.1672  0.1232 -0.1694  0.1247 -0.1715  0.1262 -0.1736  0.1277 -0.1757  0.1292 -0.1778  0.1307 -0.1799  0.1322 -0.1820  0.1337 -0.1842  0.1352 -0.1863  0.1367 -0.1883  0.1382 -0.1905  0.1397 -0.1925  0.1412 -0.1946  0.1427 -0.1967  0.1443 -0.1988  0.1458 -0.2009  0.1473 -0.2030  0.1488 -0.2051  0.1503 -0.2072  0.1518 -0.2092  0.1533 -0.2113  0.1548 -0.2134  0.1563 -0.2154  0.1578 -0.2175  0.1593 -0.2196  0.1608 -0.2216  0.1623 -0.2237  0.1638 -0.2258  0.1653 -0.2278  0.1668 -0.2299  0.1683 -0.2319  0.1698 -0.2340  0.1713 -0.2360  0.1728 -0.2381  0.1743 -0.2401  0.1758 -0.2421  0.1773 -0.2442  0.1788 -0.2462  0.1803 -0.2483  0.1818 -0.2503  0.1833 -0.2523  0.1848 -0.2544  0.1863 -0.2564  0.1878 -0.2584  0.1893 -0.2604  0.1908 -0.2624  0.1923 -0.2645  0.1938 -0.2665  0.1953 -0.2685  0.1968 -0.2705  0.1983 -0.2725  0.1998 -0.2745  0.2014 -0.2765  0.2029 -0.2785  0.2044 -0.2805  0.2059 -0.2825  0.2074 -0.2845  0.2089 -0.2865  0.2104 -0.2885  0.2119 -0.2905  0.2134 -0.2925  0.2149 -0.2944  0.2164 -0.2964  0.2179 -0.2984  0.2194 -0.3004  0.2209 -0.3024  0.2224 -0.3043  0.2239 -0.3063  0.2254 -0.3083  0.2269 -0.3103  0.2284 -0.3122  0.2299 -0.3142  0.2314 -0.3161  0.2329 -0.3181  0.2344 -0.3200  0.2359 -0.3220  0.2374 -0.3239  0.2389 -0.3259  0.2404 -0.3278  0.2419 -0.3298  0.2434 -0.3317  0.2449 -0.3337  0.2464 -0.3356  0.2479 -0.3375  0.2494 -0.3395  0.2509 -0.3414  0.2524 -0.3433  0.2539 -0.3453  0.2554 -0.3472  0.2569 -0.3491  0.2585 -0.3510  0.2600 -0.3529  0.2615 -0.3548  0.2630 -0.3567  0.2645 -0.3587  0.2660 -0.3606  0.2675 -0.3625  0.2690 -0.3644  0.2705 -0.3663  0.2720 -0.3682  0.2735 -0.3701  0.2750 -0.3719  0.2765 -0.3738  0.2780 -0.3757  0.2795 -0.3776  0.2810 -0.3795  0.2825 -0.3814  0.2840 -0.3832  0.2855 -0.3851  0.2870 -0.3870  0.2885 -0.3888  0.2900 -0.3907  0.2915 -0.3926  0.2930 -0.3944  0.2945 -0.3963  0.2960 -0.3982  0.2975 -0.4000  0.2990 -0.4019  0.3005 -0.4037  0.3020 -0.4056  0.3035 -0.4074  0.3050 -0.4093  0.3065 -0.4111  0.3080 -0.4130  0.3095 -0.4148  0.3110 -0.4166  0.3125 -0.4185  0.3140 -0.4203  0.3156 -0.4222  0.3171 -0.4240  0.3186 -0.4258  0.3201 -0.4276  0.3216 -0.4294  0.3231 -0.4313  0.3246 -0.4331  0.3261 -0.4349  0.3276 -0.4367  0.3291 -0.4385  0.3306 -0.4403  0.3321 -0.4421  0.3336 -0.4439  0.3351 -0.4457  0.3366 -0.4475  0.3381 -0.4493  0.3396 -0.4510  0.3411 -0.4528  0.3426 -0.4546  0.3441 -0.4564  0.3456 -0.4582  0.3471 -0.4600  0.3486 -0.4617  0.3501 -0.4635  0.3516 -0.4653  0.3531 -0.4670  0.3546 -0.4688  0.3561 -0.4706  0.3576 -0.4723  0.3591 -0.4741  0.3606 -0.4758  0.3621 -0.4776  0.3636 -0.4793  0.3651 -0.4811  0.3666 -0.4828  0.3681 -0.4845  0.3696 -0.4863  0.3711 -0.4880  0.3727 -0.4898  0.3742 -0.4915  0.3757 -0.4932  0.3772 -0.4949  0.3787 -0.4967  0.3802 -0.4984  0.3817 -0.5001  0.3832 -0.5018  0.3847 -0.5035  0.3862 -0.5052  0.3877 -0.5069  0.3892 -0.5086  0.3907 -0.5103  0.3922 -0.5120  0.3937 -0.5137  0.3952 -0.5154  0.3967 -0.5171  0.3982 -0.5188  0.3997 -0.5205  0.4012 -0.5222  0.4027 -0.5239  0.4042 -0.5255  0.4057 -0.5272  0.4072 -0.5289  0.4087 -0.5306  0.4102 -0.5323  0.4117 -0.5339  0.4132 -0.5356  0.4147 -0.5372  0.4162 -0.5389  0.4177 -0.5405  0.4192 -0.5422  0.4207 -0.5438  0.4222 -0.5455  0.4237 -0.5471  0.4252 -0.5488  0.4267 -0.5504  0.4282 -0.5520  0.4298 -0.5536  0.4313 -0.5553  0.4328 -0.5569  0.4343 -0.5585  0.4358 -0.5601  0.4373 -0.5618  0.4388 -0.5634  0.4403 -0.5650  0.4418 -0.5666  0.4433 -0.5682  0.4448 -0.5698  0.4463 -0.5713  0.4478 -0.5729  0.4493 -0.5746  0.4508 -0.5762  0.4523 -0.5777  0.4538 -0.5793  0.4553 -0.5809  0.4568 -0.5825  0.4583 -0.5841  0.4598 -0.5856  0.4613 -0.5873  0.4628 -0.5888  0.4643 -0.5904  0.4658 -0.5919  0.4673 -0.5934  0.4688 -0.5950  0.4703 -0.5965  0.4718 -0.5980  0.4733 -0.5996  0.4748 -0.6011  0.4763 -0.6026  0.4778 -0.6041  0.4793 -0.6056  0.4808 -0.6071  0.4823 -0.6086  0.4838 -0.6101  0.4853 -0.6116  0.4869 -0.6131  0.4884 -0.6146  0.4899 -0.6161  0.4914 -0.6176  0.4929 -0.6191  0.4944 -0.6205  0.4959 -0.6220  0.4974 -0.6235  0.4989 -0.6250  0.5004 -0.6264  0.5019 -0.6278  0.5034 -0.6293  0.5049 -0.6308  0.5064 -0.6322  0.5079 -0.6337  0.5094 -0.6351  0.5109 -0.6365  0.5124 -0.6380  0.5139 -0.6394  0.5154 -0.6408  0.5169 -0.6423  0.5184 -0.6437  0.5199 -0.6451  0.5214 -0.6465  0.5229 -0.6479  0.5244 -0.6493  0.5259 -0.6507  0.5274 -0.6521  0.5289 -0.6535  0.5304 -0.6549  0.5319 -0.6563  0.5334 -0.6576  0.5349 -0.6590  0.5364 -0.6604  0.5379 -0.6617  0.5394 -0.6631  0.5409 -0.6645  0.5424 -0.6658  0.5440 -0.6672  0.5455 -0.6685  0.5470 -0.6699  0.5485 -0.6712  0.5500 -0.6726  0.5515 -0.6739  0.5530 -0.6752  0.5545 -0.6766  0.5560 -0.6779  0.5575 -0.6792  0.5590 -0.6805  0.5605 -0.6818  0.5620 -0.6831  0.5635 -0.6844  0.5650 -0.6857  0.5665 -0.6870  0.5680 -0.6883  0.5695 -0.6896  0.5710 -0.6908  0.5725 -0.6921  0.5740 -0.6934  0.5755 -0.6947  0.5770 -0.6959  0.5785 -0.6972  0.5800 -0.6984  0.5815 -0.6997  0.5830 -0.7009  0.5845 -0.7022  0.5860 -0.7034  0.5875 -0.7046  0.5890 -0.7058  0.5905 -0.7071  0.5920 -0.7083  0.5935 -0.7095  0.5950 -0.7107  0.5965 -0.7119  0.5980 -0.7131  0.5995 -0.7143  0.6011 -0.7155  0.6026 -0.7167  0.6041 -0.7179  0.6056 -0.7190  0.6071 -0.7202  0.6086 -0.7214  0.6101 -0.7225  0.6116 -0.7237  0.6131 -0.7249  0.6146 -0.7260  0.6161 -0.7271  0.6176 -0.7283  0.6191 -0.7294  0.6206 -0.7305  0.6221 -0.7316  0.6236 -0.7328  0.6251 -0.7339  0.6266 -0.7350  0.6281 -0.7361  0.6296 -0.7372  0.6311 -0.7383  0.6326 -0.7394  0.6341 -0.7405  0.6356 -0.7415  0.6371 -0.7426  0.6386 -0.7437  0.6401 -0.7447  0.6416 -0.7458  0.6431 -0.7469  0.6446 -0.7479  0.6461 -0.7489  0.6476 -0.7500  0.6491 -0.7510  0.6506 -0.7520  0.6521 -0.7530  0.6536 -0.7540  0.6551 -0.7551  0.6566 -0.7561  0.6582 -0.7570  0.6597 -0.7580  0.6612 -0.7590  0.6627 -0.7600  0.6642 -0.7610  0.6657 -0.7620  0.6672 -0.7629  0.6687 -0.7639  0.6702 -0.7648  0.6717 -0.7658  0.6732 -0.7667  0.6747 -0.7676  0.6762 -0.7686  0.6777 -0.7695  0.6792 -0.7704  0.6807 -0.7713  0.6822 -0.7722  0.6837 -0.7731  0.6852 -0.7740  0.6867 -0.7749  0.6882 -0.7758  0.6897 -0.7767  0.6912 -0.7775  0.6927 -0.7784  0.6942 -0.7793  0.6957 -0.7801  0.6972 -0.7810  0.6987 -0.7818  0.7002 -0.7826  0.7017 -0.7835  0.7032 -0.7843  0.7047 -0.7851  0.7062 -0.7859  0.7077 -0.7867  0.7092 -0.7875  0.7107 -0.7883  0.7122 -0.7890  0.7137 -0.7898  0.7153 -0.7906  0.7168 -0.7913  0.7183 -0.7921  0.7198 -0.7928  0.7213 -0.7936  0.7228 -0.7943  0.7243 -0.7951  0.7258 -0.7958  0.7273 -0.7965  0.7288 -0.7972  0.7303 -0.7979  0.7318 -0.7986  0.7333 -0.7993  0.7348 -0.8000  0.7363 -0.8006  0.7378 -0.8013  0.7393 -0.8020  0.7408 -0.8026  0.7423 -0.8033  0.7438 -0.8039  0.7453 -0.8045  0.7468 -0.8052  0.7483 -0.8058  0.7498 -0.8064  0.7513 -0.8070  0.7528 -0.8076  0.7543 -0.8082  0.7558 -0.8087  0.7573 -0.8093  0.7588 -0.8099  0.7603 -0.8104  0.7618 -0.8110  0.7633 -0.8115  0.7648 -0.8120  0.7663 -0.8125  0.7678 -0.8130  0.7693 -0.8135  0.7708 -0.8140  0.7724 -0.8145  0.7739 -0.8150  0.7754 -0.8155  0.7769 -0.8159  0.7784 -0.8164  0.7799 -0.8168  0.7814 -0.8173  0.7829 -0.8177  0.7844 -0.8181  0.7859 -0.8185  0.7874 -0.8189  0.7889 -0.8193  0.7904 -0.8197  0.7919 -0.8200  0.7934 -0.8204  0.7949 -0.8208  0.7964 -0.8211  0.7979 -0.8214  0.7994 -0.8217  0.8009 -0.8221  0.8024 -0.8224  0.8039 -0.8227  0.8054 -0.8229  0.8069 -0.8232  0.8084 -0.8235  0.8099 -0.8237  0.8114 -0.8240  0.8129 -0.8242  0.8144 -0.8244  0.8159 -0.8246  0.8174 -0.8248  0.8189 -0.8250  0.8204 -0.8252  0.8219 -0.8253  0.8234 -0.8255  0.8249 -0.8256  0.8264 -0.8258  0.8279 -0.8259  0.8295 -0.8260  0.8310 -0.8261  0.8325 -0.8262  0.8340 -0.8263  0.8355 -0.8263  0.8370 -0.8264  0.8385 -0.8264  0.8400 -0.8264  0.8415 -0.8265  0.8430 -0.8265  0.8445 -0.8265  0.8460 -0.8264  0.8475 -0.8264  0.8490 -0.8264  0.8505 -0.8263  0.8520 -0.8262  0.8535 -0.8261  0.8550 -0.8261  0.8565 -0.8259  0.8580 -0.8258  0.8595 -0.8257  0.8610 -0.8255  0.8625 -0.8253  0.8640 -0.8252  0.8655 -0.8250  0.8670 -0.8248  0.8685 -0.8245  0.8700 -0.8243  0.8715 -0.8240  0.8730 -0.8238  0.8745 -0.8235  0.8760 -0.8232  0.8775 -0.8228  0.8790 -0.8225  0.8805 -0.8222  0.8820 -0.8218  0.8835 -0.8214  0.8850 -0.8210  0.8866 -0.8206  0.8881 -0.8202  0.8896 -0.8197  0.8911 -0.8192  0.8926 -0.8187  0.8941 -0.8182  0.8956 -0.8177  0.8971 -0.8171  0.8986 -0.8166  0.9001 -0.8160  0.9016 -0.8154  0.9031 -0.8147  0.9046 -0.8141  0.9061 -0.8134  0.9076 -0.8127  0.9091 -0.8120  0.9106 -0.8113  0.9121 -0.8105  0.9136 -0.8098  0.9151 -0.8090  0.9166 -0.8081  0.9181 -0.8073  0.9196 -0.8064  0.9211 -0.8055  0.9226 -0.8046  0.9241 -0.8037  0.9256 -0.8027  0.9271 -0.8017  0.9286 -0.8007  0.9301 -0.7996  0.9316 -0.7985  0.9331 -0.7974  0.9346 -0.7963  0.9361 -0.7951  0.9376 -0.7939  0.9391 -0.7927  0.9406 -0.7914  0.9421 -0.7901  0.9437 -0.7888  0.9452 -0.7874  0.9467 -0.7860  0.9482 -0.7846  0.9497 -0.7831  0.9512 -0.7816  0.9527 -0.7800  0.9542 -0.7784  0.9557 -0.7768  0.9572 -0.7751  0.9587 -0.7734  0.9602 -0.7715  0.9617 -0.7697  0.9632 -0.7678  0.9647 -0.7658  0.9662 -0.7638  0.9677 -0.7618  0.9692 -0.7596  0.9707 -0.7574  0.9722 -0.7551  0.9737 -0.7528  0.9752 -0.7504  0.9767 -0.7480  0.9782 -0.7454  0.9797 -0.7428  0.9812 -0.7401  0.9827 -0.7373  0.9842 -0.7344  0.9857 -0.7313  0.9872 -0.7280  0.9887 -0.7246  0.9902 -0.7211  0.9917 -0.7175  0.9932 -0.7136  0.9947 -0.7096  0.9962 -0.7055  0.9977 -0.7013  0.9992 -0.6930   /


%L=12
\color{B12}
\plot 0.0139 -0.0085  0.0150 -0.0111  0.0162 -0.0133  0.0174 -0.0154  0.0185 -0.0174  0.0197 -0.0193  0.0208 -0.0212  0.0220 -0.0231  0.0231 -0.0250  0.0243 -0.0268  0.0255 -0.0286  0.0266 -0.0304  0.0278 -0.0322  0.0289 -0.0340  0.0301 -0.0358  0.0312 -0.0376  0.0324 -0.0394  0.0336 -0.0412  0.0347 -0.0429  0.0359 -0.0447  0.0370 -0.0465  0.0382 -0.0482  0.0394 -0.0500  0.0405 -0.0517  0.0417 -0.0535  0.0428 -0.0552  0.0440 -0.0570  0.0451 -0.0587  0.0463 -0.0605  0.0475 -0.0622  0.0486 -0.0639  0.0498 -0.0657  0.0509 -0.0674  0.0521 -0.0691  0.0532 -0.0709  0.0544 -0.0726  0.0556 -0.0743  0.0567 -0.0761  0.0579 -0.0778  0.0590 -0.0795  0.0602 -0.0812  0.0613 -0.0829  0.0625 -0.0846  0.0637 -0.0864  0.0648 -0.0881  0.0660 -0.0898  0.0671 -0.0915  0.0683 -0.0932  0.0694 -0.0949  0.0706 -0.0966  0.0718 -0.0983  0.0729 -0.1000  0.0741 -0.1017  0.0752 -0.1034  0.0764 -0.1051  0.0775 -0.1068  0.0787 -0.1085  0.0799 -0.1102  0.0810 -0.1119  0.0822 -0.1135  0.0833 -0.1152  0.0845 -0.1169  0.0856 -0.1186  0.0868 -0.1203  0.0880 -0.1220  0.0891 -0.1236  0.0903 -0.1253  0.0914 -0.1270  0.0926 -0.1287  0.0938 -0.1303  0.0949 -0.1320  0.0961 -0.1337  0.0972 -0.1353  0.0984 -0.1370  0.0995 -0.1387  0.1007 -0.1404  0.1019 -0.1420  0.1030 -0.1437  0.1042 -0.1453  0.1053 -0.1470  0.1065 -0.1486  0.1076 -0.1503  0.1088 -0.1520  0.1100 -0.1536  0.1111 -0.1553  0.1123 -0.1569  0.1134 -0.1585  0.1146 -0.1602  0.1157 -0.1618  0.1169 -0.1635  0.1181 -0.1651  0.1192 -0.1668  0.1204 -0.1684  0.1215 -0.1700  0.1227 -0.1717  0.1238 -0.1733  0.1250 -0.1749  0.1262 -0.1766  0.1273 -0.1782  0.1285 -0.1798  0.1296 -0.1815  0.1308 -0.1831  0.1319 -0.1847  0.1331 -0.1863  0.1343 -0.1880  0.1354 -0.1896  0.1366 -0.1912  0.1377 -0.1928  0.1389 -0.1944  0.1400 -0.1961  0.1412 -0.1977  0.1424 -0.1993  0.1435 -0.2009  0.1447 -0.2025  0.1458 -0.2041  0.1470 -0.2057  0.1481 -0.2073  0.1493 -0.2090  0.1505 -0.2106  0.1516 -0.2122  0.1528 -0.2138  0.1539 -0.2153  0.1551 -0.2170  0.1562 -0.2186  0.1574 -0.2202  0.1586 -0.2218  0.1597 -0.2234  0.1609 -0.2250  0.1620 -0.2265  0.1632 -0.2281  0.1644 -0.2297  0.1655 -0.2313  0.1667 -0.2329  0.1678 -0.2345  0.1690 -0.2361  0.1701 -0.2376  0.1713 -0.2392  0.1725 -0.2408  0.1736 -0.2424  0.1748 -0.2439  0.1759 -0.2455  0.1771 -0.2471  0.1782 -0.2487  0.1794 -0.2502  0.1806 -0.2518  0.1817 -0.2534  0.1829 -0.2550  0.1840 -0.2565  0.1852 -0.2581  0.1863 -0.2597  0.1875 -0.2612  0.1887 -0.2628  0.1898 -0.2644  0.1910 -0.2659  0.1921 -0.2675  0.1933 -0.2690  0.1944 -0.2706  0.1956 -0.2721  0.1968 -0.2737  0.1979 -0.2753  0.1991 -0.2768  0.2002 -0.2784  0.2014 -0.2799  0.2025 -0.2814  0.2037 -0.2830  0.2049 -0.2845  0.2060 -0.2861  0.2072 -0.2876  0.2083 -0.2892  0.2095 -0.2907  0.2106 -0.2922  0.2118 -0.2938  0.2130 -0.2953  0.2141 -0.2968  0.2153 -0.2984  0.2164 -0.2999  0.2176 -0.3015  0.2188 -0.3030  0.2199 -0.3045  0.2211 -0.3060  0.2222 -0.3076  0.2234 -0.3091  0.2245 -0.3106  0.2257 -0.3121  0.2269 -0.3136  0.2280 -0.3152  0.2292 -0.3167  0.2303 -0.3182  0.2315 -0.3197  0.2326 -0.3212  0.2338 -0.3227  0.2350 -0.3243  0.2361 -0.3258  0.2373 -0.3273  0.2384 -0.3288  0.2396 -0.3303  0.2407 -0.3318  0.2419 -0.3333  0.2431 -0.3348  0.2442 -0.3363  0.2454 -0.3378  0.2465 -0.3393  0.2477 -0.3408  0.2488 -0.3423  0.2500 -0.3438  0.2512 -0.3453  0.2523 -0.3468  0.2535 -0.3483  0.2546 -0.3498  0.2558 -0.3513  0.2569 -0.3527  0.2581 -0.3542  0.2593 -0.3557  0.2604 -0.3572  0.2616 -0.3587  0.2627 -0.3601  0.2639 -0.3616  0.2650 -0.3631  0.2662 -0.3646  0.2674 -0.3661  0.2685 -0.3675  0.2697 -0.3690  0.2708 -0.3705  0.2720 -0.3719  0.2731 -0.3734  0.2743 -0.3749  0.2755 -0.3764  0.2766 -0.3778  0.2778 -0.3793  0.2789 -0.3807  0.2801 -0.3822  0.2812 -0.3837  0.2824 -0.3851  0.2836 -0.3866  0.2847 -0.3880  0.2859 -0.3895  0.2870 -0.3909  0.2882 -0.3924  0.2894 -0.3939  0.2905 -0.3953  0.2917 -0.3967  0.2928 -0.3982  0.2940 -0.3996  0.2951 -0.4011  0.2963 -0.4025  0.2975 -0.4039  0.2986 -0.4054  0.2998 -0.4068  0.3009 -0.4082  0.3021 -0.4097  0.3032 -0.4111  0.3044 -0.4125  0.3056 -0.4140  0.3067 -0.4154  0.3079 -0.4168  0.3090 -0.4183  0.3102 -0.4197  0.3113 -0.4211  0.3125 -0.4225  0.3137 -0.4239  0.3148 -0.4253  0.3160 -0.4268  0.3171 -0.4282  0.3183 -0.4296  0.3194 -0.4310  0.3206 -0.4324  0.3218 -0.4338  0.3229 -0.4352  0.3241 -0.4366  0.3252 -0.4380  0.3264 -0.4394  0.3275 -0.4408  0.3287 -0.4422  0.3299 -0.4436  0.3310 -0.4450  0.3322 -0.4464  0.3333 -0.4478  0.3345 -0.4492  0.3356 -0.4506  0.3368 -0.4520  0.3380 -0.4534  0.3391 -0.4548  0.3403 -0.4562  0.3414 -0.4575  0.3426 -0.4589  0.3438 -0.4603  0.3449 -0.4617  0.3461 -0.4631  0.3472 -0.4644  0.3484 -0.4658  0.3495 -0.4672  0.3507 -0.4686  0.3519 -0.4699  0.3530 -0.4713  0.3542 -0.4727  0.3553 -0.4740  0.3565 -0.4754  0.3576 -0.4767  0.3588 -0.4781  0.3600 -0.4794  0.3611 -0.4808  0.3623 -0.4821  0.3634 -0.4835  0.3646 -0.4849  0.3657 -0.4862  0.3669 -0.4876  0.3681 -0.4889  0.3692 -0.4903  0.3704 -0.4916  0.3715 -0.4929  0.3727 -0.4943  0.3738 -0.4956  0.3750 -0.4970  0.3762 -0.4983  0.3773 -0.4996  0.3785 -0.5010  0.3796 -0.5023  0.3808 -0.5036  0.3819 -0.5049  0.3831 -0.5063  0.3843 -0.5076  0.3854 -0.5089  0.3866 -0.5102  0.3877 -0.5115  0.3889 -0.5129  0.3900 -0.5142  0.3912 -0.5155  0.3924 -0.5168  0.3935 -0.5182  0.3947 -0.5195  0.3958 -0.5208  0.3970 -0.5221  0.3981 -0.5234  0.3993 -0.5247  0.4005 -0.5260  0.4016 -0.5273  0.4028 -0.5286  0.4039 -0.5299  0.4051 -0.5312  0.4062 -0.5325  0.4074 -0.5338  0.4086 -0.5351  0.4097 -0.5364  0.4109 -0.5376  0.4120 -0.5389  0.4132 -0.5402  0.4144 -0.5415  0.4155 -0.5428  0.4167 -0.5441  0.4178 -0.5453  0.4190 -0.5466  0.4201 -0.5479  0.4213 -0.5491  0.4225 -0.5504  0.4236 -0.5517  0.4248 -0.5529  0.4259 -0.5542  0.4271 -0.5555  0.4282 -0.5567  0.4294 -0.5580  0.4306 -0.5592  0.4317 -0.5605  0.4329 -0.5617  0.4340 -0.5630  0.4352 -0.5643  0.4363 -0.5655  0.4375 -0.5668  0.4387 -0.5680  0.4398 -0.5693  0.4410 -0.5705  0.4421 -0.5717  0.4433 -0.5730  0.4444 -0.5742  0.4456 -0.5755  0.4468 -0.5767  0.4479 -0.5779  0.4491 -0.5792  0.4502 -0.5804  0.4514 -0.5816  0.4525 -0.5829  0.4537 -0.5841  0.4549 -0.5853  0.4560 -0.5865  0.4572 -0.5878  0.4583 -0.5890  0.4595 -0.5902  0.4606 -0.5914  0.4618 -0.5927  0.4630 -0.5939  0.4641 -0.5952  0.4653 -0.5964  0.4664 -0.5976  0.4676 -0.5988  0.4688 -0.6000  0.4699 -0.6012  0.4711 -0.6024  0.4722 -0.6037  0.4734 -0.6049  0.4745 -0.6061  0.4757 -0.6074  0.4769 -0.6086  0.4780 -0.6098  0.4792 -0.6110  0.4803 -0.6121  0.4815 -0.6133  0.4826 -0.6145  0.4838 -0.6156  0.4850 -0.6168  0.4861 -0.6179  0.4873 -0.6191  0.4884 -0.6203  0.4896 -0.6214  0.4907 -0.6226  0.4919 -0.6238  0.4931 -0.6250  0.4942 -0.6261  0.4954 -0.6273  0.4965 -0.6283  0.4977 -0.6295  0.4988 -0.6307  0.5000 -0.6318  0.5012 -0.6330  0.5023 -0.6341  0.5035 -0.6352  0.5046 -0.6364  0.5058 -0.6375  0.5069 -0.6386  0.5081 -0.6397  0.5093 -0.6408  0.5104 -0.6420  0.5116 -0.6431  0.5127 -0.6442  0.5139 -0.6453  0.5150 -0.6464  0.5162 -0.6475  0.5174 -0.6486  0.5185 -0.6497  0.5197 -0.6508  0.5208 -0.6519  0.5220 -0.6530  0.5231 -0.6541  0.5243 -0.6552  0.5255 -0.6563  0.5266 -0.6574  0.5278 -0.6585  0.5289 -0.6595  0.5301 -0.6606  0.5312 -0.6617  0.5324 -0.6628  0.5336 -0.6639  0.5347 -0.6649  0.5359 -0.6660  0.5370 -0.6670  0.5382 -0.6681  0.5394 -0.6692  0.5405 -0.6702  0.5417 -0.6713  0.5428 -0.6723  0.5440 -0.6734  0.5451 -0.6744  0.5463 -0.6755  0.5475 -0.6765  0.5486 -0.6776  0.5498 -0.6786  0.5509 -0.6797  0.5521 -0.6807  0.5532 -0.6817  0.5544 -0.6828  0.5556 -0.6838  0.5567 -0.6848  0.5579 -0.6858  0.5590 -0.6869  0.5602 -0.6879  0.5613 -0.6889  0.5625 -0.6899  0.5637 -0.6909  0.5648 -0.6919  0.5660 -0.6929  0.5671 -0.6939  0.5683 -0.6949  0.5694 -0.6959  0.5706 -0.6969  0.5718 -0.6979  0.5729 -0.6989  0.5741 -0.6999  0.5752 -0.7009  0.5764 -0.7019  0.5775 -0.7028  0.5787 -0.7038  0.5799 -0.7048  0.5810 -0.7058  0.5822 -0.7067  0.5833 -0.7077  0.5845 -0.7087  0.5856 -0.7096  0.5868 -0.7106  0.5880 -0.7115  0.5891 -0.7125  0.5903 -0.7135  0.5914 -0.7144  0.5926 -0.7154  0.5938 -0.7163  0.5949 -0.7172  0.5961 -0.7182  0.5972 -0.7191  0.5984 -0.7200  0.5995 -0.7210  0.6007 -0.7219  0.6019 -0.7228  0.6030 -0.7237  0.6042 -0.7247  0.6053 -0.7256  0.6065 -0.7265  0.6076 -0.7274  0.6088 -0.7283  0.6100 -0.7292  0.6111 -0.7301  0.6123 -0.7310  0.6134 -0.7319  0.6146 -0.7328  0.6157 -0.7337  0.6169 -0.7346  0.6181 -0.7355  0.6192 -0.7364  0.6204 -0.7372  0.6215 -0.7381  0.6227 -0.7390  0.6238 -0.7398  0.6250 -0.7407  0.6262 -0.7416  0.6273 -0.7424  0.6285 -0.7433  0.6296 -0.7442  0.6308 -0.7450  0.6319 -0.7459  0.6331 -0.7467  0.6343 -0.7476  0.6354 -0.7484  0.6366 -0.7492  0.6377 -0.7501  0.6389 -0.7509  0.6400 -0.7517  0.6412 -0.7525  0.6424 -0.7534  0.6435 -0.7542  0.6447 -0.7550  0.6458 -0.7558  0.6470 -0.7566  0.6481 -0.7574  0.6493 -0.7582  0.6505 -0.7590  0.6516 -0.7598  0.6528 -0.7606  0.6539 -0.7614  0.6551 -0.7622  0.6562 -0.7630  0.6574 -0.7637  0.6586 -0.7645  0.6597 -0.7653  0.6609 -0.7661  0.6620 -0.7668  0.6632 -0.7676  0.6644 -0.7684  0.6655 -0.7691  0.6667 -0.7699  0.6678 -0.7706  0.6690 -0.7713  0.6701 -0.7721  0.6713 -0.7728  0.6725 -0.7736  0.6736 -0.7743  0.6748 -0.7750  0.6759 -0.7758  0.6771 -0.7765  0.6782 -0.7772  0.6794 -0.7779  0.6806 -0.7786  0.6817 -0.7793  0.6829 -0.7800  0.6840 -0.7807  0.6852 -0.7814  0.6863 -0.7821  0.6875 -0.7828  0.6887 -0.7835  0.6898 -0.7842  0.6910 -0.7849  0.6921 -0.7855  0.6933 -0.7862  0.6944 -0.7869  0.6956 -0.7875  0.6968 -0.7882  0.6979 -0.7889  0.6991 -0.7895  0.7002 -0.7902  0.7014 -0.7908  0.7025 -0.7914  0.7037 -0.7921  0.7049 -0.7927  0.7060 -0.7933  0.7072 -0.7940  0.7083 -0.7946  0.7095 -0.7952  0.7106 -0.7958  0.7118 -0.7964  0.7130 -0.7970  0.7141 -0.7976  0.7153 -0.7982  0.7164 -0.7988  0.7176 -0.7994  0.7188 -0.8000  0.7199 -0.8006  0.7211 -0.8012  0.7222 -0.8017  0.7234 -0.8023  0.7245 -0.8029  0.7257 -0.8034  0.7269 -0.8040  0.7280 -0.8046  0.7292 -0.8051  0.7303 -0.8056  0.7315 -0.8062  0.7326 -0.8067  0.7338 -0.8073  0.7350 -0.8078  0.7361 -0.8083  0.7373 -0.8088  0.7384 -0.8094  0.7396 -0.8099  0.7407 -0.8104  0.7419 -0.8109  0.7431 -0.8114  0.7442 -0.8119  0.7454 -0.8123  0.7465 -0.8128  0.7477 -0.8133  0.7488 -0.8138  0.7500 -0.8143  0.7512 -0.8147  0.7523 -0.8152  0.7535 -0.8157  0.7546 -0.8161  0.7558 -0.8166  0.7569 -0.8170  0.7581 -0.8175  0.7593 -0.8179  0.7604 -0.8183  0.7616 -0.8188  0.7627 -0.8192  0.7639 -0.8196  0.7650 -0.8200  0.7662 -0.8204  0.7674 -0.8208  0.7685 -0.8212  0.7697 -0.8216  0.7708 -0.8220  0.7720 -0.8224  0.7731 -0.8228  0.7743 -0.8231  0.7755 -0.8235  0.7766 -0.8239  0.7778 -0.8242  0.7789 -0.8246  0.7801 -0.8249  0.7812 -0.8253  0.7824 -0.8256  0.7836 -0.8259  0.7847 -0.8262  0.7859 -0.8266  0.7870 -0.8269  0.7882 -0.8272  0.7894 -0.8275  0.7905 -0.8278  0.7917 -0.8281  0.7928 -0.8284  0.7940 -0.8287  0.7951 -0.8289  0.7963 -0.8292  0.7975 -0.8295  0.7986 -0.8297  0.7998 -0.8300  0.8009 -0.8302  0.8021 -0.8305  0.8032 -0.8307  0.8044 -0.8309  0.8056 -0.8312  0.8067 -0.8314  0.8079 -0.8316  0.8090 -0.8318  0.8102 -0.8320  0.8113 -0.8322  0.8125 -0.8324  0.8137 -0.8326  0.8148 -0.8327  0.8160 -0.8329  0.8171 -0.8331  0.8183 -0.8332  0.8194 -0.8334  0.8206 -0.8335  0.8218 -0.8337  0.8229 -0.8338  0.8241 -0.8339  0.8252 -0.8340  0.8264 -0.8341  0.8275 -0.8342  0.8287 -0.8343  0.8299 -0.8344  0.8310 -0.8345  0.8322 -0.8346  0.8333 -0.8346  0.8345 -0.8347  0.8356 -0.8348  0.8368 -0.8348  0.8380 -0.8349  0.8391 -0.8349  0.8403 -0.8349  0.8414 -0.8349  0.8426 -0.8349  0.8438 -0.8350  0.8449 -0.8350  0.8461 -0.8349  0.8472 -0.8349  0.8484 -0.8349  0.8495 -0.8349  0.8507 -0.8348  0.8519 -0.8348  0.8530 -0.8347  0.8542 -0.8347  0.8553 -0.8346  0.8565 -0.8345  0.8576 -0.8344  0.8588 -0.8343  0.8600 -0.8342  0.8611 -0.8341  0.8623 -0.8340  0.8634 -0.8339  0.8646 -0.8337  0.8657 -0.8336  0.8669 -0.8334  0.8681 -0.8333  0.8692 -0.8331  0.8704 -0.8329  0.8715 -0.8327  0.8727 -0.8325  0.8738 -0.8323  0.8750 -0.8321  0.8762 -0.8318  0.8773 -0.8316  0.8785 -0.8314  0.8796 -0.8311  0.8808 -0.8308  0.8819 -0.8306  0.8831 -0.8303  0.8843 -0.8300  0.8854 -0.8297  0.8866 -0.8293  0.8877 -0.8290  0.8889 -0.8287  0.8900 -0.8283  0.8912 -0.8280  0.8924 -0.8276  0.8935 -0.8272  0.8947 -0.8268  0.8958 -0.8264  0.8970 -0.8260  0.8981 -0.8256  0.8993 -0.8251  0.9005 -0.8247  0.9016 -0.8242  0.9028 -0.8237  0.9039 -0.8232  0.9051 -0.8227  0.9062 -0.8222  0.9074 -0.8217  0.9086 -0.8212  0.9097 -0.8206  0.9109 -0.8201  0.9120 -0.8195  0.9132 -0.8189  0.9144 -0.8183  0.9155 -0.8177  0.9167 -0.8170  0.9178 -0.8164  0.9190 -0.8157  0.9201 -0.8151  0.9213 -0.8144  0.9225 -0.8137  0.9236 -0.8130  0.9248 -0.8122  0.9259 -0.8115  0.9271 -0.8107  0.9282 -0.8099  0.9294 -0.8091  0.9306 -0.8083  0.9317 -0.8075  0.9329 -0.8067  0.9340 -0.8058  0.9352 -0.8049  0.9363 -0.8040  0.9375 -0.8031  0.9387 -0.8021  0.9398 -0.8012  0.9410 -0.8002  0.9421 -0.7992  0.9433 -0.7982  0.9444 -0.7972  0.9456 -0.7961  0.9468 -0.7950  0.9479 -0.7939  0.9491 -0.7928  0.9502 -0.7916  0.9514 -0.7905  0.9525 -0.7893  0.9537 -0.7880  0.9549 -0.7868  0.9560 -0.7855  0.9572 -0.7842  0.9583 -0.7829  0.9595 -0.7816  0.9606 -0.7802  0.9618 -0.7788  0.9630 -0.7773  0.9641 -0.7758  0.9653 -0.7743  0.9664 -0.7728  0.9676 -0.7712  0.9688 -0.7696  0.9699 -0.7680  0.9711 -0.7663  0.9722 -0.7642  0.9734 -0.7625  0.9745 -0.7607  0.9757 -0.7588  0.9769 -0.7569  0.9780 -0.7549  0.9792 -0.7529  0.9803 -0.7509  0.9815 -0.7486  0.9826 -0.7464  0.9838 -0.7442  0.9850 -0.7419  0.9861 -0.7396  0.9873 -0.7366  0.9884 -0.7338  0.9896 -0.7312  0.9907 -0.7284  0.9919 -0.7255  0.9931 -0.7226  0.9942 -0.7195  0.9954 -0.7160  0.9965 -0.7115  0.9977 -0.7078     /
\multiput {\large$\cdot$} at 0.0139 -0.0085  0.0150 -0.0111  0.0162 -0.0133  0.0174 -0.0154  0.0185 -0.0174  0.0197 -0.0193  0.0208 -0.0212  0.0220 -0.0231  0.0231 -0.0250  0.0243 -0.0268  0.0255 -0.0286  0.0266 -0.0304  0.0278 -0.0322  0.0289 -0.0340  0.0301 -0.0358  0.0312 -0.0376  0.0324 -0.0394  0.0336 -0.0412  0.0347 -0.0429  0.0359 -0.0447  0.0370 -0.0465  0.0382 -0.0482  0.0394 -0.0500  0.0405 -0.0517  0.0417 -0.0535  0.0428 -0.0552  0.0440 -0.0570  0.0451 -0.0587  0.0463 -0.0605  0.0475 -0.0622  0.0486 -0.0639  0.0498 -0.0657  0.0509 -0.0674  0.0521 -0.0691  0.0532 -0.0709  0.0544 -0.0726  0.0556 -0.0743  0.0567 -0.0761  0.0579 -0.0778  0.0590 -0.0795  0.0602 -0.0812  0.0613 -0.0829  0.0625 -0.0846  0.0637 -0.0864  0.0648 -0.0881  0.0660 -0.0898  0.0671 -0.0915  0.0683 -0.0932  0.0694 -0.0949  0.0706 -0.0966  0.0718 -0.0983  0.0729 -0.1000  0.0741 -0.1017  0.0752 -0.1034  0.0764 -0.1051  0.0775 -0.1068  0.0787 -0.1085  0.0799 -0.1102  0.0810 -0.1119  0.0822 -0.1135  0.0833 -0.1152  0.0845 -0.1169  0.0856 -0.1186  0.0868 -0.1203  0.0880 -0.1220  0.0891 -0.1236  0.0903 -0.1253  0.0914 -0.1270  0.0926 -0.1287  0.0938 -0.1303  0.0949 -0.1320  0.0961 -0.1337  0.0972 -0.1353  0.0984 -0.1370  0.0995 -0.1387  0.1007 -0.1404  0.1019 -0.1420  0.1030 -0.1437  0.1042 -0.1453  0.1053 -0.1470  0.1065 -0.1486  0.1076 -0.1503  0.1088 -0.1520  0.1100 -0.1536  0.1111 -0.1553  0.1123 -0.1569  0.1134 -0.1585  0.1146 -0.1602  0.1157 -0.1618  0.1169 -0.1635  0.1181 -0.1651  0.1192 -0.1668  0.1204 -0.1684  0.1215 -0.1700  0.1227 -0.1717  0.1238 -0.1733  0.1250 -0.1749  0.1262 -0.1766  0.1273 -0.1782  0.1285 -0.1798  0.1296 -0.1815  0.1308 -0.1831  0.1319 -0.1847  0.1331 -0.1863  0.1343 -0.1880  0.1354 -0.1896  0.1366 -0.1912  0.1377 -0.1928  0.1389 -0.1944  0.1400 -0.1961  0.1412 -0.1977  0.1424 -0.1993  0.1435 -0.2009  0.1447 -0.2025  0.1458 -0.2041  0.1470 -0.2057  0.1481 -0.2073  0.1493 -0.2090  0.1505 -0.2106  0.1516 -0.2122  0.1528 -0.2138  0.1539 -0.2153  0.1551 -0.2170  0.1562 -0.2186  0.1574 -0.2202  0.1586 -0.2218  0.1597 -0.2234  0.1609 -0.2250  0.1620 -0.2265  0.1632 -0.2281  0.1644 -0.2297  0.1655 -0.2313  0.1667 -0.2329  0.1678 -0.2345  0.1690 -0.2361  0.1701 -0.2376  0.1713 -0.2392  0.1725 -0.2408  0.1736 -0.2424  0.1748 -0.2439  0.1759 -0.2455  0.1771 -0.2471  0.1782 -0.2487  0.1794 -0.2502  0.1806 -0.2518  0.1817 -0.2534  0.1829 -0.2550  0.1840 -0.2565  0.1852 -0.2581  0.1863 -0.2597  0.1875 -0.2612  0.1887 -0.2628  0.1898 -0.2644  0.1910 -0.2659  0.1921 -0.2675  0.1933 -0.2690  0.1944 -0.2706  0.1956 -0.2721  0.1968 -0.2737  0.1979 -0.2753  0.1991 -0.2768  0.2002 -0.2784  0.2014 -0.2799  0.2025 -0.2814  0.2037 -0.2830  0.2049 -0.2845  0.2060 -0.2861  0.2072 -0.2876  0.2083 -0.2892  0.2095 -0.2907  0.2106 -0.2922  0.2118 -0.2938  0.2130 -0.2953  0.2141 -0.2968  0.2153 -0.2984  0.2164 -0.2999  0.2176 -0.3015  0.2188 -0.3030  0.2199 -0.3045  0.2211 -0.3060  0.2222 -0.3076  0.2234 -0.3091  0.2245 -0.3106  0.2257 -0.3121  0.2269 -0.3136  0.2280 -0.3152  0.2292 -0.3167  0.2303 -0.3182  0.2315 -0.3197  0.2326 -0.3212  0.2338 -0.3227  0.2350 -0.3243  0.2361 -0.3258  0.2373 -0.3273  0.2384 -0.3288  0.2396 -0.3303  0.2407 -0.3318  0.2419 -0.3333  0.2431 -0.3348  0.2442 -0.3363  0.2454 -0.3378  0.2465 -0.3393  0.2477 -0.3408  0.2488 -0.3423  0.2500 -0.3438  0.2512 -0.3453  0.2523 -0.3468  0.2535 -0.3483  0.2546 -0.3498  0.2558 -0.3513  0.2569 -0.3527  0.2581 -0.3542  0.2593 -0.3557  0.2604 -0.3572  0.2616 -0.3587  0.2627 -0.3601  0.2639 -0.3616  0.2650 -0.3631  0.2662 -0.3646  0.2674 -0.3661  0.2685 -0.3675  0.2697 -0.3690  0.2708 -0.3705  0.2720 -0.3719  0.2731 -0.3734  0.2743 -0.3749  0.2755 -0.3764  0.2766 -0.3778  0.2778 -0.3793  0.2789 -0.3807  0.2801 -0.3822  0.2812 -0.3837  0.2824 -0.3851  0.2836 -0.3866  0.2847 -0.3880  0.2859 -0.3895  0.2870 -0.3909  0.2882 -0.3924  0.2894 -0.3939  0.2905 -0.3953  0.2917 -0.3967  0.2928 -0.3982  0.2940 -0.3996  0.2951 -0.4011  0.2963 -0.4025  0.2975 -0.4039  0.2986 -0.4054  0.2998 -0.4068  0.3009 -0.4082  0.3021 -0.4097  0.3032 -0.4111  0.3044 -0.4125  0.3056 -0.4140  0.3067 -0.4154  0.3079 -0.4168  0.3090 -0.4183  0.3102 -0.4197  0.3113 -0.4211  0.3125 -0.4225  0.3137 -0.4239  0.3148 -0.4253  0.3160 -0.4268  0.3171 -0.4282  0.3183 -0.4296  0.3194 -0.4310  0.3206 -0.4324  0.3218 -0.4338  0.3229 -0.4352  0.3241 -0.4366  0.3252 -0.4380  0.3264 -0.4394  0.3275 -0.4408  0.3287 -0.4422  0.3299 -0.4436  0.3310 -0.4450  0.3322 -0.4464  0.3333 -0.4478  0.3345 -0.4492  0.3356 -0.4506  0.3368 -0.4520  0.3380 -0.4534  0.3391 -0.4548  0.3403 -0.4562  0.3414 -0.4575  0.3426 -0.4589  0.3438 -0.4603  0.3449 -0.4617  0.3461 -0.4631  0.3472 -0.4644  0.3484 -0.4658  0.3495 -0.4672  0.3507 -0.4686  0.3519 -0.4699  0.3530 -0.4713  0.3542 -0.4727  0.3553 -0.4740  0.3565 -0.4754  0.3576 -0.4767  0.3588 -0.4781  0.3600 -0.4794  0.3611 -0.4808  0.3623 -0.4821  0.3634 -0.4835  0.3646 -0.4849  0.3657 -0.4862  0.3669 -0.4876  0.3681 -0.4889  0.3692 -0.4903  0.3704 -0.4916  0.3715 -0.4929  0.3727 -0.4943  0.3738 -0.4956  0.3750 -0.4970  0.3762 -0.4983  0.3773 -0.4996  0.3785 -0.5010  0.3796 -0.5023  0.3808 -0.5036  0.3819 -0.5049  0.3831 -0.5063  0.3843 -0.5076  0.3854 -0.5089  0.3866 -0.5102  0.3877 -0.5115  0.3889 -0.5129  0.3900 -0.5142  0.3912 -0.5155  0.3924 -0.5168  0.3935 -0.5182  0.3947 -0.5195  0.3958 -0.5208  0.3970 -0.5221  0.3981 -0.5234  0.3993 -0.5247  0.4005 -0.5260  0.4016 -0.5273  0.4028 -0.5286  0.4039 -0.5299  0.4051 -0.5312  0.4062 -0.5325  0.4074 -0.5338  0.4086 -0.5351  0.4097 -0.5364  0.4109 -0.5376  0.4120 -0.5389  0.4132 -0.5402  0.4144 -0.5415  0.4155 -0.5428  0.4167 -0.5441  0.4178 -0.5453  0.4190 -0.5466  0.4201 -0.5479  0.4213 -0.5491  0.4225 -0.5504  0.4236 -0.5517  0.4248 -0.5529  0.4259 -0.5542  0.4271 -0.5555  0.4282 -0.5567  0.4294 -0.5580  0.4306 -0.5592  0.4317 -0.5605  0.4329 -0.5617  0.4340 -0.5630  0.4352 -0.5643  0.4363 -0.5655  0.4375 -0.5668  0.4387 -0.5680  0.4398 -0.5693  0.4410 -0.5705  0.4421 -0.5717  0.4433 -0.5730  0.4444 -0.5742  0.4456 -0.5755  0.4468 -0.5767  0.4479 -0.5779  0.4491 -0.5792  0.4502 -0.5804  0.4514 -0.5816  0.4525 -0.5829  0.4537 -0.5841  0.4549 -0.5853  0.4560 -0.5865  0.4572 -0.5878  0.4583 -0.5890  0.4595 -0.5902  0.4606 -0.5914  0.4618 -0.5927  0.4630 -0.5939  0.4641 -0.5952  0.4653 -0.5964  0.4664 -0.5976  0.4676 -0.5988  0.4688 -0.6000  0.4699 -0.6012  0.4711 -0.6024  0.4722 -0.6037  0.4734 -0.6049  0.4745 -0.6061  0.4757 -0.6074  0.4769 -0.6086  0.4780 -0.6098  0.4792 -0.6110  0.4803 -0.6121  0.4815 -0.6133  0.4826 -0.6145  0.4838 -0.6156  0.4850 -0.6168  0.4861 -0.6179  0.4873 -0.6191  0.4884 -0.6203  0.4896 -0.6214  0.4907 -0.6226  0.4919 -0.6238  0.4931 -0.6250  0.4942 -0.6261  0.4954 -0.6273  0.4965 -0.6283  0.4977 -0.6295  0.4988 -0.6307  0.5000 -0.6318  0.5012 -0.6330  0.5023 -0.6341  0.5035 -0.6352  0.5046 -0.6364  0.5058 -0.6375  0.5069 -0.6386  0.5081 -0.6397  0.5093 -0.6408  0.5104 -0.6420  0.5116 -0.6431  0.5127 -0.6442  0.5139 -0.6453  0.5150 -0.6464  0.5162 -0.6475  0.5174 -0.6486  0.5185 -0.6497  0.5197 -0.6508  0.5208 -0.6519  0.5220 -0.6530  0.5231 -0.6541  0.5243 -0.6552  0.5255 -0.6563  0.5266 -0.6574  0.5278 -0.6585  0.5289 -0.6595  0.5301 -0.6606  0.5312 -0.6617  0.5324 -0.6628  0.5336 -0.6639  0.5347 -0.6649  0.5359 -0.6660  0.5370 -0.6670  0.5382 -0.6681  0.5394 -0.6692  0.5405 -0.6702  0.5417 -0.6713  0.5428 -0.6723  0.5440 -0.6734  0.5451 -0.6744  0.5463 -0.6755  0.5475 -0.6765  0.5486 -0.6776  0.5498 -0.6786  0.5509 -0.6797  0.5521 -0.6807  0.5532 -0.6817  0.5544 -0.6828  0.5556 -0.6838  0.5567 -0.6848  0.5579 -0.6858  0.5590 -0.6869  0.5602 -0.6879  0.5613 -0.6889  0.5625 -0.6899  0.5637 -0.6909  0.5648 -0.6919  0.5660 -0.6929  0.5671 -0.6939  0.5683 -0.6949  0.5694 -0.6959  0.5706 -0.6969  0.5718 -0.6979  0.5729 -0.6989  0.5741 -0.6999  0.5752 -0.7009  0.5764 -0.7019  0.5775 -0.7028  0.5787 -0.7038  0.5799 -0.7048  0.5810 -0.7058  0.5822 -0.7067  0.5833 -0.7077  0.5845 -0.7087  0.5856 -0.7096  0.5868 -0.7106  0.5880 -0.7115  0.5891 -0.7125  0.5903 -0.7135  0.5914 -0.7144  0.5926 -0.7154  0.5938 -0.7163  0.5949 -0.7172  0.5961 -0.7182  0.5972 -0.7191  0.5984 -0.7200  0.5995 -0.7210  0.6007 -0.7219  0.6019 -0.7228  0.6030 -0.7237  0.6042 -0.7247  0.6053 -0.7256  0.6065 -0.7265  0.6076 -0.7274  0.6088 -0.7283  0.6100 -0.7292  0.6111 -0.7301  0.6123 -0.7310  0.6134 -0.7319  0.6146 -0.7328  0.6157 -0.7337  0.6169 -0.7346  0.6181 -0.7355  0.6192 -0.7364  0.6204 -0.7372  0.6215 -0.7381  0.6227 -0.7390  0.6238 -0.7398  0.6250 -0.7407  0.6262 -0.7416  0.6273 -0.7424  0.6285 -0.7433  0.6296 -0.7442  0.6308 -0.7450  0.6319 -0.7459  0.6331 -0.7467  0.6343 -0.7476  0.6354 -0.7484  0.6366 -0.7492  0.6377 -0.7501  0.6389 -0.7509  0.6400 -0.7517  0.6412 -0.7525  0.6424 -0.7534  0.6435 -0.7542  0.6447 -0.7550  0.6458 -0.7558  0.6470 -0.7566  0.6481 -0.7574  0.6493 -0.7582  0.6505 -0.7590  0.6516 -0.7598  0.6528 -0.7606  0.6539 -0.7614  0.6551 -0.7622  0.6562 -0.7630  0.6574 -0.7637  0.6586 -0.7645  0.6597 -0.7653  0.6609 -0.7661  0.6620 -0.7668  0.6632 -0.7676  0.6644 -0.7684  0.6655 -0.7691  0.6667 -0.7699  0.6678 -0.7706  0.6690 -0.7713  0.6701 -0.7721  0.6713 -0.7728  0.6725 -0.7736  0.6736 -0.7743  0.6748 -0.7750  0.6759 -0.7758  0.6771 -0.7765  0.6782 -0.7772  0.6794 -0.7779  0.6806 -0.7786  0.6817 -0.7793  0.6829 -0.7800  0.6840 -0.7807  0.6852 -0.7814  0.6863 -0.7821  0.6875 -0.7828  0.6887 -0.7835  0.6898 -0.7842  0.6910 -0.7849  0.6921 -0.7855  0.6933 -0.7862  0.6944 -0.7869  0.6956 -0.7875  0.6968 -0.7882  0.6979 -0.7889  0.6991 -0.7895  0.7002 -0.7902  0.7014 -0.7908  0.7025 -0.7914  0.7037 -0.7921  0.7049 -0.7927  0.7060 -0.7933  0.7072 -0.7940  0.7083 -0.7946  0.7095 -0.7952  0.7106 -0.7958  0.7118 -0.7964  0.7130 -0.7970  0.7141 -0.7976  0.7153 -0.7982  0.7164 -0.7988  0.7176 -0.7994  0.7188 -0.8000  0.7199 -0.8006  0.7211 -0.8012  0.7222 -0.8017  0.7234 -0.8023  0.7245 -0.8029  0.7257 -0.8034  0.7269 -0.8040  0.7280 -0.8046  0.7292 -0.8051  0.7303 -0.8056  0.7315 -0.8062  0.7326 -0.8067  0.7338 -0.8073  0.7350 -0.8078  0.7361 -0.8083  0.7373 -0.8088  0.7384 -0.8094  0.7396 -0.8099  0.7407 -0.8104  0.7419 -0.8109  0.7431 -0.8114  0.7442 -0.8119  0.7454 -0.8123  0.7465 -0.8128  0.7477 -0.8133  0.7488 -0.8138  0.7500 -0.8143  0.7512 -0.8147  0.7523 -0.8152  0.7535 -0.8157  0.7546 -0.8161  0.7558 -0.8166  0.7569 -0.8170  0.7581 -0.8175  0.7593 -0.8179  0.7604 -0.8183  0.7616 -0.8188  0.7627 -0.8192  0.7639 -0.8196  0.7650 -0.8200  0.7662 -0.8204  0.7674 -0.8208  0.7685 -0.8212  0.7697 -0.8216  0.7708 -0.8220  0.7720 -0.8224  0.7731 -0.8228  0.7743 -0.8231  0.7755 -0.8235  0.7766 -0.8239  0.7778 -0.8242  0.7789 -0.8246  0.7801 -0.8249  0.7812 -0.8253  0.7824 -0.8256  0.7836 -0.8259  0.7847 -0.8262  0.7859 -0.8266  0.7870 -0.8269  0.7882 -0.8272  0.7894 -0.8275  0.7905 -0.8278  0.7917 -0.8281  0.7928 -0.8284  0.7940 -0.8287  0.7951 -0.8289  0.7963 -0.8292  0.7975 -0.8295  0.7986 -0.8297  0.7998 -0.8300  0.8009 -0.8302  0.8021 -0.8305  0.8032 -0.8307  0.8044 -0.8309  0.8056 -0.8312  0.8067 -0.8314  0.8079 -0.8316  0.8090 -0.8318  0.8102 -0.8320  0.8113 -0.8322  0.8125 -0.8324  0.8137 -0.8326  0.8148 -0.8327  0.8160 -0.8329  0.8171 -0.8331  0.8183 -0.8332  0.8194 -0.8334  0.8206 -0.8335  0.8218 -0.8337  0.8229 -0.8338  0.8241 -0.8339  0.8252 -0.8340  0.8264 -0.8341  0.8275 -0.8342  0.8287 -0.8343  0.8299 -0.8344  0.8310 -0.8345  0.8322 -0.8346  0.8333 -0.8346  0.8345 -0.8347  0.8356 -0.8348  0.8368 -0.8348  0.8380 -0.8349  0.8391 -0.8349  0.8403 -0.8349  0.8414 -0.8349  0.8426 -0.8349  0.8438 -0.8350  0.8449 -0.8350  0.8461 -0.8349  0.8472 -0.8349  0.8484 -0.8349  0.8495 -0.8349  0.8507 -0.8348  0.8519 -0.8348  0.8530 -0.8347  0.8542 -0.8347  0.8553 -0.8346  0.8565 -0.8345  0.8576 -0.8344  0.8588 -0.8343  0.8600 -0.8342  0.8611 -0.8341  0.8623 -0.8340  0.8634 -0.8339  0.8646 -0.8337  0.8657 -0.8336  0.8669 -0.8334  0.8681 -0.8333  0.8692 -0.8331  0.8704 -0.8329  0.8715 -0.8327  0.8727 -0.8325  0.8738 -0.8323  0.8750 -0.8321  0.8762 -0.8318  0.8773 -0.8316  0.8785 -0.8314  0.8796 -0.8311  0.8808 -0.8308  0.8819 -0.8306  0.8831 -0.8303  0.8843 -0.8300  0.8854 -0.8297  0.8866 -0.8293  0.8877 -0.8290  0.8889 -0.8287  0.8900 -0.8283  0.8912 -0.8280  0.8924 -0.8276  0.8935 -0.8272  0.8947 -0.8268  0.8958 -0.8264  0.8970 -0.8260  0.8981 -0.8256  0.8993 -0.8251  0.9005 -0.8247  0.9016 -0.8242  0.9028 -0.8237  0.9039 -0.8232  0.9051 -0.8227  0.9062 -0.8222  0.9074 -0.8217  0.9086 -0.8212  0.9097 -0.8206  0.9109 -0.8201  0.9120 -0.8195  0.9132 -0.8189  0.9144 -0.8183  0.9155 -0.8177  0.9167 -0.8170  0.9178 -0.8164  0.9190 -0.8157  0.9201 -0.8151  0.9213 -0.8144  0.9225 -0.8137  0.9236 -0.8130  0.9248 -0.8122  0.9259 -0.8115  0.9271 -0.8107  0.9282 -0.8099  0.9294 -0.8091  0.9306 -0.8083  0.9317 -0.8075  0.9329 -0.8067  0.9340 -0.8058  0.9352 -0.8049  0.9363 -0.8040  0.9375 -0.8031  0.9387 -0.8021  0.9398 -0.8012  0.9410 -0.8002  0.9421 -0.7992  0.9433 -0.7982  0.9444 -0.7972  0.9456 -0.7961  0.9468 -0.7950  0.9479 -0.7939  0.9491 -0.7928  0.9502 -0.7916  0.9514 -0.7905  0.9525 -0.7893  0.9537 -0.7880  0.9549 -0.7868  0.9560 -0.7855  0.9572 -0.7842  0.9583 -0.7829  0.9595 -0.7816  0.9606 -0.7802  0.9618 -0.7788  0.9630 -0.7773  0.9641 -0.7758  0.9653 -0.7743  0.9664 -0.7728  0.9676 -0.7712  0.9688 -0.7696  0.9699 -0.7680  0.9711 -0.7663  0.9722 -0.7642  0.9734 -0.7625  0.9745 -0.7607  0.9757 -0.7588  0.9769 -0.7569  0.9780 -0.7549  0.9792 -0.7529  0.9803 -0.7509  0.9815 -0.7486  0.9826 -0.7464  0.9838 -0.7442  0.9850 -0.7419  0.9861 -0.7396  0.9873 -0.7366  0.9884 -0.7338  0.9896 -0.7312  0.9907 -0.7284  0.9919 -0.7255  0.9931 -0.7226  0.9942 -0.7195  0.9954 -0.7160  0.9965 -0.7115  0.9977 -0.7078     /


%L=13
\color{B13}
\plot 0.0109 -0.0068  0.0118 -0.0088  0.0127 -0.0106  0.0137 -0.0123  0.0146 -0.0139  0.0155 -0.0154  0.0164 -0.0169  0.0173 -0.0184  0.0182 -0.0199  0.0191 -0.0213  0.0200 -0.0228  0.0209 -0.0242  0.0218 -0.0256  0.0228 -0.0271  0.0237 -0.0285  0.0246 -0.0299  0.0255 -0.0313  0.0264 -0.0327  0.0273 -0.0341  0.0282 -0.0355  0.0291 -0.0369  0.0300 -0.0383  0.0310 -0.0396  0.0319 -0.0410  0.0328 -0.0424  0.0337 -0.0438  0.0346 -0.0452  0.0355 -0.0466  0.0364 -0.0479  0.0373 -0.0493  0.0382 -0.0507  0.0391 -0.0521  0.0401 -0.0534  0.0410 -0.0548  0.0419 -0.0562  0.0428 -0.0576  0.0437 -0.0589  0.0446 -0.0603  0.0455 -0.0617  0.0464 -0.0630  0.0473 -0.0644  0.0482 -0.0658  0.0492 -0.0671  0.0501 -0.0685  0.0510 -0.0698  0.0519 -0.0712  0.0528 -0.0726  0.0537 -0.0739  0.0546 -0.0753  0.0555 -0.0766  0.0564 -0.0780  0.0574 -0.0793  0.0583 -0.0807  0.0592 -0.0820  0.0601 -0.0834  0.0610 -0.0848  0.0619 -0.0861  0.0628 -0.0874  0.0637 -0.0888  0.0646 -0.0901  0.0655 -0.0915  0.0665 -0.0928  0.0674 -0.0942  0.0683 -0.0955  0.0692 -0.0969  0.0701 -0.0982  0.0710 -0.0995  0.0719 -0.1009  0.0728 -0.1022  0.0737 -0.1036  0.0746 -0.1049  0.0756 -0.1062  0.0765 -0.1076  0.0774 -0.1089  0.0783 -0.1102  0.0792 -0.1115  0.0801 -0.1129  0.0810 -0.1142  0.0819 -0.1155  0.0828 -0.1169  0.0838 -0.1182  0.0847 -0.1195  0.0856 -0.1208  0.0865 -0.1222  0.0874 -0.1235  0.0883 -0.1248  0.0892 -0.1261  0.0901 -0.1275  0.0910 -0.1288  0.0919 -0.1301  0.0929 -0.1314  0.0938 -0.1327  0.0947 -0.1340  0.0956 -0.1354  0.0965 -0.1367  0.0974 -0.1380  0.0983 -0.1393  0.0992 -0.1406  0.1001 -0.1419  0.1010 -0.1432  0.1020 -0.1445  0.1029 -0.1459  0.1038 -0.1472  0.1047 -0.1485  0.1056 -0.1498  0.1065 -0.1511  0.1074 -0.1524  0.1083 -0.1537  0.1092 -0.1550  0.1102 -0.1563  0.1111 -0.1576  0.1120 -0.1589  0.1129 -0.1602  0.1138 -0.1615  0.1147 -0.1628  0.1156 -0.1641  0.1165 -0.1654  0.1174 -0.1667  0.1183 -0.1680  0.1193 -0.1693  0.1202 -0.1706  0.1211 -0.1719  0.1220 -0.1732  0.1229 -0.1744  0.1238 -0.1757  0.1247 -0.1770  0.1256 -0.1783  0.1265 -0.1796  0.1274 -0.1809  0.1284 -0.1822  0.1293 -0.1835  0.1302 -0.1847  0.1311 -0.1860  0.1320 -0.1873  0.1329 -0.1886  0.1338 -0.1899  0.1347 -0.1912  0.1356 -0.1924  0.1365 -0.1937  0.1375 -0.1950  0.1384 -0.1963  0.1393 -0.1976  0.1402 -0.1988  0.1411 -0.2001  0.1420 -0.2014  0.1429 -0.2027  0.1438 -0.2039  0.1447 -0.2052  0.1457 -0.2065  0.1466 -0.2078  0.1475 -0.2090  0.1484 -0.2103  0.1493 -0.2116  0.1502 -0.2128  0.1511 -0.2141  0.1520 -0.2154  0.1529 -0.2166  0.1538 -0.2179  0.1548 -0.2192  0.1557 -0.2204  0.1566 -0.2217  0.1575 -0.2230  0.1584 -0.2242  0.1593 -0.2255  0.1602 -0.2267  0.1611 -0.2280  0.1620 -0.2293  0.1629 -0.2305  0.1639 -0.2318  0.1648 -0.2330  0.1657 -0.2343  0.1666 -0.2355  0.1675 -0.2368  0.1684 -0.2380  0.1693 -0.2393  0.1702 -0.2405  0.1711 -0.2418  0.1721 -0.2430  0.1730 -0.2443  0.1739 -0.2455  0.1748 -0.2468  0.1757 -0.2480  0.1766 -0.2493  0.1775 -0.2505  0.1784 -0.2518  0.1793 -0.2530  0.1802 -0.2543  0.1812 -0.2555  0.1821 -0.2567  0.1830 -0.2580  0.1839 -0.2592  0.1848 -0.2605  0.1857 -0.2617  0.1866 -0.2629  0.1875 -0.2642  0.1884 -0.2654  0.1893 -0.2666  0.1903 -0.2679  0.1912 -0.2691  0.1921 -0.2703  0.1930 -0.2716  0.1939 -0.2728  0.1948 -0.2740  0.1957 -0.2753  0.1966 -0.2765  0.1975 -0.2777  0.1985 -0.2790  0.1994 -0.2802  0.2003 -0.2814  0.2012 -0.2826  0.2021 -0.2839  0.2030 -0.2851  0.2039 -0.2863  0.2048 -0.2875  0.2057 -0.2887  0.2066 -0.2900  0.2076 -0.2912  0.2085 -0.2924  0.2094 -0.2936  0.2103 -0.2948  0.2112 -0.2961  0.2121 -0.2973  0.2130 -0.2985  0.2139 -0.2997  0.2148 -0.3009  0.2157 -0.3021  0.2167 -0.3033  0.2176 -0.3046  0.2185 -0.3058  0.2194 -0.3070  0.2203 -0.3082  0.2212 -0.3094  0.2221 -0.3106  0.2230 -0.3118  0.2239 -0.3130  0.2249 -0.3142  0.2258 -0.3154  0.2267 -0.3166  0.2276 -0.3178  0.2285 -0.3190  0.2294 -0.3202  0.2303 -0.3214  0.2312 -0.3226  0.2321 -0.3238  0.2330 -0.3250  0.2340 -0.3262  0.2349 -0.3274  0.2358 -0.3286  0.2367 -0.3298  0.2376 -0.3310  0.2385 -0.3322  0.2394 -0.3334  0.2403 -0.3346  0.2412 -0.3358  0.2421 -0.3370  0.2431 -0.3382  0.2440 -0.3393  0.2449 -0.3405  0.2458 -0.3417  0.2467 -0.3429  0.2476 -0.3441  0.2485 -0.3453  0.2494 -0.3465  0.2503 -0.3476  0.2513 -0.3488  0.2522 -0.3500  0.2531 -0.3512  0.2540 -0.3524  0.2549 -0.3535  0.2558 -0.3547  0.2567 -0.3559  0.2576 -0.3571  0.2585 -0.3583  0.2594 -0.3594  0.2604 -0.3606  0.2613 -0.3618  0.2622 -0.3630  0.2631 -0.3641  0.2640 -0.3653  0.2649 -0.3665  0.2658 -0.3676  0.2667 -0.3688  0.2676 -0.3700  0.2685 -0.3711  0.2695 -0.3723  0.2704 -0.3735  0.2713 -0.3746  0.2722 -0.3758  0.2731 -0.3769  0.2740 -0.3781  0.2749 -0.3793  0.2758 -0.3804  0.2767 -0.3816  0.2777 -0.3827  0.2786 -0.3839  0.2795 -0.3851  0.2804 -0.3862  0.2813 -0.3874  0.2822 -0.3885  0.2831 -0.3897  0.2840 -0.3908  0.2849 -0.3920  0.2858 -0.3931  0.2868 -0.3943  0.2877 -0.3954  0.2886 -0.3966  0.2895 -0.3977  0.2904 -0.3989  0.2913 -0.4000  0.2922 -0.4012  0.2931 -0.4023  0.2940 -0.4034  0.2949 -0.4046  0.2959 -0.4057  0.2968 -0.4069  0.2977 -0.4080  0.2986 -0.4091  0.2995 -0.4103  0.3004 -0.4114  0.3013 -0.4125  0.3022 -0.4137  0.3031 -0.4148  0.3041 -0.4159  0.3050 -0.4171  0.3059 -0.4182  0.3068 -0.4193  0.3077 -0.4205  0.3086 -0.4216  0.3095 -0.4227  0.3104 -0.4239  0.3113 -0.4250  0.3122 -0.4261  0.3132 -0.4272  0.3141 -0.4283  0.3150 -0.4295  0.3159 -0.4306  0.3168 -0.4317  0.3177 -0.4328  0.3186 -0.4340  0.3195 -0.4351  0.3204 -0.4362  0.3213 -0.4373  0.3223 -0.4384  0.3232 -0.4395  0.3241 -0.4406  0.3250 -0.4418  0.3259 -0.4429  0.3268 -0.4440  0.3277 -0.4451  0.3286 -0.4462  0.3295 -0.4473  0.3305 -0.4484  0.3314 -0.4495  0.3323 -0.4506  0.3332 -0.4517  0.3341 -0.4528  0.3350 -0.4539  0.3359 -0.4550  0.3368 -0.4561  0.3377 -0.4572  0.3386 -0.4583  0.3396 -0.4594  0.3405 -0.4605  0.3414 -0.4616  0.3423 -0.4627  0.3432 -0.4638  0.3441 -0.4649  0.3450 -0.4660  0.3459 -0.4671  0.3468 -0.4682  0.3477 -0.4693  0.3487 -0.4704  0.3496 -0.4714  0.3505 -0.4725  0.3514 -0.4736  0.3523 -0.4747  0.3532 -0.4758  0.3541 -0.4769  0.3550 -0.4780  0.3559 -0.4790  0.3569 -0.4801  0.3578 -0.4812  0.3587 -0.4823  0.3596 -0.4834  0.3605 -0.4844  0.3614 -0.4855  0.3623 -0.4866  0.3632 -0.4877  0.3641 -0.4887  0.3650 -0.4898  0.3660 -0.4909  0.3669 -0.4919  0.3678 -0.4930  0.3687 -0.4941  0.3696 -0.4951  0.3705 -0.4962  0.3714 -0.4973  0.3723 -0.4983  0.3732 -0.4994  0.3741 -0.5004  0.3751 -0.5015  0.3760 -0.5026  0.3769 -0.5036  0.3778 -0.5047  0.3787 -0.5057  0.3796 -0.5068  0.3805 -0.5078  0.3814 -0.5089  0.3823 -0.5100  0.3832 -0.5110  0.3842 -0.5121  0.3851 -0.5131  0.3860 -0.5142  0.3869 -0.5152  0.3878 -0.5162  0.3887 -0.5173  0.3896 -0.5183  0.3905 -0.5194  0.3914 -0.5204  0.3924 -0.5215  0.3933 -0.5225  0.3942 -0.5235  0.3951 -0.5246  0.3960 -0.5256  0.3969 -0.5266  0.3978 -0.5277  0.3987 -0.5287  0.3996 -0.5297  0.4005 -0.5308  0.4015 -0.5318  0.4024 -0.5328  0.4033 -0.5339  0.4042 -0.5349  0.4051 -0.5359  0.4060 -0.5369  0.4069 -0.5380  0.4078 -0.5390  0.4087 -0.5400  0.4096 -0.5410  0.4106 -0.5421  0.4115 -0.5431  0.4124 -0.5441  0.4133 -0.5451  0.4142 -0.5461  0.4151 -0.5471  0.4160 -0.5482  0.4169 -0.5492  0.4178 -0.5502  0.4188 -0.5512  0.4197 -0.5522  0.4206 -0.5532  0.4215 -0.5542  0.4224 -0.5552  0.4233 -0.5562  0.4242 -0.5572  0.4251 -0.5582  0.4260 -0.5592  0.4269 -0.5602  0.4279 -0.5612  0.4288 -0.5622  0.4297 -0.5632  0.4306 -0.5642  0.4315 -0.5652  0.4324 -0.5662  0.4333 -0.5672  0.4342 -0.5682  0.4351 -0.5692  0.4360 -0.5702  0.4370 -0.5712  0.4379 -0.5722  0.4388 -0.5731  0.4397 -0.5741  0.4406 -0.5751  0.4415 -0.5761  0.4424 -0.5771  0.4433 -0.5781  0.4442 -0.5790  0.4452 -0.5800  0.4461 -0.5810  0.4470 -0.5820  0.4479 -0.5829  0.4488 -0.5839  0.4497 -0.5849  0.4506 -0.5859  0.4515 -0.5868  0.4524 -0.5878  0.4533 -0.5888  0.4543 -0.5897  0.4552 -0.5907  0.4561 -0.5917  0.4570 -0.5926  0.4579 -0.5936  0.4588 -0.5945  0.4597 -0.5955  0.4606 -0.5965  0.4615 -0.5974  0.4624 -0.5984  0.4634 -0.5993  0.4643 -0.6003  0.4652 -0.6012  0.4661 -0.6022  0.4670 -0.6031  0.4679 -0.6041  0.4688 -0.6050  0.4697 -0.6060  0.4706 -0.6069  0.4716 -0.6079  0.4725 -0.6088  0.4734 -0.6097  0.4743 -0.6107  0.4752 -0.6116  0.4761 -0.6126  0.4770 -0.6135  0.4779 -0.6144  0.4788 -0.6154  0.4797 -0.6163  0.4807 -0.6172  0.4816 -0.6182  0.4825 -0.6191  0.4834 -0.6200  0.4843 -0.6209  0.4852 -0.6219  0.4861 -0.6228  0.4870 -0.6237  0.4879 -0.6246  0.4888 -0.6255  0.4898 -0.6265  0.4907 -0.6274  0.4916 -0.6283  0.4925 -0.6292  0.4934 -0.6301  0.4943 -0.6310  0.4952 -0.6320  0.4961 -0.6329  0.4970 -0.6338  0.4980 -0.6347  0.4989 -0.6356  0.4998 -0.6365  0.5007 -0.6374  0.5016 -0.6383  0.5025 -0.6392  0.5034 -0.6401  0.5043 -0.6410  0.5052 -0.6419  0.5061 -0.6428  0.5071 -0.6437  0.5080 -0.6446  0.5089 -0.6455  0.5098 -0.6463  0.5107 -0.6472  0.5116 -0.6481  0.5125 -0.6490  0.5134 -0.6499  0.5143 -0.6507  0.5152 -0.6516  0.5162 -0.6525  0.5171 -0.6534  0.5180 -0.6543  0.5189 -0.6551  0.5198 -0.6560  0.5207 -0.6569  0.5216 -0.6578  0.5225 -0.6587  0.5234 -0.6595  0.5244 -0.6604  0.5253 -0.6613  0.5262 -0.6621  0.5271 -0.6630  0.5280 -0.6638  0.5289 -0.6647  0.5298 -0.6656  0.5307 -0.6664  0.5316 -0.6673  0.5325 -0.6681  0.5335 -0.6690  0.5344 -0.6698  0.5353 -0.6707  0.5362 -0.6715  0.5371 -0.6724  0.5380 -0.6732  0.5389 -0.6740  0.5398 -0.6749  0.5407 -0.6757  0.5416 -0.6766  0.5426 -0.6774  0.5435 -0.6783  0.5444 -0.6791  0.5453 -0.6799  0.5462 -0.6808  0.5471 -0.6816  0.5480 -0.6824  0.5489 -0.6833  0.5498 -0.6841  0.5508 -0.6849  0.5517 -0.6858  0.5526 -0.6866  0.5535 -0.6874  0.5544 -0.6882  0.5553 -0.6890  0.5562 -0.6898  0.5571 -0.6907  0.5580 -0.6915  0.5589 -0.6923  0.5599 -0.6931  0.5608 -0.6939  0.5617 -0.6947  0.5626 -0.6955  0.5635 -0.6963  0.5644 -0.6972  0.5653 -0.6979  0.5662 -0.6987  0.5671 -0.6995  0.5680 -0.7003  0.5690 -0.7011  0.5699 -0.7019  0.5708 -0.7027  0.5717 -0.7035  0.5726 -0.7042  0.5735 -0.7050  0.5744 -0.7058  0.5753 -0.7066  0.5762 -0.7074  0.5772 -0.7082  0.5781 -0.7090  0.5790 -0.7097  0.5799 -0.7105  0.5808 -0.7113  0.5817 -0.7121  0.5826 -0.7128  0.5835 -0.7136  0.5844 -0.7144  0.5853 -0.7151  0.5863 -0.7159  0.5872 -0.7167  0.5881 -0.7174  0.5890 -0.7182  0.5899 -0.7190  0.5908 -0.7197  0.5917 -0.7205  0.5926 -0.7212  0.5935 -0.7220  0.5944 -0.7227  0.5954 -0.7235  0.5963 -0.7242  0.5972 -0.7250  0.5981 -0.7257  0.5990 -0.7265  0.5999 -0.7272  0.6008 -0.7279  0.6017 -0.7287  0.6026 -0.7294  0.6036 -0.7301  0.6045 -0.7309  0.6054 -0.7316  0.6063 -0.7323  0.6072 -0.7331  0.6081 -0.7338  0.6090 -0.7345  0.6099 -0.7352  0.6108 -0.7360  0.6117 -0.7367  0.6127 -0.7374  0.6136 -0.7381  0.6145 -0.7388  0.6154 -0.7395  0.6163 -0.7403  0.6172 -0.7410  0.6181 -0.7417  0.6190 -0.7424  0.6199 -0.7431  0.6208 -0.7438  0.6218 -0.7445  0.6227 -0.7452  0.6236 -0.7459  0.6245 -0.7466  0.6254 -0.7473  0.6263 -0.7479  0.6272 -0.7486  0.6281 -0.7493  0.6290 -0.7500  0.6299 -0.7507  0.6309 -0.7514  0.6318 -0.7521  0.6327 -0.7528  0.6336 -0.7534  0.6345 -0.7541  0.6354 -0.7548  0.6363 -0.7554  0.6372 -0.7561  0.6381 -0.7568  0.6391 -0.7574  0.6400 -0.7581  0.6409 -0.7588  0.6418 -0.7594  0.6427 -0.7601  0.6436 -0.7607  0.6445 -0.7614  0.6454 -0.7620  0.6463 -0.7627  0.6472 -0.7633  0.6482 -0.7640  0.6491 -0.7646  0.6500 -0.7653  0.6509 -0.7659  0.6518 -0.7665  0.6527 -0.7672  0.6536 -0.7678  0.6545 -0.7685  0.6554 -0.7691  0.6563 -0.7697  0.6573 -0.7703  0.6582 -0.7710  0.6591 -0.7716  0.6600 -0.7722  0.6609 -0.7728  0.6618 -0.7734  0.6627 -0.7740  0.6636 -0.7746  0.6645 -0.7752  0.6655 -0.7758  0.6664 -0.7764  0.6673 -0.7770  0.6682 -0.7776  0.6691 -0.7782  0.6700 -0.7788  0.6709 -0.7794  0.6718 -0.7799  0.6727 -0.7805  0.6736 -0.7811  0.6746 -0.7817  0.6755 -0.7823  0.6764 -0.7829  0.6773 -0.7835  0.6782 -0.7840  0.6791 -0.7846  0.6800 -0.7852  0.6809 -0.7858  0.6818 -0.7864  0.6827 -0.7869  0.6837 -0.7875  0.6846 -0.7880  0.6855 -0.7886  0.6864 -0.7892  0.6873 -0.7897  0.6882 -0.7903  0.6891 -0.7908  0.6900 -0.7913  0.6909 -0.7917  0.6919 -0.7923  0.6928 -0.7928  0.6937 -0.7933  0.6946 -0.7939  0.6955 -0.7944  0.6964 -0.7949  0.6973 -0.7955  0.6982 -0.7960  0.6991 -0.7965  0.7000 -0.7971  0.7010 -0.7976  0.7019 -0.7981  0.7028 -0.7986  0.7037 -0.7991  0.7046 -0.7996  0.7055 -0.8002  0.7064 -0.8007  0.7073 -0.8012  0.7082 -0.8017  0.7091 -0.8022  0.7101 -0.8027  0.7110 -0.8032  0.7119 -0.8037  0.7128 -0.8042  0.7137 -0.8047  0.7146 -0.8051  0.7155 -0.8056  0.7164 -0.8061  0.7173 -0.8065  0.7183 -0.8070  0.7192 -0.8074  0.7201 -0.8079  0.7210 -0.8083  0.7219 -0.8088  0.7228 -0.8091  0.7237 -0.8096  0.7246 -0.8101  0.7255 -0.8105  0.7264 -0.8110  0.7274 -0.8114  0.7283 -0.8119  0.7292 -0.8123  0.7301 -0.8128  0.7310 -0.8132  0.7319 -0.8136  0.7328 -0.8141  0.7337 -0.8145  0.7346 -0.8149  0.7355 -0.8153  0.7365 -0.8157  0.7374 -0.8161  0.7383 -0.8165  0.7392 -0.8170  0.7401 -0.8174  0.7410 -0.8178  0.7419 -0.8182  0.7428 -0.8186  0.7437 -0.8190  0.7447 -0.8194  0.7456 -0.8198  0.7465 -0.8202  0.7474 -0.8206  0.7483 -0.8210  0.7492 -0.8214  0.7501 -0.8217  0.7510 -0.8221  0.7519 -0.8225  0.7528 -0.8229  0.7538 -0.8233  0.7547 -0.8236  0.7556 -0.8240  0.7565 -0.8244  0.7574 -0.8247  0.7583 -0.8251  0.7592 -0.8254  0.7601 -0.8257  0.7610 -0.8261  0.7619 -0.8264  0.7629 -0.8267  0.7638 -0.8271  0.7647 -0.8274  0.7656 -0.8277  0.7665 -0.8280  0.7674 -0.8284  0.7683 -0.8287  0.7692 -0.8290  0.7701 -0.8293  0.7711 -0.8296  0.7720 -0.8300  0.7729 -0.8303  0.7738 -0.8305  0.7747 -0.8308  0.7756 -0.8311  0.7765 -0.8314  0.7774 -0.8317  0.7783 -0.8320  0.7792 -0.8322  0.7802 -0.8325  0.7811 -0.8328  0.7820 -0.8331  0.7829 -0.8333  0.7838 -0.8336  0.7847 -0.8339  0.7856 -0.8341  0.7865 -0.8344  0.7874 -0.8346  0.7883 -0.8349  0.7893 -0.8351  0.7902 -0.8354  0.7911 -0.8356  0.7920 -0.8358  0.7929 -0.8361  0.7938 -0.8363  0.7947 -0.8365  0.7956 -0.8367  0.7965 -0.8369  0.7975 -0.8371  0.7984 -0.8373  0.7993 -0.8375  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8389  0.8066 -0.8391  0.8075 -0.8393  0.8084 -0.8395  0.8093 -0.8396  0.8102 -0.8398  0.8111 -0.8400  0.8120 -0.8401  0.8129 -0.8403  0.8138 -0.8404  0.8147 -0.8406  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8410  0.8184 -0.8411  0.8193 -0.8412  0.8202 -0.8413  0.8211 -0.8414  0.8220 -0.8415  0.8229 -0.8416  0.8239 -0.8417  0.8248 -0.8418  0.8257 -0.8419  0.8266 -0.8420  0.8275 -0.8421  0.8284 -0.8422  0.8293 -0.8423  0.8302 -0.8423  0.8311 -0.8424  0.8320 -0.8425  0.8330 -0.8425  0.8339 -0.8426  0.8348 -0.8426  0.8357 -0.8427  0.8366 -0.8427  0.8375 -0.8428  0.8384 -0.8428  0.8393 -0.8429  0.8402 -0.8429  0.8411 -0.8429  0.8421 -0.8429  0.8430 -0.8429  0.8439 -0.8430  0.8448 -0.8430  0.8457 -0.8430  0.8466 -0.8430  0.8475 -0.8430  0.8484 -0.8430  0.8493 -0.8430  0.8503 -0.8430  0.8512 -0.8429  0.8521 -0.8429  0.8530 -0.8429  0.8539 -0.8429  0.8548 -0.8428  0.8557 -0.8427  0.8566 -0.8426  0.8575 -0.8426  0.8584 -0.8424  0.8594 -0.8424  0.8603 -0.8423  0.8612 -0.8422  0.8621 -0.8421  0.8630 -0.8420  0.8639 -0.8419  0.8648 -0.8418  0.8657 -0.8417  0.8666 -0.8415  0.8675 -0.8414  0.8685 -0.8413  0.8694 -0.8411  0.8703 -0.8410  0.8712 -0.8409  0.8721 -0.8407  0.8730 -0.8406  0.8739 -0.8404  0.8748 -0.8401  0.8757 -0.8399  0.8766 -0.8397  0.8776 -0.8395  0.8785 -0.8393  0.8794 -0.8392  0.8803 -0.8390  0.8812 -0.8388  0.8821 -0.8386  0.8830 -0.8384  0.8839 -0.8381  0.8848 -0.8379  0.8858 -0.8376  0.8867 -0.8373  0.8876 -0.8371  0.8885 -0.8368  0.8894 -0.8366  0.8903 -0.8363  0.8912 -0.8361  0.8921 -0.8358  0.8930 -0.8355  0.8939 -0.8352  0.8949 -0.8349  0.8958 -0.8346  0.8967 -0.8343  0.8976 -0.8341  0.8985 -0.8338  0.8994 -0.8335  0.9003 -0.8331  0.9012 -0.8324  0.9021 -0.8320  0.9030 -0.8316  0.9040 -0.8313  0.9049 -0.8309  0.9058 -0.8306  0.9067 -0.8302  0.9076 -0.8298  0.9085 -0.8294  0.9094 -0.8290  0.9103 -0.8285  0.9112 -0.8282  0.9122 -0.8277  0.9131 -0.8273  0.9140 -0.8270  0.9149 -0.8265  0.9158 -0.8259  0.9167 -0.8255  0.9176 -0.8248  0.9185 -0.8243  0.9194 -0.8239  0.9203 -0.8226  0.9213 -0.8220  0.9222 -0.8215  0.9231 -0.8209  0.9240 -0.8204  0.9249 -0.8198  0.9258 -0.8193  0.9267 -0.8187  0.9276 -0.8181  0.9285 -0.8176  0.9294 -0.8171  0.9304 -0.8165  0.9313 -0.8159  0.9322 -0.8154  0.9331 -0.8148  0.9340 -0.8141  0.9349 -0.8128  0.9358 -0.8118  0.9367 -0.8110  0.9376 -0.8106  0.9386 -0.8099  0.9395 -0.8085  0.9404 -0.8079  0.9413 -0.8071  0.9422 -0.8069  0.9431 -0.8061 
  /
\multiput {\large$\cdot$} at 0.0109 -0.0068  0.0118 -0.0088  0.0127 -0.0106  0.0137 -0.0123  0.0146 -0.0139  0.0155 -0.0154  0.0164 -0.0169  0.0173 -0.0184  0.0182 -0.0199  0.0191 -0.0213  0.0200 -0.0228  0.0209 -0.0242  0.0218 -0.0256  0.0228 -0.0271  0.0237 -0.0285  0.0246 -0.0299  0.0255 -0.0313  0.0264 -0.0327  0.0273 -0.0341  0.0282 -0.0355  0.0291 -0.0369  0.0300 -0.0383  0.0310 -0.0396  0.0319 -0.0410  0.0328 -0.0424  0.0337 -0.0438  0.0346 -0.0452  0.0355 -0.0466  0.0364 -0.0479  0.0373 -0.0493  0.0382 -0.0507  0.0391 -0.0521  0.0401 -0.0534  0.0410 -0.0548  0.0419 -0.0562  0.0428 -0.0576  0.0437 -0.0589  0.0446 -0.0603  0.0455 -0.0617  0.0464 -0.0630  0.0473 -0.0644  0.0482 -0.0658  0.0492 -0.0671  0.0501 -0.0685  0.0510 -0.0698  0.0519 -0.0712  0.0528 -0.0726  0.0537 -0.0739  0.0546 -0.0753  0.0555 -0.0766  0.0564 -0.0780  0.0574 -0.0793  0.0583 -0.0807  0.0592 -0.0820  0.0601 -0.0834  0.0610 -0.0848  0.0619 -0.0861  0.0628 -0.0874  0.0637 -0.0888  0.0646 -0.0901  0.0655 -0.0915  0.0665 -0.0928  0.0674 -0.0942  0.0683 -0.0955  0.0692 -0.0969  0.0701 -0.0982  0.0710 -0.0995  0.0719 -0.1009  0.0728 -0.1022  0.0737 -0.1036  0.0746 -0.1049  0.0756 -0.1062  0.0765 -0.1076  0.0774 -0.1089  0.0783 -0.1102  0.0792 -0.1115  0.0801 -0.1129  0.0810 -0.1142  0.0819 -0.1155  0.0828 -0.1169  0.0838 -0.1182  0.0847 -0.1195  0.0856 -0.1208  0.0865 -0.1222  0.0874 -0.1235  0.0883 -0.1248  0.0892 -0.1261  0.0901 -0.1275  0.0910 -0.1288  0.0919 -0.1301  0.0929 -0.1314  0.0938 -0.1327  0.0947 -0.1340  0.0956 -0.1354  0.0965 -0.1367  0.0974 -0.1380  0.0983 -0.1393  0.0992 -0.1406  0.1001 -0.1419  0.1010 -0.1432  0.1020 -0.1445  0.1029 -0.1459  0.1038 -0.1472  0.1047 -0.1485  0.1056 -0.1498  0.1065 -0.1511  0.1074 -0.1524  0.1083 -0.1537  0.1092 -0.1550  0.1102 -0.1563  0.1111 -0.1576  0.1120 -0.1589  0.1129 -0.1602  0.1138 -0.1615  0.1147 -0.1628  0.1156 -0.1641  0.1165 -0.1654  0.1174 -0.1667  0.1183 -0.1680  0.1193 -0.1693  0.1202 -0.1706  0.1211 -0.1719  0.1220 -0.1732  0.1229 -0.1744  0.1238 -0.1757  0.1247 -0.1770  0.1256 -0.1783  0.1265 -0.1796  0.1274 -0.1809  0.1284 -0.1822  0.1293 -0.1835  0.1302 -0.1847  0.1311 -0.1860  0.1320 -0.1873  0.1329 -0.1886  0.1338 -0.1899  0.1347 -0.1912  0.1356 -0.1924  0.1365 -0.1937  0.1375 -0.1950  0.1384 -0.1963  0.1393 -0.1976  0.1402 -0.1988  0.1411 -0.2001  0.1420 -0.2014  0.1429 -0.2027  0.1438 -0.2039  0.1447 -0.2052  0.1457 -0.2065  0.1466 -0.2078  0.1475 -0.2090  0.1484 -0.2103  0.1493 -0.2116  0.1502 -0.2128  0.1511 -0.2141  0.1520 -0.2154  0.1529 -0.2166  0.1538 -0.2179  0.1548 -0.2192  0.1557 -0.2204  0.1566 -0.2217  0.1575 -0.2230  0.1584 -0.2242  0.1593 -0.2255  0.1602 -0.2267  0.1611 -0.2280  0.1620 -0.2293  0.1629 -0.2305  0.1639 -0.2318  0.1648 -0.2330  0.1657 -0.2343  0.1666 -0.2355  0.1675 -0.2368  0.1684 -0.2380  0.1693 -0.2393  0.1702 -0.2405  0.1711 -0.2418  0.1721 -0.2430  0.1730 -0.2443  0.1739 -0.2455  0.1748 -0.2468  0.1757 -0.2480  0.1766 -0.2493  0.1775 -0.2505  0.1784 -0.2518  0.1793 -0.2530  0.1802 -0.2543  0.1812 -0.2555  0.1821 -0.2567  0.1830 -0.2580  0.1839 -0.2592  0.1848 -0.2605  0.1857 -0.2617  0.1866 -0.2629  0.1875 -0.2642  0.1884 -0.2654  0.1893 -0.2666  0.1903 -0.2679  0.1912 -0.2691  0.1921 -0.2703  0.1930 -0.2716  0.1939 -0.2728  0.1948 -0.2740  0.1957 -0.2753  0.1966 -0.2765  0.1975 -0.2777  0.1985 -0.2790  0.1994 -0.2802  0.2003 -0.2814  0.2012 -0.2826  0.2021 -0.2839  0.2030 -0.2851  0.2039 -0.2863  0.2048 -0.2875  0.2057 -0.2887  0.2066 -0.2900  0.2076 -0.2912  0.2085 -0.2924  0.2094 -0.2936  0.2103 -0.2948  0.2112 -0.2961  0.2121 -0.2973  0.2130 -0.2985  0.2139 -0.2997  0.2148 -0.3009  0.2157 -0.3021  0.2167 -0.3033  0.2176 -0.3046  0.2185 -0.3058  0.2194 -0.3070  0.2203 -0.3082  0.2212 -0.3094  0.2221 -0.3106  0.2230 -0.3118  0.2239 -0.3130  0.2249 -0.3142  0.2258 -0.3154  0.2267 -0.3166  0.2276 -0.3178  0.2285 -0.3190  0.2294 -0.3202  0.2303 -0.3214  0.2312 -0.3226  0.2321 -0.3238  0.2330 -0.3250  0.2340 -0.3262  0.2349 -0.3274  0.2358 -0.3286  0.2367 -0.3298  0.2376 -0.3310  0.2385 -0.3322  0.2394 -0.3334  0.2403 -0.3346  0.2412 -0.3358  0.2421 -0.3370  0.2431 -0.3382  0.2440 -0.3393  0.2449 -0.3405  0.2458 -0.3417  0.2467 -0.3429  0.2476 -0.3441  0.2485 -0.3453  0.2494 -0.3465  0.2503 -0.3476  0.2513 -0.3488  0.2522 -0.3500  0.2531 -0.3512  0.2540 -0.3524  0.2549 -0.3535  0.2558 -0.3547  0.2567 -0.3559  0.2576 -0.3571  0.2585 -0.3583  0.2594 -0.3594  0.2604 -0.3606  0.2613 -0.3618  0.2622 -0.3630  0.2631 -0.3641  0.2640 -0.3653  0.2649 -0.3665  0.2658 -0.3676  0.2667 -0.3688  0.2676 -0.3700  0.2685 -0.3711  0.2695 -0.3723  0.2704 -0.3735  0.2713 -0.3746  0.2722 -0.3758  0.2731 -0.3769  0.2740 -0.3781  0.2749 -0.3793  0.2758 -0.3804  0.2767 -0.3816  0.2777 -0.3827  0.2786 -0.3839  0.2795 -0.3851  0.2804 -0.3862  0.2813 -0.3874  0.2822 -0.3885  0.2831 -0.3897  0.2840 -0.3908  0.2849 -0.3920  0.2858 -0.3931  0.2868 -0.3943  0.2877 -0.3954  0.2886 -0.3966  0.2895 -0.3977  0.2904 -0.3989  0.2913 -0.4000  0.2922 -0.4012  0.2931 -0.4023  0.2940 -0.4034  0.2949 -0.4046  0.2959 -0.4057  0.2968 -0.4069  0.2977 -0.4080  0.2986 -0.4091  0.2995 -0.4103  0.3004 -0.4114  0.3013 -0.4125  0.3022 -0.4137  0.3031 -0.4148  0.3041 -0.4159  0.3050 -0.4171  0.3059 -0.4182  0.3068 -0.4193  0.3077 -0.4205  0.3086 -0.4216  0.3095 -0.4227  0.3104 -0.4239  0.3113 -0.4250  0.3122 -0.4261  0.3132 -0.4272  0.3141 -0.4283  0.3150 -0.4295  0.3159 -0.4306  0.3168 -0.4317  0.3177 -0.4328  0.3186 -0.4340  0.3195 -0.4351  0.3204 -0.4362  0.3213 -0.4373  0.3223 -0.4384  0.3232 -0.4395  0.3241 -0.4406  0.3250 -0.4418  0.3259 -0.4429  0.3268 -0.4440  0.3277 -0.4451  0.3286 -0.4462  0.3295 -0.4473  0.3305 -0.4484  0.3314 -0.4495  0.3323 -0.4506  0.3332 -0.4517  0.3341 -0.4528  0.3350 -0.4539  0.3359 -0.4550  0.3368 -0.4561  0.3377 -0.4572  0.3386 -0.4583  0.3396 -0.4594  0.3405 -0.4605  0.3414 -0.4616  0.3423 -0.4627  0.3432 -0.4638  0.3441 -0.4649  0.3450 -0.4660  0.3459 -0.4671  0.3468 -0.4682  0.3477 -0.4693  0.3487 -0.4704  0.3496 -0.4714  0.3505 -0.4725  0.3514 -0.4736  0.3523 -0.4747  0.3532 -0.4758  0.3541 -0.4769  0.3550 -0.4780  0.3559 -0.4790  0.3569 -0.4801  0.3578 -0.4812  0.3587 -0.4823  0.3596 -0.4834  0.3605 -0.4844  0.3614 -0.4855  0.3623 -0.4866  0.3632 -0.4877  0.3641 -0.4887  0.3650 -0.4898  0.3660 -0.4909  0.3669 -0.4919  0.3678 -0.4930  0.3687 -0.4941  0.3696 -0.4951  0.3705 -0.4962  0.3714 -0.4973  0.3723 -0.4983  0.3732 -0.4994  0.3741 -0.5004  0.3751 -0.5015  0.3760 -0.5026  0.3769 -0.5036  0.3778 -0.5047  0.3787 -0.5057  0.3796 -0.5068  0.3805 -0.5078  0.3814 -0.5089  0.3823 -0.5100  0.3832 -0.5110  0.3842 -0.5121  0.3851 -0.5131  0.3860 -0.5142  0.3869 -0.5152  0.3878 -0.5162  0.3887 -0.5173  0.3896 -0.5183  0.3905 -0.5194  0.3914 -0.5204  0.3924 -0.5215  0.3933 -0.5225  0.3942 -0.5235  0.3951 -0.5246  0.3960 -0.5256  0.3969 -0.5266  0.3978 -0.5277  0.3987 -0.5287  0.3996 -0.5297  0.4005 -0.5308  0.4015 -0.5318  0.4024 -0.5328  0.4033 -0.5339  0.4042 -0.5349  0.4051 -0.5359  0.4060 -0.5369  0.4069 -0.5380  0.4078 -0.5390  0.4087 -0.5400  0.4096 -0.5410  0.4106 -0.5421  0.4115 -0.5431  0.4124 -0.5441  0.4133 -0.5451  0.4142 -0.5461  0.4151 -0.5471  0.4160 -0.5482  0.4169 -0.5492  0.4178 -0.5502  0.4188 -0.5512  0.4197 -0.5522  0.4206 -0.5532  0.4215 -0.5542  0.4224 -0.5552  0.4233 -0.5562  0.4242 -0.5572  0.4251 -0.5582  0.4260 -0.5592  0.4269 -0.5602  0.4279 -0.5612  0.4288 -0.5622  0.4297 -0.5632  0.4306 -0.5642  0.4315 -0.5652  0.4324 -0.5662  0.4333 -0.5672  0.4342 -0.5682  0.4351 -0.5692  0.4360 -0.5702  0.4370 -0.5712  0.4379 -0.5722  0.4388 -0.5731  0.4397 -0.5741  0.4406 -0.5751  0.4415 -0.5761  0.4424 -0.5771  0.4433 -0.5781  0.4442 -0.5790  0.4452 -0.5800  0.4461 -0.5810  0.4470 -0.5820  0.4479 -0.5829  0.4488 -0.5839  0.4497 -0.5849  0.4506 -0.5859  0.4515 -0.5868  0.4524 -0.5878  0.4533 -0.5888  0.4543 -0.5897  0.4552 -0.5907  0.4561 -0.5917  0.4570 -0.5926  0.4579 -0.5936  0.4588 -0.5945  0.4597 -0.5955  0.4606 -0.5965  0.4615 -0.5974  0.4624 -0.5984  0.4634 -0.5993  0.4643 -0.6003  0.4652 -0.6012  0.4661 -0.6022  0.4670 -0.6031  0.4679 -0.6041  0.4688 -0.6050  0.4697 -0.6060  0.4706 -0.6069  0.4716 -0.6079  0.4725 -0.6088  0.4734 -0.6097  0.4743 -0.6107  0.4752 -0.6116  0.4761 -0.6126  0.4770 -0.6135  0.4779 -0.6144  0.4788 -0.6154  0.4797 -0.6163  0.4807 -0.6172  0.4816 -0.6182  0.4825 -0.6191  0.4834 -0.6200  0.4843 -0.6209  0.4852 -0.6219  0.4861 -0.6228  0.4870 -0.6237  0.4879 -0.6246  0.4888 -0.6255  0.4898 -0.6265  0.4907 -0.6274  0.4916 -0.6283  0.4925 -0.6292  0.4934 -0.6301  0.4943 -0.6310  0.4952 -0.6320  0.4961 -0.6329  0.4970 -0.6338  0.4980 -0.6347  0.4989 -0.6356  0.4998 -0.6365  0.5007 -0.6374  0.5016 -0.6383  0.5025 -0.6392  0.5034 -0.6401  0.5043 -0.6410  0.5052 -0.6419  0.5061 -0.6428  0.5071 -0.6437  0.5080 -0.6446  0.5089 -0.6455  0.5098 -0.6463  0.5107 -0.6472  0.5116 -0.6481  0.5125 -0.6490  0.5134 -0.6499  0.5143 -0.6507  0.5152 -0.6516  0.5162 -0.6525  0.5171 -0.6534  0.5180 -0.6543  0.5189 -0.6551  0.5198 -0.6560  0.5207 -0.6569  0.5216 -0.6578  0.5225 -0.6587  0.5234 -0.6595  0.5244 -0.6604  0.5253 -0.6613  0.5262 -0.6621  0.5271 -0.6630  0.5280 -0.6638  0.5289 -0.6647  0.5298 -0.6656  0.5307 -0.6664  0.5316 -0.6673  0.5325 -0.6681  0.5335 -0.6690  0.5344 -0.6698  0.5353 -0.6707  0.5362 -0.6715  0.5371 -0.6724  0.5380 -0.6732  0.5389 -0.6740  0.5398 -0.6749  0.5407 -0.6757  0.5416 -0.6766  0.5426 -0.6774  0.5435 -0.6783  0.5444 -0.6791  0.5453 -0.6799  0.5462 -0.6808  0.5471 -0.6816  0.5480 -0.6824  0.5489 -0.6833  0.5498 -0.6841  0.5508 -0.6849  0.5517 -0.6858  0.5526 -0.6866  0.5535 -0.6874  0.5544 -0.6882  0.5553 -0.6890  0.5562 -0.6898  0.5571 -0.6907  0.5580 -0.6915  0.5589 -0.6923  0.5599 -0.6931  0.5608 -0.6939  0.5617 -0.6947  0.5626 -0.6955  0.5635 -0.6963  0.5644 -0.6972  0.5653 -0.6979  0.5662 -0.6987  0.5671 -0.6995  0.5680 -0.7003  0.5690 -0.7011  0.5699 -0.7019  0.5708 -0.7027  0.5717 -0.7035  0.5726 -0.7042  0.5735 -0.7050  0.5744 -0.7058  0.5753 -0.7066  0.5762 -0.7074  0.5772 -0.7082  0.5781 -0.7090  0.5790 -0.7097  0.5799 -0.7105  0.5808 -0.7113  0.5817 -0.7121  0.5826 -0.7128  0.5835 -0.7136  0.5844 -0.7144  0.5853 -0.7151  0.5863 -0.7159  0.5872 -0.7167  0.5881 -0.7174  0.5890 -0.7182  0.5899 -0.7190  0.5908 -0.7197  0.5917 -0.7205  0.5926 -0.7212  0.5935 -0.7220  0.5944 -0.7227  0.5954 -0.7235  0.5963 -0.7242  0.5972 -0.7250  0.5981 -0.7257  0.5990 -0.7265  0.5999 -0.7272  0.6008 -0.7279  0.6017 -0.7287  0.6026 -0.7294  0.6036 -0.7301  0.6045 -0.7309  0.6054 -0.7316  0.6063 -0.7323  0.6072 -0.7331  0.6081 -0.7338  0.6090 -0.7345  0.6099 -0.7352  0.6108 -0.7360  0.6117 -0.7367  0.6127 -0.7374  0.6136 -0.7381  0.6145 -0.7388  0.6154 -0.7395  0.6163 -0.7403  0.6172 -0.7410  0.6181 -0.7417  0.6190 -0.7424  0.6199 -0.7431  0.6208 -0.7438  0.6218 -0.7445  0.6227 -0.7452  0.6236 -0.7459  0.6245 -0.7466  0.6254 -0.7473  0.6263 -0.7479  0.6272 -0.7486  0.6281 -0.7493  0.6290 -0.7500  0.6299 -0.7507  0.6309 -0.7514  0.6318 -0.7521  0.6327 -0.7528  0.6336 -0.7534  0.6345 -0.7541  0.6354 -0.7548  0.6363 -0.7554  0.6372 -0.7561  0.6381 -0.7568  0.6391 -0.7574  0.6400 -0.7581  0.6409 -0.7588  0.6418 -0.7594  0.6427 -0.7601  0.6436 -0.7607  0.6445 -0.7614  0.6454 -0.7620  0.6463 -0.7627  0.6472 -0.7633  0.6482 -0.7640  0.6491 -0.7646  0.6500 -0.7653  0.6509 -0.7659  0.6518 -0.7665  0.6527 -0.7672  0.6536 -0.7678  0.6545 -0.7685  0.6554 -0.7691  0.6563 -0.7697  0.6573 -0.7703  0.6582 -0.7710  0.6591 -0.7716  0.6600 -0.7722  0.6609 -0.7728  0.6618 -0.7734  0.6627 -0.7740  0.6636 -0.7746  0.6645 -0.7752  0.6655 -0.7758  0.6664 -0.7764  0.6673 -0.7770  0.6682 -0.7776  0.6691 -0.7782  0.6700 -0.7788  0.6709 -0.7794  0.6718 -0.7799  0.6727 -0.7805  0.6736 -0.7811  0.6746 -0.7817  0.6755 -0.7823  0.6764 -0.7829  0.6773 -0.7835  0.6782 -0.7840  0.6791 -0.7846  0.6800 -0.7852  0.6809 -0.7858  0.6818 -0.7864  0.6827 -0.7869  0.6837 -0.7875  0.6846 -0.7880  0.6855 -0.7886  0.6864 -0.7892  0.6873 -0.7897  0.6882 -0.7903  0.6891 -0.7908  0.6900 -0.7913  0.6909 -0.7917  0.6919 -0.7923  0.6928 -0.7928  0.6937 -0.7933  0.6946 -0.7939  0.6955 -0.7944  0.6964 -0.7949  0.6973 -0.7955  0.6982 -0.7960  0.6991 -0.7965  0.7000 -0.7971  0.7010 -0.7976  0.7019 -0.7981  0.7028 -0.7986  0.7037 -0.7991  0.7046 -0.7996  0.7055 -0.8002  0.7064 -0.8007  0.7073 -0.8012  0.7082 -0.8017  0.7091 -0.8022  0.7101 -0.8027  0.7110 -0.8032  0.7119 -0.8037  0.7128 -0.8042  0.7137 -0.8047  0.7146 -0.8051  0.7155 -0.8056  0.7164 -0.8061  0.7173 -0.8065  0.7183 -0.8070  0.7192 -0.8074  0.7201 -0.8079  0.7210 -0.8083  0.7219 -0.8088  0.7228 -0.8091  0.7237 -0.8096  0.7246 -0.8101  0.7255 -0.8105  0.7264 -0.8110  0.7274 -0.8114  0.7283 -0.8119  0.7292 -0.8123  0.7301 -0.8128  0.7310 -0.8132  0.7319 -0.8136  0.7328 -0.8141  0.7337 -0.8145  0.7346 -0.8149  0.7355 -0.8153  0.7365 -0.8157  0.7374 -0.8161  0.7383 -0.8165  0.7392 -0.8170  0.7401 -0.8174  0.7410 -0.8178  0.7419 -0.8182  0.7428 -0.8186  0.7437 -0.8190  0.7447 -0.8194  0.7456 -0.8198  0.7465 -0.8202  0.7474 -0.8206  0.7483 -0.8210  0.7492 -0.8214  0.7501 -0.8217  0.7510 -0.8221  0.7519 -0.8225  0.7528 -0.8229  0.7538 -0.8233  0.7547 -0.8236  0.7556 -0.8240  0.7565 -0.8244  0.7574 -0.8247  0.7583 -0.8251  0.7592 -0.8254  0.7601 -0.8257  0.7610 -0.8261  0.7619 -0.8264  0.7629 -0.8267  0.7638 -0.8271  0.7647 -0.8274  0.7656 -0.8277  0.7665 -0.8280  0.7674 -0.8284  0.7683 -0.8287  0.7692 -0.8290  0.7701 -0.8293  0.7711 -0.8296  0.7720 -0.8300  0.7729 -0.8303  0.7738 -0.8305  0.7747 -0.8308  0.7756 -0.8311  0.7765 -0.8314  0.7774 -0.8317  0.7783 -0.8320  0.7792 -0.8322  0.7802 -0.8325  0.7811 -0.8328  0.7820 -0.8331  0.7829 -0.8333  0.7838 -0.8336  0.7847 -0.8339  0.7856 -0.8341  0.7865 -0.8344  0.7874 -0.8346  0.7883 -0.8349  0.7893 -0.8351  0.7902 -0.8354  0.7911 -0.8356  0.7920 -0.8358  0.7929 -0.8361  0.7938 -0.8363  0.7947 -0.8365  0.7956 -0.8367  0.7965 -0.8369  0.7975 -0.8371  0.7984 -0.8373  0.7993 -0.8375  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8389  0.8066 -0.8391  0.8075 -0.8393  0.8084 -0.8395  0.8093 -0.8396  0.8102 -0.8398  0.8111 -0.8400  0.8120 -0.8401  0.8129 -0.8403  0.8138 -0.8404  0.8147 -0.8406  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8410  0.8184 -0.8411  0.8193 -0.8412  0.8202 -0.8413  0.8211 -0.8414  0.8220 -0.8415  0.8229 -0.8416  0.8239 -0.8417  0.8248 -0.8418  0.8257 -0.8419  0.8266 -0.8420  0.8275 -0.8421  0.8284 -0.8422  0.8293 -0.8423  0.8302 -0.8423  0.8311 -0.8424  0.8320 -0.8425  0.8330 -0.8425  0.8339 -0.8426  0.8348 -0.8426  0.8357 -0.8427  0.8366 -0.8427  0.8375 -0.8428  0.8384 -0.8428  0.8393 -0.8429  0.8402 -0.8429  0.8411 -0.8429  0.8421 -0.8429  0.8430 -0.8429  0.8439 -0.8430  0.8448 -0.8430  0.8457 -0.8430  0.8466 -0.8430  0.8475 -0.8430  0.8484 -0.8430  0.8493 -0.8430  0.8503 -0.8430  0.8512 -0.8429  0.8521 -0.8429  0.8530 -0.8429  0.8539 -0.8429  0.8548 -0.8428  0.8557 -0.8427  0.8566 -0.8426  0.8575 -0.8426  0.8584 -0.8424  0.8594 -0.8424  0.8603 -0.8423  0.8612 -0.8422  0.8621 -0.8421  0.8630 -0.8420  0.8639 -0.8419  0.8648 -0.8418  0.8657 -0.8417  0.8666 -0.8415  0.8675 -0.8414  0.8685 -0.8413  0.8694 -0.8411  0.8703 -0.8410  0.8712 -0.8409  0.8721 -0.8407  0.8730 -0.8406  0.8739 -0.8404  0.8748 -0.8401  0.8757 -0.8399  0.8766 -0.8397  0.8776 -0.8395  0.8785 -0.8393  0.8794 -0.8392  0.8803 -0.8390  0.8812 -0.8388  0.8821 -0.8386  0.8830 -0.8384  0.8839 -0.8381  0.8848 -0.8379  0.8858 -0.8376  0.8867 -0.8373  0.8876 -0.8371  0.8885 -0.8368  0.8894 -0.8366  0.8903 -0.8363  0.8912 -0.8361  0.8921 -0.8358  0.8930 -0.8355  0.8939 -0.8352  0.8949 -0.8349  0.8958 -0.8346  0.8967 -0.8343  0.8976 -0.8341  0.8985 -0.8338  0.8994 -0.8335  0.9003 -0.8331  0.9012 -0.8324  0.9021 -0.8320  0.9030 -0.8316  0.9040 -0.8313  0.9049 -0.8309  0.9058 -0.8306  0.9067 -0.8302  0.9076 -0.8298  0.9085 -0.8294  0.9094 -0.8290  0.9103 -0.8285  0.9112 -0.8282  0.9122 -0.8277  0.9131 -0.8273  0.9140 -0.8270  0.9149 -0.8265  0.9158 -0.8259  0.9167 -0.8255  0.9176 -0.8248  0.9185 -0.8243  0.9194 -0.8239  0.9203 -0.8226  0.9213 -0.8220  0.9222 -0.8215  0.9231 -0.8209  0.9240 -0.8204  0.9249 -0.8198  0.9258 -0.8193  0.9267 -0.8187  0.9276 -0.8181  0.9285 -0.8176  0.9294 -0.8171  0.9304 -0.8165  0.9313 -0.8159  0.9322 -0.8154  0.9331 -0.8148  0.9340 -0.8141  0.9349 -0.8128  0.9358 -0.8118  0.9367 -0.8110  0.9376 -0.8106  0.9386 -0.8099  0.9395 -0.8085  0.9404 -0.8079  0.9413 -0.8071  0.9422 -0.8069  0.9431 -0.8061 
   /


%L=14
\color{B14}
\plot 0.0087 -0.0056  0.0095 -0.0072  0.0102 -0.0086  0.0109 -0.0099  0.0117 -0.0112  0.0124 -0.0125  0.0131 -0.0137  0.0138 -0.0149  0.0146 -0.0160  0.0153 -0.0172  0.0160 -0.0184  0.0168 -0.0195  0.0175 -0.0207  0.0182 -0.0218  0.0190 -0.0229  0.0197 -0.0241  0.0204 -0.0252  0.0211 -0.0263  0.0219 -0.0274  0.0226 -0.0286  0.0233 -0.0297  0.0241 -0.0308  0.0248 -0.0319  0.0255 -0.0330  0.0262 -0.0341  0.0270 -0.0352  0.0277 -0.0363  0.0284 -0.0375  0.0292 -0.0386  0.0299 -0.0397  0.0306 -0.0408  0.0313 -0.0419  0.0321 -0.0430  0.0328 -0.0441  0.0335 -0.0452  0.0343 -0.0463  0.0350 -0.0474  0.0357 -0.0485  0.0364 -0.0496  0.0372 -0.0507  0.0379 -0.0518  0.0386 -0.0529  0.0394 -0.0540  0.0401 -0.0551  0.0408 -0.0562  0.0415 -0.0573  0.0423 -0.0584  0.0430 -0.0595  0.0437 -0.0606  0.0445 -0.0617  0.0452 -0.0628  0.0459 -0.0639  0.0466 -0.0649  0.0474 -0.0660  0.0481 -0.0671  0.0488 -0.0682  0.0496 -0.0693  0.0503 -0.0704  0.0510 -0.0715  0.0517 -0.0726  0.0525 -0.0737  0.0532 -0.0747  0.0539 -0.0758  0.0547 -0.0769  0.0554 -0.0780  0.0561 -0.0791  0.0569 -0.0802  0.0576 -0.0812  0.0583 -0.0823  0.0590 -0.0834  0.0598 -0.0845  0.0605 -0.0856  0.0612 -0.0866  0.0620 -0.0877  0.0627 -0.0888  0.0634 -0.0899  0.0641 -0.0910  0.0649 -0.0920  0.0656 -0.0931  0.0663 -0.0942  0.0671 -0.0953  0.0678 -0.0963  0.0685 -0.0974  0.0692 -0.0985  0.0700 -0.0996  0.0707 -0.1006  0.0714 -0.1017  0.0722 -0.1028  0.0729 -0.1039  0.0736 -0.1049  0.0743 -0.1060  0.0751 -0.1071  0.0758 -0.1081  0.0765 -0.1092  0.0773 -0.1103  0.0780 -0.1113  0.0787 -0.1124  0.0794 -0.1135  0.0802 -0.1145  0.0809 -0.1156  0.0816 -0.1167  0.0824 -0.1177  0.0831 -0.1188  0.0838 -0.1198  0.0845 -0.1209  0.0853 -0.1220  0.0860 -0.1230  0.0867 -0.1241  0.0875 -0.1251  0.0882 -0.1262  0.0889 -0.1273  0.0897 -0.1283  0.0904 -0.1294  0.0911 -0.1304  0.0918 -0.1315  0.0926 -0.1325  0.0933 -0.1336  0.0940 -0.1347  0.0948 -0.1357  0.0955 -0.1368  0.0962 -0.1378  0.0969 -0.1389  0.0977 -0.1399  0.0984 -0.1410  0.0991 -0.1420  0.0999 -0.1431  0.1006 -0.1441  0.1013 -0.1452  0.1020 -0.1462  0.1028 -0.1473  0.1035 -0.1483  0.1042 -0.1494  0.1050 -0.1504  0.1057 -0.1515  0.1064 -0.1525  0.1071 -0.1536  0.1079 -0.1546  0.1086 -0.1557  0.1093 -0.1567  0.1101 -0.1577  0.1108 -0.1588  0.1115 -0.1598  0.1122 -0.1609  0.1130 -0.1619  0.1137 -0.1630  0.1144 -0.1640  0.1152 -0.1650  0.1159 -0.1661  0.1166 -0.1671  0.1173 -0.1682  0.1181 -0.1692  0.1188 -0.1702  0.1195 -0.1713  0.1203 -0.1723  0.1210 -0.1734  0.1217 -0.1744  0.1224 -0.1754  0.1232 -0.1765  0.1239 -0.1775  0.1246 -0.1785  0.1254 -0.1796  0.1261 -0.1806  0.1268 -0.1816  0.1276 -0.1827  0.1283 -0.1837  0.1290 -0.1847  0.1297 -0.1858  0.1305 -0.1868  0.1312 -0.1878  0.1319 -0.1889  0.1327 -0.1899  0.1334 -0.1909  0.1341 -0.1919  0.1348 -0.1930  0.1356 -0.1940  0.1363 -0.1950  0.1370 -0.1961  0.1378 -0.1971  0.1385 -0.1981  0.1392 -0.1991  0.1399 -0.2002  0.1407 -0.2012  0.1414 -0.2022  0.1421 -0.2032  0.1429 -0.2043  0.1436 -0.2053  0.1443 -0.2063  0.1450 -0.2073  0.1458 -0.2083  0.1465 -0.2094  0.1472 -0.2104  0.1480 -0.2114  0.1487 -0.2124  0.1494 -0.2134  0.1501 -0.2145  0.1509 -0.2155  0.1516 -0.2165  0.1523 -0.2175  0.1531 -0.2185  0.1538 -0.2195  0.1545 -0.2206  0.1552 -0.2216  0.1560 -0.2226  0.1567 -0.2236  0.1574 -0.2246  0.1582 -0.2256  0.1589 -0.2266  0.1596 -0.2276  0.1603 -0.2287  0.1611 -0.2297  0.1618 -0.2307  0.1625 -0.2317  0.1633 -0.2327  0.1640 -0.2337  0.1647 -0.2347  0.1655 -0.2357  0.1662 -0.2367  0.1669 -0.2378  0.1676 -0.2388  0.1684 -0.2398  0.1691 -0.2408  0.1698 -0.2418  0.1706 -0.2428  0.1713 -0.2438  0.1720 -0.2448  0.1727 -0.2458  0.1735 -0.2468  0.1742 -0.2478  0.1749 -0.2488  0.1757 -0.2498  0.1764 -0.2508  0.1771 -0.2518  0.1778 -0.2528  0.1786 -0.2538  0.1793 -0.2548  0.1800 -0.2558  0.1808 -0.2568  0.1815 -0.2578  0.1822 -0.2588  0.1829 -0.2598  0.1837 -0.2608  0.1844 -0.2618  0.1851 -0.2628  0.1859 -0.2638  0.1866 -0.2648  0.1873 -0.2658  0.1880 -0.2668  0.1888 -0.2678  0.1895 -0.2688  0.1902 -0.2697  0.1910 -0.2707  0.1917 -0.2717  0.1924 -0.2727  0.1931 -0.2737  0.1939 -0.2747  0.1946 -0.2757  0.1953 -0.2767  0.1961 -0.2777  0.1968 -0.2787  0.1975 -0.2796  0.1983 -0.2806  0.1990 -0.2816  0.1997 -0.2826  0.2004 -0.2836  0.2012 -0.2846  0.2019 -0.2856  0.2026 -0.2865  0.2034 -0.2875  0.2041 -0.2885  0.2048 -0.2895  0.2055 -0.2905  0.2063 -0.2915  0.2070 -0.2924  0.2077 -0.2934  0.2085 -0.2944  0.2092 -0.2954  0.2099 -0.2964  0.2106 -0.2973  0.2114 -0.2983  0.2121 -0.2993  0.2128 -0.3003  0.2136 -0.3012  0.2143 -0.3022  0.2150 -0.3032  0.2157 -0.3042  0.2165 -0.3052  0.2172 -0.3061  0.2179 -0.3071  0.2187 -0.3081  0.2194 -0.3090  0.2201 -0.3100  0.2208 -0.3110  0.2216 -0.3120  0.2223 -0.3129  0.2230 -0.3139  0.2238 -0.3149  0.2245 -0.3158  0.2252 -0.3168  0.2259 -0.3178  0.2267 -0.3188  0.2274 -0.3197  0.2281 -0.3207  0.2289 -0.3217  0.2296 -0.3226  0.2303 -0.3236  0.2310 -0.3245  0.2318 -0.3255  0.2325 -0.3265  0.2332 -0.3274  0.2340 -0.3284  0.2347 -0.3294  0.2354 -0.3303  0.2362 -0.3313  0.2369 -0.3322  0.2376 -0.3332  0.2383 -0.3342  0.2391 -0.3351  0.2398 -0.3361  0.2405 -0.3370  0.2413 -0.3380  0.2420 -0.3390  0.2427 -0.3399  0.2434 -0.3409  0.2442 -0.3418  0.2449 -0.3428  0.2456 -0.3437  0.2464 -0.3447  0.2471 -0.3456  0.2478 -0.3466  0.2485 -0.3476  0.2493 -0.3485  0.2500 -0.3495  0.2507 -0.3504  0.2515 -0.3514  0.2522 -0.3523  0.2529 -0.3533  0.2536 -0.3542  0.2544 -0.3552  0.2551 -0.3561  0.2558 -0.3571  0.2566 -0.3580  0.2573 -0.3589  0.2580 -0.3599  0.2587 -0.3608  0.2595 -0.3618  0.2602 -0.3627  0.2609 -0.3637  0.2617 -0.3646  0.2624 -0.3656  0.2631 -0.3665  0.2638 -0.3674  0.2646 -0.3684  0.2653 -0.3693  0.2660 -0.3703  0.2668 -0.3712  0.2675 -0.3722  0.2682 -0.3731  0.2690 -0.3740  0.2697 -0.3750  0.2704 -0.3759  0.2711 -0.3768  0.2719 -0.3778  0.2726 -0.3787  0.2733 -0.3796  0.2741 -0.3806  0.2748 -0.3815  0.2755 -0.3824  0.2762 -0.3834  0.2770 -0.3843  0.2777 -0.3852  0.2784 -0.3862  0.2792 -0.3871  0.2799 -0.3880  0.2806 -0.3890  0.2813 -0.3899  0.2821 -0.3908  0.2828 -0.3917  0.2835 -0.3927  0.2843 -0.3936  0.2850 -0.3945  0.2857 -0.3955  0.2864 -0.3964  0.2872 -0.3973  0.2879 -0.3982  0.2886 -0.3991  0.2894 -0.4001  0.2901 -0.4010  0.2908 -0.4019  0.2915 -0.4028  0.2923 -0.4038  0.2930 -0.4047  0.2937 -0.4056  0.2945 -0.4065  0.2952 -0.4074  0.2959 -0.4084  0.2966 -0.4093  0.2974 -0.4102  0.2981 -0.4111  0.2988 -0.4120  0.2996 -0.4129  0.3003 -0.4139  0.3010 -0.4148  0.3017 -0.4157  0.3025 -0.4166  0.3032 -0.4175  0.3039 -0.4184  0.3047 -0.4193  0.3054 -0.4202  0.3061 -0.4212  0.3069 -0.4221  0.3076 -0.4230  0.3083 -0.4239  0.3090 -0.4248  0.3098 -0.4257  0.3105 -0.4266  0.3112 -0.4275  0.3120 -0.4284  0.3127 -0.4293  0.3134 -0.4302  0.3141 -0.4311  0.3149 -0.4320  0.3156 -0.4329  0.3163 -0.4338  0.3171 -0.4347  0.3178 -0.4356  0.3185 -0.4365  0.3192 -0.4374  0.3200 -0.4383  0.3207 -0.4392  0.3214 -0.4401  0.3222 -0.4410  0.3229 -0.4419  0.3236 -0.4428  0.3243 -0.4437  0.3251 -0.4446  0.3258 -0.4455  0.3265 -0.4464  0.3273 -0.4473  0.3280 -0.4482  0.3287 -0.4491  0.3294 -0.4500  0.3302 -0.4509  0.3309 -0.4518  0.3316 -0.4527  0.3324 -0.4535  0.3331 -0.4544  0.3338 -0.4553  0.3345 -0.4562  0.3353 -0.4571  0.3360 -0.4580  0.3367 -0.4589  0.3375 -0.4598  0.3382 -0.4606  0.3389 -0.4615  0.3397 -0.4624  0.3404 -0.4633  0.3411 -0.4642  0.3418 -0.4651  0.3426 -0.4659  0.3433 -0.4668  0.3440 -0.4677  0.3448 -0.4686  0.3455 -0.4695  0.3462 -0.4703  0.3469 -0.4712  0.3477 -0.4721  0.3484 -0.4730  0.3491 -0.4738  0.3499 -0.4747  0.3506 -0.4756  0.3513 -0.4765  0.3520 -0.4773  0.3528 -0.4782  0.3535 -0.4791  0.3542 -0.4800  0.3550 -0.4808  0.3557 -0.4817  0.3564 -0.4826  0.3571 -0.4834  0.3579 -0.4843  0.3586 -0.4852  0.3593 -0.4860  0.3601 -0.4869  0.3608 -0.4878  0.3615 -0.4886  0.3622 -0.4895  0.3630 -0.4904  0.3637 -0.4912  0.3644 -0.4921  0.3652 -0.4929  0.3659 -0.4938  0.3666 -0.4947  0.3673 -0.4955  0.3681 -0.4964  0.3688 -0.4972  0.3695 -0.4981  0.3703 -0.4990  0.3710 -0.4998  0.3717 -0.5007  0.3724 -0.5015  0.3732 -0.5024  0.3739 -0.5032  0.3746 -0.5041  0.3754 -0.5049  0.3761 -0.5058  0.3768 -0.5066  0.3776 -0.5075  0.3783 -0.5083  0.3790 -0.5092  0.3797 -0.5100  0.3805 -0.5109  0.3812 -0.5117  0.3819 -0.5126  0.3827 -0.5134  0.3834 -0.5143  0.3841 -0.5151  0.3848 -0.5160  0.3856 -0.5168  0.3863 -0.5177  0.3870 -0.5185  0.3878 -0.5193  0.3885 -0.5202  0.3892 -0.5210  0.3899 -0.5219  0.3907 -0.5227  0.3914 -0.5235  0.3921 -0.5244  0.3929 -0.5252  0.3936 -0.5260  0.3943 -0.5269  0.3950 -0.5277  0.3958 -0.5286  0.3965 -0.5294  0.3972 -0.5302  0.3980 -0.5311  0.3987 -0.5319  0.3994 -0.5327  0.4001 -0.5335  0.4009 -0.5344  0.4016 -0.5352  0.4023 -0.5360  0.4031 -0.5369  0.4038 -0.5377  0.4045 -0.5385  0.4052 -0.5393  0.4060 -0.5402  0.4067 -0.5410  0.4074 -0.5418  0.4082 -0.5426  0.4089 -0.5435  0.4096 -0.5443  0.4103 -0.5451  0.4111 -0.5459  0.4118 -0.5467  0.4125 -0.5476  0.4133 -0.5484  0.4140 -0.5492  0.4147 -0.5500  0.4155 -0.5508  0.4162 -0.5516  0.4169 -0.5525  0.4176 -0.5533  0.4184 -0.5541  0.4191 -0.5549  0.4198 -0.5557  0.4206 -0.5565  0.4213 -0.5573  0.4220 -0.5581  0.4227 -0.5590  0.4235 -0.5598  0.4242 -0.5606  0.4249 -0.5614  0.4257 -0.5622  0.4264 -0.5630  0.4271 -0.5638  0.4278 -0.5646  0.4286 -0.5654  0.4293 -0.5662  0.4300 -0.5670  0.4308 -0.5678  0.4315 -0.5686  0.4322 -0.5694  0.4329 -0.5702  0.4337 -0.5710  0.4344 -0.5718  0.4351 -0.5726  0.4359 -0.5734  0.4366 -0.5742  0.4373 -0.5750  0.4380 -0.5758  0.4388 -0.5766  0.4395 -0.5774  0.4402 -0.5782  0.4410 -0.5790  0.4417 -0.5797  0.4424 -0.5805  0.4431 -0.5813  0.4439 -0.5821  0.4446 -0.5829  0.4453 -0.5837  0.4461 -0.5845  0.4468 -0.5853  0.4475 -0.5860  0.4483 -0.5868  0.4490 -0.5876  0.4497 -0.5884  0.4504 -0.5892  0.4512 -0.5900  0.4519 -0.5907  0.4526 -0.5915  0.4534 -0.5923  0.4541 -0.5931  0.4548 -0.5939  0.4555 -0.5946  0.4563 -0.5954  0.4570 -0.5962  0.4577 -0.5970  0.4585 -0.5977  0.4592 -0.5985  0.4599 -0.5993  0.4606 -0.6000  0.4614 -0.6008  0.4621 -0.6016  0.4628 -0.6024  0.4636 -0.6031  0.4643 -0.6039  0.4650 -0.6047  0.4657 -0.6054  0.4665 -0.6062  0.4672 -0.6069  0.4679 -0.6077  0.4687 -0.6085  0.4694 -0.6092  0.4701 -0.6100  0.4708 -0.6107  0.4716 -0.6115  0.4723 -0.6123  0.4730 -0.6130  0.4738 -0.6138  0.4745 -0.6145  0.4752 -0.6153  0.4759 -0.6161  0.4767 -0.6168  0.4774 -0.6176  0.4781 -0.6183  0.4789 -0.6191  0.4796 -0.6198  0.4803 -0.6205  0.4810 -0.6213  0.4818 -0.6220  0.4825 -0.6228  0.4832 -0.6235  0.4840 -0.6243  0.4847 -0.6250  0.4854 -0.6258  0.4862 -0.6265  0.4869 -0.6272  0.4876 -0.6280  0.4883 -0.6287  0.4891 -0.6295  0.4898 -0.6302  0.4905 -0.6309  0.4913 -0.6317  0.4920 -0.6324  0.4927 -0.6332  0.4934 -0.6339  0.4942 -0.6346  0.4949 -0.6354  0.4956 -0.6361  0.4964 -0.6368  0.4971 -0.6376  0.4978 -0.6383  0.4985 -0.6390  0.4993 -0.6398  0.5000 -0.6405  0.5007 -0.6412  0.5015 -0.6419  0.5022 -0.6427  0.5029 -0.6434  0.5036 -0.6441  0.5044 -0.6448  0.5051 -0.6455  0.5058 -0.6463  0.5066 -0.6470  0.5073 -0.6477  0.5080 -0.6484  0.5087 -0.6491  0.5095 -0.6499  0.5102 -0.6506  0.5109 -0.6513  0.5117 -0.6520  0.5124 -0.6527  0.5131 -0.6535  0.5138 -0.6542  0.5146 -0.6549  0.5153 -0.6556  0.5160 -0.6563  0.5168 -0.6570  0.5175 -0.6577  0.5182 -0.6584  0.5190 -0.6591  0.5197 -0.6598  0.5204 -0.6605  0.5211 -0.6612  0.5219 -0.6619  0.5226 -0.6626  0.5233 -0.6633  0.5241 -0.6640  0.5248 -0.6647  0.5255 -0.6654  0.5262 -0.6661  0.5270 -0.6668  0.5277 -0.6675  0.5284 -0.6682  0.5292 -0.6689  0.5299 -0.6696  0.5306 -0.6703  0.5313 -0.6710  0.5321 -0.6717  0.5328 -0.6724  0.5335 -0.6730  0.5343 -0.6737  0.5350 -0.6744  0.5357 -0.6751  0.5364 -0.6758  0.5372 -0.6765  0.5379 -0.6772  0.5386 -0.6778  0.5394 -0.6785  0.5401 -0.6792  0.5408 -0.6799  0.5415 -0.6806  0.5423 -0.6812  0.5430 -0.6819  0.5437 -0.6825  0.5445 -0.6832  0.5452 -0.6839  0.5459 -0.6846  0.5466 -0.6852  0.5474 -0.6859  0.5481 -0.6866  0.5488 -0.6873  0.5496 -0.6879  0.5503 -0.6886  0.5510 -0.6892  0.5517 -0.6899  0.5525 -0.6906  0.5532 -0.6912  0.5539 -0.6919  0.5547 -0.6926  0.5554 -0.6932  0.5561 -0.6939  0.5569 -0.6946  0.5576 -0.6952  0.5583 -0.6959  0.5590 -0.6965  0.5598 -0.6972  0.5605 -0.6978  0.5612 -0.6985  0.5620 -0.6991  0.5627 -0.6998  0.5634 -0.7004  0.5641 -0.7011  0.5649 -0.7017  0.5656 -0.7024  0.5663 -0.7030  0.5671 -0.7037  0.5678 -0.7043  0.5685 -0.7050  0.5692 -0.7056  0.5700 -0.7062  0.5707 -0.7069  0.5714 -0.7075  0.5722 -0.7082  0.5729 -0.7088  0.5736 -0.7094  0.5743 -0.7101  0.5751 -0.7107  0.5758 -0.7113  0.5765 -0.7120  0.5773 -0.7126  0.5780 -0.7132  0.5787 -0.7138  0.5794 -0.7145  0.5802 -0.7151  0.5809 -0.7157  0.5816 -0.7163  0.5824 -0.7170  0.5831 -0.7176  0.5838 -0.7182  0.5845 -0.7188  0.5853 -0.7194  0.5860 -0.7201  0.5867 -0.7207  0.5875 -0.7213  0.5882 -0.7219  0.5889 -0.7225  0.5897 -0.7231  0.5904 -0.7237  0.5911 -0.7244  0.5918 -0.7250  0.5926 -0.7256  0.5933 -0.7262  0.5940 -0.7268  0.5948 -0.7274  0.5955 -0.7280  0.5962 -0.7286  0.5969 -0.7292  0.5977 -0.7298  0.5984 -0.7304  0.5991 -0.7310  0.5999 -0.7316  0.6006 -0.7322  0.6013 -0.7328  0.6020 -0.7334  0.6028 -0.7340  0.6035 -0.7346  0.6042 -0.7352  0.6050 -0.7358  0.6057 -0.7363  0.6064 -0.7369  0.6071 -0.7375  0.6079 -0.7381  0.6086 -0.7387  0.6093 -0.7393  0.6101 -0.7399  0.6108 -0.7404  0.6115 -0.7410  0.6122 -0.7416  0.6130 -0.7422  0.6137 -0.7427  0.6144 -0.7433  0.6152 -0.7439  0.6159 -0.7445  0.6166 -0.7450  0.6173 -0.7456  0.6181 -0.7462  0.6188 -0.7467  0.6195 -0.7473  0.6203 -0.7479  0.6210 -0.7484  0.6217 -0.7490  0.6224 -0.7496  0.6232 -0.7501  0.6239 -0.7507  0.6246 -0.7512  0.6254 -0.7518  0.6261 -0.7523  0.6268 -0.7529  0.6276 -0.7535  0.6283 -0.7540  0.6290 -0.7546  0.6297 -0.7551  0.6305 -0.7557  0.6312 -0.7562  0.6319 -0.7568  0.6327 -0.7573  0.6334 -0.7579  0.6341 -0.7584  0.6348 -0.7589  0.6356 -0.7595  0.6363 -0.7600  0.6370 -0.7606  0.6378 -0.7611  0.6385 -0.7617  0.6392 -0.7622  0.6399 -0.7627  0.6407 -0.7632  0.6414 -0.7637  0.6421 -0.7643  0.6429 -0.7648  0.6436 -0.7653  0.6443 -0.7659  0.6450 -0.7664  0.6458 -0.7669  0.6465 -0.7674  0.6472 -0.7680  0.6480 -0.7685  0.6487 -0.7690  0.6494 -0.7695  0.6501 -0.7701  0.6509 -0.7706  0.6516 -0.7710  0.6523 -0.7715  0.6531 -0.7720  0.6538 -0.7725  0.6545 -0.7730  0.6552 -0.7735  0.6560 -0.7740  0.6567 -0.7745  0.6574 -0.7750  0.6582 -0.7755  0.6589 -0.7761  0.6596 -0.7766  0.6603 -0.7771  0.6611 -0.7776  0.6618 -0.7781  0.6625 -0.7786  0.6633 -0.7791  0.6640 -0.7795  0.6647 -0.7800  0.6655 -0.7805  0.6662 -0.7810  0.6669 -0.7815  0.6676 -0.7820  0.6684 -0.7824  0.6691 -0.7828  0.6698 -0.7833  0.6706 -0.7838  0.6713 -0.7843  0.6720 -0.7848  0.6727 -0.7852  0.6735 -0.7857  0.6742 -0.7862  0.6749 -0.7866  0.6757 -0.7871  0.6764 -0.7876  0.6771 -0.7881  0.6778 -0.7885  0.6786 -0.7890  0.6793 -0.7895  0.6800 -0.7899  0.6808 -0.7904  0.6815 -0.7908  0.6822 -0.7913  0.6829 -0.7918  0.6837 -0.7922  0.6844 -0.7927  0.6851 -0.7931  0.6859 -0.7936  0.6866 -0.7940  0.6873 -0.7945  0.6880 -0.7949  0.6888 -0.7954  0.6895 -0.7958  0.6902 -0.7963  0.6910 -0.7967  0.6917 -0.7971  0.6924 -0.7975  0.6931 -0.7979  0.6939 -0.7984  0.6946 -0.7988  0.6953 -0.7992  0.6961 -0.7997  0.6968 -0.8001  0.6975 -0.8005  0.6983 -0.8010  0.6990 -0.8014  0.6997 -0.8018  0.7004 -0.8022  0.7012 -0.8027  0.7019 -0.8031  0.7026 -0.8035  0.7034 -0.8039  0.7041 -0.8043  0.7048 -0.8047  0.7055 -0.8051  0.7063 -0.8055  0.7070 -0.8060  0.7077 -0.8064  0.7085 -0.8068  0.7092 -0.8072  0.7099 -0.8076  0.7106 -0.8080  0.7114 -0.8084  0.7121 -0.8088  0.7128 -0.8092  0.7136 -0.8096  0.7143 -0.8100  0.7150 -0.8103  0.7157 -0.8107  0.7165 -0.8111  0.7172 -0.8115  0.7179 -0.8119  0.7187 -0.8122  0.7194 -0.8126  0.7201 -0.8130  0.7208 -0.8134  0.7216 -0.8138  0.7223 -0.8141  0.7230 -0.8145  0.7238 -0.8149  0.7245 -0.8153  0.7252 -0.8157  0.7259 -0.8160  0.7267 -0.8164  0.7274 -0.8168  0.7281 -0.8171  0.7289 -0.8174  0.7296 -0.8178  0.7303 -0.8181  0.7310 -0.8185  0.7318 -0.8189  0.7325 -0.8192  0.7332 -0.8196  0.7340 -0.8199  0.7347 -0.8203  0.7354 -0.8206  0.7362 -0.8209  0.7369 -0.8213  0.7376 -0.8215  0.7383 -0.8219  0.7391 -0.8222  0.7398 -0.8225  0.7405 -0.8229  0.7413 -0.8232  0.7420 -0.8235  0.7427 -0.8239  0.7434 -0.8242  0.7442 -0.8245  0.7449 -0.8249  0.7456 -0.8252  0.7464 -0.8255  0.7471 -0.8258  0.7478 -0.8261  0.7485 -0.8264  0.7493 -0.8267  0.7500 -0.8271  0.7507 -0.8274  0.7515 -0.8277  0.7522 -0.8280  0.7529 -0.8283  0.7536 -0.8286  0.7544 -0.8289  0.7551 -0.8292  0.7558 -0.8295  0.7566 -0.8297  0.7573 -0.8300  0.7580 -0.8303  0.7587 -0.8306  0.7595 -0.8309  0.7602 -0.8312  0.7609 -0.8315  0.7617 -0.8318  0.7624 -0.8320  0.7631 -0.8323  0.7638 -0.8326  0.7646 -0.8329  0.7653 -0.8331  0.7660 -0.8334  0.7668 -0.8337  0.7675 -0.8339  0.7682 -0.8342  0.7690 -0.8345  0.7697 -0.8347  0.7704 -0.8349  0.7711 -0.8352  0.7719 -0.8354  0.7726 -0.8357  0.7733 -0.8360  0.7741 -0.8362  0.7748 -0.8364  0.7755 -0.8366  0.7762 -0.8369  0.7770 -0.8371  0.7777 -0.8374  0.7784 -0.8376  0.7792 -0.8379  0.7799 -0.8381  0.7806 -0.8383  0.7813 -0.8385  0.7821 -0.8387  0.7828 -0.8389  0.7835 -0.8392  0.7843 -0.8394  0.7850 -0.8396  0.7857 -0.8399  0.7864 -0.8401  0.7872 -0.8403  0.7879 -0.8405  0.7886 -0.8407  0.7894 -0.8410  0.7901 -0.8412  0.7908 -0.8414  0.7915 -0.8410  0.7923 -0.8412  0.7930 -0.8414  0.7937 -0.8416  0.7945 -0.8418  0.7952 -0.8419  0.7959 -0.8421  0.7966 -0.8422  0.7974 -0.8424  0.7981 -0.8426  0.7988 -0.8427  0.7996 -0.8429  0.8003 -0.8431  0.8010 -0.8432  0.8017 -0.8434  0.8025 -0.8436  0.8032 -0.8437  0.8039 -0.8439  0.8047 -0.8440  0.8054 -0.8442  0.8061 -0.8443  0.8069 -0.8445  0.8076 -0.8446  0.8083 -0.8447  0.8090 -0.8449  0.8098 -0.8450  0.8105 -0.8451  0.8112 -0.8453  0.8120 -0.8454  0.8127 -0.8455  0.8134 -0.8456  0.8141 -0.8458  0.8149 -0.8459  0.8156 -0.8460  0.8163 -0.8461  0.8171 -0.8462  0.8178 -0.8463  0.8185 -0.8465  0.8192 -0.8466  0.8200 -0.8466  0.8207 -0.8468  0.8214 -0.8469  0.8222 -0.8470  0.8229 -0.8470  0.8236 -0.8471  0.8243 -0.8472  0.8251 -0.8473  0.8258 -0.8474  0.8265 -0.8475  0.8273 -0.8475  0.8280 -0.8476  0.8287 -0.8477  0.8294 -0.8478  0.8302 -0.8479  0.8309 -0.8479  0.8316 -0.8480  0.8324 -0.8480  0.8331 -0.8481  0.8338 -0.8481  0.8345 -0.8481  0.8353 -0.8481  0.8360 -0.8482  0.8367 -0.8482  0.8375 -0.8483  0.8382 -0.8482  0.8389 -0.8483  0.8397 -0.8483  0.8404 -0.8483  0.8411 -0.8484  0.8418 -0.8484  0.8426 -0.8484  0.8433 -0.8485  0.8440 -0.8485  0.8448 -0.8485  0.8455 -0.8485  0.8462 -0.8484  0.8469 -0.8484  0.8477 -0.8484  0.8484 -0.8484  0.8491 -0.8484  0.8499 -0.8484  0.8506 -0.8484  0.8513 -0.8484  0.8520 -0.8484  0.8528 -0.8483  0.8535 -0.8482  0.8542 -0.8482  0.8550 -0.8482  0.8557 -0.8481  0.8564 -0.8481  0.8571 -0.8480  0.8579 -0.8480  0.8586 -0.8480  0.8593 -0.8479  0.8601 -0.8479  0.8608 -0.8478  0.8615 -0.8478  0.8622 -0.8474  0.8630 -0.8474  0.8637 -0.8473  0.8644 -0.8472  0.8652 -0.8471  0.8659 -0.8470  0.8666 -0.8469  0.8673 -0.8469  0.8681 -0.8468  0.8688 -0.8467  0.8695 -0.8466  0.8703 -0.8465  0.8710 -0.8464  0.8717 -0.8463  0.8724 -0.8462  0.8732 -0.8461  0.8739 -0.8460  0.8746 -0.8458  0.8754 -0.8457  0.8761 -0.8455  0.8768 -0.8455  0.8776 -0.8453  0.8783 -0.8452  0.8790 -0.8450  0.8797 -0.8448  0.8805 -0.8446  0.8812 -0.8444  0.8819 -0.8441  0.8827 -0.8440  0.8834 -0.8438  0.8841 -0.8435  0.8848 -0.8434  0.8856 -0.8432  0.8863 -0.8429  0.8870 -0.8428  0.8878 -0.8426  0.8885 -0.8424  0.8892 -0.8422  0.8899 -0.8421  0.8907 -0.8417  0.8914 -0.8415  0.8921 -0.8412  0.8929 -0.8405  0.8936 -0.8403  0.8943 -0.8401  0.8950 -0.8398  0.8958 -0.8396  0.8965 -0.8396  0.8972 -0.8395  0.8980 -0.8392  0.8987 -0.8394  0.8994 -0.8392  0.9001 -0.8389  0.9009 -0.8386 
  /
\multiput {\large$\cdot$} at 0.0087 -0.0056  0.0095 -0.0072  0.0102 -0.0086  0.0109 -0.0099  0.0117 -0.0112  0.0124 -0.0125  0.0131 -0.0137  0.0138 -0.0149  0.0146 -0.0160  0.0153 -0.0172  0.0160 -0.0184  0.0168 -0.0195  0.0175 -0.0207  0.0182 -0.0218  0.0190 -0.0229  0.0197 -0.0241  0.0204 -0.0252  0.0211 -0.0263  0.0219 -0.0274  0.0226 -0.0286  0.0233 -0.0297  0.0241 -0.0308  0.0248 -0.0319  0.0255 -0.0330  0.0262 -0.0341  0.0270 -0.0352  0.0277 -0.0363  0.0284 -0.0375  0.0292 -0.0386  0.0299 -0.0397  0.0306 -0.0408  0.0313 -0.0419  0.0321 -0.0430  0.0328 -0.0441  0.0335 -0.0452  0.0343 -0.0463  0.0350 -0.0474  0.0357 -0.0485  0.0364 -0.0496  0.0372 -0.0507  0.0379 -0.0518  0.0386 -0.0529  0.0394 -0.0540  0.0401 -0.0551  0.0408 -0.0562  0.0415 -0.0573  0.0423 -0.0584  0.0430 -0.0595  0.0437 -0.0606  0.0445 -0.0617  0.0452 -0.0628  0.0459 -0.0639  0.0466 -0.0649  0.0474 -0.0660  0.0481 -0.0671  0.0488 -0.0682  0.0496 -0.0693  0.0503 -0.0704  0.0510 -0.0715  0.0517 -0.0726  0.0525 -0.0737  0.0532 -0.0747  0.0539 -0.0758  0.0547 -0.0769  0.0554 -0.0780  0.0561 -0.0791  0.0569 -0.0802  0.0576 -0.0812  0.0583 -0.0823  0.0590 -0.0834  0.0598 -0.0845  0.0605 -0.0856  0.0612 -0.0866  0.0620 -0.0877  0.0627 -0.0888  0.0634 -0.0899  0.0641 -0.0910  0.0649 -0.0920  0.0656 -0.0931  0.0663 -0.0942  0.0671 -0.0953  0.0678 -0.0963  0.0685 -0.0974  0.0692 -0.0985  0.0700 -0.0996  0.0707 -0.1006  0.0714 -0.1017  0.0722 -0.1028  0.0729 -0.1039  0.0736 -0.1049  0.0743 -0.1060  0.0751 -0.1071  0.0758 -0.1081  0.0765 -0.1092  0.0773 -0.1103  0.0780 -0.1113  0.0787 -0.1124  0.0794 -0.1135  0.0802 -0.1145  0.0809 -0.1156  0.0816 -0.1167  0.0824 -0.1177  0.0831 -0.1188  0.0838 -0.1198  0.0845 -0.1209  0.0853 -0.1220  0.0860 -0.1230  0.0867 -0.1241  0.0875 -0.1251  0.0882 -0.1262  0.0889 -0.1273  0.0897 -0.1283  0.0904 -0.1294  0.0911 -0.1304  0.0918 -0.1315  0.0926 -0.1325  0.0933 -0.1336  0.0940 -0.1347  0.0948 -0.1357  0.0955 -0.1368  0.0962 -0.1378  0.0969 -0.1389  0.0977 -0.1399  0.0984 -0.1410  0.0991 -0.1420  0.0999 -0.1431  0.1006 -0.1441  0.1013 -0.1452  0.1020 -0.1462  0.1028 -0.1473  0.1035 -0.1483  0.1042 -0.1494  0.1050 -0.1504  0.1057 -0.1515  0.1064 -0.1525  0.1071 -0.1536  0.1079 -0.1546  0.1086 -0.1557  0.1093 -0.1567  0.1101 -0.1577  0.1108 -0.1588  0.1115 -0.1598  0.1122 -0.1609  0.1130 -0.1619  0.1137 -0.1630  0.1144 -0.1640  0.1152 -0.1650  0.1159 -0.1661  0.1166 -0.1671  0.1173 -0.1682  0.1181 -0.1692  0.1188 -0.1702  0.1195 -0.1713  0.1203 -0.1723  0.1210 -0.1734  0.1217 -0.1744  0.1224 -0.1754  0.1232 -0.1765  0.1239 -0.1775  0.1246 -0.1785  0.1254 -0.1796  0.1261 -0.1806  0.1268 -0.1816  0.1276 -0.1827  0.1283 -0.1837  0.1290 -0.1847  0.1297 -0.1858  0.1305 -0.1868  0.1312 -0.1878  0.1319 -0.1889  0.1327 -0.1899  0.1334 -0.1909  0.1341 -0.1919  0.1348 -0.1930  0.1356 -0.1940  0.1363 -0.1950  0.1370 -0.1961  0.1378 -0.1971  0.1385 -0.1981  0.1392 -0.1991  0.1399 -0.2002  0.1407 -0.2012  0.1414 -0.2022  0.1421 -0.2032  0.1429 -0.2043  0.1436 -0.2053  0.1443 -0.2063  0.1450 -0.2073  0.1458 -0.2083  0.1465 -0.2094  0.1472 -0.2104  0.1480 -0.2114  0.1487 -0.2124  0.1494 -0.2134  0.1501 -0.2145  0.1509 -0.2155  0.1516 -0.2165  0.1523 -0.2175  0.1531 -0.2185  0.1538 -0.2195  0.1545 -0.2206  0.1552 -0.2216  0.1560 -0.2226  0.1567 -0.2236  0.1574 -0.2246  0.1582 -0.2256  0.1589 -0.2266  0.1596 -0.2276  0.1603 -0.2287  0.1611 -0.2297  0.1618 -0.2307  0.1625 -0.2317  0.1633 -0.2327  0.1640 -0.2337  0.1647 -0.2347  0.1655 -0.2357  0.1662 -0.2367  0.1669 -0.2378  0.1676 -0.2388  0.1684 -0.2398  0.1691 -0.2408  0.1698 -0.2418  0.1706 -0.2428  0.1713 -0.2438  0.1720 -0.2448  0.1727 -0.2458  0.1735 -0.2468  0.1742 -0.2478  0.1749 -0.2488  0.1757 -0.2498  0.1764 -0.2508  0.1771 -0.2518  0.1778 -0.2528  0.1786 -0.2538  0.1793 -0.2548  0.1800 -0.2558  0.1808 -0.2568  0.1815 -0.2578  0.1822 -0.2588  0.1829 -0.2598  0.1837 -0.2608  0.1844 -0.2618  0.1851 -0.2628  0.1859 -0.2638  0.1866 -0.2648  0.1873 -0.2658  0.1880 -0.2668  0.1888 -0.2678  0.1895 -0.2688  0.1902 -0.2697  0.1910 -0.2707  0.1917 -0.2717  0.1924 -0.2727  0.1931 -0.2737  0.1939 -0.2747  0.1946 -0.2757  0.1953 -0.2767  0.1961 -0.2777  0.1968 -0.2787  0.1975 -0.2796  0.1983 -0.2806  0.1990 -0.2816  0.1997 -0.2826  0.2004 -0.2836  0.2012 -0.2846  0.2019 -0.2856  0.2026 -0.2865  0.2034 -0.2875  0.2041 -0.2885  0.2048 -0.2895  0.2055 -0.2905  0.2063 -0.2915  0.2070 -0.2924  0.2077 -0.2934  0.2085 -0.2944  0.2092 -0.2954  0.2099 -0.2964  0.2106 -0.2973  0.2114 -0.2983  0.2121 -0.2993  0.2128 -0.3003  0.2136 -0.3012  0.2143 -0.3022  0.2150 -0.3032  0.2157 -0.3042  0.2165 -0.3052  0.2172 -0.3061  0.2179 -0.3071  0.2187 -0.3081  0.2194 -0.3090  0.2201 -0.3100  0.2208 -0.3110  0.2216 -0.3120  0.2223 -0.3129  0.2230 -0.3139  0.2238 -0.3149  0.2245 -0.3158  0.2252 -0.3168  0.2259 -0.3178  0.2267 -0.3188  0.2274 -0.3197  0.2281 -0.3207  0.2289 -0.3217  0.2296 -0.3226  0.2303 -0.3236  0.2310 -0.3245  0.2318 -0.3255  0.2325 -0.3265  0.2332 -0.3274  0.2340 -0.3284  0.2347 -0.3294  0.2354 -0.3303  0.2362 -0.3313  0.2369 -0.3322  0.2376 -0.3332  0.2383 -0.3342  0.2391 -0.3351  0.2398 -0.3361  0.2405 -0.3370  0.2413 -0.3380  0.2420 -0.3390  0.2427 -0.3399  0.2434 -0.3409  0.2442 -0.3418  0.2449 -0.3428  0.2456 -0.3437  0.2464 -0.3447  0.2471 -0.3456  0.2478 -0.3466  0.2485 -0.3476  0.2493 -0.3485  0.2500 -0.3495  0.2507 -0.3504  0.2515 -0.3514  0.2522 -0.3523  0.2529 -0.3533  0.2536 -0.3542  0.2544 -0.3552  0.2551 -0.3561  0.2558 -0.3571  0.2566 -0.3580  0.2573 -0.3589  0.2580 -0.3599  0.2587 -0.3608  0.2595 -0.3618  0.2602 -0.3627  0.2609 -0.3637  0.2617 -0.3646  0.2624 -0.3656  0.2631 -0.3665  0.2638 -0.3674  0.2646 -0.3684  0.2653 -0.3693  0.2660 -0.3703  0.2668 -0.3712  0.2675 -0.3722  0.2682 -0.3731  0.2690 -0.3740  0.2697 -0.3750  0.2704 -0.3759  0.2711 -0.3768  0.2719 -0.3778  0.2726 -0.3787  0.2733 -0.3796  0.2741 -0.3806  0.2748 -0.3815  0.2755 -0.3824  0.2762 -0.3834  0.2770 -0.3843  0.2777 -0.3852  0.2784 -0.3862  0.2792 -0.3871  0.2799 -0.3880  0.2806 -0.3890  0.2813 -0.3899  0.2821 -0.3908  0.2828 -0.3917  0.2835 -0.3927  0.2843 -0.3936  0.2850 -0.3945  0.2857 -0.3955  0.2864 -0.3964  0.2872 -0.3973  0.2879 -0.3982  0.2886 -0.3991  0.2894 -0.4001  0.2901 -0.4010  0.2908 -0.4019  0.2915 -0.4028  0.2923 -0.4038  0.2930 -0.4047  0.2937 -0.4056  0.2945 -0.4065  0.2952 -0.4074  0.2959 -0.4084  0.2966 -0.4093  0.2974 -0.4102  0.2981 -0.4111  0.2988 -0.4120  0.2996 -0.4129  0.3003 -0.4139  0.3010 -0.4148  0.3017 -0.4157  0.3025 -0.4166  0.3032 -0.4175  0.3039 -0.4184  0.3047 -0.4193  0.3054 -0.4202  0.3061 -0.4212  0.3069 -0.4221  0.3076 -0.4230  0.3083 -0.4239  0.3090 -0.4248  0.3098 -0.4257  0.3105 -0.4266  0.3112 -0.4275  0.3120 -0.4284  0.3127 -0.4293  0.3134 -0.4302  0.3141 -0.4311  0.3149 -0.4320  0.3156 -0.4329  0.3163 -0.4338  0.3171 -0.4347  0.3178 -0.4356  0.3185 -0.4365  0.3192 -0.4374  0.3200 -0.4383  0.3207 -0.4392  0.3214 -0.4401  0.3222 -0.4410  0.3229 -0.4419  0.3236 -0.4428  0.3243 -0.4437  0.3251 -0.4446  0.3258 -0.4455  0.3265 -0.4464  0.3273 -0.4473  0.3280 -0.4482  0.3287 -0.4491  0.3294 -0.4500  0.3302 -0.4509  0.3309 -0.4518  0.3316 -0.4527  0.3324 -0.4535  0.3331 -0.4544  0.3338 -0.4553  0.3345 -0.4562  0.3353 -0.4571  0.3360 -0.4580  0.3367 -0.4589  0.3375 -0.4598  0.3382 -0.4606  0.3389 -0.4615  0.3397 -0.4624  0.3404 -0.4633  0.3411 -0.4642  0.3418 -0.4651  0.3426 -0.4659  0.3433 -0.4668  0.3440 -0.4677  0.3448 -0.4686  0.3455 -0.4695  0.3462 -0.4703  0.3469 -0.4712  0.3477 -0.4721  0.3484 -0.4730  0.3491 -0.4738  0.3499 -0.4747  0.3506 -0.4756  0.3513 -0.4765  0.3520 -0.4773  0.3528 -0.4782  0.3535 -0.4791  0.3542 -0.4800  0.3550 -0.4808  0.3557 -0.4817  0.3564 -0.4826  0.3571 -0.4834  0.3579 -0.4843  0.3586 -0.4852  0.3593 -0.4860  0.3601 -0.4869  0.3608 -0.4878  0.3615 -0.4886  0.3622 -0.4895  0.3630 -0.4904  0.3637 -0.4912  0.3644 -0.4921  0.3652 -0.4929  0.3659 -0.4938  0.3666 -0.4947  0.3673 -0.4955  0.3681 -0.4964  0.3688 -0.4972  0.3695 -0.4981  0.3703 -0.4990  0.3710 -0.4998  0.3717 -0.5007  0.3724 -0.5015  0.3732 -0.5024  0.3739 -0.5032  0.3746 -0.5041  0.3754 -0.5049  0.3761 -0.5058  0.3768 -0.5066  0.3776 -0.5075  0.3783 -0.5083  0.3790 -0.5092  0.3797 -0.5100  0.3805 -0.5109  0.3812 -0.5117  0.3819 -0.5126  0.3827 -0.5134  0.3834 -0.5143  0.3841 -0.5151  0.3848 -0.5160  0.3856 -0.5168  0.3863 -0.5177  0.3870 -0.5185  0.3878 -0.5193  0.3885 -0.5202  0.3892 -0.5210  0.3899 -0.5219  0.3907 -0.5227  0.3914 -0.5235  0.3921 -0.5244  0.3929 -0.5252  0.3936 -0.5260  0.3943 -0.5269  0.3950 -0.5277  0.3958 -0.5286  0.3965 -0.5294  0.3972 -0.5302  0.3980 -0.5311  0.3987 -0.5319  0.3994 -0.5327  0.4001 -0.5335  0.4009 -0.5344  0.4016 -0.5352  0.4023 -0.5360  0.4031 -0.5369  0.4038 -0.5377  0.4045 -0.5385  0.4052 -0.5393  0.4060 -0.5402  0.4067 -0.5410  0.4074 -0.5418  0.4082 -0.5426  0.4089 -0.5435  0.4096 -0.5443  0.4103 -0.5451  0.4111 -0.5459  0.4118 -0.5467  0.4125 -0.5476  0.4133 -0.5484  0.4140 -0.5492  0.4147 -0.5500  0.4155 -0.5508  0.4162 -0.5516  0.4169 -0.5525  0.4176 -0.5533  0.4184 -0.5541  0.4191 -0.5549  0.4198 -0.5557  0.4206 -0.5565  0.4213 -0.5573  0.4220 -0.5581  0.4227 -0.5590  0.4235 -0.5598  0.4242 -0.5606  0.4249 -0.5614  0.4257 -0.5622  0.4264 -0.5630  0.4271 -0.5638  0.4278 -0.5646  0.4286 -0.5654  0.4293 -0.5662  0.4300 -0.5670  0.4308 -0.5678  0.4315 -0.5686  0.4322 -0.5694  0.4329 -0.5702  0.4337 -0.5710  0.4344 -0.5718  0.4351 -0.5726  0.4359 -0.5734  0.4366 -0.5742  0.4373 -0.5750  0.4380 -0.5758  0.4388 -0.5766  0.4395 -0.5774  0.4402 -0.5782  0.4410 -0.5790  0.4417 -0.5797  0.4424 -0.5805  0.4431 -0.5813  0.4439 -0.5821  0.4446 -0.5829  0.4453 -0.5837  0.4461 -0.5845  0.4468 -0.5853  0.4475 -0.5860  0.4483 -0.5868  0.4490 -0.5876  0.4497 -0.5884  0.4504 -0.5892  0.4512 -0.5900  0.4519 -0.5907  0.4526 -0.5915  0.4534 -0.5923  0.4541 -0.5931  0.4548 -0.5939  0.4555 -0.5946  0.4563 -0.5954  0.4570 -0.5962  0.4577 -0.5970  0.4585 -0.5977  0.4592 -0.5985  0.4599 -0.5993  0.4606 -0.6000  0.4614 -0.6008  0.4621 -0.6016  0.4628 -0.6024  0.4636 -0.6031  0.4643 -0.6039  0.4650 -0.6047  0.4657 -0.6054  0.4665 -0.6062  0.4672 -0.6069  0.4679 -0.6077  0.4687 -0.6085  0.4694 -0.6092  0.4701 -0.6100  0.4708 -0.6107  0.4716 -0.6115  0.4723 -0.6123  0.4730 -0.6130  0.4738 -0.6138  0.4745 -0.6145  0.4752 -0.6153  0.4759 -0.6161  0.4767 -0.6168  0.4774 -0.6176  0.4781 -0.6183  0.4789 -0.6191  0.4796 -0.6198  0.4803 -0.6205  0.4810 -0.6213  0.4818 -0.6220  0.4825 -0.6228  0.4832 -0.6235  0.4840 -0.6243  0.4847 -0.6250  0.4854 -0.6258  0.4862 -0.6265  0.4869 -0.6272  0.4876 -0.6280  0.4883 -0.6287  0.4891 -0.6295  0.4898 -0.6302  0.4905 -0.6309  0.4913 -0.6317  0.4920 -0.6324  0.4927 -0.6332  0.4934 -0.6339  0.4942 -0.6346  0.4949 -0.6354  0.4956 -0.6361  0.4964 -0.6368  0.4971 -0.6376  0.4978 -0.6383  0.4985 -0.6390  0.4993 -0.6398  0.5000 -0.6405  0.5007 -0.6412  0.5015 -0.6419  0.5022 -0.6427  0.5029 -0.6434  0.5036 -0.6441  0.5044 -0.6448  0.5051 -0.6455  0.5058 -0.6463  0.5066 -0.6470  0.5073 -0.6477  0.5080 -0.6484  0.5087 -0.6491  0.5095 -0.6499  0.5102 -0.6506  0.5109 -0.6513  0.5117 -0.6520  0.5124 -0.6527  0.5131 -0.6535  0.5138 -0.6542  0.5146 -0.6549  0.5153 -0.6556  0.5160 -0.6563  0.5168 -0.6570  0.5175 -0.6577  0.5182 -0.6584  0.5190 -0.6591  0.5197 -0.6598  0.5204 -0.6605  0.5211 -0.6612  0.5219 -0.6619  0.5226 -0.6626  0.5233 -0.6633  0.5241 -0.6640  0.5248 -0.6647  0.5255 -0.6654  0.5262 -0.6661  0.5270 -0.6668  0.5277 -0.6675  0.5284 -0.6682  0.5292 -0.6689  0.5299 -0.6696  0.5306 -0.6703  0.5313 -0.6710  0.5321 -0.6717  0.5328 -0.6724  0.5335 -0.6730  0.5343 -0.6737  0.5350 -0.6744  0.5357 -0.6751  0.5364 -0.6758  0.5372 -0.6765  0.5379 -0.6772  0.5386 -0.6778  0.5394 -0.6785  0.5401 -0.6792  0.5408 -0.6799  0.5415 -0.6806  0.5423 -0.6812  0.5430 -0.6819  0.5437 -0.6825  0.5445 -0.6832  0.5452 -0.6839  0.5459 -0.6846  0.5466 -0.6852  0.5474 -0.6859  0.5481 -0.6866  0.5488 -0.6873  0.5496 -0.6879  0.5503 -0.6886  0.5510 -0.6892  0.5517 -0.6899  0.5525 -0.6906  0.5532 -0.6912  0.5539 -0.6919  0.5547 -0.6926  0.5554 -0.6932  0.5561 -0.6939  0.5569 -0.6946  0.5576 -0.6952  0.5583 -0.6959  0.5590 -0.6965  0.5598 -0.6972  0.5605 -0.6978  0.5612 -0.6985  0.5620 -0.6991  0.5627 -0.6998  0.5634 -0.7004  0.5641 -0.7011  0.5649 -0.7017  0.5656 -0.7024  0.5663 -0.7030  0.5671 -0.7037  0.5678 -0.7043  0.5685 -0.7050  0.5692 -0.7056  0.5700 -0.7062  0.5707 -0.7069  0.5714 -0.7075  0.5722 -0.7082  0.5729 -0.7088  0.5736 -0.7094  0.5743 -0.7101  0.5751 -0.7107  0.5758 -0.7113  0.5765 -0.7120  0.5773 -0.7126  0.5780 -0.7132  0.5787 -0.7138  0.5794 -0.7145  0.5802 -0.7151  0.5809 -0.7157  0.5816 -0.7163  0.5824 -0.7170  0.5831 -0.7176  0.5838 -0.7182  0.5845 -0.7188  0.5853 -0.7194  0.5860 -0.7201  0.5867 -0.7207  0.5875 -0.7213  0.5882 -0.7219  0.5889 -0.7225  0.5897 -0.7231  0.5904 -0.7237  0.5911 -0.7244  0.5918 -0.7250  0.5926 -0.7256  0.5933 -0.7262  0.5940 -0.7268  0.5948 -0.7274  0.5955 -0.7280  0.5962 -0.7286  0.5969 -0.7292  0.5977 -0.7298  0.5984 -0.7304  0.5991 -0.7310  0.5999 -0.7316  0.6006 -0.7322  0.6013 -0.7328  0.6020 -0.7334  0.6028 -0.7340  0.6035 -0.7346  0.6042 -0.7352  0.6050 -0.7358  0.6057 -0.7363  0.6064 -0.7369  0.6071 -0.7375  0.6079 -0.7381  0.6086 -0.7387  0.6093 -0.7393  0.6101 -0.7399  0.6108 -0.7404  0.6115 -0.7410  0.6122 -0.7416  0.6130 -0.7422  0.6137 -0.7427  0.6144 -0.7433  0.6152 -0.7439  0.6159 -0.7445  0.6166 -0.7450  0.6173 -0.7456  0.6181 -0.7462  0.6188 -0.7467  0.6195 -0.7473  0.6203 -0.7479  0.6210 -0.7484  0.6217 -0.7490  0.6224 -0.7496  0.6232 -0.7501  0.6239 -0.7507  0.6246 -0.7512  0.6254 -0.7518  0.6261 -0.7523  0.6268 -0.7529  0.6276 -0.7535  0.6283 -0.7540  0.6290 -0.7546  0.6297 -0.7551  0.6305 -0.7557  0.6312 -0.7562  0.6319 -0.7568  0.6327 -0.7573  0.6334 -0.7579  0.6341 -0.7584  0.6348 -0.7589  0.6356 -0.7595  0.6363 -0.7600  0.6370 -0.7606  0.6378 -0.7611  0.6385 -0.7617  0.6392 -0.7622  0.6399 -0.7627  0.6407 -0.7632  0.6414 -0.7637  0.6421 -0.7643  0.6429 -0.7648  0.6436 -0.7653  0.6443 -0.7659  0.6450 -0.7664  0.6458 -0.7669  0.6465 -0.7674  0.6472 -0.7680  0.6480 -0.7685  0.6487 -0.7690  0.6494 -0.7695  0.6501 -0.7701  0.6509 -0.7706  0.6516 -0.7710  0.6523 -0.7715  0.6531 -0.7720  0.6538 -0.7725  0.6545 -0.7730  0.6552 -0.7735  0.6560 -0.7740  0.6567 -0.7745  0.6574 -0.7750  0.6582 -0.7755  0.6589 -0.7761  0.6596 -0.7766  0.6603 -0.7771  0.6611 -0.7776  0.6618 -0.7781  0.6625 -0.7786  0.6633 -0.7791  0.6640 -0.7795  0.6647 -0.7800  0.6655 -0.7805  0.6662 -0.7810  0.6669 -0.7815  0.6676 -0.7820  0.6684 -0.7824  0.6691 -0.7828  0.6698 -0.7833  0.6706 -0.7838  0.6713 -0.7843  0.6720 -0.7848  0.6727 -0.7852  0.6735 -0.7857  0.6742 -0.7862  0.6749 -0.7866  0.6757 -0.7871  0.6764 -0.7876  0.6771 -0.7881  0.6778 -0.7885  0.6786 -0.7890  0.6793 -0.7895  0.6800 -0.7899  0.6808 -0.7904  0.6815 -0.7908  0.6822 -0.7913  0.6829 -0.7918  0.6837 -0.7922  0.6844 -0.7927  0.6851 -0.7931  0.6859 -0.7936  0.6866 -0.7940  0.6873 -0.7945  0.6880 -0.7949  0.6888 -0.7954  0.6895 -0.7958  0.6902 -0.7963  0.6910 -0.7967  0.6917 -0.7971  0.6924 -0.7975  0.6931 -0.7979  0.6939 -0.7984  0.6946 -0.7988  0.6953 -0.7992  0.6961 -0.7997  0.6968 -0.8001  0.6975 -0.8005  0.6983 -0.8010  0.6990 -0.8014  0.6997 -0.8018  0.7004 -0.8022  0.7012 -0.8027  0.7019 -0.8031  0.7026 -0.8035  0.7034 -0.8039  0.7041 -0.8043  0.7048 -0.8047  0.7055 -0.8051  0.7063 -0.8055  0.7070 -0.8060  0.7077 -0.8064  0.7085 -0.8068  0.7092 -0.8072  0.7099 -0.8076  0.7106 -0.8080  0.7114 -0.8084  0.7121 -0.8088  0.7128 -0.8092  0.7136 -0.8096  0.7143 -0.8100  0.7150 -0.8103  0.7157 -0.8107  0.7165 -0.8111  0.7172 -0.8115  0.7179 -0.8119  0.7187 -0.8122  0.7194 -0.8126  0.7201 -0.8130  0.7208 -0.8134  0.7216 -0.8138  0.7223 -0.8141  0.7230 -0.8145  0.7238 -0.8149  0.7245 -0.8153  0.7252 -0.8157  0.7259 -0.8160  0.7267 -0.8164  0.7274 -0.8168  0.7281 -0.8171  0.7289 -0.8174  0.7296 -0.8178  0.7303 -0.8181  0.7310 -0.8185  0.7318 -0.8189  0.7325 -0.8192  0.7332 -0.8196  0.7340 -0.8199  0.7347 -0.8203  0.7354 -0.8206  0.7362 -0.8209  0.7369 -0.8213  0.7376 -0.8215  0.7383 -0.8219  0.7391 -0.8222  0.7398 -0.8225  0.7405 -0.8229  0.7413 -0.8232  0.7420 -0.8235  0.7427 -0.8239  0.7434 -0.8242  0.7442 -0.8245  0.7449 -0.8249  0.7456 -0.8252  0.7464 -0.8255  0.7471 -0.8258  0.7478 -0.8261  0.7485 -0.8264  0.7493 -0.8267  0.7500 -0.8271  0.7507 -0.8274  0.7515 -0.8277  0.7522 -0.8280  0.7529 -0.8283  0.7536 -0.8286  0.7544 -0.8289  0.7551 -0.8292  0.7558 -0.8295  0.7566 -0.8297  0.7573 -0.8300  0.7580 -0.8303  0.7587 -0.8306  0.7595 -0.8309  0.7602 -0.8312  0.7609 -0.8315  0.7617 -0.8318  0.7624 -0.8320  0.7631 -0.8323  0.7638 -0.8326  0.7646 -0.8329  0.7653 -0.8331  0.7660 -0.8334  0.7668 -0.8337  0.7675 -0.8339  0.7682 -0.8342  0.7690 -0.8345  0.7697 -0.8347  0.7704 -0.8349  0.7711 -0.8352  0.7719 -0.8354  0.7726 -0.8357  0.7733 -0.8360  0.7741 -0.8362  0.7748 -0.8364  0.7755 -0.8366  0.7762 -0.8369  0.7770 -0.8371  0.7777 -0.8374  0.7784 -0.8376  0.7792 -0.8379  0.7799 -0.8381  0.7806 -0.8383  0.7813 -0.8385  0.7821 -0.8387  0.7828 -0.8389  0.7835 -0.8392  0.7843 -0.8394  0.7850 -0.8396  0.7857 -0.8399  0.7864 -0.8401  0.7872 -0.8403  0.7879 -0.8405  0.7886 -0.8407  0.7894 -0.8410  0.7901 -0.8412  0.7908 -0.8414  0.7915 -0.8410  0.7923 -0.8412  0.7930 -0.8414  0.7937 -0.8416  0.7945 -0.8418  0.7952 -0.8419  0.7959 -0.8421  0.7966 -0.8422  0.7974 -0.8424  0.7981 -0.8426  0.7988 -0.8427  0.7996 -0.8429  0.8003 -0.8431  0.8010 -0.8432  0.8017 -0.8434  0.8025 -0.8436  0.8032 -0.8437  0.8039 -0.8439  0.8047 -0.8440  0.8054 -0.8442  0.8061 -0.8443  0.8069 -0.8445  0.8076 -0.8446  0.8083 -0.8447  0.8090 -0.8449  0.8098 -0.8450  0.8105 -0.8451  0.8112 -0.8453  0.8120 -0.8454  0.8127 -0.8455  0.8134 -0.8456  0.8141 -0.8458  0.8149 -0.8459  0.8156 -0.8460  0.8163 -0.8461  0.8171 -0.8462  0.8178 -0.8463  0.8185 -0.8465  0.8192 -0.8466  0.8200 -0.8466  0.8207 -0.8468  0.8214 -0.8469  0.8222 -0.8470  0.8229 -0.8470  0.8236 -0.8471  0.8243 -0.8472  0.8251 -0.8473  0.8258 -0.8474  0.8265 -0.8475  0.8273 -0.8475  0.8280 -0.8476  0.8287 -0.8477  0.8294 -0.8478  0.8302 -0.8479  0.8309 -0.8479  0.8316 -0.8480  0.8324 -0.8480  0.8331 -0.8481  0.8338 -0.8481  0.8345 -0.8481  0.8353 -0.8481  0.8360 -0.8482  0.8367 -0.8482  0.8375 -0.8483  0.8382 -0.8482  0.8389 -0.8483  0.8397 -0.8483  0.8404 -0.8483  0.8411 -0.8484  0.8418 -0.8484  0.8426 -0.8484  0.8433 -0.8485  0.8440 -0.8485  0.8448 -0.8485  0.8455 -0.8485  0.8462 -0.8484  0.8469 -0.8484  0.8477 -0.8484  0.8484 -0.8484  0.8491 -0.8484  0.8499 -0.8484  0.8506 -0.8484  0.8513 -0.8484  0.8520 -0.8484  0.8528 -0.8483  0.8535 -0.8482  0.8542 -0.8482  0.8550 -0.8482  0.8557 -0.8481  0.8564 -0.8481  0.8571 -0.8480  0.8579 -0.8480  0.8586 -0.8480  0.8593 -0.8479  0.8601 -0.8479  0.8608 -0.8478  0.8615 -0.8478  0.8622 -0.8474  0.8630 -0.8474  0.8637 -0.8473  0.8644 -0.8472  0.8652 -0.8471  0.8659 -0.8470  0.8666 -0.8469  0.8673 -0.8469  0.8681 -0.8468  0.8688 -0.8467  0.8695 -0.8466  0.8703 -0.8465  0.8710 -0.8464  0.8717 -0.8463  0.8724 -0.8462  0.8732 -0.8461  0.8739 -0.8460  0.8746 -0.8458  0.8754 -0.8457  0.8761 -0.8455  0.8768 -0.8455  0.8776 -0.8453  0.8783 -0.8452  0.8790 -0.8450  0.8797 -0.8448  0.8805 -0.8446  0.8812 -0.8444  0.8819 -0.8441  0.8827 -0.8440  0.8834 -0.8438  0.8841 -0.8435  0.8848 -0.8434  0.8856 -0.8432  0.8863 -0.8429  0.8870 -0.8428  0.8878 -0.8426  0.8885 -0.8424  0.8892 -0.8422  0.8899 -0.8421  0.8907 -0.8417  0.8914 -0.8415  0.8921 -0.8412  0.8929 -0.8405  0.8936 -0.8403  0.8943 -0.8401  0.8950 -0.8398  0.8958 -0.8396  0.8965 -0.8396  0.8972 -0.8395  0.8980 -0.8392  0.8987 -0.8394  0.8994 -0.8392  0.9001 -0.8389  0.9009 -0.8386 
   /


%L=15
\color{B15}
\plot 0.0071 -0.0046  0.0077 -0.0059  0.0083 -0.0071  0.0089 -0.0082  0.0095 -0.0092  0.0101 -0.0102  0.0107 -0.0112  0.0113 -0.0122  0.0119 -0.0131  0.0124 -0.0141  0.0130 -0.0150  0.0136 -0.0159  0.0142 -0.0169  0.0148 -0.0178  0.0154 -0.0187  0.0160 -0.0197  0.0166 -0.0206  0.0172 -0.0215  0.0178 -0.0224  0.0184 -0.0233  0.0190 -0.0242  0.0196 -0.0251  0.0201 -0.0260  0.0207 -0.0270  0.0213 -0.0279  0.0219 -0.0288  0.0225 -0.0297  0.0231 -0.0306  0.0237 -0.0315  0.0243 -0.0324  0.0249 -0.0333  0.0255 -0.0342  0.0261 -0.0351  0.0267 -0.0360  0.0273 -0.0369  0.0279 -0.0378  0.0284 -0.0387  0.0290 -0.0396  0.0296 -0.0405  0.0302 -0.0414  0.0308 -0.0423  0.0314 -0.0432  0.0320 -0.0441  0.0326 -0.0450  0.0332 -0.0459  0.0338 -0.0467  0.0344 -0.0476  0.0350 -0.0485  0.0356 -0.0494  0.0361 -0.0503  0.0367 -0.0512  0.0373 -0.0521  0.0379 -0.0530  0.0385 -0.0539  0.0391 -0.0548  0.0397 -0.0557  0.0403 -0.0566  0.0409 -0.0575  0.0415 -0.0584  0.0421 -0.0592  0.0427 -0.0601  0.0433 -0.0610  0.0439 -0.0619  0.0444 -0.0628  0.0450 -0.0637  0.0456 -0.0646  0.0462 -0.0655  0.0468 -0.0664  0.0474 -0.0672  0.0480 -0.0681  0.0486 -0.0690  0.0492 -0.0699  0.0498 -0.0708  0.0504 -0.0717  0.0510 -0.0725  0.0516 -0.0734  0.0521 -0.0743  0.0527 -0.0752  0.0533 -0.0761  0.0539 -0.0770  0.0545 -0.0778  0.0551 -0.0787  0.0557 -0.0796  0.0563 -0.0805  0.0569 -0.0814  0.0575 -0.0822  0.0581 -0.0831  0.0587 -0.0840  0.0593 -0.0849  0.0599 -0.0858  0.0604 -0.0866  0.0610 -0.0875  0.0616 -0.0884  0.0622 -0.0893  0.0628 -0.0901  0.0634 -0.0910  0.0640 -0.0919  0.0646 -0.0928  0.0652 -0.0936  0.0658 -0.0945  0.0664 -0.0954  0.0670 -0.0963  0.0676 -0.0971  0.0681 -0.0980  0.0687 -0.0989  0.0693 -0.0998  0.0699 -0.1006  0.0705 -0.1015  0.0711 -0.1024  0.0717 -0.1033  0.0723 -0.1041  0.0729 -0.1050  0.0735 -0.1059  0.0741 -0.1067  0.0747 -0.1076  0.0753 -0.1085  0.0759 -0.1094  0.0764 -0.1102  0.0770 -0.1111  0.0776 -0.1120  0.0782 -0.1128  0.0788 -0.1137  0.0794 -0.1146  0.0800 -0.1154  0.0806 -0.1163  0.0812 -0.1172  0.0818 -0.1180  0.0824 -0.1189  0.0830 -0.1198  0.0836 -0.1206  0.0841 -0.1215  0.0847 -0.1224  0.0853 -0.1232  0.0859 -0.1241  0.0865 -0.1249  0.0871 -0.1258  0.0877 -0.1267  0.0883 -0.1275  0.0889 -0.1284  0.0895 -0.1293  0.0901 -0.1301  0.0907 -0.1310  0.0913 -0.1318  0.0919 -0.1327  0.0924 -0.1336  0.0930 -0.1344  0.0936 -0.1353  0.0942 -0.1361  0.0948 -0.1370  0.0954 -0.1379  0.0960 -0.1387  0.0966 -0.1396  0.0972 -0.1404  0.0978 -0.1413  0.0984 -0.1422  0.0990 -0.1430  0.0996 -0.1439  0.1001 -0.1447  0.1007 -0.1456  0.1013 -0.1464  0.1019 -0.1473  0.1025 -0.1481  0.1031 -0.1490  0.1037 -0.1499  0.1043 -0.1507  0.1049 -0.1516  0.1055 -0.1524  0.1061 -0.1533  0.1067 -0.1541  0.1073 -0.1550  0.1079 -0.1558  0.1084 -0.1567  0.1090 -0.1575  0.1096 -0.1584  0.1102 -0.1592  0.1108 -0.1601  0.1114 -0.1609  0.1120 -0.1618  0.1126 -0.1626  0.1132 -0.1635  0.1138 -0.1643  0.1144 -0.1652  0.1150 -0.1660  0.1156 -0.1669  0.1161 -0.1677  0.1167 -0.1685  0.1173 -0.1694  0.1179 -0.1702  0.1185 -0.1711  0.1191 -0.1719  0.1197 -0.1728  0.1203 -0.1736  0.1209 -0.1745  0.1215 -0.1753  0.1221 -0.1762  0.1227 -0.1770  0.1233 -0.1778  0.1239 -0.1787  0.1244 -0.1795  0.1250 -0.1804  0.1256 -0.1812  0.1262 -0.1821  0.1268 -0.1829  0.1274 -0.1837  0.1280 -0.1846  0.1286 -0.1854  0.1292 -0.1863  0.1298 -0.1871  0.1304 -0.1879  0.1310 -0.1888  0.1316 -0.1896  0.1321 -0.1905  0.1327 -0.1913  0.1333 -0.1921  0.1339 -0.1930  0.1345 -0.1938  0.1351 -0.1946  0.1357 -0.1955  0.1363 -0.1963  0.1369 -0.1972  0.1375 -0.1980  0.1381 -0.1988  0.1387 -0.1997  0.1393 -0.2005  0.1399 -0.2013  0.1404 -0.2022  0.1410 -0.2030  0.1416 -0.2038  0.1422 -0.2047  0.1428 -0.2055  0.1434 -0.2063  0.1440 -0.2072  0.1446 -0.2080  0.1452 -0.2088  0.1458 -0.2097  0.1464 -0.2105  0.1470 -0.2113  0.1476 -0.2122  0.1481 -0.2130  0.1487 -0.2138  0.1493 -0.2147  0.1499 -0.2155  0.1505 -0.2163  0.1511 -0.2172  0.1517 -0.2180  0.1523 -0.2188  0.1529 -0.2196  0.1535 -0.2205  0.1541 -0.2213  0.1547 -0.2221  0.1553 -0.2230  0.1559 -0.2238  0.1564 -0.2246  0.1570 -0.2254  0.1576 -0.2263  0.1582 -0.2271  0.1588 -0.2279  0.1594 -0.2287  0.1600 -0.2296  0.1606 -0.2304  0.1612 -0.2312  0.1618 -0.2320  0.1624 -0.2329  0.1630 -0.2337  0.1636 -0.2345  0.1641 -0.2353  0.1647 -0.2362  0.1653 -0.2370  0.1659 -0.2378  0.1665 -0.2386  0.1671 -0.2394  0.1677 -0.2403  0.1683 -0.2411  0.1689 -0.2419  0.1695 -0.2427  0.1701 -0.2435  0.1707 -0.2444  0.1713 -0.2452  0.1719 -0.2460  0.1724 -0.2468  0.1730 -0.2476  0.1736 -0.2484  0.1742 -0.2493  0.1748 -0.2501  0.1754 -0.2509  0.1760 -0.2517  0.1766 -0.2525  0.1772 -0.2533  0.1778 -0.2542  0.1784 -0.2550  0.1790 -0.2558  0.1796 -0.2566  0.1801 -0.2574  0.1807 -0.2582  0.1813 -0.2590  0.1819 -0.2599  0.1825 -0.2607  0.1831 -0.2615  0.1837 -0.2623  0.1843 -0.2631  0.1849 -0.2639  0.1855 -0.2647  0.1861 -0.2655  0.1867 -0.2663  0.1873 -0.2672  0.1879 -0.2680  0.1884 -0.2688  0.1890 -0.2696  0.1896 -0.2704  0.1902 -0.2712  0.1908 -0.2720  0.1914 -0.2728  0.1920 -0.2736  0.1926 -0.2744  0.1932 -0.2752  0.1938 -0.2761  0.1944 -0.2769  0.1950 -0.2777  0.1956 -0.2785  0.1961 -0.2793  0.1967 -0.2801  0.1973 -0.2809  0.1979 -0.2817  0.1985 -0.2825  0.1991 -0.2833  0.1997 -0.2841  0.2003 -0.2849  0.2009 -0.2857  0.2015 -0.2865  0.2021 -0.2873  0.2027 -0.2881  0.2033 -0.2889  0.2039 -0.2897  0.2044 -0.2905  0.2050 -0.2913  0.2056 -0.2921  0.2062 -0.2929  0.2068 -0.2937  0.2074 -0.2945  0.2080 -0.2953  0.2086 -0.2961  0.2092 -0.2969  0.2098 -0.2977  0.2104 -0.2985  0.2110 -0.2993  0.2116 -0.3001  0.2121 -0.3009  0.2127 -0.3017  0.2133 -0.3025  0.2139 -0.3033  0.2145 -0.3041  0.2151 -0.3049  0.2157 -0.3057  0.2163 -0.3065  0.2169 -0.3073  0.2175 -0.3081  0.2181 -0.3089  0.2187 -0.3097  0.2193 -0.3105  0.2199 -0.3113  0.2204 -0.3121  0.2210 -0.3129  0.2216 -0.3136  0.2222 -0.3144  0.2228 -0.3152  0.2234 -0.3160  0.2240 -0.3168  0.2246 -0.3176  0.2252 -0.3184  0.2258 -0.3192  0.2264 -0.3200  0.2270 -0.3208  0.2276 -0.3215  0.2281 -0.3223  0.2287 -0.3231  0.2293 -0.3239  0.2299 -0.3247  0.2305 -0.3255  0.2311 -0.3263  0.2317 -0.3271  0.2323 -0.3278  0.2329 -0.3286  0.2335 -0.3294  0.2341 -0.3302  0.2347 -0.3310  0.2353 -0.3318  0.2359 -0.3326  0.2364 -0.3333  0.2370 -0.3341  0.2376 -0.3349  0.2382 -0.3357  0.2388 -0.3365  0.2394 -0.3373  0.2400 -0.3380  0.2406 -0.3388  0.2412 -0.3396  0.2418 -0.3404  0.2424 -0.3412  0.2430 -0.3420  0.2436 -0.3427  0.2441 -0.3435  0.2447 -0.3443  0.2453 -0.3451  0.2459 -0.3459  0.2465 -0.3466  0.2471 -0.3474  0.2477 -0.3482  0.2483 -0.3490  0.2489 -0.3497  0.2495 -0.3505  0.2501 -0.3513  0.2507 -0.3521  0.2513 -0.3529  0.2519 -0.3536  0.2524 -0.3544  0.2530 -0.3552  0.2536 -0.3560  0.2542 -0.3567  0.2548 -0.3575  0.2554 -0.3583  0.2560 -0.3590  0.2566 -0.3598  0.2572 -0.3606  0.2578 -0.3614  0.2584 -0.3621  0.2590 -0.3629  0.2596 -0.3637  0.2601 -0.3645  0.2607 -0.3652  0.2613 -0.3660  0.2619 -0.3668  0.2625 -0.3675  0.2631 -0.3683  0.2637 -0.3691  0.2643 -0.3698  0.2649 -0.3706  0.2655 -0.3714  0.2661 -0.3721  0.2667 -0.3729  0.2673 -0.3737  0.2679 -0.3744  0.2684 -0.3752  0.2690 -0.3760  0.2696 -0.3767  0.2702 -0.3775  0.2708 -0.3783  0.2714 -0.3790  0.2720 -0.3798  0.2726 -0.3806  0.2732 -0.3813  0.2738 -0.3821  0.2744 -0.3829  0.2750 -0.3836  0.2756 -0.3844  0.2761 -0.3851  0.2767 -0.3859  0.2773 -0.3867  0.2779 -0.3874  0.2785 -0.3882  0.2791 -0.3889  0.2797 -0.3897  0.2803 -0.3905  0.2809 -0.3912  0.2815 -0.3920  0.2821 -0.3927  0.2827 -0.3935  0.2833 -0.3943  0.2839 -0.3950  0.2844 -0.3958  0.2850 -0.3965  0.2856 -0.3973  0.2862 -0.3980  0.2868 -0.3988  0.2874 -0.3995  0.2880 -0.4003  0.2886 -0.4011  0.2892 -0.4018  0.2898 -0.4026  0.2904 -0.4033  0.2910 -0.4041  0.2916 -0.4048  0.2921 -0.4056  0.2927 -0.4063  0.2933 -0.4071  0.2939 -0.4078  0.2945 -0.4086  0.2951 -0.4093  0.2957 -0.4101  0.2963 -0.4108  0.2969 -0.4116  0.2975 -0.4123  0.2981 -0.4131  0.2987 -0.4138  0.2993 -0.4146  0.2999 -0.4153  0.3004 -0.4161  0.3010 -0.4168  0.3016 -0.4176  0.3022 -0.4183  0.3028 -0.4191  0.3034 -0.4198  0.3040 -0.4205  0.3046 -0.4213  0.3052 -0.4220  0.3058 -0.4228  0.3064 -0.4235  0.3070 -0.4243  0.3076 -0.4250  0.3081 -0.4257  0.3087 -0.4265  0.3093 -0.4272  0.3099 -0.4280  0.3105 -0.4287  0.3111 -0.4294  0.3117 -0.4302  0.3123 -0.4309  0.3129 -0.4317  0.3135 -0.4324  0.3141 -0.4331  0.3147 -0.4339  0.3153 -0.4346  0.3159 -0.4354  0.3164 -0.4361  0.3170 -0.4368  0.3176 -0.4376  0.3182 -0.4383  0.3188 -0.4390  0.3194 -0.4398  0.3200 -0.4405  0.3206 -0.4412  0.3212 -0.4420  0.3218 -0.4427  0.3224 -0.4434  0.3230 -0.4442  0.3236 -0.4449  0.3241 -0.4456  0.3247 -0.4464  0.3253 -0.4471  0.3259 -0.4478  0.3265 -0.4485  0.3271 -0.4493  0.3277 -0.4500  0.3283 -0.4507  0.3289 -0.4515  0.3295 -0.4522  0.3301 -0.4529  0.3307 -0.4537  0.3313 -0.4544  0.3319 -0.4551  0.3324 -0.4558  0.3330 -0.4566  0.3336 -0.4573  0.3342 -0.4580  0.3348 -0.4587  0.3354 -0.4595  0.3360 -0.4602  0.3366 -0.4609  0.3372 -0.4616  0.3378 -0.4624  0.3384 -0.4631  0.3390 -0.4638  0.3396 -0.4645  0.3401 -0.4652  0.3407 -0.4660  0.3413 -0.4667  0.3419 -0.4674  0.3425 -0.4681  0.3431 -0.4688  0.3437 -0.4696  0.3443 -0.4703  0.3449 -0.4710  0.3455 -0.4717  0.3461 -0.4724  0.3467 -0.4732  0.3473 -0.4739  0.3479 -0.4746  0.3484 -0.4753  0.3490 -0.4760  0.3496 -0.4767  0.3502 -0.4774  0.3508 -0.4782  0.3514 -0.4789  0.3520 -0.4796  0.3526 -0.4803  0.3532 -0.4810  0.3538 -0.4817  0.3544 -0.4824  0.3550 -0.4831  0.3556 -0.4839  0.3561 -0.4846  0.3567 -0.4853  0.3573 -0.4860  0.3579 -0.4867  0.3585 -0.4874  0.3591 -0.4881  0.3597 -0.4888  0.3603 -0.4895  0.3609 -0.4902  0.3615 -0.4909  0.3621 -0.4916  0.3627 -0.4923  0.3633 -0.4931  0.3639 -0.4938  0.3644 -0.4945  0.3650 -0.4952  0.3656 -0.4959  0.3662 -0.4966  0.3668 -0.4973  0.3674 -0.4980  0.3680 -0.4987  0.3686 -0.4994  0.3692 -0.5001  0.3698 -0.5008  0.3704 -0.5015  0.3710 -0.5022  0.3716 -0.5029  0.3721 -0.5036  0.3727 -0.5043  0.3733 -0.5050  0.3739 -0.5057  0.3745 -0.5064  0.3751 -0.5071  0.3757 -0.5078  0.3763 -0.5085  0.3769 -0.5091  0.3775 -0.5098  0.3781 -0.5105  0.3787 -0.5112  0.3793 -0.5119  0.3799 -0.5126  0.3804 -0.5133  0.3810 -0.5140  0.3816 -0.5147  0.3822 -0.5154  0.3828 -0.5161  0.3834 -0.5168  0.3840 -0.5175  0.3846 -0.5181  0.3852 -0.5188  0.3858 -0.5195  0.3864 -0.5202  0.3870 -0.5209  0.3876 -0.5216  0.3881 -0.5223  0.3887 -0.5230  0.3893 -0.5236  0.3899 -0.5243  0.3905 -0.5250  0.3911 -0.5257  0.3917 -0.5264  0.3923 -0.5271  0.3929 -0.5278  0.3935 -0.5284  0.3941 -0.5291  0.3947 -0.5298  0.3953 -0.5305  0.3959 -0.5312  0.3964 -0.5319  0.3970 -0.5325  0.3976 -0.5332  0.3982 -0.5339  0.3988 -0.5346  0.3994 -0.5353  0.4000 -0.5359  0.4006 -0.5366  0.4012 -0.5373  0.4018 -0.5380  0.4024 -0.5386  0.4030 -0.5393  0.4036 -0.5400  0.4041 -0.5407  0.4047 -0.5413  0.4053 -0.5420  0.4059 -0.5427  0.4065 -0.5434  0.4071 -0.5440  0.4077 -0.5447  0.4083 -0.5454  0.4089 -0.5461  0.4095 -0.5467  0.4101 -0.5474  0.4107 -0.5481  0.4113 -0.5487  0.4119 -0.5494  0.4124 -0.5501  0.4130 -0.5507  0.4136 -0.5514  0.4142 -0.5521  0.4148 -0.5528  0.4154 -0.5534  0.4160 -0.5541  0.4166 -0.5548  0.4172 -0.5554  0.4178 -0.5561  0.4184 -0.5567  0.4190 -0.5574  0.4196 -0.5581  0.4201 -0.5587  0.4207 -0.5594  0.4213 -0.5601  0.4219 -0.5607  0.4225 -0.5614  0.4231 -0.5620  0.4237 -0.5627  0.4243 -0.5634  0.4249 -0.5640  0.4255 -0.5647  0.4261 -0.5653  0.4267 -0.5660  0.4273 -0.5667  0.4279 -0.5673  0.4284 -0.5680  0.4290 -0.5686  0.4296 -0.5693  0.4302 -0.5699  0.4308 -0.5706  0.4314 -0.5712  0.4320 -0.5719  0.4326 -0.5725  0.4332 -0.5732  0.4338 -0.5738  0.4344 -0.5745  0.4350 -0.5752  0.4356 -0.5758  0.4361 -0.5765  0.4367 -0.5771  0.4373 -0.5778  0.4379 -0.5784  0.4385 -0.5790  0.4391 -0.5797  0.4397 -0.5803  0.4403 -0.5810  0.4409 -0.5816  0.4415 -0.5823  0.4421 -0.5829  0.4427 -0.5836  0.4433 -0.5842  0.4439 -0.5849  0.4444 -0.5855  0.4450 -0.5862  0.4456 -0.5868  0.4462 -0.5874  0.4468 -0.5881  0.4474 -0.5887  0.4480 -0.5894  0.4486 -0.5900  0.4492 -0.5906  0.4498 -0.5913  0.4504 -0.5919  0.4510 -0.5926  0.4516 -0.5932  0.4521 -0.5938  0.4527 -0.5945  0.4533 -0.5951  0.4539 -0.5957  0.4545 -0.5964  0.4551 -0.5970  0.4557 -0.5976  0.4563 -0.5983  0.4569 -0.5989  0.4575 -0.5995  0.4581 -0.6002  0.4587 -0.6008  0.4593 -0.6014  0.4599 -0.6021  0.4604 -0.6027  0.4610 -0.6033  0.4616 -0.6040  0.4622 -0.6046  0.4628 -0.6052  0.4634 -0.6058  0.4640 -0.6065  0.4646 -0.6071  0.4652 -0.6077  0.4658 -0.6083  0.4664 -0.6090  0.4670 -0.6096  0.4676 -0.6102  0.4681 -0.6108  0.4687 -0.6115  0.4693 -0.6121  0.4699 -0.6127  0.4705 -0.6133  0.4711 -0.6140  0.4717 -0.6146  0.4723 -0.6152  0.4729 -0.6158  0.4735 -0.6164  0.4741 -0.6171  0.4747 -0.6177  0.4753 -0.6183  0.4759 -0.6189  0.4764 -0.6195  0.4770 -0.6201  0.4776 -0.6208  0.4782 -0.6214  0.4788 -0.6220  0.4794 -0.6226  0.4800 -0.6232  0.4806 -0.6238  0.4812 -0.6244  0.4818 -0.6251  0.4824 -0.6257  0.4830 -0.6263  0.4836 -0.6269  0.4841 -0.6275  0.4847 -0.6281  0.4853 -0.6287  0.4859 -0.6293  0.4865 -0.6299  0.4871 -0.6305  0.4877 -0.6311  0.4883 -0.6317  0.4889 -0.6323  0.4895 -0.6329  0.4901 -0.6336  0.4907 -0.6342  0.4913 -0.6348  0.4919 -0.6354  0.4924 -0.6360  0.4930 -0.6366  0.4936 -0.6372  0.4942 -0.6378  0.4948 -0.6384  0.4954 -0.6390  0.4960 -0.6396  0.4966 -0.6402  0.4972 -0.6408  0.4978 -0.6414  0.4984 -0.6420  0.4990 -0.6425  0.4996 -0.6431  0.5001 -0.6437  0.5007 -0.6443  0.5013 -0.6449  0.5019 -0.6455  0.5025 -0.6461  0.5031 -0.6467  0.5037 -0.6473  0.5043 -0.6479  0.5049 -0.6485  0.5055 -0.6491  0.5061 -0.6496  0.5067 -0.6502  0.5073 -0.6508  0.5079 -0.6514  0.5084 -0.6520  0.5090 -0.6526  0.5096 -0.6532  0.5102 -0.6538  0.5108 -0.6543  0.5114 -0.6549  0.5120 -0.6555  0.5126 -0.6561  0.5132 -0.6567  0.5138 -0.6573  0.5144 -0.6578  0.5150 -0.6584  0.5156 -0.6590  0.5161 -0.6596  0.5167 -0.6601  0.5173 -0.6607  0.5179 -0.6613  0.5185 -0.6619  0.5191 -0.6625  0.5197 -0.6630  0.5203 -0.6636  0.5209 -0.6642  0.5215 -0.6648  0.5221 -0.6653  0.5227 -0.6659  0.5233 -0.6665  0.5239 -0.6671  0.5244 -0.6676  0.5250 -0.6682  0.5256 -0.6688  0.5262 -0.6693  0.5268 -0.6699  0.5274 -0.6705  0.5280 -0.6710  0.5286 -0.6716  0.5292 -0.6722  0.5298 -0.6727  0.5304 -0.6733  0.5310 -0.6739  0.5316 -0.6744  0.5321 -0.6750  0.5327 -0.6756  0.5333 -0.6761  0.5339 -0.6767  0.5345 -0.6773  0.5351 -0.6778  0.5357 -0.6784  0.5363 -0.6789  0.5369 -0.6795  0.5375 -0.6800  0.5381 -0.6806  0.5387 -0.6812  0.5393 -0.6817  0.5399 -0.6823  0.5404 -0.6828  0.5410 -0.6834  0.5416 -0.6839  0.5422 -0.6845  0.5428 -0.6850  0.5434 -0.6856  0.5440 -0.6861  0.5446 -0.6867  0.5452 -0.6873  0.5458 -0.6878  0.5464 -0.6883  0.5470 -0.6889  0.5476 -0.6894  0.5481 -0.6900  0.5487 -0.6905  0.5493 -0.6911  0.5499 -0.6916  0.5505 -0.6922  0.5511 -0.6927  0.5517 -0.6933  0.5523 -0.6938  0.5529 -0.6943  0.5535 -0.6949  0.5541 -0.6954  0.5547 -0.6960  0.5553 -0.6965  0.5559 -0.6970  0.5564 -0.6976  0.5570 -0.6981  0.5576 -0.6987  0.5582 -0.6992  0.5588 -0.6997  0.5594 -0.7003  0.5600 -0.7008  0.5606 -0.7013  0.5612 -0.7019  0.5618 -0.7024  0.5624 -0.7029  0.5630 -0.7035  0.5636 -0.7040  0.5641 -0.7045  0.5647 -0.7050  0.5653 -0.7056  0.5659 -0.7061  0.5665 -0.7066  0.5671 -0.7071  0.5677 -0.7077  0.5683 -0.7082  0.5689 -0.7087  0.5695 -0.7092  0.5701 -0.7098  0.5707 -0.7103  0.5713 -0.7108  0.5719 -0.7113  0.5724 -0.7118  0.5730 -0.7124  0.5736 -0.7129  0.5742 -0.7134  0.5748 -0.7139  0.5754 -0.7144  0.5760 -0.7149  0.5766 -0.7155  0.5772 -0.7160  0.5778 -0.7165  0.5784 -0.7170  0.5790 -0.7175  0.5796 -0.7180  0.5801 -0.7185  0.5807 -0.7190  0.5813 -0.7195  0.5819 -0.7201  0.5825 -0.7206  0.5831 -0.7211  0.5837 -0.7216  0.5843 -0.7221  0.5849 -0.7226  0.5855 -0.7231  0.5861 -0.7236  0.5867 -0.7241  0.5873 -0.7246  0.5879 -0.7251  0.5884 -0.7256  0.5890 -0.7261  0.5896 -0.7266  0.5902 -0.7271  0.5908 -0.7276  0.5914 -0.7281  0.5920 -0.7286  0.5926 -0.7291  0.5932 -0.7296  0.5938 -0.7301  0.5944 -0.7306  0.5950 -0.7311  0.5956 -0.7316  0.5961 -0.7320  0.5967 -0.7325  0.5973 -0.7330  0.5979 -0.7335  0.5985 -0.7340  0.5991 -0.7345  0.5997 -0.7350  0.6003 -0.7355  0.6009 -0.7360  0.6015 -0.7364  0.6021 -0.7369  0.6027 -0.7374  0.6033 -0.7379  0.6039 -0.7384  0.6044 -0.7389  0.6050 -0.7393  0.6056 -0.7398  0.6062 -0.7403  0.6068 -0.7408  0.6074 -0.7413  0.6080 -0.7417  0.6086 -0.7422  0.6092 -0.7427  0.6098 -0.7432  0.6104 -0.7436  0.6110 -0.7441  0.6116 -0.7446  0.6121 -0.7450  0.6127 -0.7455  0.6133 -0.7460  0.6139 -0.7465  0.6145 -0.7469  0.6151 -0.7474  0.6157 -0.7479  0.6163 -0.7483  0.6169 -0.7488  0.6175 -0.7493  0.6181 -0.7497  0.6187 -0.7502  0.6193 -0.7507  0.6199 -0.7511  0.6204 -0.7516  0.6210 -0.7521  0.6216 -0.7525  0.6222 -0.7530  0.6228 -0.7534  0.6234 -0.7539  0.6240 -0.7543  0.6246 -0.7548  0.6252 -0.7553  0.6258 -0.7557  0.6264 -0.7562  0.6270 -0.7566  0.6276 -0.7571  0.6281 -0.7575  0.6287 -0.7580  0.6293 -0.7584  0.6299 -0.7589  0.6305 -0.7593  0.6311 -0.7598  0.6317 -0.7602  0.6323 -0.7607  0.6329 -0.7611  0.6335 -0.7616  0.6341 -0.7620  0.6347 -0.7624  0.6353 -0.7629  0.6359 -0.7633  0.6364 -0.7638  0.6370 -0.7642  0.6376 -0.7646  0.6382 -0.7651  0.6388 -0.7655  0.6394 -0.7660  0.6400 -0.7664  0.6406 -0.7668  0.6412 -0.7673  0.6418 -0.7677  0.6424 -0.7681  0.6430 -0.7686  0.6436 -0.7690  0.6441 -0.7694  0.6447 -0.7699  0.6453 -0.7703  0.6459 -0.7707  0.6465 -0.7711  0.6471 -0.7716  0.6477 -0.7720  0.6483 -0.7724  0.6489 -0.7728  0.6495 -0.7733  0.6501 -0.7737  0.6507 -0.7741  0.6513 -0.7745  0.6519 -0.7749  0.6524 -0.7754  0.6530 -0.7758  0.6536 -0.7762  0.6542 -0.7766  0.6548 -0.7770  0.6554 -0.7774  0.6560 -0.7778  0.6566 -0.7783  0.6572 -0.7787  0.6578 -0.7791  0.6584 -0.7795  0.6590 -0.7799  0.6596 -0.7803  0.6601 -0.7807  0.6607 -0.7811  0.6613 -0.7815  0.6619 -0.7819  0.6625 -0.7823  0.6631 -0.7827  0.6637 -0.7832  0.6643 -0.7836  0.6649 -0.7840  0.6655 -0.7844  0.6661 -0.7848  0.6667 -0.7852  0.6673 -0.7856  0.6679 -0.7859  0.6684 -0.7863  0.6690 -0.7867  0.6696 -0.7871  0.6702 -0.7875  0.6708 -0.7879  0.6714 -0.7883  0.6720 -0.7887  0.6726 -0.7891  0.6732 -0.7895  0.6738 -0.7899  0.6744 -0.7903  0.6750 -0.7906  0.6756 -0.7910  0.6761 -0.7914  0.6767 -0.7918  0.6773 -0.7922  0.6779 -0.7926  0.6785 -0.7929  0.6791 -0.7933  0.6797 -0.7937  0.6803 -0.7941  0.6809 -0.7945  0.6815 -0.7948  0.6821 -0.7952  0.6827 -0.7956  0.6833 -0.7959  0.6839 -0.7963  0.6844 -0.7967  0.6850 -0.7971  0.6856 -0.7974  0.6862 -0.7978  0.6868 -0.7982  0.6874 -0.7985  0.6880 -0.7989  0.6886 -0.7993  0.6892 -0.7996  0.6898 -0.8000  0.6904 -0.8003  0.6910 -0.8007  0.6916 -0.8011  0.6921 -0.8014  0.6927 -0.8018  0.6933 -0.8021  0.6939 -0.8025  0.6945 -0.8028  0.6951 -0.8032  0.6957 -0.8035  0.6963 -0.8039  0.6969 -0.8042  0.6975 -0.8046  0.6981 -0.8049  0.6987 -0.8053  0.6993 -0.8056  0.6999 -0.8060  0.7004 -0.8063  0.7010 -0.8067  0.7016 -0.8070  0.7022 -0.8073  0.7028 -0.8077  0.7034 -0.8080  0.7040 -0.8084  0.7046 -0.8087  0.7052 -0.8090  0.7058 -0.8094  0.7064 -0.8097  0.7070 -0.8100  0.7076 -0.8104  0.7081 -0.8107  0.7087 -0.8110  0.7093 -0.8114  0.7099 -0.8117  0.7105 -0.8120  0.7111 -0.8123  0.7117 -0.8127  0.7123 -0.8130  0.7129 -0.8133  0.7135 -0.8136  0.7141 -0.8140  0.7147 -0.8143  0.7153 -0.8146  0.7159 -0.8149  0.7164 -0.8152  0.7170 -0.8155  0.7176 -0.8159  0.7182 -0.8162  0.7188 -0.8165  0.7194 -0.8168  0.7200 -0.8171  0.7206 -0.8174  0.7212 -0.8177  0.7218 -0.8180  0.7224 -0.8183  0.7230 -0.8187  0.7236 -0.8190  0.7241 -0.8193  0.7247 -0.8196  0.7253 -0.8199  0.7259 -0.8202  0.7265 -0.8205  0.7271 -0.8208  0.7277 -0.8211  0.7283 -0.8213  0.7289 -0.8216  0.7295 -0.8219  0.7301 -0.8222  0.7307 -0.8225  0.7313 -0.8228  0.7319 -0.8231  0.7324 -0.8234  0.7330 -0.8237  0.7336 -0.8240  0.7342 -0.8242  0.7348 -0.8245  0.7354 -0.8248  0.7360 -0.8251  0.7366 -0.8254  0.7372 -0.8256  0.7378 -0.8259  0.7384 -0.8262  0.7390 -0.8265  0.7396 -0.8267  0.7401 -0.8270  0.7407 -0.8273  0.7413 -0.8276  0.7419 -0.8278  0.7425 -0.8281  0.7431 -0.8284  0.7437 -0.8286  0.7443 -0.8289  0.7449 -0.8292  0.7455 -0.8294  0.7461 -0.8297  0.7467 -0.8299  0.7473 -0.8302  0.7479 -0.8304  0.7484 -0.8307  0.7490 -0.8310  0.7496 -0.8312  0.7502 -0.8315  0.7508 -0.8317  0.7514 -0.8320  0.7520 -0.8322  0.7526 -0.8325  0.7532 -0.8327  0.7538 -0.8329  0.7544 -0.8332  0.7550 -0.8334  0.7556 -0.8337  0.7561 -0.8339  0.7567 -0.8342  0.7573 -0.8344  0.7579 -0.8346  0.7585 -0.8349  0.7591 -0.8351  0.7597 -0.8353  0.7603 -0.8356  0.7609 -0.8358  0.7615 -0.8360  0.7621 -0.8363  0.7627 -0.8365  0.7633 -0.8367  0.7639 -0.8369  0.7644 -0.8371  0.7650 -0.8374  0.7656 -0.8376  0.7662 -0.8378  0.7668 -0.8380  0.7674 -0.8382  0.7680 -0.8385  0.7686 -0.8387  0.7692 -0.8389  0.7698 -0.8391  0.7704 -0.8393  0.7710 -0.8395  0.7716 -0.8397  0.7721 -0.8399  0.7727 -0.8401  0.7733 -0.8403  0.7739 -0.8405  0.7745 -0.8407  0.7751 -0.8409  0.7757 -0.8411  0.7763 -0.8413  0.7769 -0.8415  0.7775 -0.8417  0.7781 -0.8419  0.7787 -0.8421  0.7793 -0.8423  0.7799 -0.8424  0.7804 -0.8426  0.7810 -0.8428  0.7816 -0.8430  0.7822 -0.8432  0.7828 -0.8433  0.7834 -0.8435  0.7840 -0.8437  0.7846 -0.8439  0.7852 -0.8440  0.7858 -0.8442  0.7864 -0.8444  0.7870 -0.8446  0.7876 -0.8447  0.7881 -0.8449  0.7887 -0.8451  0.7893 -0.8452  0.7899 -0.8454  0.7905 -0.8456  0.7911 -0.8457  0.7917 -0.8459  0.7923 -0.8460  0.7929 -0.8462  0.7935 -0.8463  0.7941 -0.8465  0.7947 -0.8466  0.7953 -0.8468  0.7959 -0.8469  0.7964 -0.8471  0.7970 -0.8472  0.7976 -0.8474  0.7982 -0.8475  0.7988 -0.8477  0.7994 -0.8478  0.8000 -0.8479  0.8006 -0.8481  0.8012 -0.8482  0.8018 -0.8483  0.8024 -0.8485  0.8030 -0.8486  0.8036 -0.8487  0.8041 -0.8488  0.8047 -0.8490  0.8053 -0.8491  0.8059 -0.8492  0.8065 -0.8493  0.8071 -0.8494  0.8077 -0.8496  0.8083 -0.8497  0.8089 -0.8498  0.8095 -0.8499  0.8101 -0.8500  0.8107 -0.8501  0.8113 -0.8502  0.8119 -0.8503  0.8124 -0.8504  0.8130 -0.8505  0.8136 -0.8506  0.8142 -0.8507  0.8148 -0.8508  0.8154 -0.8509  0.8160 -0.8510  0.8166 -0.8511  0.8172 -0.8512  0.8178 -0.8513  0.8184 -0.8514  0.8190 -0.8515  0.8196 -0.8515  0.8201 -0.8516  0.8207 -0.8517  0.8213 -0.8518  0.8219 -0.8519  0.8225 -0.8519  0.8231 -0.8520  0.8237 -0.8521  0.8243 -0.8522  0.8249 -0.8522  0.8255 -0.8523  0.8261 -0.8524  0.8267 -0.8524  0.8273 -0.8525  0.8279 -0.8525  0.8284 -0.8526  0.8290 -0.8527  0.8296 -0.8527  0.8302 -0.8528  0.8308 -0.8528  0.8314 -0.8529  0.8320 -0.8529  0.8326 -0.8529  0.8332 -0.8530  0.8338 -0.8530  0.8344 -0.8531  0.8350 -0.8531  0.8356 -0.8531  0.8361 -0.8532  0.8367 -0.8532  0.8373 -0.8532  0.8379 -0.8533  0.8385 -0.8533  0.8391 -0.8533  0.8397 -0.8533  0.8403 -0.8534  0.8409 -0.8534  0.8415 -0.8534  0.8421 -0.8534  0.8427 -0.8534  0.8433 -0.8534  0.8439 -0.8534  0.8444 -0.8534  0.8450 -0.8534  0.8456 -0.8534  0.8462 -0.8534  0.8468 -0.8534  0.8474 -0.8534  0.8480 -0.8534  0.8486 -0.8534  0.8492 -0.8534  0.8498 -0.8534  0.8504 -0.8534  0.8510 -0.8534  0.8516 -0.8533  0.8521 -0.8533  0.8527 -0.8533  0.8533 -0.8533  0.8539 -0.8533  0.8545 -0.8532  0.8551 -0.8532  0.8557 -0.8532  0.8563 -0.8531  0.8569 -0.8531  0.8575 -0.8531  0.8581 -0.8530  0.8587 -0.8530  0.8593 -0.8529  0.8599 -0.8529  0.8604 -0.8528  0.8610 -0.8528  0.8616 -0.8527  0.8622 -0.8527  0.8628 -0.8526  0.8634 -0.8526  0.8640 -0.8525  0.8646 -0.8524  0.8652 -0.8524  0.8658 -0.8523  0.8664 -0.8522  0.8670 -0.8522  0.8676 -0.8521  0.8681 -0.8520  0.8687 -0.8519  0.8693 -0.8518  0.8699 -0.8517  0.8705 -0.8516  0.8711 -0.8515  0.8717 -0.8515  0.8723 -0.8514  0.8729 -0.8512  0.8735 -0.8511  0.8741 -0.8510  0.8747 -0.8509  0.8753 -0.8508  0.8759 -0.8507  0.8764 -0.8506  0.8770 -0.8505  0.8776 -0.8504  0.8782 -0.8502  0.8788 -0.8501  0.8794 -0.8500  0.8800 -0.8499  0.8806 -0.8497  0.8812 -0.8496  0.8818 -0.8494  0.8824 -0.8493  0.8830 -0.8492  0.8836 -0.8490  0.8841 -0.8489  0.8847 -0.8487  0.8853 -0.8486  0.8859 -0.8484  0.8865 -0.8482  0.8871 -0.8481  0.8877 -0.8479  0.8883 -0.8477  0.8889 -0.8476  0.8895 -0.8474  0.8901 -0.8472  0.8907 -0.8470  0.8913 -0.8469  0.8919 -0.8467  0.8924 -0.8465  0.8930 -0.8463  0.8936 -0.8461  0.8942 -0.8459  0.8948 -0.8457  0.8954 -0.8455  0.8960 -0.8453  0.8966 -0.8451  0.8972 -0.8449  0.8978 -0.8447  0.8984 -0.8444  0.8990 -0.8442  0.8996 -0.8440  0.9001 -0.8438  0.9007 -0.8435  0.9013 -0.8433  0.9019 -0.8431  0.9025 -0.8428  0.9031 -0.8426  0.9037 -0.8424  0.9043 -0.8421  0.9049 -0.8419  0.9055 -0.8416  0.9061 -0.8413  0.9067 -0.8411  0.9073 -0.8408  0.9079 -0.8405  0.9084 -0.8403  0.9090 -0.8400  0.9096 -0.8397  0.9102 -0.8394  0.9108 -0.8391  0.9114 -0.8388  0.9120 -0.8386  0.9126 -0.8383  0.9132 -0.8380  0.9138 -0.8377  0.9144 -0.8373  0.9150 -0.8370  0.9156 -0.8367  0.9161 -0.8364  0.9167 -0.8361  0.9173 -0.8357  0.9179 -0.8354  0.9185 -0.8351  0.9191 -0.8347  0.9197 -0.8344  0.9203 -0.8341  0.9209 -0.8337  0.9215 -0.8333  0.9221 -0.8330  0.9227 -0.8326  0.9233 -0.8323  0.9239 -0.8319  0.9244 -0.8315  0.9250 -0.8311  0.9256 -0.8307  0.9262 -0.8304  0.9268 -0.8300  0.9274 -0.8296  0.9280 -0.8292  0.9286 -0.8288  0.9292 -0.8283  0.9298 -0.8279  0.9304 -0.8275  0.9310 -0.8271  0.9316 -0.8267  0.9321 -0.8262  0.9327 -0.8258  0.9333 -0.8253  0.9339 -0.8249  0.9345 -0.8244  0.9351 -0.8240  0.9357 -0.8235  0.9363 -0.8231  0.9369 -0.8226  0.9375 -0.8221  0.9381 -0.8216  0.9387 -0.8212  0.9393 -0.8207  0.9399 -0.8202  0.9404 -0.8197  0.9410 -0.8192  0.9416 -0.8187  0.9422 -0.8181  0.9428 -0.8176  0.9434 -0.8171  0.9440 -0.8166  0.9446 -0.8160  0.9452 -0.8155  0.9458 -0.8149  0.9464 -0.8144  0.9470 -0.8138  0.9476 -0.8133  0.9481 -0.8127  0.9487 -0.8121  0.9493 -0.8115  0.9499 -0.8109  0.9505 -0.8103  0.9511 -0.8097  0.9517 -0.8091  0.9523 -0.8085  0.9529 -0.8079  0.9535 -0.8072  0.9541 -0.8066  0.9547 -0.8060  0.9553 -0.8053  0.9559 -0.8046  0.9564 -0.8040  0.9570 -0.8033  0.9576 -0.8026  0.9582 -0.8019  0.9588 -0.8012  0.9594 -0.8005  0.9600 -0.7998  0.9606 -0.7991  0.9612 -0.7984  0.9618 -0.7976  0.9624 -0.7969  0.9630 -0.7962  0.9636 -0.7954  0.9641 -0.7946  0.9647 -0.7939  0.9653 -0.7931  0.9659 -0.7923  0.9665 -0.7915  0.9671 -0.7907  0.9677 -0.7899  0.9683 -0.7890  0.9689 -0.7882  0.9695 -0.7873  0.9701 -0.7865  0.9707 -0.7856  0.9713 -0.7847  0.9719 -0.7838  0.9724 -0.7829  0.9730 -0.7820  0.9736 -0.7811  0.9742 -0.7801  0.9748 -0.7792  0.9754 -0.7782  0.9760 -0.7772  0.9766 -0.7763  0.9772 -0.7752  0.9778 -0.7742  0.9784 -0.7732  0.9790 -0.7722  0.9796 -0.7711  0.9801 -0.7700  0.9807 -0.7689  0.9813 -0.7678  0.9819 -0.7667  0.9825 -0.7656  0.9831 -0.7644  0.9837 -0.7632  0.9843 -0.7620  0.9849 -0.7608  0.9855 -0.7596  0.9861 -0.7583  0.9867 -0.7570  0.9873 -0.7557  0.9879 -0.7544  0.9884 -0.7530  0.9890 -0.7517  0.9896 -0.7502  0.9902 -0.7487  0.9908 -0.7472  0.9914 -0.7457  0.9920 -0.7442  0.9926 -0.7426  0.9932 -0.7410  0.9938 -0.7395  0.9944 -0.7379  0.9950 -0.7362  0.9956 -0.7344  0.9961 -0.7325  0.9967 -0.7296  0.9973 -0.7276  0.9979 -0.7257 
  /
\multiput {\large$\cdot$} at 0.0071 -0.0046  0.0077 -0.0059  0.0083 -0.0071  0.0089 -0.0082  0.0095 -0.0092  0.0101 -0.0102  0.0107 -0.0112  0.0113 -0.0122  0.0119 -0.0131  0.0124 -0.0141  0.0130 -0.0150  0.0136 -0.0159  0.0142 -0.0169  0.0148 -0.0178  0.0154 -0.0187  0.0160 -0.0197  0.0166 -0.0206  0.0172 -0.0215  0.0178 -0.0224  0.0184 -0.0233  0.0190 -0.0242  0.0196 -0.0251  0.0201 -0.0260  0.0207 -0.0270  0.0213 -0.0279  0.0219 -0.0288  0.0225 -0.0297  0.0231 -0.0306  0.0237 -0.0315  0.0243 -0.0324  0.0249 -0.0333  0.0255 -0.0342  0.0261 -0.0351  0.0267 -0.0360  0.0273 -0.0369  0.0279 -0.0378  0.0284 -0.0387  0.0290 -0.0396  0.0296 -0.0405  0.0302 -0.0414  0.0308 -0.0423  0.0314 -0.0432  0.0320 -0.0441  0.0326 -0.0450  0.0332 -0.0459  0.0338 -0.0467  0.0344 -0.0476  0.0350 -0.0485  0.0356 -0.0494  0.0361 -0.0503  0.0367 -0.0512  0.0373 -0.0521  0.0379 -0.0530  0.0385 -0.0539  0.0391 -0.0548  0.0397 -0.0557  0.0403 -0.0566  0.0409 -0.0575  0.0415 -0.0584  0.0421 -0.0592  0.0427 -0.0601  0.0433 -0.0610  0.0439 -0.0619  0.0444 -0.0628  0.0450 -0.0637  0.0456 -0.0646  0.0462 -0.0655  0.0468 -0.0664  0.0474 -0.0672  0.0480 -0.0681  0.0486 -0.0690  0.0492 -0.0699  0.0498 -0.0708  0.0504 -0.0717  0.0510 -0.0725  0.0516 -0.0734  0.0521 -0.0743  0.0527 -0.0752  0.0533 -0.0761  0.0539 -0.0770  0.0545 -0.0778  0.0551 -0.0787  0.0557 -0.0796  0.0563 -0.0805  0.0569 -0.0814  0.0575 -0.0822  0.0581 -0.0831  0.0587 -0.0840  0.0593 -0.0849  0.0599 -0.0858  0.0604 -0.0866  0.0610 -0.0875  0.0616 -0.0884  0.0622 -0.0893  0.0628 -0.0901  0.0634 -0.0910  0.0640 -0.0919  0.0646 -0.0928  0.0652 -0.0936  0.0658 -0.0945  0.0664 -0.0954  0.0670 -0.0963  0.0676 -0.0971  0.0681 -0.0980  0.0687 -0.0989  0.0693 -0.0998  0.0699 -0.1006  0.0705 -0.1015  0.0711 -0.1024  0.0717 -0.1033  0.0723 -0.1041  0.0729 -0.1050  0.0735 -0.1059  0.0741 -0.1067  0.0747 -0.1076  0.0753 -0.1085  0.0759 -0.1094  0.0764 -0.1102  0.0770 -0.1111  0.0776 -0.1120  0.0782 -0.1128  0.0788 -0.1137  0.0794 -0.1146  0.0800 -0.1154  0.0806 -0.1163  0.0812 -0.1172  0.0818 -0.1180  0.0824 -0.1189  0.0830 -0.1198  0.0836 -0.1206  0.0841 -0.1215  0.0847 -0.1224  0.0853 -0.1232  0.0859 -0.1241  0.0865 -0.1249  0.0871 -0.1258  0.0877 -0.1267  0.0883 -0.1275  0.0889 -0.1284  0.0895 -0.1293  0.0901 -0.1301  0.0907 -0.1310  0.0913 -0.1318  0.0919 -0.1327  0.0924 -0.1336  0.0930 -0.1344  0.0936 -0.1353  0.0942 -0.1361  0.0948 -0.1370  0.0954 -0.1379  0.0960 -0.1387  0.0966 -0.1396  0.0972 -0.1404  0.0978 -0.1413  0.0984 -0.1422  0.0990 -0.1430  0.0996 -0.1439  0.1001 -0.1447  0.1007 -0.1456  0.1013 -0.1464  0.1019 -0.1473  0.1025 -0.1481  0.1031 -0.1490  0.1037 -0.1499  0.1043 -0.1507  0.1049 -0.1516  0.1055 -0.1524  0.1061 -0.1533  0.1067 -0.1541  0.1073 -0.1550  0.1079 -0.1558  0.1084 -0.1567  0.1090 -0.1575  0.1096 -0.1584  0.1102 -0.1592  0.1108 -0.1601  0.1114 -0.1609  0.1120 -0.1618  0.1126 -0.1626  0.1132 -0.1635  0.1138 -0.1643  0.1144 -0.1652  0.1150 -0.1660  0.1156 -0.1669  0.1161 -0.1677  0.1167 -0.1685  0.1173 -0.1694  0.1179 -0.1702  0.1185 -0.1711  0.1191 -0.1719  0.1197 -0.1728  0.1203 -0.1736  0.1209 -0.1745  0.1215 -0.1753  0.1221 -0.1762  0.1227 -0.1770  0.1233 -0.1778  0.1239 -0.1787  0.1244 -0.1795  0.1250 -0.1804  0.1256 -0.1812  0.1262 -0.1821  0.1268 -0.1829  0.1274 -0.1837  0.1280 -0.1846  0.1286 -0.1854  0.1292 -0.1863  0.1298 -0.1871  0.1304 -0.1879  0.1310 -0.1888  0.1316 -0.1896  0.1321 -0.1905  0.1327 -0.1913  0.1333 -0.1921  0.1339 -0.1930  0.1345 -0.1938  0.1351 -0.1946  0.1357 -0.1955  0.1363 -0.1963  0.1369 -0.1972  0.1375 -0.1980  0.1381 -0.1988  0.1387 -0.1997  0.1393 -0.2005  0.1399 -0.2013  0.1404 -0.2022  0.1410 -0.2030  0.1416 -0.2038  0.1422 -0.2047  0.1428 -0.2055  0.1434 -0.2063  0.1440 -0.2072  0.1446 -0.2080  0.1452 -0.2088  0.1458 -0.2097  0.1464 -0.2105  0.1470 -0.2113  0.1476 -0.2122  0.1481 -0.2130  0.1487 -0.2138  0.1493 -0.2147  0.1499 -0.2155  0.1505 -0.2163  0.1511 -0.2172  0.1517 -0.2180  0.1523 -0.2188  0.1529 -0.2196  0.1535 -0.2205  0.1541 -0.2213  0.1547 -0.2221  0.1553 -0.2230  0.1559 -0.2238  0.1564 -0.2246  0.1570 -0.2254  0.1576 -0.2263  0.1582 -0.2271  0.1588 -0.2279  0.1594 -0.2287  0.1600 -0.2296  0.1606 -0.2304  0.1612 -0.2312  0.1618 -0.2320  0.1624 -0.2329  0.1630 -0.2337  0.1636 -0.2345  0.1641 -0.2353  0.1647 -0.2362  0.1653 -0.2370  0.1659 -0.2378  0.1665 -0.2386  0.1671 -0.2394  0.1677 -0.2403  0.1683 -0.2411  0.1689 -0.2419  0.1695 -0.2427  0.1701 -0.2435  0.1707 -0.2444  0.1713 -0.2452  0.1719 -0.2460  0.1724 -0.2468  0.1730 -0.2476  0.1736 -0.2484  0.1742 -0.2493  0.1748 -0.2501  0.1754 -0.2509  0.1760 -0.2517  0.1766 -0.2525  0.1772 -0.2533  0.1778 -0.2542  0.1784 -0.2550  0.1790 -0.2558  0.1796 -0.2566  0.1801 -0.2574  0.1807 -0.2582  0.1813 -0.2590  0.1819 -0.2599  0.1825 -0.2607  0.1831 -0.2615  0.1837 -0.2623  0.1843 -0.2631  0.1849 -0.2639  0.1855 -0.2647  0.1861 -0.2655  0.1867 -0.2663  0.1873 -0.2672  0.1879 -0.2680  0.1884 -0.2688  0.1890 -0.2696  0.1896 -0.2704  0.1902 -0.2712  0.1908 -0.2720  0.1914 -0.2728  0.1920 -0.2736  0.1926 -0.2744  0.1932 -0.2752  0.1938 -0.2761  0.1944 -0.2769  0.1950 -0.2777  0.1956 -0.2785  0.1961 -0.2793  0.1967 -0.2801  0.1973 -0.2809  0.1979 -0.2817  0.1985 -0.2825  0.1991 -0.2833  0.1997 -0.2841  0.2003 -0.2849  0.2009 -0.2857  0.2015 -0.2865  0.2021 -0.2873  0.2027 -0.2881  0.2033 -0.2889  0.2039 -0.2897  0.2044 -0.2905  0.2050 -0.2913  0.2056 -0.2921  0.2062 -0.2929  0.2068 -0.2937  0.2074 -0.2945  0.2080 -0.2953  0.2086 -0.2961  0.2092 -0.2969  0.2098 -0.2977  0.2104 -0.2985  0.2110 -0.2993  0.2116 -0.3001  0.2121 -0.3009  0.2127 -0.3017  0.2133 -0.3025  0.2139 -0.3033  0.2145 -0.3041  0.2151 -0.3049  0.2157 -0.3057  0.2163 -0.3065  0.2169 -0.3073  0.2175 -0.3081  0.2181 -0.3089  0.2187 -0.3097  0.2193 -0.3105  0.2199 -0.3113  0.2204 -0.3121  0.2210 -0.3129  0.2216 -0.3136  0.2222 -0.3144  0.2228 -0.3152  0.2234 -0.3160  0.2240 -0.3168  0.2246 -0.3176  0.2252 -0.3184  0.2258 -0.3192  0.2264 -0.3200  0.2270 -0.3208  0.2276 -0.3215  0.2281 -0.3223  0.2287 -0.3231  0.2293 -0.3239  0.2299 -0.3247  0.2305 -0.3255  0.2311 -0.3263  0.2317 -0.3271  0.2323 -0.3278  0.2329 -0.3286  0.2335 -0.3294  0.2341 -0.3302  0.2347 -0.3310  0.2353 -0.3318  0.2359 -0.3326  0.2364 -0.3333  0.2370 -0.3341  0.2376 -0.3349  0.2382 -0.3357  0.2388 -0.3365  0.2394 -0.3373  0.2400 -0.3380  0.2406 -0.3388  0.2412 -0.3396  0.2418 -0.3404  0.2424 -0.3412  0.2430 -0.3420  0.2436 -0.3427  0.2441 -0.3435  0.2447 -0.3443  0.2453 -0.3451  0.2459 -0.3459  0.2465 -0.3466  0.2471 -0.3474  0.2477 -0.3482  0.2483 -0.3490  0.2489 -0.3497  0.2495 -0.3505  0.2501 -0.3513  0.2507 -0.3521  0.2513 -0.3529  0.2519 -0.3536  0.2524 -0.3544  0.2530 -0.3552  0.2536 -0.3560  0.2542 -0.3567  0.2548 -0.3575  0.2554 -0.3583  0.2560 -0.3590  0.2566 -0.3598  0.2572 -0.3606  0.2578 -0.3614  0.2584 -0.3621  0.2590 -0.3629  0.2596 -0.3637  0.2601 -0.3645  0.2607 -0.3652  0.2613 -0.3660  0.2619 -0.3668  0.2625 -0.3675  0.2631 -0.3683  0.2637 -0.3691  0.2643 -0.3698  0.2649 -0.3706  0.2655 -0.3714  0.2661 -0.3721  0.2667 -0.3729  0.2673 -0.3737  0.2679 -0.3744  0.2684 -0.3752  0.2690 -0.3760  0.2696 -0.3767  0.2702 -0.3775  0.2708 -0.3783  0.2714 -0.3790  0.2720 -0.3798  0.2726 -0.3806  0.2732 -0.3813  0.2738 -0.3821  0.2744 -0.3829  0.2750 -0.3836  0.2756 -0.3844  0.2761 -0.3851  0.2767 -0.3859  0.2773 -0.3867  0.2779 -0.3874  0.2785 -0.3882  0.2791 -0.3889  0.2797 -0.3897  0.2803 -0.3905  0.2809 -0.3912  0.2815 -0.3920  0.2821 -0.3927  0.2827 -0.3935  0.2833 -0.3943  0.2839 -0.3950  0.2844 -0.3958  0.2850 -0.3965  0.2856 -0.3973  0.2862 -0.3980  0.2868 -0.3988  0.2874 -0.3995  0.2880 -0.4003  0.2886 -0.4011  0.2892 -0.4018  0.2898 -0.4026  0.2904 -0.4033  0.2910 -0.4041  0.2916 -0.4048  0.2921 -0.4056  0.2927 -0.4063  0.2933 -0.4071  0.2939 -0.4078  0.2945 -0.4086  0.2951 -0.4093  0.2957 -0.4101  0.2963 -0.4108  0.2969 -0.4116  0.2975 -0.4123  0.2981 -0.4131  0.2987 -0.4138  0.2993 -0.4146  0.2999 -0.4153  0.3004 -0.4161  0.3010 -0.4168  0.3016 -0.4176  0.3022 -0.4183  0.3028 -0.4191  0.3034 -0.4198  0.3040 -0.4205  0.3046 -0.4213  0.3052 -0.4220  0.3058 -0.4228  0.3064 -0.4235  0.3070 -0.4243  0.3076 -0.4250  0.3081 -0.4257  0.3087 -0.4265  0.3093 -0.4272  0.3099 -0.4280  0.3105 -0.4287  0.3111 -0.4294  0.3117 -0.4302  0.3123 -0.4309  0.3129 -0.4317  0.3135 -0.4324  0.3141 -0.4331  0.3147 -0.4339  0.3153 -0.4346  0.3159 -0.4354  0.3164 -0.4361  0.3170 -0.4368  0.3176 -0.4376  0.3182 -0.4383  0.3188 -0.4390  0.3194 -0.4398  0.3200 -0.4405  0.3206 -0.4412  0.3212 -0.4420  0.3218 -0.4427  0.3224 -0.4434  0.3230 -0.4442  0.3236 -0.4449  0.3241 -0.4456  0.3247 -0.4464  0.3253 -0.4471  0.3259 -0.4478  0.3265 -0.4485  0.3271 -0.4493  0.3277 -0.4500  0.3283 -0.4507  0.3289 -0.4515  0.3295 -0.4522  0.3301 -0.4529  0.3307 -0.4537  0.3313 -0.4544  0.3319 -0.4551  0.3324 -0.4558  0.3330 -0.4566  0.3336 -0.4573  0.3342 -0.4580  0.3348 -0.4587  0.3354 -0.4595  0.3360 -0.4602  0.3366 -0.4609  0.3372 -0.4616  0.3378 -0.4624  0.3384 -0.4631  0.3390 -0.4638  0.3396 -0.4645  0.3401 -0.4652  0.3407 -0.4660  0.3413 -0.4667  0.3419 -0.4674  0.3425 -0.4681  0.3431 -0.4688  0.3437 -0.4696  0.3443 -0.4703  0.3449 -0.4710  0.3455 -0.4717  0.3461 -0.4724  0.3467 -0.4732  0.3473 -0.4739  0.3479 -0.4746  0.3484 -0.4753  0.3490 -0.4760  0.3496 -0.4767  0.3502 -0.4774  0.3508 -0.4782  0.3514 -0.4789  0.3520 -0.4796  0.3526 -0.4803  0.3532 -0.4810  0.3538 -0.4817  0.3544 -0.4824  0.3550 -0.4831  0.3556 -0.4839  0.3561 -0.4846  0.3567 -0.4853  0.3573 -0.4860  0.3579 -0.4867  0.3585 -0.4874  0.3591 -0.4881  0.3597 -0.4888  0.3603 -0.4895  0.3609 -0.4902  0.3615 -0.4909  0.3621 -0.4916  0.3627 -0.4923  0.3633 -0.4931  0.3639 -0.4938  0.3644 -0.4945  0.3650 -0.4952  0.3656 -0.4959  0.3662 -0.4966  0.3668 -0.4973  0.3674 -0.4980  0.3680 -0.4987  0.3686 -0.4994  0.3692 -0.5001  0.3698 -0.5008  0.3704 -0.5015  0.3710 -0.5022  0.3716 -0.5029  0.3721 -0.5036  0.3727 -0.5043  0.3733 -0.5050  0.3739 -0.5057  0.3745 -0.5064  0.3751 -0.5071  0.3757 -0.5078  0.3763 -0.5085  0.3769 -0.5091  0.3775 -0.5098  0.3781 -0.5105  0.3787 -0.5112  0.3793 -0.5119  0.3799 -0.5126  0.3804 -0.5133  0.3810 -0.5140  0.3816 -0.5147  0.3822 -0.5154  0.3828 -0.5161  0.3834 -0.5168  0.3840 -0.5175  0.3846 -0.5181  0.3852 -0.5188  0.3858 -0.5195  0.3864 -0.5202  0.3870 -0.5209  0.3876 -0.5216  0.3881 -0.5223  0.3887 -0.5230  0.3893 -0.5236  0.3899 -0.5243  0.3905 -0.5250  0.3911 -0.5257  0.3917 -0.5264  0.3923 -0.5271  0.3929 -0.5278  0.3935 -0.5284  0.3941 -0.5291  0.3947 -0.5298  0.3953 -0.5305  0.3959 -0.5312  0.3964 -0.5319  0.3970 -0.5325  0.3976 -0.5332  0.3982 -0.5339  0.3988 -0.5346  0.3994 -0.5353  0.4000 -0.5359  0.4006 -0.5366  0.4012 -0.5373  0.4018 -0.5380  0.4024 -0.5386  0.4030 -0.5393  0.4036 -0.5400  0.4041 -0.5407  0.4047 -0.5413  0.4053 -0.5420  0.4059 -0.5427  0.4065 -0.5434  0.4071 -0.5440  0.4077 -0.5447  0.4083 -0.5454  0.4089 -0.5461  0.4095 -0.5467  0.4101 -0.5474  0.4107 -0.5481  0.4113 -0.5487  0.4119 -0.5494  0.4124 -0.5501  0.4130 -0.5507  0.4136 -0.5514  0.4142 -0.5521  0.4148 -0.5528  0.4154 -0.5534  0.4160 -0.5541  0.4166 -0.5548  0.4172 -0.5554  0.4178 -0.5561  0.4184 -0.5567  0.4190 -0.5574  0.4196 -0.5581  0.4201 -0.5587  0.4207 -0.5594  0.4213 -0.5601  0.4219 -0.5607  0.4225 -0.5614  0.4231 -0.5620  0.4237 -0.5627  0.4243 -0.5634  0.4249 -0.5640  0.4255 -0.5647  0.4261 -0.5653  0.4267 -0.5660  0.4273 -0.5667  0.4279 -0.5673  0.4284 -0.5680  0.4290 -0.5686  0.4296 -0.5693  0.4302 -0.5699  0.4308 -0.5706  0.4314 -0.5712  0.4320 -0.5719  0.4326 -0.5725  0.4332 -0.5732  0.4338 -0.5738  0.4344 -0.5745  0.4350 -0.5752  0.4356 -0.5758  0.4361 -0.5765  0.4367 -0.5771  0.4373 -0.5778  0.4379 -0.5784  0.4385 -0.5790  0.4391 -0.5797  0.4397 -0.5803  0.4403 -0.5810  0.4409 -0.5816  0.4415 -0.5823  0.4421 -0.5829  0.4427 -0.5836  0.4433 -0.5842  0.4439 -0.5849  0.4444 -0.5855  0.4450 -0.5862  0.4456 -0.5868  0.4462 -0.5874  0.4468 -0.5881  0.4474 -0.5887  0.4480 -0.5894  0.4486 -0.5900  0.4492 -0.5906  0.4498 -0.5913  0.4504 -0.5919  0.4510 -0.5926  0.4516 -0.5932  0.4521 -0.5938  0.4527 -0.5945  0.4533 -0.5951  0.4539 -0.5957  0.4545 -0.5964  0.4551 -0.5970  0.4557 -0.5976  0.4563 -0.5983  0.4569 -0.5989  0.4575 -0.5995  0.4581 -0.6002  0.4587 -0.6008  0.4593 -0.6014  0.4599 -0.6021  0.4604 -0.6027  0.4610 -0.6033  0.4616 -0.6040  0.4622 -0.6046  0.4628 -0.6052  0.4634 -0.6058  0.4640 -0.6065  0.4646 -0.6071  0.4652 -0.6077  0.4658 -0.6083  0.4664 -0.6090  0.4670 -0.6096  0.4676 -0.6102  0.4681 -0.6108  0.4687 -0.6115  0.4693 -0.6121  0.4699 -0.6127  0.4705 -0.6133  0.4711 -0.6140  0.4717 -0.6146  0.4723 -0.6152  0.4729 -0.6158  0.4735 -0.6164  0.4741 -0.6171  0.4747 -0.6177  0.4753 -0.6183  0.4759 -0.6189  0.4764 -0.6195  0.4770 -0.6201  0.4776 -0.6208  0.4782 -0.6214  0.4788 -0.6220  0.4794 -0.6226  0.4800 -0.6232  0.4806 -0.6238  0.4812 -0.6244  0.4818 -0.6251  0.4824 -0.6257  0.4830 -0.6263  0.4836 -0.6269  0.4841 -0.6275  0.4847 -0.6281  0.4853 -0.6287  0.4859 -0.6293  0.4865 -0.6299  0.4871 -0.6305  0.4877 -0.6311  0.4883 -0.6317  0.4889 -0.6323  0.4895 -0.6329  0.4901 -0.6336  0.4907 -0.6342  0.4913 -0.6348  0.4919 -0.6354  0.4924 -0.6360  0.4930 -0.6366  0.4936 -0.6372  0.4942 -0.6378  0.4948 -0.6384  0.4954 -0.6390  0.4960 -0.6396  0.4966 -0.6402  0.4972 -0.6408  0.4978 -0.6414  0.4984 -0.6420  0.4990 -0.6425  0.4996 -0.6431  0.5001 -0.6437  0.5007 -0.6443  0.5013 -0.6449  0.5019 -0.6455  0.5025 -0.6461  0.5031 -0.6467  0.5037 -0.6473  0.5043 -0.6479  0.5049 -0.6485  0.5055 -0.6491  0.5061 -0.6496  0.5067 -0.6502  0.5073 -0.6508  0.5079 -0.6514  0.5084 -0.6520  0.5090 -0.6526  0.5096 -0.6532  0.5102 -0.6538  0.5108 -0.6543  0.5114 -0.6549  0.5120 -0.6555  0.5126 -0.6561  0.5132 -0.6567  0.5138 -0.6573  0.5144 -0.6578  0.5150 -0.6584  0.5156 -0.6590  0.5161 -0.6596  0.5167 -0.6601  0.5173 -0.6607  0.5179 -0.6613  0.5185 -0.6619  0.5191 -0.6625  0.5197 -0.6630  0.5203 -0.6636  0.5209 -0.6642  0.5215 -0.6648  0.5221 -0.6653  0.5227 -0.6659  0.5233 -0.6665  0.5239 -0.6671  0.5244 -0.6676  0.5250 -0.6682  0.5256 -0.6688  0.5262 -0.6693  0.5268 -0.6699  0.5274 -0.6705  0.5280 -0.6710  0.5286 -0.6716  0.5292 -0.6722  0.5298 -0.6727  0.5304 -0.6733  0.5310 -0.6739  0.5316 -0.6744  0.5321 -0.6750  0.5327 -0.6756  0.5333 -0.6761  0.5339 -0.6767  0.5345 -0.6773  0.5351 -0.6778  0.5357 -0.6784  0.5363 -0.6789  0.5369 -0.6795  0.5375 -0.6800  0.5381 -0.6806  0.5387 -0.6812  0.5393 -0.6817  0.5399 -0.6823  0.5404 -0.6828  0.5410 -0.6834  0.5416 -0.6839  0.5422 -0.6845  0.5428 -0.6850  0.5434 -0.6856  0.5440 -0.6861  0.5446 -0.6867  0.5452 -0.6873  0.5458 -0.6878  0.5464 -0.6883  0.5470 -0.6889  0.5476 -0.6894  0.5481 -0.6900  0.5487 -0.6905  0.5493 -0.6911  0.5499 -0.6916  0.5505 -0.6922  0.5511 -0.6927  0.5517 -0.6933  0.5523 -0.6938  0.5529 -0.6943  0.5535 -0.6949  0.5541 -0.6954  0.5547 -0.6960  0.5553 -0.6965  0.5559 -0.6970  0.5564 -0.6976  0.5570 -0.6981  0.5576 -0.6987  0.5582 -0.6992  0.5588 -0.6997  0.5594 -0.7003  0.5600 -0.7008  0.5606 -0.7013  0.5612 -0.7019  0.5618 -0.7024  0.5624 -0.7029  0.5630 -0.7035  0.5636 -0.7040  0.5641 -0.7045  0.5647 -0.7050  0.5653 -0.7056  0.5659 -0.7061  0.5665 -0.7066  0.5671 -0.7071  0.5677 -0.7077  0.5683 -0.7082  0.5689 -0.7087  0.5695 -0.7092  0.5701 -0.7098  0.5707 -0.7103  0.5713 -0.7108  0.5719 -0.7113  0.5724 -0.7118  0.5730 -0.7124  0.5736 -0.7129  0.5742 -0.7134  0.5748 -0.7139  0.5754 -0.7144  0.5760 -0.7149  0.5766 -0.7155  0.5772 -0.7160  0.5778 -0.7165  0.5784 -0.7170  0.5790 -0.7175  0.5796 -0.7180  0.5801 -0.7185  0.5807 -0.7190  0.5813 -0.7195  0.5819 -0.7201  0.5825 -0.7206  0.5831 -0.7211  0.5837 -0.7216  0.5843 -0.7221  0.5849 -0.7226  0.5855 -0.7231  0.5861 -0.7236  0.5867 -0.7241  0.5873 -0.7246  0.5879 -0.7251  0.5884 -0.7256  0.5890 -0.7261  0.5896 -0.7266  0.5902 -0.7271  0.5908 -0.7276  0.5914 -0.7281  0.5920 -0.7286  0.5926 -0.7291  0.5932 -0.7296  0.5938 -0.7301  0.5944 -0.7306  0.5950 -0.7311  0.5956 -0.7316  0.5961 -0.7320  0.5967 -0.7325  0.5973 -0.7330  0.5979 -0.7335  0.5985 -0.7340  0.5991 -0.7345  0.5997 -0.7350  0.6003 -0.7355  0.6009 -0.7360  0.6015 -0.7364  0.6021 -0.7369  0.6027 -0.7374  0.6033 -0.7379  0.6039 -0.7384  0.6044 -0.7389  0.6050 -0.7393  0.6056 -0.7398  0.6062 -0.7403  0.6068 -0.7408  0.6074 -0.7413  0.6080 -0.7417  0.6086 -0.7422  0.6092 -0.7427  0.6098 -0.7432  0.6104 -0.7436  0.6110 -0.7441  0.6116 -0.7446  0.6121 -0.7450  0.6127 -0.7455  0.6133 -0.7460  0.6139 -0.7465  0.6145 -0.7469  0.6151 -0.7474  0.6157 -0.7479  0.6163 -0.7483  0.6169 -0.7488  0.6175 -0.7493  0.6181 -0.7497  0.6187 -0.7502  0.6193 -0.7507  0.6199 -0.7511  0.6204 -0.7516  0.6210 -0.7521  0.6216 -0.7525  0.6222 -0.7530  0.6228 -0.7534  0.6234 -0.7539  0.6240 -0.7543  0.6246 -0.7548  0.6252 -0.7553  0.6258 -0.7557  0.6264 -0.7562  0.6270 -0.7566  0.6276 -0.7571  0.6281 -0.7575  0.6287 -0.7580  0.6293 -0.7584  0.6299 -0.7589  0.6305 -0.7593  0.6311 -0.7598  0.6317 -0.7602  0.6323 -0.7607  0.6329 -0.7611  0.6335 -0.7616  0.6341 -0.7620  0.6347 -0.7624  0.6353 -0.7629  0.6359 -0.7633  0.6364 -0.7638  0.6370 -0.7642  0.6376 -0.7646  0.6382 -0.7651  0.6388 -0.7655  0.6394 -0.7660  0.6400 -0.7664  0.6406 -0.7668  0.6412 -0.7673  0.6418 -0.7677  0.6424 -0.7681  0.6430 -0.7686  0.6436 -0.7690  0.6441 -0.7694  0.6447 -0.7699  0.6453 -0.7703  0.6459 -0.7707  0.6465 -0.7711  0.6471 -0.7716  0.6477 -0.7720  0.6483 -0.7724  0.6489 -0.7728  0.6495 -0.7733  0.6501 -0.7737  0.6507 -0.7741  0.6513 -0.7745  0.6519 -0.7749  0.6524 -0.7754  0.6530 -0.7758  0.6536 -0.7762  0.6542 -0.7766  0.6548 -0.7770  0.6554 -0.7774  0.6560 -0.7778  0.6566 -0.7783  0.6572 -0.7787  0.6578 -0.7791  0.6584 -0.7795  0.6590 -0.7799  0.6596 -0.7803  0.6601 -0.7807  0.6607 -0.7811  0.6613 -0.7815  0.6619 -0.7819  0.6625 -0.7823  0.6631 -0.7827  0.6637 -0.7832  0.6643 -0.7836  0.6649 -0.7840  0.6655 -0.7844  0.6661 -0.7848  0.6667 -0.7852  0.6673 -0.7856  0.6679 -0.7859  0.6684 -0.7863  0.6690 -0.7867  0.6696 -0.7871  0.6702 -0.7875  0.6708 -0.7879  0.6714 -0.7883  0.6720 -0.7887  0.6726 -0.7891  0.6732 -0.7895  0.6738 -0.7899  0.6744 -0.7903  0.6750 -0.7906  0.6756 -0.7910  0.6761 -0.7914  0.6767 -0.7918  0.6773 -0.7922  0.6779 -0.7926  0.6785 -0.7929  0.6791 -0.7933  0.6797 -0.7937  0.6803 -0.7941  0.6809 -0.7945  0.6815 -0.7948  0.6821 -0.7952  0.6827 -0.7956  0.6833 -0.7959  0.6839 -0.7963  0.6844 -0.7967  0.6850 -0.7971  0.6856 -0.7974  0.6862 -0.7978  0.6868 -0.7982  0.6874 -0.7985  0.6880 -0.7989  0.6886 -0.7993  0.6892 -0.7996  0.6898 -0.8000  0.6904 -0.8003  0.6910 -0.8007  0.6916 -0.8011  0.6921 -0.8014  0.6927 -0.8018  0.6933 -0.8021  0.6939 -0.8025  0.6945 -0.8028  0.6951 -0.8032  0.6957 -0.8035  0.6963 -0.8039  0.6969 -0.8042  0.6975 -0.8046  0.6981 -0.8049  0.6987 -0.8053  0.6993 -0.8056  0.6999 -0.8060  0.7004 -0.8063  0.7010 -0.8067  0.7016 -0.8070  0.7022 -0.8073  0.7028 -0.8077  0.7034 -0.8080  0.7040 -0.8084  0.7046 -0.8087  0.7052 -0.8090  0.7058 -0.8094  0.7064 -0.8097  0.7070 -0.8100  0.7076 -0.8104  0.7081 -0.8107  0.7087 -0.8110  0.7093 -0.8114  0.7099 -0.8117  0.7105 -0.8120  0.7111 -0.8123  0.7117 -0.8127  0.7123 -0.8130  0.7129 -0.8133  0.7135 -0.8136  0.7141 -0.8140  0.7147 -0.8143  0.7153 -0.8146  0.7159 -0.8149  0.7164 -0.8152  0.7170 -0.8155  0.7176 -0.8159  0.7182 -0.8162  0.7188 -0.8165  0.7194 -0.8168  0.7200 -0.8171  0.7206 -0.8174  0.7212 -0.8177  0.7218 -0.8180  0.7224 -0.8183  0.7230 -0.8187  0.7236 -0.8190  0.7241 -0.8193  0.7247 -0.8196  0.7253 -0.8199  0.7259 -0.8202  0.7265 -0.8205  0.7271 -0.8208  0.7277 -0.8211  0.7283 -0.8213  0.7289 -0.8216  0.7295 -0.8219  0.7301 -0.8222  0.7307 -0.8225  0.7313 -0.8228  0.7319 -0.8231  0.7324 -0.8234  0.7330 -0.8237  0.7336 -0.8240  0.7342 -0.8242  0.7348 -0.8245  0.7354 -0.8248  0.7360 -0.8251  0.7366 -0.8254  0.7372 -0.8256  0.7378 -0.8259  0.7384 -0.8262  0.7390 -0.8265  0.7396 -0.8267  0.7401 -0.8270  0.7407 -0.8273  0.7413 -0.8276  0.7419 -0.8278  0.7425 -0.8281  0.7431 -0.8284  0.7437 -0.8286  0.7443 -0.8289  0.7449 -0.8292  0.7455 -0.8294  0.7461 -0.8297  0.7467 -0.8299  0.7473 -0.8302  0.7479 -0.8304  0.7484 -0.8307  0.7490 -0.8310  0.7496 -0.8312  0.7502 -0.8315  0.7508 -0.8317  0.7514 -0.8320  0.7520 -0.8322  0.7526 -0.8325  0.7532 -0.8327  0.7538 -0.8329  0.7544 -0.8332  0.7550 -0.8334  0.7556 -0.8337  0.7561 -0.8339  0.7567 -0.8342  0.7573 -0.8344  0.7579 -0.8346  0.7585 -0.8349  0.7591 -0.8351  0.7597 -0.8353  0.7603 -0.8356  0.7609 -0.8358  0.7615 -0.8360  0.7621 -0.8363  0.7627 -0.8365  0.7633 -0.8367  0.7639 -0.8369  0.7644 -0.8371  0.7650 -0.8374  0.7656 -0.8376  0.7662 -0.8378  0.7668 -0.8380  0.7674 -0.8382  0.7680 -0.8385  0.7686 -0.8387  0.7692 -0.8389  0.7698 -0.8391  0.7704 -0.8393  0.7710 -0.8395  0.7716 -0.8397  0.7721 -0.8399  0.7727 -0.8401  0.7733 -0.8403  0.7739 -0.8405  0.7745 -0.8407  0.7751 -0.8409  0.7757 -0.8411  0.7763 -0.8413  0.7769 -0.8415  0.7775 -0.8417  0.7781 -0.8419  0.7787 -0.8421  0.7793 -0.8423  0.7799 -0.8424  0.7804 -0.8426  0.7810 -0.8428  0.7816 -0.8430  0.7822 -0.8432  0.7828 -0.8433  0.7834 -0.8435  0.7840 -0.8437  0.7846 -0.8439  0.7852 -0.8440  0.7858 -0.8442  0.7864 -0.8444  0.7870 -0.8446  0.7876 -0.8447  0.7881 -0.8449  0.7887 -0.8451  0.7893 -0.8452  0.7899 -0.8454  0.7905 -0.8456  0.7911 -0.8457  0.7917 -0.8459  0.7923 -0.8460  0.7929 -0.8462  0.7935 -0.8463  0.7941 -0.8465  0.7947 -0.8466  0.7953 -0.8468  0.7959 -0.8469  0.7964 -0.8471  0.7970 -0.8472  0.7976 -0.8474  0.7982 -0.8475  0.7988 -0.8477  0.7994 -0.8478  0.8000 -0.8479  0.8006 -0.8481  0.8012 -0.8482  0.8018 -0.8483  0.8024 -0.8485  0.8030 -0.8486  0.8036 -0.8487  0.8041 -0.8488  0.8047 -0.8490  0.8053 -0.8491  0.8059 -0.8492  0.8065 -0.8493  0.8071 -0.8494  0.8077 -0.8496  0.8083 -0.8497  0.8089 -0.8498  0.8095 -0.8499  0.8101 -0.8500  0.8107 -0.8501  0.8113 -0.8502  0.8119 -0.8503  0.8124 -0.8504  0.8130 -0.8505  0.8136 -0.8506  0.8142 -0.8507  0.8148 -0.8508  0.8154 -0.8509  0.8160 -0.8510  0.8166 -0.8511  0.8172 -0.8512  0.8178 -0.8513  0.8184 -0.8514  0.8190 -0.8515  0.8196 -0.8515  0.8201 -0.8516  0.8207 -0.8517  0.8213 -0.8518  0.8219 -0.8519  0.8225 -0.8519  0.8231 -0.8520  0.8237 -0.8521  0.8243 -0.8522  0.8249 -0.8522  0.8255 -0.8523  0.8261 -0.8524  0.8267 -0.8524  0.8273 -0.8525  0.8279 -0.8525  0.8284 -0.8526  0.8290 -0.8527  0.8296 -0.8527  0.8302 -0.8528  0.8308 -0.8528  0.8314 -0.8529  0.8320 -0.8529  0.8326 -0.8529  0.8332 -0.8530  0.8338 -0.8530  0.8344 -0.8531  0.8350 -0.8531  0.8356 -0.8531  0.8361 -0.8532  0.8367 -0.8532  0.8373 -0.8532  0.8379 -0.8533  0.8385 -0.8533  0.8391 -0.8533  0.8397 -0.8533  0.8403 -0.8534  0.8409 -0.8534  0.8415 -0.8534  0.8421 -0.8534  0.8427 -0.8534  0.8433 -0.8534  0.8439 -0.8534  0.8444 -0.8534  0.8450 -0.8534  0.8456 -0.8534  0.8462 -0.8534  0.8468 -0.8534  0.8474 -0.8534  0.8480 -0.8534  0.8486 -0.8534  0.8492 -0.8534  0.8498 -0.8534  0.8504 -0.8534  0.8510 -0.8534  0.8516 -0.8533  0.8521 -0.8533  0.8527 -0.8533  0.8533 -0.8533  0.8539 -0.8533  0.8545 -0.8532  0.8551 -0.8532  0.8557 -0.8532  0.8563 -0.8531  0.8569 -0.8531  0.8575 -0.8531  0.8581 -0.8530  0.8587 -0.8530  0.8593 -0.8529  0.8599 -0.8529  0.8604 -0.8528  0.8610 -0.8528  0.8616 -0.8527  0.8622 -0.8527  0.8628 -0.8526  0.8634 -0.8526  0.8640 -0.8525  0.8646 -0.8524  0.8652 -0.8524  0.8658 -0.8523  0.8664 -0.8522  0.8670 -0.8522  0.8676 -0.8521  0.8681 -0.8520  0.8687 -0.8519  0.8693 -0.8518  0.8699 -0.8517  0.8705 -0.8516  0.8711 -0.8515  0.8717 -0.8515  0.8723 -0.8514  0.8729 -0.8512  0.8735 -0.8511  0.8741 -0.8510  0.8747 -0.8509  0.8753 -0.8508  0.8759 -0.8507  0.8764 -0.8506  0.8770 -0.8505  0.8776 -0.8504  0.8782 -0.8502  0.8788 -0.8501  0.8794 -0.8500  0.8800 -0.8499  0.8806 -0.8497  0.8812 -0.8496  0.8818 -0.8494  0.8824 -0.8493  0.8830 -0.8492  0.8836 -0.8490  0.8841 -0.8489  0.8847 -0.8487  0.8853 -0.8486  0.8859 -0.8484  0.8865 -0.8482  0.8871 -0.8481  0.8877 -0.8479  0.8883 -0.8477  0.8889 -0.8476  0.8895 -0.8474  0.8901 -0.8472  0.8907 -0.8470  0.8913 -0.8469  0.8919 -0.8467  0.8924 -0.8465  0.8930 -0.8463  0.8936 -0.8461  0.8942 -0.8459  0.8948 -0.8457  0.8954 -0.8455  0.8960 -0.8453  0.8966 -0.8451  0.8972 -0.8449  0.8978 -0.8447  0.8984 -0.8444  0.8990 -0.8442  0.8996 -0.8440  0.9001 -0.8438  0.9007 -0.8435  0.9013 -0.8433  0.9019 -0.8431  0.9025 -0.8428  0.9031 -0.8426  0.9037 -0.8424  0.9043 -0.8421  0.9049 -0.8419  0.9055 -0.8416  0.9061 -0.8413  0.9067 -0.8411  0.9073 -0.8408  0.9079 -0.8405  0.9084 -0.8403  0.9090 -0.8400  0.9096 -0.8397  0.9102 -0.8394  0.9108 -0.8391  0.9114 -0.8388  0.9120 -0.8386  0.9126 -0.8383  0.9132 -0.8380  0.9138 -0.8377  0.9144 -0.8373  0.9150 -0.8370  0.9156 -0.8367  0.9161 -0.8364  0.9167 -0.8361  0.9173 -0.8357  0.9179 -0.8354  0.9185 -0.8351  0.9191 -0.8347  0.9197 -0.8344  0.9203 -0.8341  0.9209 -0.8337  0.9215 -0.8333  0.9221 -0.8330  0.9227 -0.8326  0.9233 -0.8323  0.9239 -0.8319  0.9244 -0.8315  0.9250 -0.8311  0.9256 -0.8307  0.9262 -0.8304  0.9268 -0.8300  0.9274 -0.8296  0.9280 -0.8292  0.9286 -0.8288  0.9292 -0.8283  0.9298 -0.8279  0.9304 -0.8275  0.9310 -0.8271  0.9316 -0.8267  0.9321 -0.8262  0.9327 -0.8258  0.9333 -0.8253  0.9339 -0.8249  0.9345 -0.8244  0.9351 -0.8240  0.9357 -0.8235  0.9363 -0.8231  0.9369 -0.8226  0.9375 -0.8221  0.9381 -0.8216  0.9387 -0.8212  0.9393 -0.8207  0.9399 -0.8202  0.9404 -0.8197  0.9410 -0.8192  0.9416 -0.8187  0.9422 -0.8181  0.9428 -0.8176  0.9434 -0.8171  0.9440 -0.8166  0.9446 -0.8160  0.9452 -0.8155  0.9458 -0.8149  0.9464 -0.8144  0.9470 -0.8138  0.9476 -0.8133  0.9481 -0.8127  0.9487 -0.8121  0.9493 -0.8115  0.9499 -0.8109  0.9505 -0.8103  0.9511 -0.8097  0.9517 -0.8091  0.9523 -0.8085  0.9529 -0.8079  0.9535 -0.8072  0.9541 -0.8066  0.9547 -0.8060  0.9553 -0.8053  0.9559 -0.8046  0.9564 -0.8040  0.9570 -0.8033  0.9576 -0.8026  0.9582 -0.8019  0.9588 -0.8012  0.9594 -0.8005  0.9600 -0.7998  0.9606 -0.7991  0.9612 -0.7984  0.9618 -0.7976  0.9624 -0.7969  0.9630 -0.7962  0.9636 -0.7954  0.9641 -0.7946  0.9647 -0.7939  0.9653 -0.7931  0.9659 -0.7923  0.9665 -0.7915  0.9671 -0.7907  0.9677 -0.7899  0.9683 -0.7890  0.9689 -0.7882  0.9695 -0.7873  0.9701 -0.7865  0.9707 -0.7856  0.9713 -0.7847  0.9719 -0.7838  0.9724 -0.7829  0.9730 -0.7820  0.9736 -0.7811  0.9742 -0.7801  0.9748 -0.7792  0.9754 -0.7782  0.9760 -0.7772  0.9766 -0.7763  0.9772 -0.7752  0.9778 -0.7742  0.9784 -0.7732  0.9790 -0.7722  0.9796 -0.7711  0.9801 -0.7700  0.9807 -0.7689  0.9813 -0.7678  0.9819 -0.7667  0.9825 -0.7656  0.9831 -0.7644  0.9837 -0.7632  0.9843 -0.7620  0.9849 -0.7608  0.9855 -0.7596  0.9861 -0.7583  0.9867 -0.7570  0.9873 -0.7557  0.9879 -0.7544  0.9884 -0.7530  0.9890 -0.7517  0.9896 -0.7502  0.9902 -0.7487  0.9908 -0.7472  0.9914 -0.7457  0.9920 -0.7442  0.9926 -0.7426  0.9932 -0.7410  0.9938 -0.7395  0.9944 -0.7379  0.9950 -0.7362  0.9956 -0.7344  0.9961 -0.7325  0.9967 -0.7296  0.9973 -0.7276  0.9979 -0.7257 
   /



\color{black}
\normalcolor


\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -0.0193  0.0250 -0.0384  0.0375 -0.0574  0.0500 -0.0764  0.0625 -0.0952  0.0750 -0.1139  0.0875 -0.1325  0.1000 -0.1510  0.1125 -0.1694  0.1250 -0.1877  0.1375 -0.2058  0.1500 -0.2238  0.1625 -0.2417  0.1750 -0.2594  0.1875 -0.2771  0.2000 -0.2945  0.2125 -0.3119  0.2250 -0.3291  0.2375 -0.3461  0.2500 -0.3630  0.2625 -0.3798  0.2750 -0.3964  0.2875 -0.4128  0.3000 -0.4291  0.3125 -0.4452  0.3250 -0.4612  0.3375 -0.4769  0.3500 -0.4925  0.3625 -0.5079  0.3750 -0.5231  0.3875 -0.5381  0.4000 -0.5530  0.4125 -0.5676  0.4250 -0.5820  0.4375 -0.5962  0.4500 -0.6101  0.4625 -0.6239  0.4750 -0.6374  0.4875 -0.6506  0.5000 -0.6636  0.5125 -0.6764  0.5250 -0.6889  0.5375 -0.7011  0.5500 -0.7131  0.5625 -0.7247  0.5750 -0.7361  0.5875 -0.7471  0.6000 -0.7578  0.6125 -0.7682  0.6250 -0.7782  0.6375 -0.7879  0.6500 -0.7972  0.6625 -0.8061  0.6750 -0.8146  0.6875 -0.8227  0.7000 -0.8303  0.7125 -0.8375  0.7250 -0.8441  0.7375 -0.8503  0.7500 -0.8559  0.7625 -0.8610  0.7750 -0.8655  0.7875 -0.8693  0.8000 -0.8724  0.8125 -0.8748  0.8250 -0.8765  0.8375 -0.8773  0.8500 -0.8771  0.8625 -0.8761  0.8750 -0.8739  0.8875 -0.8705  0.9000 -0.8658  0.9125 -0.8596  0.9250 -0.8516  0.9375 -0.8416  0.9500 -0.8292  0.9625 -0.8136  0.9750 -0.7939  0.9875 -0.7677  1.0000 -0.7242  /

\setsolid
\normalcolor
\color{black}



\setcoordinatesystem units <150pt,150pt> point at -1.5 0
\axes{0}{-1.0}{0}{0}{1}{0}{0}
\axis left shiftedto x=0 %label {$F_{V}(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.55 -0.1

\setplotsymbol ({\fiverm.})

%L=4
\color{B04}
\plot 0.4688 -0.1056  0.5000 -0.1721  0.5312 -0.2256  0.5625 -0.2708  0.5938 -0.3101  0.6250 -0.3445  0.6562 -0.3745  0.6875 -0.4006  0.7188 -0.4227  0.7500 -0.4409  0.7812 -0.4549  0.8125 -0.4645  0.8438 -0.4692  0.8750 -0.4681  0.9062 -0.4600  0.9375 -0.4432  0.9688 -0.4141  1.0000 -0.3637  /
\multiput {\large$\cdot$} at 0.4688 -0.1056  0.5000 -0.1721  0.5312 -0.2256  0.5625 -0.2708  0.5938 -0.3101  0.6250 -0.3445  0.6562 -0.3745  0.6875 -0.4006  0.7188 -0.4227  0.7500 -0.4409  0.7812 -0.4549  0.8125 -0.4645  0.8438 -0.4692  0.8750 -0.4681  0.9062 -0.4600  0.9375 -0.4432  0.9688 -0.4141  1.0000 -0.3637   /


%L=5
\color{B05}
\plot 0.2400 -0.0780  0.2560 -0.1162  0.2720 -0.1489  0.2880 -0.1784  0.3040 -0.2057  0.3200 -0.2313  0.3360 -0.2556  0.3520 -0.2787  0.3680 -0.3009  0.3840 -0.3221  0.4000 -0.3426  0.4160 -0.3622  0.4320 -0.3812  0.4480 -0.3995  0.4640 -0.4172  0.4800 -0.4342  0.4960 -0.4507  0.5120 -0.4665  0.5280 -0.4818  0.5440 -0.4965  0.5600 -0.5106  0.5760 -0.5241  0.5920 -0.5370  0.6080 -0.5494  0.6240 -0.5611  0.6400 -0.5721  0.6560 -0.5826  0.6720 -0.5923  0.6880 -0.6014  0.7040 -0.6097  0.7200 -0.6173  0.7360 -0.6240  0.7520 -0.6299  0.7680 -0.6349  0.7840 -0.6390  0.8000 -0.6420  0.8160 -0.6440  0.8320 -0.6447  0.8480 -0.6442  0.8640 -0.6422  0.8800 -0.6387  0.8960 -0.6333  0.9120 -0.6259  0.9280 -0.6161  0.9440 -0.6034  0.9600 -0.5870  0.9760 -0.5656  0.9920 -0.5361   /
\multiput {\large$\cdot$} at 0.2400 -0.0780  0.2560 -0.1162  0.2720 -0.1489  0.2880 -0.1784  0.3040 -0.2057  0.3200 -0.2313  0.3360 -0.2556  0.3520 -0.2787  0.3680 -0.3009  0.3840 -0.3221  0.4000 -0.3426  0.4160 -0.3622  0.4320 -0.3812  0.4480 -0.3995  0.4640 -0.4172  0.4800 -0.4342  0.4960 -0.4507  0.5120 -0.4665  0.5280 -0.4818  0.5440 -0.4965  0.5600 -0.5106  0.5760 -0.5241  0.5920 -0.5370  0.6080 -0.5494  0.6240 -0.5611  0.6400 -0.5721  0.6560 -0.5826  0.6720 -0.5923  0.6880 -0.6014  0.7040 -0.6097  0.7200 -0.6173  0.7360 -0.6240  0.7520 -0.6299  0.7680 -0.6349  0.7840 -0.6390  0.8000 -0.6420  0.8160 -0.6440  0.8320 -0.6447  0.8480 -0.6442  0.8640 -0.6422  0.8800 -0.6387  0.8960 -0.6333  0.9120 -0.6259  0.9280 -0.6161  0.9440 -0.6034  0.9600 -0.5870  0.9760 -0.5656  0.9920 -0.5361   /


%L=6
\color{B06}
\plot 0.1389 -0.0516  0.1481 -0.0741  0.1574 -0.0937  0.1667 -0.1115  0.1759 -0.1283  0.1852 -0.1443  0.1944 -0.1596  0.2037 -0.1745  0.2130 -0.1890  0.2222 -0.2032  0.2315 -0.2170  0.2407 -0.2305  0.2500 -0.2438  0.2593 -0.2568  0.2685 -0.2696  0.2778 -0.2822  0.2870 -0.2946  0.2963 -0.3068  0.3056 -0.3188  0.3148 -0.3306  0.3241 -0.3423  0.3333 -0.3537  0.3426 -0.3650  0.3519 -0.3762  0.3611 -0.3871  0.3704 -0.3980  0.3796 -0.4086  0.3889 -0.4191  0.3981 -0.4295  0.4074 -0.4397  0.4167 -0.4498  0.4259 -0.4597  0.4352 -0.4695  0.4444 -0.4791  0.4537 -0.4886  0.4630 -0.4979  0.4722 -0.5070  0.4815 -0.5161  0.4907 -0.5249  0.5000 -0.5337  0.5093 -0.5422  0.5185 -0.5506  0.5278 -0.5589  0.5370 -0.5670  0.5463 -0.5749  0.5556 -0.5827  0.5648 -0.5903  0.5741 -0.5977  0.5833 -0.6050  0.5926 -0.6121  0.6019 -0.6190  0.6111 -0.6257  0.6204 -0.6323  0.6296 -0.6386  0.6389 -0.6448  0.6481 -0.6507  0.6574 -0.6564  0.6667 -0.6620  0.6759 -0.6673  0.6852 -0.6724  0.6944 -0.6772  0.7037 -0.6819  0.7130 -0.6862  0.7222 -0.6904  0.7315 -0.6942  0.7407 -0.6978  0.7500 -0.7012  0.7593 -0.7042  0.7685 -0.7069  0.7778 -0.7093  0.7870 -0.7114  0.7963 -0.7131  0.8056 -0.7145  0.8148 -0.7155  0.8241 -0.7161  0.8333 -0.7163  0.8426 -0.7161  0.8519 -0.7154  0.8611 -0.7142  0.8704 -0.7124  0.8796 -0.7101  0.8889 -0.7072  0.8981 -0.7037  0.9074 -0.6994  0.9167 -0.6944  0.9259 -0.6885  0.9352 -0.6816  0.9444 -0.6736  0.9537 -0.6644  0.9630 -0.6537  0.9722 -0.6411  0.9815 -0.6261  0.9907 -0.6077  1.0000 -0.5834     /
\multiput {\large$\cdot$} at 0.1389 -0.0516  0.1481 -0.0741  0.1574 -0.0937  0.1667 -0.1115  0.1759 -0.1283  0.1852 -0.1443  0.1944 -0.1596  0.2037 -0.1745  0.2130 -0.1890  0.2222 -0.2032  0.2315 -0.2170  0.2407 -0.2305  0.2500 -0.2438  0.2593 -0.2568  0.2685 -0.2696  0.2778 -0.2822  0.2870 -0.2946  0.2963 -0.3068  0.3056 -0.3188  0.3148 -0.3306  0.3241 -0.3423  0.3333 -0.3537  0.3426 -0.3650  0.3519 -0.3762  0.3611 -0.3871  0.3704 -0.3980  0.3796 -0.4086  0.3889 -0.4191  0.3981 -0.4295  0.4074 -0.4397  0.4167 -0.4498  0.4259 -0.4597  0.4352 -0.4695  0.4444 -0.4791  0.4537 -0.4886  0.4630 -0.4979  0.4722 -0.5070  0.4815 -0.5161  0.4907 -0.5249  0.5000 -0.5337  0.5093 -0.5422  0.5185 -0.5506  0.5278 -0.5589  0.5370 -0.5670  0.5463 -0.5749  0.5556 -0.5827  0.5648 -0.5903  0.5741 -0.5977  0.5833 -0.6050  0.5926 -0.6121  0.6019 -0.6190  0.6111 -0.6257  0.6204 -0.6323  0.6296 -0.6386  0.6389 -0.6448  0.6481 -0.6507  0.6574 -0.6564  0.6667 -0.6620  0.6759 -0.6673  0.6852 -0.6724  0.6944 -0.6772  0.7037 -0.6819  0.7130 -0.6862  0.7222 -0.6904  0.7315 -0.6942  0.7407 -0.6978  0.7500 -0.7012  0.7593 -0.7042  0.7685 -0.7069  0.7778 -0.7093  0.7870 -0.7114  0.7963 -0.7131  0.8056 -0.7145  0.8148 -0.7155  0.8241 -0.7161  0.8333 -0.7163  0.8426 -0.7161  0.8519 -0.7154  0.8611 -0.7142  0.8704 -0.7124  0.8796 -0.7101  0.8889 -0.7072  0.8981 -0.7037  0.9074 -0.6994  0.9167 -0.6944  0.9259 -0.6885  0.9352 -0.6816  0.9444 -0.6736  0.9537 -0.6644  0.9630 -0.6537  0.9722 -0.6411  0.9815 -0.6261  0.9907 -0.6077  1.0000 -0.5834    /

%L=7
\color{B07}
\plot 0.0875 -0.0352  0.0933 -0.0495  0.0991 -0.0619  0.1050 -0.0733  0.1108 -0.0841  0.1166 -0.0944  0.1224 -0.1044  0.1283 -0.1141  0.1341 -0.1236  0.1399 -0.1329  0.1458 -0.1421  0.1516 -0.1512  0.1574 -0.1601  0.1633 -0.1689  0.1691 -0.1776  0.1749 -0.1862  0.1808 -0.1947  0.1866 -0.2032  0.1924 -0.2115  0.1983 -0.2198  0.2041 -0.2280  0.2099 -0.2362  0.2157 -0.2442  0.2216 -0.2522  0.2274 -0.2601  0.2332 -0.2680  0.2391 -0.2758  0.2449 -0.2835  0.2507 -0.2912  0.2566 -0.2988  0.2624 -0.3064  0.2682 -0.3139  0.2741 -0.3214  0.2799 -0.3288  0.2857 -0.3361  0.2915 -0.3434  0.2974 -0.3507  0.3032 -0.3578  0.3090 -0.3650  0.3149 -0.3721  0.3207 -0.3791  0.3265 -0.3861  0.3324 -0.3930  0.3382 -0.3999  0.3440 -0.4067  0.3499 -0.4135  0.3557 -0.4203  0.3615 -0.4270  0.3673 -0.4336  0.3732 -0.4402  0.3790 -0.4467  0.3848 -0.4532  0.3907 -0.4596  0.3965 -0.4660  0.4023 -0.4724  0.4082 -0.4787  0.4140 -0.4849  0.4198 -0.4911  0.4257 -0.4972  0.4315 -0.5033  0.4373 -0.5094  0.4431 -0.5153  0.4490 -0.5213  0.4548 -0.5272  0.4606 -0.5330  0.4665 -0.5388  0.4723 -0.5445  0.4781 -0.5502  0.4840 -0.5558  0.4898 -0.5613  0.4956 -0.5668  0.5015 -0.5723  0.5073 -0.5777  0.5131 -0.5830  0.5190 -0.5883  0.5248 -0.5935  0.5306 -0.5987  0.5364 -0.6038  0.5423 -0.6088  0.5481 -0.6138  0.5539 -0.6187  0.5598 -0.6235  0.5656 -0.6283  0.5714 -0.6331  0.5773 -0.6377  0.5831 -0.6423  0.5889 -0.6468  0.5948 -0.6513  0.6006 -0.6557  0.6064 -0.6600  0.6122 -0.6642  0.6181 -0.6684  0.6239 -0.6725  0.6297 -0.6765  0.6356 -0.6805  0.6414 -0.6843  0.6472 -0.6881  0.6531 -0.6918  0.6589 -0.6955  0.6647 -0.6990  0.6706 -0.7025  0.6764 -0.7059  0.6822 -0.7092  0.6880 -0.7123  0.6939 -0.7155  0.6997 -0.7185  0.7055 -0.7214  0.7114 -0.7242  0.7172 -0.7270  0.7230 -0.7296  0.7289 -0.7321  0.7347 -0.7345  0.7405 -0.7368  0.7464 -0.7390  0.7522 -0.7411  0.7580 -0.7431  0.7638 -0.7449  0.7697 -0.7466  0.7755 -0.7482  0.7813 -0.7497  0.7872 -0.7510  0.7930 -0.7522  0.7988 -0.7533  0.8047 -0.7542  0.8105 -0.7550  0.8163 -0.7556  0.8222 -0.7561  0.8280 -0.7564  0.8338 -0.7565  0.8397 -0.7564  0.8455 -0.7562  0.8513 -0.7558  0.8571 -0.7551  0.8630 -0.7544  0.8688 -0.7533  0.8746 -0.7521  0.8805 -0.7506  0.8863 -0.7489  0.8921 -0.7469  0.8980 -0.7446  0.9038 -0.7421  0.9096 -0.7392  0.9155 -0.7360  0.9213 -0.7325  0.9271 -0.7286  0.9329 -0.7243  0.9388 -0.7196  0.9446 -0.7144  0.9504 -0.7087  0.9563 -0.7024  0.9621 -0.6954  0.9679 -0.6877  0.9738 -0.6791  0.9796 -0.6695  0.9854 -0.6585  0.9913 -0.6457  0.9971 -0.6301 /
\multiput {\large$\cdot$} at 0.0875 -0.0352  0.0933 -0.0495  0.0991 -0.0619  0.1050 -0.0733  0.1108 -0.0841  0.1166 -0.0944  0.1224 -0.1044  0.1283 -0.1141  0.1341 -0.1236  0.1399 -0.1329  0.1458 -0.1421  0.1516 -0.1512  0.1574 -0.1601  0.1633 -0.1689  0.1691 -0.1776  0.1749 -0.1862  0.1808 -0.1947  0.1866 -0.2032  0.1924 -0.2115  0.1983 -0.2198  0.2041 -0.2280  0.2099 -0.2362  0.2157 -0.2442  0.2216 -0.2522  0.2274 -0.2601  0.2332 -0.2680  0.2391 -0.2758  0.2449 -0.2835  0.2507 -0.2912  0.2566 -0.2988  0.2624 -0.3064  0.2682 -0.3139  0.2741 -0.3214  0.2799 -0.3288  0.2857 -0.3361  0.2915 -0.3434  0.2974 -0.3507  0.3032 -0.3578  0.3090 -0.3650  0.3149 -0.3721  0.3207 -0.3791  0.3265 -0.3861  0.3324 -0.3930  0.3382 -0.3999  0.3440 -0.4067  0.3499 -0.4135  0.3557 -0.4203  0.3615 -0.4270  0.3673 -0.4336  0.3732 -0.4402  0.3790 -0.4467  0.3848 -0.4532  0.3907 -0.4596  0.3965 -0.4660  0.4023 -0.4724  0.4082 -0.4787  0.4140 -0.4849  0.4198 -0.4911  0.4257 -0.4972  0.4315 -0.5033  0.4373 -0.5094  0.4431 -0.5153  0.4490 -0.5213  0.4548 -0.5272  0.4606 -0.5330  0.4665 -0.5388  0.4723 -0.5445  0.4781 -0.5502  0.4840 -0.5558  0.4898 -0.5613  0.4956 -0.5668  0.5015 -0.5723  0.5073 -0.5777  0.5131 -0.5830  0.5190 -0.5883  0.5248 -0.5935  0.5306 -0.5987  0.5364 -0.6038  0.5423 -0.6088  0.5481 -0.6138  0.5539 -0.6187  0.5598 -0.6235  0.5656 -0.6283  0.5714 -0.6331  0.5773 -0.6377  0.5831 -0.6423  0.5889 -0.6468  0.5948 -0.6513  0.6006 -0.6557  0.6064 -0.6600  0.6122 -0.6642  0.6181 -0.6684  0.6239 -0.6725  0.6297 -0.6765  0.6356 -0.6805  0.6414 -0.6843  0.6472 -0.6881  0.6531 -0.6918  0.6589 -0.6955  0.6647 -0.6990  0.6706 -0.7025  0.6764 -0.7059  0.6822 -0.7092  0.6880 -0.7123  0.6939 -0.7155  0.6997 -0.7185  0.7055 -0.7214  0.7114 -0.7242  0.7172 -0.7270  0.7230 -0.7296  0.7289 -0.7321  0.7347 -0.7345  0.7405 -0.7368  0.7464 -0.7390  0.7522 -0.7411  0.7580 -0.7431  0.7638 -0.7449  0.7697 -0.7466  0.7755 -0.7482  0.7813 -0.7497  0.7872 -0.7510  0.7930 -0.7522  0.7988 -0.7533  0.8047 -0.7542  0.8105 -0.7550  0.8163 -0.7556  0.8222 -0.7561  0.8280 -0.7564  0.8338 -0.7565  0.8397 -0.7564  0.8455 -0.7562  0.8513 -0.7558  0.8571 -0.7551  0.8630 -0.7544  0.8688 -0.7533  0.8746 -0.7521  0.8805 -0.7506  0.8863 -0.7489  0.8921 -0.7469  0.8980 -0.7446  0.9038 -0.7421  0.9096 -0.7392  0.9155 -0.7360  0.9213 -0.7325  0.9271 -0.7286  0.9329 -0.7243  0.9388 -0.7196  0.9446 -0.7144  0.9504 -0.7087  0.9563 -0.7024  0.9621 -0.6954  0.9679 -0.6877  0.9738 -0.6791  0.9796 -0.6695  0.9854 -0.6585  0.9913 -0.6457  0.9971 -0.6301  /

%L=8
\color{B08}
\plot 0.0586 -0.0250  0.0625 -0.0345  0.0664 -0.0428  0.0703 -0.0505  0.0742 -0.0577  0.0781 -0.0647  0.0820 -0.0715  0.0859 -0.0781  0.0898 -0.0845  0.0938 -0.0909  0.0977 -0.0972  0.1016 -0.1034  0.1055 -0.1095  0.1094 -0.1156  0.1133 -0.1216  0.1172 -0.1276  0.1211 -0.1335  0.1250 -0.1394  0.1289 -0.1453  0.1328 -0.1511  0.1367 -0.1569  0.1406 -0.1627  0.1445 -0.1684  0.1484 -0.1740  0.1523 -0.1797  0.1562 -0.1853  0.1602 -0.1909  0.1641 -0.1964  0.1680 -0.2019  0.1719 -0.2075  0.1758 -0.2130  0.1797 -0.2184  0.1836 -0.2238  0.1875 -0.2292  0.1914 -0.2346  0.1953 -0.2400  0.1992 -0.2453  0.2031 -0.2506  0.2070 -0.2559  0.2109 -0.2611  0.2148 -0.2664  0.2188 -0.2717  0.2227 -0.2768  0.2266 -0.2820  0.2305 -0.2872  0.2344 -0.2923  0.2383 -0.2974  0.2422 -0.3025  0.2461 -0.3075  0.2500 -0.3126  0.2539 -0.3175  0.2578 -0.3226  0.2617 -0.3275  0.2656 -0.3325  0.2695 -0.3374  0.2734 -0.3423  0.2773 -0.3472  0.2812 -0.3521  0.2852 -0.3570  0.2891 -0.3618  0.2930 -0.3666  0.2969 -0.3714  0.3008 -0.3762  0.3047 -0.3810  0.3086 -0.3857  0.3125 -0.3904  0.3164 -0.3951  0.3203 -0.3998  0.3242 -0.4045  0.3281 -0.4092  0.3320 -0.4138  0.3359 -0.4184  0.3398 -0.4230  0.3438 -0.4275  0.3477 -0.4320  0.3516 -0.4365  0.3555 -0.4410  0.3594 -0.4455  0.3633 -0.4500  0.3672 -0.4544  0.3711 -0.4588  0.3750 -0.4633  0.3789 -0.4676  0.3828 -0.4720  0.3867 -0.4763  0.3906 -0.4806  0.3945 -0.4849  0.3984 -0.4892  0.4023 -0.4935  0.4062 -0.4977  0.4102 -0.5019  0.4141 -0.5061  0.4180 -0.5103  0.4219 -0.5144  0.4258 -0.5185  0.4297 -0.5226  0.4336 -0.5267  0.4375 -0.5308  0.4414 -0.5348  0.4453 -0.5388  0.4492 -0.5428  0.4531 -0.5468  0.4570 -0.5507  0.4609 -0.5546  0.4648 -0.5585  0.4688 -0.5624  0.4727 -0.5663  0.4766 -0.5701  0.4805 -0.5739  0.4844 -0.5777  0.4883 -0.5814  0.4922 -0.5851  0.4961 -0.5888  0.5000 -0.5925  0.5039 -0.5962  0.5078 -0.5998  0.5117 -0.6034  0.5156 -0.6069  0.5195 -0.6105  0.5234 -0.6140  0.5273 -0.6175  0.5312 -0.6210  0.5352 -0.6245  0.5391 -0.6279  0.5430 -0.6313  0.5469 -0.6347  0.5508 -0.6380  0.5547 -0.6414  0.5586 -0.6447  0.5625 -0.6479  0.5664 -0.6512  0.5703 -0.6544  0.5742 -0.6576  0.5781 -0.6607  0.5820 -0.6639  0.5859 -0.6670  0.5898 -0.6700  0.5938 -0.6731  0.5977 -0.6761  0.6016 -0.6791  0.6055 -0.6820  0.6094 -0.6849  0.6133 -0.6878  0.6172 -0.6906  0.6211 -0.6935  0.6250 -0.6962  0.6289 -0.6990  0.6328 -0.7017  0.6367 -0.7044  0.6406 -0.7070  0.6445 -0.7096  0.6484 -0.7122  0.6523 -0.7148  0.6562 -0.7173  0.6602 -0.7197  0.6641 -0.7222  0.6680 -0.7246  0.6719 -0.7269  0.6758 -0.7292  0.6797 -0.7315  0.6836 -0.7337  0.6875 -0.7359  0.6914 -0.7381  0.6953 -0.7402  0.6992 -0.7423  0.7031 -0.7443  0.7070 -0.7463  0.7109 -0.7482  0.7148 -0.7501  0.7188 -0.7520  0.7227 -0.7538  0.7266 -0.7555  0.7305 -0.7573  0.7344 -0.7589  0.7383 -0.7605  0.7422 -0.7621  0.7461 -0.7636  0.7500 -0.7651  0.7539 -0.7665  0.7578 -0.7679  0.7617 -0.7692  0.7656 -0.7704  0.7695 -0.7716  0.7734 -0.7728  0.7773 -0.7738  0.7812 -0.7749  0.7852 -0.7758  0.7891 -0.7767  0.7930 -0.7776  0.7969 -0.7784  0.8008 -0.7791  0.8047 -0.7797  0.8086 -0.7803  0.8125 -0.7808  0.8164 -0.7813  0.8203 -0.7816  0.8242 -0.7819  0.8281 -0.7822  0.8320 -0.7823  0.8359 -0.7824  0.8398 -0.7824  0.8438 -0.7824  0.8477 -0.7822  0.8516 -0.7819  0.8555 -0.7817  0.8594 -0.7813  0.8633 -0.7807  0.8672 -0.7801  0.8711 -0.7794  0.8750 -0.7786  0.8789 -0.7776  0.8828 -0.7766  0.8867 -0.7755  0.8906 -0.7742  0.8945 -0.7728  0.8984 -0.7712  0.9023 -0.7695  0.9062 -0.7678  0.9102 -0.7658  0.9141 -0.7637  0.9180 -0.7615  0.9219 -0.7591  0.9258 -0.7565  0.9297 -0.7537  0.9336 -0.7508  0.9375 -0.7477  0.9414 -0.7444  0.9453 -0.7408  0.9492 -0.7369  0.9531 -0.7329  0.9570 -0.7285  0.9609 -0.7239  0.9648 -0.7189  0.9688 -0.7136  0.9727 -0.7078  0.9766 -0.7016  0.9805 -0.6948  0.9844 -0.6874  0.9883 -0.6792  0.9922 -0.6699  0.9961 -0.6595  1.0000 -0.6478     /
\multiput {\large$\cdot$} at 0.0586 -0.0250  0.0625 -0.0345  0.0664 -0.0428  0.0703 -0.0505  0.0742 -0.0577  0.0781 -0.0647  0.0820 -0.0715  0.0859 -0.0781  0.0898 -0.0845  0.0938 -0.0909  0.0977 -0.0972  0.1016 -0.1034  0.1055 -0.1095  0.1094 -0.1156  0.1133 -0.1216  0.1172 -0.1276  0.1211 -0.1335  0.1250 -0.1394  0.1289 -0.1453  0.1328 -0.1511  0.1367 -0.1569  0.1406 -0.1627  0.1445 -0.1684  0.1484 -0.1740  0.1523 -0.1797  0.1562 -0.1853  0.1602 -0.1909  0.1641 -0.1964  0.1680 -0.2019  0.1719 -0.2075  0.1758 -0.2130  0.1797 -0.2184  0.1836 -0.2238  0.1875 -0.2292  0.1914 -0.2346  0.1953 -0.2400  0.1992 -0.2453  0.2031 -0.2506  0.2070 -0.2559  0.2109 -0.2611  0.2148 -0.2664  0.2188 -0.2717  0.2227 -0.2768  0.2266 -0.2820  0.2305 -0.2872  0.2344 -0.2923  0.2383 -0.2974  0.2422 -0.3025  0.2461 -0.3075  0.2500 -0.3126  0.2539 -0.3175  0.2578 -0.3226  0.2617 -0.3275  0.2656 -0.3325  0.2695 -0.3374  0.2734 -0.3423  0.2773 -0.3472  0.2812 -0.3521  0.2852 -0.3570  0.2891 -0.3618  0.2930 -0.3666  0.2969 -0.3714  0.3008 -0.3762  0.3047 -0.3810  0.3086 -0.3857  0.3125 -0.3904  0.3164 -0.3951  0.3203 -0.3998  0.3242 -0.4045  0.3281 -0.4092  0.3320 -0.4138  0.3359 -0.4184  0.3398 -0.4230  0.3438 -0.4275  0.3477 -0.4320  0.3516 -0.4365  0.3555 -0.4410  0.3594 -0.4455  0.3633 -0.4500  0.3672 -0.4544  0.3711 -0.4588  0.3750 -0.4633  0.3789 -0.4676  0.3828 -0.4720  0.3867 -0.4763  0.3906 -0.4806  0.3945 -0.4849  0.3984 -0.4892  0.4023 -0.4935  0.4062 -0.4977  0.4102 -0.5019  0.4141 -0.5061  0.4180 -0.5103  0.4219 -0.5144  0.4258 -0.5185  0.4297 -0.5226  0.4336 -0.5267  0.4375 -0.5308  0.4414 -0.5348  0.4453 -0.5388  0.4492 -0.5428  0.4531 -0.5468  0.4570 -0.5507  0.4609 -0.5546  0.4648 -0.5585  0.4688 -0.5624  0.4727 -0.5663  0.4766 -0.5701  0.4805 -0.5739  0.4844 -0.5777  0.4883 -0.5814  0.4922 -0.5851  0.4961 -0.5888  0.5000 -0.5925  0.5039 -0.5962  0.5078 -0.5998  0.5117 -0.6034  0.5156 -0.6069  0.5195 -0.6105  0.5234 -0.6140  0.5273 -0.6175  0.5312 -0.6210  0.5352 -0.6245  0.5391 -0.6279  0.5430 -0.6313  0.5469 -0.6347  0.5508 -0.6380  0.5547 -0.6414  0.5586 -0.6447  0.5625 -0.6479  0.5664 -0.6512  0.5703 -0.6544  0.5742 -0.6576  0.5781 -0.6607  0.5820 -0.6639  0.5859 -0.6670  0.5898 -0.6700  0.5938 -0.6731  0.5977 -0.6761  0.6016 -0.6791  0.6055 -0.6820  0.6094 -0.6849  0.6133 -0.6878  0.6172 -0.6906  0.6211 -0.6935  0.6250 -0.6962  0.6289 -0.6990  0.6328 -0.7017  0.6367 -0.7044  0.6406 -0.7070  0.6445 -0.7096  0.6484 -0.7122  0.6523 -0.7148  0.6562 -0.7173  0.6602 -0.7197  0.6641 -0.7222  0.6680 -0.7246  0.6719 -0.7269  0.6758 -0.7292  0.6797 -0.7315  0.6836 -0.7337  0.6875 -0.7359  0.6914 -0.7381  0.6953 -0.7402  0.6992 -0.7423  0.7031 -0.7443  0.7070 -0.7463  0.7109 -0.7482  0.7148 -0.7501  0.7188 -0.7520  0.7227 -0.7538  0.7266 -0.7555  0.7305 -0.7573  0.7344 -0.7589  0.7383 -0.7605  0.7422 -0.7621  0.7461 -0.7636  0.7500 -0.7651  0.7539 -0.7665  0.7578 -0.7679  0.7617 -0.7692  0.7656 -0.7704  0.7695 -0.7716  0.7734 -0.7728  0.7773 -0.7738  0.7812 -0.7749  0.7852 -0.7758  0.7891 -0.7767  0.7930 -0.7776  0.7969 -0.7784  0.8008 -0.7791  0.8047 -0.7797  0.8086 -0.7803  0.8125 -0.7808  0.8164 -0.7813  0.8203 -0.7816  0.8242 -0.7819  0.8281 -0.7822  0.8320 -0.7823  0.8359 -0.7824  0.8398 -0.7824  0.8438 -0.7824  0.8477 -0.7822  0.8516 -0.7819  0.8555 -0.7817  0.8594 -0.7813  0.8633 -0.7807  0.8672 -0.7801  0.8711 -0.7794  0.8750 -0.7786  0.8789 -0.7776  0.8828 -0.7766  0.8867 -0.7755  0.8906 -0.7742  0.8945 -0.7728  0.8984 -0.7712  0.9023 -0.7695  0.9062 -0.7678  0.9102 -0.7658  0.9141 -0.7637  0.9180 -0.7615  0.9219 -0.7591  0.9258 -0.7565  0.9297 -0.7537  0.9336 -0.7508  0.9375 -0.7477  0.9414 -0.7444  0.9453 -0.7408  0.9492 -0.7369  0.9531 -0.7329  0.9570 -0.7285  0.9609 -0.7239  0.9648 -0.7189  0.9688 -0.7136  0.9727 -0.7078  0.9766 -0.7016  0.9805 -0.6948  0.9844 -0.6874  0.9883 -0.6792  0.9922 -0.6699  0.9961 -0.6595  1.0000 -0.6478    /


%L=9
\color{B09}
\plot 0.0412 -0.0183  0.0439 -0.0250  0.0466 -0.0308  0.0494 -0.0362  0.0521 -0.0413  0.0549 -0.0462  0.0576 -0.0509  0.0604 -0.0556  0.0631 -0.0602  0.0658 -0.0647  0.0686 -0.0691  0.0713 -0.0735  0.0741 -0.0779  0.0768 -0.0822  0.0796 -0.0865  0.0823 -0.0908  0.0850 -0.0950  0.0878 -0.0992  0.0905 -0.1034  0.0933 -0.1076  0.0960 -0.1118  0.0988 -0.1159  0.1015 -0.1201  0.1043 -0.1242  0.1070 -0.1282  0.1097 -0.1323  0.1125 -0.1364  0.1152 -0.1404  0.1180 -0.1444  0.1207 -0.1484  0.1235 -0.1524  0.1262 -0.1564  0.1289 -0.1604  0.1317 -0.1644  0.1344 -0.1683  0.1372 -0.1722  0.1399 -0.1762  0.1427 -0.1801  0.1454 -0.1840  0.1481 -0.1879  0.1509 -0.1918  0.1536 -0.1956  0.1564 -0.1995  0.1591 -0.2033  0.1619 -0.2071  0.1646 -0.2110  0.1674 -0.2148  0.1701 -0.2186  0.1728 -0.2224  0.1756 -0.2261  0.1783 -0.2299  0.1811 -0.2337  0.1838 -0.2374  0.1866 -0.2411  0.1893 -0.2449  0.1920 -0.2486  0.1948 -0.2523  0.1975 -0.2560  0.2003 -0.2597  0.2030 -0.2634  0.2058 -0.2671  0.2085 -0.2707  0.2112 -0.2744  0.2140 -0.2781  0.2167 -0.2817  0.2195 -0.2853  0.2222 -0.2889  0.2250 -0.2925  0.2277 -0.2961  0.2305 -0.2997  0.2332 -0.3033  0.2359 -0.3069  0.2387 -0.3104  0.2414 -0.3140  0.2442 -0.3175  0.2469 -0.3211  0.2497 -0.3246  0.2524 -0.3281  0.2551 -0.3316  0.2579 -0.3351  0.2606 -0.3386  0.2634 -0.3421  0.2661 -0.3455  0.2689 -0.3490  0.2716 -0.3524  0.2743 -0.3559  0.2771 -0.3593  0.2798 -0.3627  0.2826 -0.3662  0.2853 -0.3695  0.2881 -0.3729  0.2908 -0.3763  0.2936 -0.3797  0.2963 -0.3831  0.2990 -0.3865  0.3018 -0.3898  0.3045 -0.3932  0.3073 -0.3965  0.3100 -0.3999  0.3128 -0.4033  0.3155 -0.4066  0.3182 -0.4098  0.3210 -0.4131  0.3237 -0.4165  0.3265 -0.4197  0.3292 -0.4230  0.3320 -0.4262  0.3347 -0.4295  0.3374 -0.4326  0.3402 -0.4360  0.3429 -0.4392  0.3457 -0.4424  0.3484 -0.4457  0.3512 -0.4489  0.3539 -0.4519  0.3567 -0.4552  0.3594 -0.4584  0.3621 -0.4616  0.3649 -0.4647  0.3676 -0.4678  0.3704 -0.4709  0.3731 -0.4740  0.3759 -0.4772  0.3786 -0.4803  0.3813 -0.4834  0.3841 -0.4865  0.3868 -0.4896  0.3896 -0.4926  0.3923 -0.4956  0.3951 -0.4987  0.3978 -0.5017  0.4005 -0.5047  0.4033 -0.5078  0.4060 -0.5108  0.4088 -0.5137  0.4115 -0.5167  0.4143 -0.5197  0.4170 -0.5226  0.4198 -0.5256  0.4225 -0.5285  0.4252 -0.5314  0.4280 -0.5344  0.4307 -0.5372  0.4335 -0.5401  0.4362 -0.5430  0.4390 -0.5459  0.4417 -0.5487  0.4444 -0.5516  0.4472 -0.5544  0.4499 -0.5573  0.4527 -0.5601  0.4554 -0.5629  0.4582 -0.5657  0.4609 -0.5684  0.4636 -0.5712  0.4664 -0.5740  0.4691 -0.5767  0.4719 -0.5794  0.4746 -0.5822  0.4774 -0.5849  0.4801 -0.5876  0.4829 -0.5903  0.4856 -0.5930  0.4883 -0.5957  0.4911 -0.5983  0.4938 -0.6009  0.4966 -0.6036  0.4993 -0.6062  0.5021 -0.6088  0.5048 -0.6114  0.5075 -0.6140  0.5103 -0.6166  0.5130 -0.6191  0.5158 -0.6216  0.5185 -0.6242  0.5213 -0.6267  0.5240 -0.6292  0.5267 -0.6317  0.5295 -0.6342  0.5322 -0.6367  0.5350 -0.6391  0.5377 -0.6416  0.5405 -0.6440  0.5432 -0.6464  0.5460 -0.6488  0.5487 -0.6512  0.5514 -0.6536  0.5542 -0.6560  0.5569 -0.6583  0.5597 -0.6607  0.5624 -0.6630  0.5652 -0.6653  0.5679 -0.6676  0.5706 -0.6699  0.5734 -0.6722  0.5761 -0.6744  0.5789 -0.6766  0.5816 -0.6788  0.5844 -0.6811  0.5871 -0.6833  0.5898 -0.6854  0.5926 -0.6876  0.5953 -0.6897  0.5981 -0.6919  0.6008 -0.6940  0.6036 -0.6961  0.6063 -0.6982  0.6091 -0.7002  0.6118 -0.7023  0.6145 -0.7043  0.6173 -0.7064  0.6200 -0.7084  0.6228 -0.7104  0.6255 -0.7123  0.6283 -0.7143  0.6310 -0.7163  0.6337 -0.7182  0.6365 -0.7201  0.6392 -0.7220  0.6420 -0.7239  0.6447 -0.7257  0.6475 -0.7276  0.6502 -0.7294  0.6529 -0.7312  0.6557 -0.7330  0.6584 -0.7348  0.6612 -0.7366  0.6639 -0.7383  0.6667 -0.7400  0.6694 -0.7417  0.6722 -0.7434  0.6749 -0.7451  0.6776 -0.7467  0.6804 -0.7484  0.6831 -0.7500  0.6859 -0.7515  0.6886 -0.7531  0.6914 -0.7547  0.6941 -0.7562  0.6968 -0.7577  0.6996 -0.7592  0.7023 -0.7606  0.7051 -0.7621  0.7078 -0.7635  0.7106 -0.7649  0.7133 -0.7663  0.7160 -0.7676  0.7188 -0.7690  0.7215 -0.7703  0.7243 -0.7716  0.7270 -0.7728  0.7298 -0.7741  0.7325 -0.7753  0.7353 -0.7765  0.7380 -0.7776  0.7407 -0.7788  0.7435 -0.7799  0.7462 -0.7810  0.7490 -0.7821  0.7517 -0.7831  0.7545 -0.7841  0.7572 -0.7851  0.7599 -0.7861  0.7627 -0.7870  0.7654 -0.7879  0.7682 -0.7888  0.7709 -0.7897  0.7737 -0.7905  0.7764 -0.7913  0.7791 -0.7921  0.7819 -0.7928  0.7846 -0.7935  0.7874 -0.7942  0.7901 -0.7948  0.7929 -0.7955  0.7956 -0.7960  0.7984 -0.7966  0.8011 -0.7971  0.8038 -0.7976  0.8066 -0.7981  0.8093 -0.7985  0.8121 -0.7989  0.8148 -0.7992  0.8176 -0.7996  0.8203 -0.7999  0.8230 -0.8001  0.8258 -0.8004  0.8285 -0.8006  0.8313 -0.8007  0.8340 -0.8008  0.8368 -0.8009  0.8395 -0.8009  0.8422 -0.8009  0.8450 -0.8009  0.8477 -0.8008  0.8505 -0.8007  0.8532 -0.8005  0.8560 -0.8002  0.8587 -0.8000  0.8615 -0.7996  0.8642 -0.7993  0.8669 -0.7989  0.8697 -0.7984  0.8724 -0.7979  0.8752 -0.7973  0.8779 -0.7968  0.8807 -0.7961  0.8834 -0.7954  0.8861 -0.7946  0.8889 -0.7938  0.8916 -0.7929  0.8944 -0.7919  0.8971 -0.7909  0.8999 -0.7899  0.9026 -0.7887  0.9053 -0.7875  0.9081 -0.7862  0.9108 -0.7849  0.9136 -0.7834  0.9163 -0.7819  0.9191 -0.7803  0.9218 -0.7786  0.9246 -0.7768  0.9273 -0.7749  0.9300 -0.7730  0.9328 -0.7710  0.9355 -0.7688  0.9383 -0.7666  0.9410 -0.7643  0.9438 -0.7618  0.9465 -0.7592  0.9492 -0.7565  0.9520 -0.7537  0.9547 -0.7508  0.9575 -0.7476  0.9602 -0.7444  0.9630 -0.7410  0.9657 -0.7375  0.9684 -0.7337  0.9712 -0.7296  0.9739 -0.7254  0.9767 -0.7210  0.9794 -0.7163  0.9822 -0.7112  0.9849 -0.7059  0.9877 -0.7001  0.9904 -0.6937  0.9931 -0.6869  0.9959 -0.6797  0.9986 -0.6721    /
\multiput {\large$\cdot$} at 0.0412 -0.0183  0.0439 -0.0250  0.0466 -0.0308  0.0494 -0.0362  0.0521 -0.0413  0.0549 -0.0462  0.0576 -0.0509  0.0604 -0.0556  0.0631 -0.0602  0.0658 -0.0647  0.0686 -0.0691  0.0713 -0.0735  0.0741 -0.0779  0.0768 -0.0822  0.0796 -0.0865  0.0823 -0.0908  0.0850 -0.0950  0.0878 -0.0992  0.0905 -0.1034  0.0933 -0.1076  0.0960 -0.1118  0.0988 -0.1159  0.1015 -0.1201  0.1043 -0.1242  0.1070 -0.1282  0.1097 -0.1323  0.1125 -0.1364  0.1152 -0.1404  0.1180 -0.1444  0.1207 -0.1484  0.1235 -0.1524  0.1262 -0.1564  0.1289 -0.1604  0.1317 -0.1644  0.1344 -0.1683  0.1372 -0.1722  0.1399 -0.1762  0.1427 -0.1801  0.1454 -0.1840  0.1481 -0.1879  0.1509 -0.1918  0.1536 -0.1956  0.1564 -0.1995  0.1591 -0.2033  0.1619 -0.2071  0.1646 -0.2110  0.1674 -0.2148  0.1701 -0.2186  0.1728 -0.2224  0.1756 -0.2261  0.1783 -0.2299  0.1811 -0.2337  0.1838 -0.2374  0.1866 -0.2411  0.1893 -0.2449  0.1920 -0.2486  0.1948 -0.2523  0.1975 -0.2560  0.2003 -0.2597  0.2030 -0.2634  0.2058 -0.2671  0.2085 -0.2707  0.2112 -0.2744  0.2140 -0.2781  0.2167 -0.2817  0.2195 -0.2853  0.2222 -0.2889  0.2250 -0.2925  0.2277 -0.2961  0.2305 -0.2997  0.2332 -0.3033  0.2359 -0.3069  0.2387 -0.3104  0.2414 -0.3140  0.2442 -0.3175  0.2469 -0.3211  0.2497 -0.3246  0.2524 -0.3281  0.2551 -0.3316  0.2579 -0.3351  0.2606 -0.3386  0.2634 -0.3421  0.2661 -0.3455  0.2689 -0.3490  0.2716 -0.3524  0.2743 -0.3559  0.2771 -0.3593  0.2798 -0.3627  0.2826 -0.3662  0.2853 -0.3695  0.2881 -0.3729  0.2908 -0.3763  0.2936 -0.3797  0.2963 -0.3831  0.2990 -0.3865  0.3018 -0.3898  0.3045 -0.3932  0.3073 -0.3965  0.3100 -0.3999  0.3128 -0.4033  0.3155 -0.4066  0.3182 -0.4098  0.3210 -0.4131  0.3237 -0.4165  0.3265 -0.4197  0.3292 -0.4230  0.3320 -0.4262  0.3347 -0.4295  0.3374 -0.4326  0.3402 -0.4360  0.3429 -0.4392  0.3457 -0.4424  0.3484 -0.4457  0.3512 -0.4489  0.3539 -0.4519  0.3567 -0.4552  0.3594 -0.4584  0.3621 -0.4616  0.3649 -0.4647  0.3676 -0.4678  0.3704 -0.4709  0.3731 -0.4740  0.3759 -0.4772  0.3786 -0.4803  0.3813 -0.4834  0.3841 -0.4865  0.3868 -0.4896  0.3896 -0.4926  0.3923 -0.4956  0.3951 -0.4987  0.3978 -0.5017  0.4005 -0.5047  0.4033 -0.5078  0.4060 -0.5108  0.4088 -0.5137  0.4115 -0.5167  0.4143 -0.5197  0.4170 -0.5226  0.4198 -0.5256  0.4225 -0.5285  0.4252 -0.5314  0.4280 -0.5344  0.4307 -0.5372  0.4335 -0.5401  0.4362 -0.5430  0.4390 -0.5459  0.4417 -0.5487  0.4444 -0.5516  0.4472 -0.5544  0.4499 -0.5573  0.4527 -0.5601  0.4554 -0.5629  0.4582 -0.5657  0.4609 -0.5684  0.4636 -0.5712  0.4664 -0.5740  0.4691 -0.5767  0.4719 -0.5794  0.4746 -0.5822  0.4774 -0.5849  0.4801 -0.5876  0.4829 -0.5903  0.4856 -0.5930  0.4883 -0.5957  0.4911 -0.5983  0.4938 -0.6009  0.4966 -0.6036  0.4993 -0.6062  0.5021 -0.6088  0.5048 -0.6114  0.5075 -0.6140  0.5103 -0.6166  0.5130 -0.6191  0.5158 -0.6216  0.5185 -0.6242  0.5213 -0.6267  0.5240 -0.6292  0.5267 -0.6317  0.5295 -0.6342  0.5322 -0.6367  0.5350 -0.6391  0.5377 -0.6416  0.5405 -0.6440  0.5432 -0.6464  0.5460 -0.6488  0.5487 -0.6512  0.5514 -0.6536  0.5542 -0.6560  0.5569 -0.6583  0.5597 -0.6607  0.5624 -0.6630  0.5652 -0.6653  0.5679 -0.6676  0.5706 -0.6699  0.5734 -0.6722  0.5761 -0.6744  0.5789 -0.6766  0.5816 -0.6788  0.5844 -0.6811  0.5871 -0.6833  0.5898 -0.6854  0.5926 -0.6876  0.5953 -0.6897  0.5981 -0.6919  0.6008 -0.6940  0.6036 -0.6961  0.6063 -0.6982  0.6091 -0.7002  0.6118 -0.7023  0.6145 -0.7043  0.6173 -0.7064  0.6200 -0.7084  0.6228 -0.7104  0.6255 -0.7123  0.6283 -0.7143  0.6310 -0.7163  0.6337 -0.7182  0.6365 -0.7201  0.6392 -0.7220  0.6420 -0.7239  0.6447 -0.7257  0.6475 -0.7276  0.6502 -0.7294  0.6529 -0.7312  0.6557 -0.7330  0.6584 -0.7348  0.6612 -0.7366  0.6639 -0.7383  0.6667 -0.7400  0.6694 -0.7417  0.6722 -0.7434  0.6749 -0.7451  0.6776 -0.7467  0.6804 -0.7484  0.6831 -0.7500  0.6859 -0.7515  0.6886 -0.7531  0.6914 -0.7547  0.6941 -0.7562  0.6968 -0.7577  0.6996 -0.7592  0.7023 -0.7606  0.7051 -0.7621  0.7078 -0.7635  0.7106 -0.7649  0.7133 -0.7663  0.7160 -0.7676  0.7188 -0.7690  0.7215 -0.7703  0.7243 -0.7716  0.7270 -0.7728  0.7298 -0.7741  0.7325 -0.7753  0.7353 -0.7765  0.7380 -0.7776  0.7407 -0.7788  0.7435 -0.7799  0.7462 -0.7810  0.7490 -0.7821  0.7517 -0.7831  0.7545 -0.7841  0.7572 -0.7851  0.7599 -0.7861  0.7627 -0.7870  0.7654 -0.7879  0.7682 -0.7888  0.7709 -0.7897  0.7737 -0.7905  0.7764 -0.7913  0.7791 -0.7921  0.7819 -0.7928  0.7846 -0.7935  0.7874 -0.7942  0.7901 -0.7948  0.7929 -0.7955  0.7956 -0.7960  0.7984 -0.7966  0.8011 -0.7971  0.8038 -0.7976  0.8066 -0.7981  0.8093 -0.7985  0.8121 -0.7989  0.8148 -0.7992  0.8176 -0.7996  0.8203 -0.7999  0.8230 -0.8001  0.8258 -0.8004  0.8285 -0.8006  0.8313 -0.8007  0.8340 -0.8008  0.8368 -0.8009  0.8395 -0.8009  0.8422 -0.8009  0.8450 -0.8009  0.8477 -0.8008  0.8505 -0.8007  0.8532 -0.8005  0.8560 -0.8002  0.8587 -0.8000  0.8615 -0.7996  0.8642 -0.7993  0.8669 -0.7989  0.8697 -0.7984  0.8724 -0.7979  0.8752 -0.7973  0.8779 -0.7968  0.8807 -0.7961  0.8834 -0.7954  0.8861 -0.7946  0.8889 -0.7938  0.8916 -0.7929  0.8944 -0.7919  0.8971 -0.7909  0.8999 -0.7899  0.9026 -0.7887  0.9053 -0.7875  0.9081 -0.7862  0.9108 -0.7849  0.9136 -0.7834  0.9163 -0.7819  0.9191 -0.7803  0.9218 -0.7786  0.9246 -0.7768  0.9273 -0.7749  0.9300 -0.7730  0.9328 -0.7710  0.9355 -0.7688  0.9383 -0.7666  0.9410 -0.7643  0.9438 -0.7618  0.9465 -0.7592  0.9492 -0.7565  0.9520 -0.7537  0.9547 -0.7508  0.9575 -0.7476  0.9602 -0.7444  0.9630 -0.7410  0.9657 -0.7375  0.9684 -0.7337  0.9712 -0.7296  0.9739 -0.7254  0.9767 -0.7210  0.9794 -0.7163  0.9822 -0.7112  0.9849 -0.7059  0.9877 -0.7001  0.9904 -0.6937  0.9931 -0.6869  0.9959 -0.6797  0.9986 -0.6721    /


%L=10
\color{B10}
\plot 0.0300 -0.0139  0.0320 -0.0187  0.0340 -0.0229  0.0360 -0.0268  0.0380 -0.0306  0.0400 -0.0341  0.0420 -0.0376  0.0440 -0.0410  0.0460 -0.0444  0.0480 -0.0477  0.0500 -0.0510  0.0520 -0.0542  0.0540 -0.0574  0.0560 -0.0606  0.0580 -0.0637  0.0600 -0.0669  0.0620 -0.0700  0.0640 -0.0731  0.0660 -0.0762  0.0680 -0.0793  0.0700 -0.0823  0.0720 -0.0854  0.0740 -0.0884  0.0760 -0.0915  0.0780 -0.0945  0.0800 -0.0975  0.0820 -0.1005  0.0840 -0.1036  0.0860 -0.1065  0.0880 -0.1095  0.0900 -0.1125  0.0920 -0.1155  0.0940 -0.1184  0.0960 -0.1214  0.0980 -0.1244  0.1000 -0.1273  0.1020 -0.1302  0.1040 -0.1332  0.1060 -0.1361  0.1080 -0.1390  0.1100 -0.1419  0.1120 -0.1448  0.1140 -0.1477  0.1160 -0.1506  0.1180 -0.1535  0.1200 -0.1564  0.1220 -0.1593  0.1240 -0.1621  0.1260 -0.1650  0.1280 -0.1679  0.1300 -0.1708  0.1320 -0.1736  0.1340 -0.1765  0.1360 -0.1793  0.1380 -0.1821  0.1400 -0.1849  0.1420 -0.1878  0.1440 -0.1906  0.1460 -0.1934  0.1480 -0.1962  0.1500 -0.1990  0.1520 -0.2018  0.1540 -0.2046  0.1560 -0.2074  0.1580 -0.2101  0.1600 -0.2129  0.1620 -0.2157  0.1640 -0.2184  0.1660 -0.2212  0.1680 -0.2240  0.1700 -0.2267  0.1720 -0.2295  0.1740 -0.2322  0.1760 -0.2349  0.1780 -0.2377  0.1800 -0.2404  0.1820 -0.2431  0.1840 -0.2458  0.1860 -0.2485  0.1880 -0.2512  0.1900 -0.2540  0.1920 -0.2567  0.1940 -0.2593  0.1960 -0.2620  0.1980 -0.2647  0.2000 -0.2674  0.2020 -0.2701  0.2040 -0.2728  0.2060 -0.2754  0.2080 -0.2781  0.2100 -0.2808  0.2120 -0.2834  0.2140 -0.2861  0.2160 -0.2887  0.2180 -0.2914  0.2200 -0.2940  0.2220 -0.2966  0.2240 -0.2993  0.2260 -0.3019  0.2280 -0.3045  0.2300 -0.3071  0.2320 -0.3097  0.2340 -0.3124  0.2360 -0.3150  0.2380 -0.3176  0.2400 -0.3202  0.2420 -0.3228  0.2440 -0.3253  0.2460 -0.3279  0.2480 -0.3305  0.2500 -0.3331  0.2520 -0.3357  0.2540 -0.3382  0.2560 -0.3408  0.2580 -0.3433  0.2600 -0.3459  0.2620 -0.3484  0.2640 -0.3509  0.2660 -0.3535  0.2680 -0.3560  0.2700 -0.3585  0.2720 -0.3611  0.2740 -0.3636  0.2760 -0.3661  0.2780 -0.3686  0.2800 -0.3711  0.2820 -0.3736  0.2840 -0.3761  0.2860 -0.3786  0.2880 -0.3811  0.2900 -0.3836  0.2920 -0.3860  0.2940 -0.3885  0.2960 -0.3910  0.2980 -0.3934  0.3000 -0.3959  0.3020 -0.3984  0.3040 -0.4008  0.3060 -0.4033  0.3080 -0.4057  0.3100 -0.4081  0.3120 -0.4106  0.3140 -0.4130  0.3160 -0.4154  0.3180 -0.4178  0.3200 -0.4203  0.3220 -0.4227  0.3240 -0.4251  0.3260 -0.4275  0.3280 -0.4299  0.3300 -0.4323  0.3320 -0.4346  0.3340 -0.4370  0.3360 -0.4394  0.3380 -0.4418  0.3400 -0.4441  0.3420 -0.4465  0.3440 -0.4489  0.3460 -0.4512  0.3480 -0.4536  0.3500 -0.4559  0.3520 -0.4583  0.3540 -0.4606  0.3560 -0.4630  0.3580 -0.4653  0.3600 -0.4676  0.3620 -0.4699  0.3640 -0.4723  0.3660 -0.4745  0.3680 -0.4769  0.3700 -0.4792  0.3720 -0.4815  0.3740 -0.4837  0.3760 -0.4860  0.3780 -0.4883  0.3800 -0.4906  0.3820 -0.4929  0.3840 -0.4952  0.3860 -0.4974  0.3880 -0.4997  0.3900 -0.5019  0.3920 -0.5042  0.3940 -0.5064  0.3960 -0.5087  0.3980 -0.5109  0.4000 -0.5132  0.4020 -0.5154  0.4040 -0.5176  0.4060 -0.5198  0.4080 -0.5221  0.4100 -0.5243  0.4120 -0.5265  0.4140 -0.5288  0.4160 -0.5310  0.4180 -0.5331  0.4200 -0.5353  0.4220 -0.5374  0.4240 -0.5395  0.4260 -0.5416  0.4280 -0.5438  0.4300 -0.5459  0.4320 -0.5481  0.4340 -0.5503  0.4360 -0.5524  0.4380 -0.5545  0.4400 -0.5566  0.4420 -0.5587  0.4440 -0.5609  0.4460 -0.5630  0.4480 -0.5651  0.4500 -0.5672  0.4520 -0.5692  0.4540 -0.5713  0.4560 -0.5734  0.4580 -0.5754  0.4600 -0.5775  0.4620 -0.5795  0.4640 -0.5816  0.4660 -0.5836  0.4680 -0.5856  0.4700 -0.5876  0.4720 -0.5897  0.4740 -0.5917  0.4760 -0.5937  0.4780 -0.5957  0.4800 -0.5977  0.4820 -0.5997  0.4840 -0.6016  0.4860 -0.6036  0.4880 -0.6056  0.4900 -0.6076  0.4920 -0.6095  0.4940 -0.6114  0.4960 -0.6134  0.4980 -0.6153  0.5000 -0.6173  0.5020 -0.6192  0.5040 -0.6211  0.5060 -0.6230  0.5080 -0.6249  0.5100 -0.6268  0.5120 -0.6287  0.5140 -0.6306  0.5160 -0.6324  0.5180 -0.6343  0.5200 -0.6362  0.5220 -0.6380  0.5240 -0.6399  0.5260 -0.6417  0.5280 -0.6436  0.5300 -0.6454  0.5320 -0.6472  0.5340 -0.6490  0.5360 -0.6508  0.5380 -0.6527  0.5400 -0.6544  0.5420 -0.6562  0.5440 -0.6580  0.5460 -0.6598  0.5480 -0.6616  0.5500 -0.6633  0.5520 -0.6651  0.5540 -0.6668  0.5560 -0.6685  0.5580 -0.6703  0.5600 -0.6720  0.5620 -0.6737  0.5640 -0.6754  0.5660 -0.6772  0.5680 -0.6788  0.5700 -0.6805  0.5720 -0.6822  0.5740 -0.6839  0.5760 -0.6855  0.5780 -0.6872  0.5800 -0.6888  0.5820 -0.6905  0.5840 -0.6921  0.5860 -0.6937  0.5880 -0.6954  0.5900 -0.6970  0.5920 -0.6986  0.5940 -0.7002  0.5960 -0.7018  0.5980 -0.7033  0.6000 -0.7049  0.6020 -0.7065  0.6040 -0.7080  0.6060 -0.7096  0.6080 -0.7111  0.6100 -0.7126  0.6120 -0.7141  0.6140 -0.7157  0.6160 -0.7172  0.6180 -0.7187  0.6200 -0.7201  0.6220 -0.7216  0.6240 -0.7231  0.6260 -0.7245  0.6280 -0.7260  0.6300 -0.7274  0.6320 -0.7289  0.6340 -0.7303  0.6360 -0.7317  0.6380 -0.7331  0.6400 -0.7345  0.6420 -0.7359  0.6440 -0.7373  0.6460 -0.7386  0.6480 -0.7400  0.6500 -0.7414  0.6520 -0.7427  0.6540 -0.7440  0.6560 -0.7453  0.6580 -0.7467  0.6600 -0.7480  0.6620 -0.7492  0.6640 -0.7505  0.6660 -0.7518  0.6680 -0.7530  0.6700 -0.7543  0.6720 -0.7555  0.6740 -0.7568  0.6760 -0.7580  0.6780 -0.7592  0.6800 -0.7604  0.6820 -0.7616  0.6840 -0.7628  0.6860 -0.7640  0.6880 -0.7651  0.6900 -0.7663  0.6920 -0.7674  0.6940 -0.7686  0.6960 -0.7697  0.6980 -0.7708  0.7000 -0.7719  0.7020 -0.7730  0.7040 -0.7740  0.7060 -0.7751  0.7080 -0.7762  0.7100 -0.7772  0.7120 -0.7782  0.7140 -0.7792  0.7160 -0.7803  0.7180 -0.7813  0.7200 -0.7822  0.7220 -0.7832  0.7240 -0.7842  0.7260 -0.7851  0.7280 -0.7860  0.7300 -0.7870  0.7320 -0.7879  0.7340 -0.7888  0.7360 -0.7896  0.7380 -0.7905  0.7400 -0.7914  0.7420 -0.7922  0.7440 -0.7930  0.7460 -0.7939  0.7480 -0.7947  0.7500 -0.7955  0.7520 -0.7962  0.7540 -0.7970  0.7560 -0.7977  0.7580 -0.7985  0.7600 -0.7992  0.7620 -0.7999  0.7640 -0.8006  0.7660 -0.8013  0.7680 -0.8019  0.7700 -0.8026  0.7720 -0.8032  0.7740 -0.8038  0.7760 -0.8044  0.7780 -0.8050  0.7800 -0.8056  0.7820 -0.8062  0.7840 -0.8067  0.7860 -0.8072  0.7880 -0.8077  0.7900 -0.8082  0.7920 -0.8087  0.7940 -0.8092  0.7960 -0.8096  0.7980 -0.8100  0.8000 -0.8104  0.8020 -0.8108  0.8040 -0.8112  0.8060 -0.8115  0.8080 -0.8119  0.8100 -0.8122  0.8120 -0.8125  0.8140 -0.8128  0.8160 -0.8131  0.8180 -0.8133  0.8200 -0.8136  0.8220 -0.8138  0.8240 -0.8140  0.8260 -0.8141  0.8280 -0.8143  0.8300 -0.8144  0.8320 -0.8145  0.8340 -0.8146  0.8360 -0.8147  0.8380 -0.8148  0.8400 -0.8148  0.8420 -0.8148  0.8440 -0.8148  0.8460 -0.8147  0.8480 -0.8147  0.8500 -0.8146  0.8520 -0.8145  0.8540 -0.8144  0.8560 -0.8142  0.8580 -0.8140  0.8600 -0.8139  0.8620 -0.8136  0.8640 -0.8134  0.8660 -0.8131  0.8680 -0.8128  0.8700 -0.8125  0.8720 -0.8121  0.8740 -0.8117  0.8760 -0.8113  0.8780 -0.8109  0.8800 -0.8104  0.8820 -0.8099  0.8840 -0.8094  0.8860 -0.8089  0.8880 -0.8083  0.8900 -0.8077  0.8920 -0.8070  0.8940 -0.8063  0.8960 -0.8056  0.8980 -0.8049  0.9000 -0.8041  0.9020 -0.8033  0.9040 -0.8025  0.9060 -0.8016  0.9080 -0.8007  0.9100 -0.7997  0.9120 -0.7987  0.9140 -0.7977  0.9160 -0.7966  0.9180 -0.7955  0.9200 -0.7943  0.9220 -0.7931  0.9240 -0.7918  0.9260 -0.7905  0.9280 -0.7891  0.9300 -0.7877  0.9320 -0.7863  0.9340 -0.7847  0.9360 -0.7831  0.9380 -0.7815  0.9400 -0.7799  0.9420 -0.7782  0.9440 -0.7763  0.9460 -0.7744  0.9480 -0.7725  0.9500 -0.7704  0.9520 -0.7684  0.9540 -0.7663  0.9560 -0.7640  0.9580 -0.7617  0.9600 -0.7593  0.9620 -0.7569  0.9640 -0.7543  0.9660 -0.7517  0.9680 -0.7489  0.9700 -0.7461  0.9720 -0.7431  0.9740 -0.7399  0.9760 -0.7368  0.9780 -0.7334  0.9800 -0.7300  0.9820 -0.7263  0.9840 -0.7223  0.9860 -0.7180  0.9880 -0.7138  0.9900 -0.7092  0.9920 -0.7044  0.9940 -0.6991  0.9960 -0.6934  0.9980 -0.6875  1.0000 -0.6807      /
\multiput {\large$\cdot$} at 0.0300 -0.0139  0.0320 -0.0187  0.0340 -0.0229  0.0360 -0.0268  0.0380 -0.0306  0.0400 -0.0341  0.0420 -0.0376  0.0440 -0.0410  0.0460 -0.0444  0.0480 -0.0477  0.0500 -0.0510  0.0520 -0.0542  0.0540 -0.0574  0.0560 -0.0606  0.0580 -0.0637  0.0600 -0.0669  0.0620 -0.0700  0.0640 -0.0731  0.0660 -0.0762  0.0680 -0.0793  0.0700 -0.0823  0.0720 -0.0854  0.0740 -0.0884  0.0760 -0.0915  0.0780 -0.0945  0.0800 -0.0975  0.0820 -0.1005  0.0840 -0.1036  0.0860 -0.1065  0.0880 -0.1095  0.0900 -0.1125  0.0920 -0.1155  0.0940 -0.1184  0.0960 -0.1214  0.0980 -0.1244  0.1000 -0.1273  0.1020 -0.1302  0.1040 -0.1332  0.1060 -0.1361  0.1080 -0.1390  0.1100 -0.1419  0.1120 -0.1448  0.1140 -0.1477  0.1160 -0.1506  0.1180 -0.1535  0.1200 -0.1564  0.1220 -0.1593  0.1240 -0.1621  0.1260 -0.1650  0.1280 -0.1679  0.1300 -0.1708  0.1320 -0.1736  0.1340 -0.1765  0.1360 -0.1793  0.1380 -0.1821  0.1400 -0.1849  0.1420 -0.1878  0.1440 -0.1906  0.1460 -0.1934  0.1480 -0.1962  0.1500 -0.1990  0.1520 -0.2018  0.1540 -0.2046  0.1560 -0.2074  0.1580 -0.2101  0.1600 -0.2129  0.1620 -0.2157  0.1640 -0.2184  0.1660 -0.2212  0.1680 -0.2240  0.1700 -0.2267  0.1720 -0.2295  0.1740 -0.2322  0.1760 -0.2349  0.1780 -0.2377  0.1800 -0.2404  0.1820 -0.2431  0.1840 -0.2458  0.1860 -0.2485  0.1880 -0.2512  0.1900 -0.2540  0.1920 -0.2567  0.1940 -0.2593  0.1960 -0.2620  0.1980 -0.2647  0.2000 -0.2674  0.2020 -0.2701  0.2040 -0.2728  0.2060 -0.2754  0.2080 -0.2781  0.2100 -0.2808  0.2120 -0.2834  0.2140 -0.2861  0.2160 -0.2887  0.2180 -0.2914  0.2200 -0.2940  0.2220 -0.2966  0.2240 -0.2993  0.2260 -0.3019  0.2280 -0.3045  0.2300 -0.3071  0.2320 -0.3097  0.2340 -0.3124  0.2360 -0.3150  0.2380 -0.3176  0.2400 -0.3202  0.2420 -0.3228  0.2440 -0.3253  0.2460 -0.3279  0.2480 -0.3305  0.2500 -0.3331  0.2520 -0.3357  0.2540 -0.3382  0.2560 -0.3408  0.2580 -0.3433  0.2600 -0.3459  0.2620 -0.3484  0.2640 -0.3509  0.2660 -0.3535  0.2680 -0.3560  0.2700 -0.3585  0.2720 -0.3611  0.2740 -0.3636  0.2760 -0.3661  0.2780 -0.3686  0.2800 -0.3711  0.2820 -0.3736  0.2840 -0.3761  0.2860 -0.3786  0.2880 -0.3811  0.2900 -0.3836  0.2920 -0.3860  0.2940 -0.3885  0.2960 -0.3910  0.2980 -0.3934  0.3000 -0.3959  0.3020 -0.3984  0.3040 -0.4008  0.3060 -0.4033  0.3080 -0.4057  0.3100 -0.4081  0.3120 -0.4106  0.3140 -0.4130  0.3160 -0.4154  0.3180 -0.4178  0.3200 -0.4203  0.3220 -0.4227  0.3240 -0.4251  0.3260 -0.4275  0.3280 -0.4299  0.3300 -0.4323  0.3320 -0.4346  0.3340 -0.4370  0.3360 -0.4394  0.3380 -0.4418  0.3400 -0.4441  0.3420 -0.4465  0.3440 -0.4489  0.3460 -0.4512  0.3480 -0.4536  0.3500 -0.4559  0.3520 -0.4583  0.3540 -0.4606  0.3560 -0.4630  0.3580 -0.4653  0.3600 -0.4676  0.3620 -0.4699  0.3640 -0.4723  0.3660 -0.4745  0.3680 -0.4769  0.3700 -0.4792  0.3720 -0.4815  0.3740 -0.4837  0.3760 -0.4860  0.3780 -0.4883  0.3800 -0.4906  0.3820 -0.4929  0.3840 -0.4952  0.3860 -0.4974  0.3880 -0.4997  0.3900 -0.5019  0.3920 -0.5042  0.3940 -0.5064  0.3960 -0.5087  0.3980 -0.5109  0.4000 -0.5132  0.4020 -0.5154  0.4040 -0.5176  0.4060 -0.5198  0.4080 -0.5221  0.4100 -0.5243  0.4120 -0.5265  0.4140 -0.5288  0.4160 -0.5310  0.4180 -0.5331  0.4200 -0.5353  0.4220 -0.5374  0.4240 -0.5395  0.4260 -0.5416  0.4280 -0.5438  0.4300 -0.5459  0.4320 -0.5481  0.4340 -0.5503  0.4360 -0.5524  0.4380 -0.5545  0.4400 -0.5566  0.4420 -0.5587  0.4440 -0.5609  0.4460 -0.5630  0.4480 -0.5651  0.4500 -0.5672  0.4520 -0.5692  0.4540 -0.5713  0.4560 -0.5734  0.4580 -0.5754  0.4600 -0.5775  0.4620 -0.5795  0.4640 -0.5816  0.4660 -0.5836  0.4680 -0.5856  0.4700 -0.5876  0.4720 -0.5897  0.4740 -0.5917  0.4760 -0.5937  0.4780 -0.5957  0.4800 -0.5977  0.4820 -0.5997  0.4840 -0.6016  0.4860 -0.6036  0.4880 -0.6056  0.4900 -0.6076  0.4920 -0.6095  0.4940 -0.6114  0.4960 -0.6134  0.4980 -0.6153  0.5000 -0.6173  0.5020 -0.6192  0.5040 -0.6211  0.5060 -0.6230  0.5080 -0.6249  0.5100 -0.6268  0.5120 -0.6287  0.5140 -0.6306  0.5160 -0.6324  0.5180 -0.6343  0.5200 -0.6362  0.5220 -0.6380  0.5240 -0.6399  0.5260 -0.6417  0.5280 -0.6436  0.5300 -0.6454  0.5320 -0.6472  0.5340 -0.6490  0.5360 -0.6508  0.5380 -0.6527  0.5400 -0.6544  0.5420 -0.6562  0.5440 -0.6580  0.5460 -0.6598  0.5480 -0.6616  0.5500 -0.6633  0.5520 -0.6651  0.5540 -0.6668  0.5560 -0.6685  0.5580 -0.6703  0.5600 -0.6720  0.5620 -0.6737  0.5640 -0.6754  0.5660 -0.6772  0.5680 -0.6788  0.5700 -0.6805  0.5720 -0.6822  0.5740 -0.6839  0.5760 -0.6855  0.5780 -0.6872  0.5800 -0.6888  0.5820 -0.6905  0.5840 -0.6921  0.5860 -0.6937  0.5880 -0.6954  0.5900 -0.6970  0.5920 -0.6986  0.5940 -0.7002  0.5960 -0.7018  0.5980 -0.7033  0.6000 -0.7049  0.6020 -0.7065  0.6040 -0.7080  0.6060 -0.7096  0.6080 -0.7111  0.6100 -0.7126  0.6120 -0.7141  0.6140 -0.7157  0.6160 -0.7172  0.6180 -0.7187  0.6200 -0.7201  0.6220 -0.7216  0.6240 -0.7231  0.6260 -0.7245  0.6280 -0.7260  0.6300 -0.7274  0.6320 -0.7289  0.6340 -0.7303  0.6360 -0.7317  0.6380 -0.7331  0.6400 -0.7345  0.6420 -0.7359  0.6440 -0.7373  0.6460 -0.7386  0.6480 -0.7400  0.6500 -0.7414  0.6520 -0.7427  0.6540 -0.7440  0.6560 -0.7453  0.6580 -0.7467  0.6600 -0.7480  0.6620 -0.7492  0.6640 -0.7505  0.6660 -0.7518  0.6680 -0.7530  0.6700 -0.7543  0.6720 -0.7555  0.6740 -0.7568  0.6760 -0.7580  0.6780 -0.7592  0.6800 -0.7604  0.6820 -0.7616  0.6840 -0.7628  0.6860 -0.7640  0.6880 -0.7651  0.6900 -0.7663  0.6920 -0.7674  0.6940 -0.7686  0.6960 -0.7697  0.6980 -0.7708  0.7000 -0.7719  0.7020 -0.7730  0.7040 -0.7740  0.7060 -0.7751  0.7080 -0.7762  0.7100 -0.7772  0.7120 -0.7782  0.7140 -0.7792  0.7160 -0.7803  0.7180 -0.7813  0.7200 -0.7822  0.7220 -0.7832  0.7240 -0.7842  0.7260 -0.7851  0.7280 -0.7860  0.7300 -0.7870  0.7320 -0.7879  0.7340 -0.7888  0.7360 -0.7896  0.7380 -0.7905  0.7400 -0.7914  0.7420 -0.7922  0.7440 -0.7930  0.7460 -0.7939  0.7480 -0.7947  0.7500 -0.7955  0.7520 -0.7962  0.7540 -0.7970  0.7560 -0.7977  0.7580 -0.7985  0.7600 -0.7992  0.7620 -0.7999  0.7640 -0.8006  0.7660 -0.8013  0.7680 -0.8019  0.7700 -0.8026  0.7720 -0.8032  0.7740 -0.8038  0.7760 -0.8044  0.7780 -0.8050  0.7800 -0.8056  0.7820 -0.8062  0.7840 -0.8067  0.7860 -0.8072  0.7880 -0.8077  0.7900 -0.8082  0.7920 -0.8087  0.7940 -0.8092  0.7960 -0.8096  0.7980 -0.8100  0.8000 -0.8104  0.8020 -0.8108  0.8040 -0.8112  0.8060 -0.8115  0.8080 -0.8119  0.8100 -0.8122  0.8120 -0.8125  0.8140 -0.8128  0.8160 -0.8131  0.8180 -0.8133  0.8200 -0.8136  0.8220 -0.8138  0.8240 -0.8140  0.8260 -0.8141  0.8280 -0.8143  0.8300 -0.8144  0.8320 -0.8145  0.8340 -0.8146  0.8360 -0.8147  0.8380 -0.8148  0.8400 -0.8148  0.8420 -0.8148  0.8440 -0.8148  0.8460 -0.8147  0.8480 -0.8147  0.8500 -0.8146  0.8520 -0.8145  0.8540 -0.8144  0.8560 -0.8142  0.8580 -0.8140  0.8600 -0.8139  0.8620 -0.8136  0.8640 -0.8134  0.8660 -0.8131  0.8680 -0.8128  0.8700 -0.8125  0.8720 -0.8121  0.8740 -0.8117  0.8760 -0.8113  0.8780 -0.8109  0.8800 -0.8104  0.8820 -0.8099  0.8840 -0.8094  0.8860 -0.8089  0.8880 -0.8083  0.8900 -0.8077  0.8920 -0.8070  0.8940 -0.8063  0.8960 -0.8056  0.8980 -0.8049  0.9000 -0.8041  0.9020 -0.8033  0.9040 -0.8025  0.9060 -0.8016  0.9080 -0.8007  0.9100 -0.7997  0.9120 -0.7987  0.9140 -0.7977  0.9160 -0.7966  0.9180 -0.7955  0.9200 -0.7943  0.9220 -0.7931  0.9240 -0.7918  0.9260 -0.7905  0.9280 -0.7891  0.9300 -0.7877  0.9320 -0.7863  0.9340 -0.7847  0.9360 -0.7831  0.9380 -0.7815  0.9400 -0.7799  0.9420 -0.7782  0.9440 -0.7763  0.9460 -0.7744  0.9480 -0.7725  0.9500 -0.7704  0.9520 -0.7684  0.9540 -0.7663  0.9560 -0.7640  0.9580 -0.7617  0.9600 -0.7593  0.9620 -0.7569  0.9640 -0.7543  0.9660 -0.7517  0.9680 -0.7489  0.9700 -0.7461  0.9720 -0.7431  0.9740 -0.7399  0.9760 -0.7368  0.9780 -0.7334  0.9800 -0.7300  0.9820 -0.7263  0.9840 -0.7223  0.9860 -0.7180  0.9880 -0.7138  0.9900 -0.7092  0.9920 -0.7044  0.9940 -0.6991  0.9960 -0.6934  0.9980 -0.6875  1.0000 -0.6807     /



%L=11
\color{B11}
\plot 0.0225 -0.0107  0.0240 -0.0144  0.0255 -0.0176  0.0270 -0.0205  0.0285 -0.0233  0.0301 -0.0260  0.0316 -0.0286  0.0331 -0.0312  0.0346 -0.0337  0.0361 -0.0362  0.0376 -0.0387  0.0391 -0.0411  0.0406 -0.0435  0.0421 -0.0459  0.0436 -0.0483  0.0451 -0.0507  0.0466 -0.0530  0.0481 -0.0554  0.0496 -0.0577  0.0511 -0.0600  0.0526 -0.0623  0.0541 -0.0647  0.0556 -0.0670  0.0571 -0.0693  0.0586 -0.0716  0.0601 -0.0739  0.0616 -0.0762  0.0631 -0.0785  0.0646 -0.0807  0.0661 -0.0830  0.0676 -0.0853  0.0691 -0.0875  0.0706 -0.0898  0.0721 -0.0921  0.0736 -0.0943  0.0751 -0.0966  0.0766 -0.0988  0.0781 -0.1011  0.0796 -0.1033  0.0811 -0.1055  0.0826 -0.1078  0.0841 -0.1100  0.0856 -0.1122  0.0872 -0.1144  0.0887 -0.1166  0.0902 -0.1189  0.0917 -0.1211  0.0932 -0.1233  0.0947 -0.1255  0.0962 -0.1277  0.0977 -0.1298  0.0992 -0.1320  0.1007 -0.1342  0.1022 -0.1364  0.1037 -0.1386  0.1052 -0.1408  0.1067 -0.1430  0.1082 -0.1451  0.1097 -0.1473  0.1112 -0.1495  0.1127 -0.1516  0.1142 -0.1538  0.1157 -0.1560  0.1172 -0.1581  0.1187 -0.1603  0.1202 -0.1624  0.1217 -0.1646  0.1232 -0.1667  0.1247 -0.1689  0.1262 -0.1710  0.1277 -0.1731  0.1292 -0.1753  0.1307 -0.1774  0.1322 -0.1795  0.1337 -0.1816  0.1352 -0.1838  0.1367 -0.1859  0.1382 -0.1880  0.1397 -0.1901  0.1412 -0.1922  0.1427 -0.1943  0.1443 -0.1965  0.1458 -0.1986  0.1473 -0.2007  0.1488 -0.2028  0.1503 -0.2049  0.1518 -0.2069  0.1533 -0.2090  0.1548 -0.2111  0.1563 -0.2132  0.1578 -0.2153  0.1593 -0.2174  0.1608 -0.2195  0.1623 -0.2215  0.1638 -0.2236  0.1653 -0.2257  0.1668 -0.2278  0.1683 -0.2298  0.1698 -0.2319  0.1713 -0.2340  0.1728 -0.2360  0.1743 -0.2381  0.1758 -0.2401  0.1773 -0.2422  0.1788 -0.2442  0.1803 -0.2463  0.1818 -0.2483  0.1833 -0.2503  0.1848 -0.2524  0.1863 -0.2544  0.1878 -0.2564  0.1893 -0.2585  0.1908 -0.2605  0.1923 -0.2625  0.1938 -0.2646  0.1953 -0.2666  0.1968 -0.2686  0.1983 -0.2706  0.1998 -0.2726  0.2014 -0.2747  0.2029 -0.2767  0.2044 -0.2787  0.2059 -0.2807  0.2074 -0.2827  0.2089 -0.2847  0.2104 -0.2867  0.2119 -0.2887  0.2134 -0.2907  0.2149 -0.2927  0.2164 -0.2947  0.2179 -0.2966  0.2194 -0.2986  0.2209 -0.3006  0.2224 -0.3026  0.2239 -0.3046  0.2254 -0.3065  0.2269 -0.3085  0.2284 -0.3105  0.2299 -0.3125  0.2314 -0.3144  0.2329 -0.3164  0.2344 -0.3184  0.2359 -0.3203  0.2374 -0.3223  0.2389 -0.3242  0.2404 -0.3262  0.2419 -0.3281  0.2434 -0.3301  0.2449 -0.3320  0.2464 -0.3340  0.2479 -0.3359  0.2494 -0.3379  0.2509 -0.3398  0.2524 -0.3417  0.2539 -0.3436  0.2554 -0.3456  0.2569 -0.3475  0.2585 -0.3494  0.2600 -0.3513  0.2615 -0.3532  0.2630 -0.3552  0.2645 -0.3571  0.2660 -0.3590  0.2675 -0.3609  0.2690 -0.3628  0.2705 -0.3647  0.2720 -0.3666  0.2735 -0.3685  0.2750 -0.3704  0.2765 -0.3724  0.2780 -0.3743  0.2795 -0.3762  0.2810 -0.3781  0.2825 -0.3800  0.2840 -0.3818  0.2855 -0.3837  0.2870 -0.3856  0.2885 -0.3875  0.2900 -0.3894  0.2915 -0.3912  0.2930 -0.3931  0.2945 -0.3949  0.2960 -0.3968  0.2975 -0.3987  0.2990 -0.4005  0.3005 -0.4024  0.3020 -0.4042  0.3035 -0.4061  0.3050 -0.4079  0.3065 -0.4098  0.3080 -0.4116  0.3095 -0.4135  0.3110 -0.4153  0.3125 -0.4172  0.3140 -0.4190  0.3156 -0.4208  0.3171 -0.4227  0.3186 -0.4245  0.3201 -0.4263  0.3216 -0.4281  0.3231 -0.4299  0.3246 -0.4318  0.3261 -0.4336  0.3276 -0.4354  0.3291 -0.4372  0.3306 -0.4390  0.3321 -0.4408  0.3336 -0.4426  0.3351 -0.4444  0.3366 -0.4462  0.3381 -0.4480  0.3396 -0.4498  0.3411 -0.4516  0.3426 -0.4534  0.3441 -0.4552  0.3456 -0.4569  0.3471 -0.4587  0.3486 -0.4605  0.3501 -0.4623  0.3516 -0.4640  0.3531 -0.4658  0.3546 -0.4676  0.3561 -0.4693  0.3576 -0.4711  0.3591 -0.4729  0.3606 -0.4747  0.3621 -0.4764  0.3636 -0.4781  0.3651 -0.4799  0.3666 -0.4816  0.3681 -0.4833  0.3696 -0.4851  0.3711 -0.4868  0.3727 -0.4886  0.3742 -0.4903  0.3757 -0.4920  0.3772 -0.4937  0.3787 -0.4955  0.3802 -0.4972  0.3817 -0.4989  0.3832 -0.5006  0.3847 -0.5023  0.3862 -0.5040  0.3877 -0.5057  0.3892 -0.5074  0.3907 -0.5091  0.3922 -0.5108  0.3937 -0.5125  0.3952 -0.5142  0.3967 -0.5159  0.3982 -0.5176  0.3997 -0.5193  0.4012 -0.5210  0.4027 -0.5226  0.4042 -0.5243  0.4057 -0.5260  0.4072 -0.5277  0.4087 -0.5293  0.4102 -0.5310  0.4117 -0.5327  0.4132 -0.5343  0.4147 -0.5360  0.4162 -0.5376  0.4177 -0.5393  0.4192 -0.5409  0.4207 -0.5426  0.4222 -0.5442  0.4237 -0.5459  0.4252 -0.5475  0.4267 -0.5491  0.4282 -0.5508  0.4298 -0.5524  0.4313 -0.5540  0.4328 -0.5557  0.4343 -0.5573  0.4358 -0.5589  0.4373 -0.5606  0.4388 -0.5622  0.4403 -0.5638  0.4418 -0.5654  0.4433 -0.5670  0.4448 -0.5686  0.4463 -0.5702  0.4478 -0.5718  0.4493 -0.5734  0.4508 -0.5750  0.4523 -0.5766  0.4538 -0.5781  0.4553 -0.5797  0.4568 -0.5813  0.4583 -0.5830  0.4598 -0.5845  0.4613 -0.5860  0.4628 -0.5875  0.4643 -0.5891  0.4658 -0.5906  0.4673 -0.5921  0.4688 -0.5937  0.4703 -0.5952  0.4718 -0.5969  0.4733 -0.5985  0.4748 -0.6000  0.4763 -0.6016  0.4778 -0.6031  0.4793 -0.6047  0.4808 -0.6062  0.4823 -0.6077  0.4838 -0.6091  0.4853 -0.6107  0.4869 -0.6122  0.4884 -0.6136  0.4899 -0.6151  0.4914 -0.6166  0.4929 -0.6181  0.4944 -0.6196  0.4959 -0.6211  0.4974 -0.6225  0.4989 -0.6240  0.5004 -0.6255  0.5019 -0.6269  0.5034 -0.6284  0.5049 -0.6299  0.5064 -0.6313  0.5079 -0.6327  0.5094 -0.6342  0.5109 -0.6356  0.5124 -0.6370  0.5139 -0.6385  0.5154 -0.6399  0.5169 -0.6413  0.5184 -0.6427  0.5199 -0.6442  0.5214 -0.6456  0.5229 -0.6470  0.5244 -0.6484  0.5259 -0.6498  0.5274 -0.6512  0.5289 -0.6526  0.5304 -0.6540  0.5319 -0.6554  0.5334 -0.6567  0.5349 -0.6581  0.5364 -0.6595  0.5379 -0.6608  0.5394 -0.6622  0.5409 -0.6636  0.5424 -0.6649  0.5440 -0.6663  0.5455 -0.6676  0.5470 -0.6690  0.5485 -0.6703  0.5500 -0.6716  0.5515 -0.6730  0.5530 -0.6743  0.5545 -0.6756  0.5560 -0.6770  0.5575 -0.6783  0.5590 -0.6796  0.5605 -0.6809  0.5620 -0.6822  0.5635 -0.6835  0.5650 -0.6848  0.5665 -0.6861  0.5680 -0.6874  0.5695 -0.6887  0.5710 -0.6899  0.5725 -0.6912  0.5740 -0.6925  0.5755 -0.6938  0.5770 -0.6950  0.5785 -0.6963  0.5800 -0.6975  0.5815 -0.6988  0.5830 -0.7000  0.5845 -0.7013  0.5860 -0.7025  0.5875 -0.7037  0.5890 -0.7050  0.5905 -0.7062  0.5920 -0.7074  0.5935 -0.7086  0.5950 -0.7098  0.5965 -0.7110  0.5980 -0.7122  0.5995 -0.7134  0.6011 -0.7146  0.6026 -0.7158  0.6041 -0.7170  0.6056 -0.7181  0.6071 -0.7193  0.6086 -0.7205  0.6101 -0.7216  0.6116 -0.7228  0.6131 -0.7240  0.6146 -0.7251  0.6161 -0.7262  0.6176 -0.7274  0.6191 -0.7285  0.6206 -0.7296  0.6221 -0.7308  0.6236 -0.7319  0.6251 -0.7330  0.6266 -0.7341  0.6281 -0.7352  0.6296 -0.7363  0.6311 -0.7374  0.6326 -0.7385  0.6341 -0.7396  0.6356 -0.7407  0.6371 -0.7417  0.6386 -0.7428  0.6401 -0.7439  0.6416 -0.7449  0.6431 -0.7460  0.6446 -0.7470  0.6461 -0.7481  0.6476 -0.7491  0.6491 -0.7501  0.6506 -0.7512  0.6521 -0.7522  0.6536 -0.7532  0.6551 -0.7542  0.6566 -0.7552  0.6582 -0.7562  0.6597 -0.7572  0.6612 -0.7582  0.6627 -0.7592  0.6642 -0.7601  0.6657 -0.7611  0.6672 -0.7621  0.6687 -0.7630  0.6702 -0.7640  0.6717 -0.7649  0.6732 -0.7659  0.6747 -0.7668  0.6762 -0.7678  0.6777 -0.7687  0.6792 -0.7696  0.6807 -0.7705  0.6822 -0.7714  0.6837 -0.7723  0.6852 -0.7732  0.6867 -0.7741  0.6882 -0.7750  0.6897 -0.7759  0.6912 -0.7767  0.6927 -0.7776  0.6942 -0.7784  0.6957 -0.7793  0.6972 -0.7802  0.6987 -0.7810  0.7002 -0.7818  0.7017 -0.7827  0.7032 -0.7835  0.7047 -0.7843  0.7062 -0.7851  0.7077 -0.7859  0.7092 -0.7867  0.7107 -0.7875  0.7122 -0.7882  0.7137 -0.7890  0.7153 -0.7898  0.7168 -0.7905  0.7183 -0.7913  0.7198 -0.7921  0.7213 -0.7928  0.7228 -0.7935  0.7243 -0.7943  0.7258 -0.7950  0.7273 -0.7957  0.7288 -0.7964  0.7303 -0.7971  0.7318 -0.7978  0.7333 -0.7985  0.7348 -0.7992  0.7363 -0.7999  0.7378 -0.8006  0.7393 -0.8012  0.7408 -0.8019  0.7423 -0.8025  0.7438 -0.8032  0.7453 -0.8038  0.7468 -0.8044  0.7483 -0.8050  0.7498 -0.8056  0.7513 -0.8062  0.7528 -0.8068  0.7543 -0.8074  0.7558 -0.8080  0.7573 -0.8086  0.7588 -0.8091  0.7603 -0.8097  0.7618 -0.8102  0.7633 -0.8107  0.7648 -0.8113  0.7663 -0.8118  0.7678 -0.8123  0.7693 -0.8128  0.7708 -0.8133  0.7724 -0.8138  0.7739 -0.8143  0.7754 -0.8147  0.7769 -0.8152  0.7784 -0.8157  0.7799 -0.8161  0.7814 -0.8165  0.7829 -0.8169  0.7844 -0.8174  0.7859 -0.8178  0.7874 -0.8182  0.7889 -0.8186  0.7904 -0.8189  0.7919 -0.8193  0.7934 -0.8197  0.7949 -0.8200  0.7964 -0.8204  0.7979 -0.8207  0.7994 -0.8210  0.8009 -0.8213  0.8024 -0.8216  0.8039 -0.8219  0.8054 -0.8222  0.8069 -0.8225  0.8084 -0.8227  0.8099 -0.8230  0.8114 -0.8232  0.8129 -0.8235  0.8144 -0.8237  0.8159 -0.8239  0.8174 -0.8241  0.8189 -0.8243  0.8204 -0.8245  0.8219 -0.8247  0.8234 -0.8248  0.8249 -0.8250  0.8264 -0.8251  0.8279 -0.8252  0.8295 -0.8254  0.8310 -0.8255  0.8325 -0.8256  0.8340 -0.8256  0.8355 -0.8257  0.8370 -0.8258  0.8385 -0.8258  0.8400 -0.8259  0.8415 -0.8259  0.8430 -0.8259  0.8445 -0.8259  0.8460 -0.8258  0.8475 -0.8258  0.8490 -0.8258  0.8505 -0.8257  0.8520 -0.8256  0.8535 -0.8256  0.8550 -0.8255  0.8565 -0.8254  0.8580 -0.8252  0.8595 -0.8251  0.8610 -0.8249  0.8625 -0.8248  0.8640 -0.8246  0.8655 -0.8244  0.8670 -0.8242  0.8685 -0.8240  0.8700 -0.8237  0.8715 -0.8235  0.8730 -0.8232  0.8745 -0.8229  0.8760 -0.8226  0.8775 -0.8223  0.8790 -0.8220  0.8805 -0.8217  0.8820 -0.8213  0.8835 -0.8209  0.8850 -0.8205  0.8866 -0.8201  0.8881 -0.8197  0.8896 -0.8192  0.8911 -0.8187  0.8926 -0.8183  0.8941 -0.8178  0.8956 -0.8172  0.8971 -0.8167  0.8986 -0.8161  0.9001 -0.8155  0.9016 -0.8150  0.9031 -0.8143  0.9046 -0.8137  0.9061 -0.8130  0.9076 -0.8124  0.9091 -0.8117  0.9106 -0.8110  0.9121 -0.8102  0.9136 -0.8094  0.9151 -0.8086  0.9166 -0.8078  0.9181 -0.8070  0.9196 -0.8061  0.9211 -0.8053  0.9226 -0.8044  0.9241 -0.8034  0.9256 -0.8025  0.9271 -0.8015  0.9286 -0.8005  0.9301 -0.7994  0.9316 -0.7982  0.9331 -0.7971  0.9346 -0.7959  0.9361 -0.7948  0.9376 -0.7936  0.9391 -0.7924  0.9406 -0.7911  0.9421 -0.7897  0.9437 -0.7884  0.9452 -0.7870  0.9467 -0.7855  0.9482 -0.7841  0.9497 -0.7827  0.9512 -0.7811  0.9527 -0.7795  0.9542 -0.7780  0.9557 -0.7763  0.9572 -0.7746  0.9587 -0.7728  0.9602 -0.7710  0.9617 -0.7692  0.9632 -0.7673  0.9647 -0.7654  0.9662 -0.7634  0.9677 -0.7613  0.9692 -0.7592  0.9707 -0.7571  0.9722 -0.7549  0.9737 -0.7526  0.9752 -0.7502  0.9767 -0.7476  0.9782 -0.7451  0.9797 -0.7422  0.9812 -0.7395  0.9827 -0.7366  0.9842 -0.7337  0.9857 -0.7307  0.9872 -0.7276  0.9887 -0.7239  0.9902 -0.7205  0.9917 -0.7170  0.9932 -0.7132  0.9947 -0.7085  0.9962 -0.7040  0.9977 -0.6988  0.9992 -0.6942    /
\multiput {\large$\cdot$} at 0.0225 -0.0107  0.0240 -0.0144  0.0255 -0.0176  0.0270 -0.0205  0.0285 -0.0233  0.0301 -0.0260  0.0316 -0.0286  0.0331 -0.0312  0.0346 -0.0337  0.0361 -0.0362  0.0376 -0.0387  0.0391 -0.0411  0.0406 -0.0435  0.0421 -0.0459  0.0436 -0.0483  0.0451 -0.0507  0.0466 -0.0530  0.0481 -0.0554  0.0496 -0.0577  0.0511 -0.0600  0.0526 -0.0623  0.0541 -0.0647  0.0556 -0.0670  0.0571 -0.0693  0.0586 -0.0716  0.0601 -0.0739  0.0616 -0.0762  0.0631 -0.0785  0.0646 -0.0807  0.0661 -0.0830  0.0676 -0.0853  0.0691 -0.0875  0.0706 -0.0898  0.0721 -0.0921  0.0736 -0.0943  0.0751 -0.0966  0.0766 -0.0988  0.0781 -0.1011  0.0796 -0.1033  0.0811 -0.1055  0.0826 -0.1078  0.0841 -0.1100  0.0856 -0.1122  0.0872 -0.1144  0.0887 -0.1166  0.0902 -0.1189  0.0917 -0.1211  0.0932 -0.1233  0.0947 -0.1255  0.0962 -0.1277  0.0977 -0.1298  0.0992 -0.1320  0.1007 -0.1342  0.1022 -0.1364  0.1037 -0.1386  0.1052 -0.1408  0.1067 -0.1430  0.1082 -0.1451  0.1097 -0.1473  0.1112 -0.1495  0.1127 -0.1516  0.1142 -0.1538  0.1157 -0.1560  0.1172 -0.1581  0.1187 -0.1603  0.1202 -0.1624  0.1217 -0.1646  0.1232 -0.1667  0.1247 -0.1689  0.1262 -0.1710  0.1277 -0.1731  0.1292 -0.1753  0.1307 -0.1774  0.1322 -0.1795  0.1337 -0.1816  0.1352 -0.1838  0.1367 -0.1859  0.1382 -0.1880  0.1397 -0.1901  0.1412 -0.1922  0.1427 -0.1943  0.1443 -0.1965  0.1458 -0.1986  0.1473 -0.2007  0.1488 -0.2028  0.1503 -0.2049  0.1518 -0.2069  0.1533 -0.2090  0.1548 -0.2111  0.1563 -0.2132  0.1578 -0.2153  0.1593 -0.2174  0.1608 -0.2195  0.1623 -0.2215  0.1638 -0.2236  0.1653 -0.2257  0.1668 -0.2278  0.1683 -0.2298  0.1698 -0.2319  0.1713 -0.2340  0.1728 -0.2360  0.1743 -0.2381  0.1758 -0.2401  0.1773 -0.2422  0.1788 -0.2442  0.1803 -0.2463  0.1818 -0.2483  0.1833 -0.2503  0.1848 -0.2524  0.1863 -0.2544  0.1878 -0.2564  0.1893 -0.2585  0.1908 -0.2605  0.1923 -0.2625  0.1938 -0.2646  0.1953 -0.2666  0.1968 -0.2686  0.1983 -0.2706  0.1998 -0.2726  0.2014 -0.2747  0.2029 -0.2767  0.2044 -0.2787  0.2059 -0.2807  0.2074 -0.2827  0.2089 -0.2847  0.2104 -0.2867  0.2119 -0.2887  0.2134 -0.2907  0.2149 -0.2927  0.2164 -0.2947  0.2179 -0.2966  0.2194 -0.2986  0.2209 -0.3006  0.2224 -0.3026  0.2239 -0.3046  0.2254 -0.3065  0.2269 -0.3085  0.2284 -0.3105  0.2299 -0.3125  0.2314 -0.3144  0.2329 -0.3164  0.2344 -0.3184  0.2359 -0.3203  0.2374 -0.3223  0.2389 -0.3242  0.2404 -0.3262  0.2419 -0.3281  0.2434 -0.3301  0.2449 -0.3320  0.2464 -0.3340  0.2479 -0.3359  0.2494 -0.3379  0.2509 -0.3398  0.2524 -0.3417  0.2539 -0.3436  0.2554 -0.3456  0.2569 -0.3475  0.2585 -0.3494  0.2600 -0.3513  0.2615 -0.3532  0.2630 -0.3552  0.2645 -0.3571  0.2660 -0.3590  0.2675 -0.3609  0.2690 -0.3628  0.2705 -0.3647  0.2720 -0.3666  0.2735 -0.3685  0.2750 -0.3704  0.2765 -0.3724  0.2780 -0.3743  0.2795 -0.3762  0.2810 -0.3781  0.2825 -0.3800  0.2840 -0.3818  0.2855 -0.3837  0.2870 -0.3856  0.2885 -0.3875  0.2900 -0.3894  0.2915 -0.3912  0.2930 -0.3931  0.2945 -0.3949  0.2960 -0.3968  0.2975 -0.3987  0.2990 -0.4005  0.3005 -0.4024  0.3020 -0.4042  0.3035 -0.4061  0.3050 -0.4079  0.3065 -0.4098  0.3080 -0.4116  0.3095 -0.4135  0.3110 -0.4153  0.3125 -0.4172  0.3140 -0.4190  0.3156 -0.4208  0.3171 -0.4227  0.3186 -0.4245  0.3201 -0.4263  0.3216 -0.4281  0.3231 -0.4299  0.3246 -0.4318  0.3261 -0.4336  0.3276 -0.4354  0.3291 -0.4372  0.3306 -0.4390  0.3321 -0.4408  0.3336 -0.4426  0.3351 -0.4444  0.3366 -0.4462  0.3381 -0.4480  0.3396 -0.4498  0.3411 -0.4516  0.3426 -0.4534  0.3441 -0.4552  0.3456 -0.4569  0.3471 -0.4587  0.3486 -0.4605  0.3501 -0.4623  0.3516 -0.4640  0.3531 -0.4658  0.3546 -0.4676  0.3561 -0.4693  0.3576 -0.4711  0.3591 -0.4729  0.3606 -0.4747  0.3621 -0.4764  0.3636 -0.4781  0.3651 -0.4799  0.3666 -0.4816  0.3681 -0.4833  0.3696 -0.4851  0.3711 -0.4868  0.3727 -0.4886  0.3742 -0.4903  0.3757 -0.4920  0.3772 -0.4937  0.3787 -0.4955  0.3802 -0.4972  0.3817 -0.4989  0.3832 -0.5006  0.3847 -0.5023  0.3862 -0.5040  0.3877 -0.5057  0.3892 -0.5074  0.3907 -0.5091  0.3922 -0.5108  0.3937 -0.5125  0.3952 -0.5142  0.3967 -0.5159  0.3982 -0.5176  0.3997 -0.5193  0.4012 -0.5210  0.4027 -0.5226  0.4042 -0.5243  0.4057 -0.5260  0.4072 -0.5277  0.4087 -0.5293  0.4102 -0.5310  0.4117 -0.5327  0.4132 -0.5343  0.4147 -0.5360  0.4162 -0.5376  0.4177 -0.5393  0.4192 -0.5409  0.4207 -0.5426  0.4222 -0.5442  0.4237 -0.5459  0.4252 -0.5475  0.4267 -0.5491  0.4282 -0.5508  0.4298 -0.5524  0.4313 -0.5540  0.4328 -0.5557  0.4343 -0.5573  0.4358 -0.5589  0.4373 -0.5606  0.4388 -0.5622  0.4403 -0.5638  0.4418 -0.5654  0.4433 -0.5670  0.4448 -0.5686  0.4463 -0.5702  0.4478 -0.5718  0.4493 -0.5734  0.4508 -0.5750  0.4523 -0.5766  0.4538 -0.5781  0.4553 -0.5797  0.4568 -0.5813  0.4583 -0.5830  0.4598 -0.5845  0.4613 -0.5860  0.4628 -0.5875  0.4643 -0.5891  0.4658 -0.5906  0.4673 -0.5921  0.4688 -0.5937  0.4703 -0.5952  0.4718 -0.5969  0.4733 -0.5985  0.4748 -0.6000  0.4763 -0.6016  0.4778 -0.6031  0.4793 -0.6047  0.4808 -0.6062  0.4823 -0.6077  0.4838 -0.6091  0.4853 -0.6107  0.4869 -0.6122  0.4884 -0.6136  0.4899 -0.6151  0.4914 -0.6166  0.4929 -0.6181  0.4944 -0.6196  0.4959 -0.6211  0.4974 -0.6225  0.4989 -0.6240  0.5004 -0.6255  0.5019 -0.6269  0.5034 -0.6284  0.5049 -0.6299  0.5064 -0.6313  0.5079 -0.6327  0.5094 -0.6342  0.5109 -0.6356  0.5124 -0.6370  0.5139 -0.6385  0.5154 -0.6399  0.5169 -0.6413  0.5184 -0.6427  0.5199 -0.6442  0.5214 -0.6456  0.5229 -0.6470  0.5244 -0.6484  0.5259 -0.6498  0.5274 -0.6512  0.5289 -0.6526  0.5304 -0.6540  0.5319 -0.6554  0.5334 -0.6567  0.5349 -0.6581  0.5364 -0.6595  0.5379 -0.6608  0.5394 -0.6622  0.5409 -0.6636  0.5424 -0.6649  0.5440 -0.6663  0.5455 -0.6676  0.5470 -0.6690  0.5485 -0.6703  0.5500 -0.6716  0.5515 -0.6730  0.5530 -0.6743  0.5545 -0.6756  0.5560 -0.6770  0.5575 -0.6783  0.5590 -0.6796  0.5605 -0.6809  0.5620 -0.6822  0.5635 -0.6835  0.5650 -0.6848  0.5665 -0.6861  0.5680 -0.6874  0.5695 -0.6887  0.5710 -0.6899  0.5725 -0.6912  0.5740 -0.6925  0.5755 -0.6938  0.5770 -0.6950  0.5785 -0.6963  0.5800 -0.6975  0.5815 -0.6988  0.5830 -0.7000  0.5845 -0.7013  0.5860 -0.7025  0.5875 -0.7037  0.5890 -0.7050  0.5905 -0.7062  0.5920 -0.7074  0.5935 -0.7086  0.5950 -0.7098  0.5965 -0.7110  0.5980 -0.7122  0.5995 -0.7134  0.6011 -0.7146  0.6026 -0.7158  0.6041 -0.7170  0.6056 -0.7181  0.6071 -0.7193  0.6086 -0.7205  0.6101 -0.7216  0.6116 -0.7228  0.6131 -0.7240  0.6146 -0.7251  0.6161 -0.7262  0.6176 -0.7274  0.6191 -0.7285  0.6206 -0.7296  0.6221 -0.7308  0.6236 -0.7319  0.6251 -0.7330  0.6266 -0.7341  0.6281 -0.7352  0.6296 -0.7363  0.6311 -0.7374  0.6326 -0.7385  0.6341 -0.7396  0.6356 -0.7407  0.6371 -0.7417  0.6386 -0.7428  0.6401 -0.7439  0.6416 -0.7449  0.6431 -0.7460  0.6446 -0.7470  0.6461 -0.7481  0.6476 -0.7491  0.6491 -0.7501  0.6506 -0.7512  0.6521 -0.7522  0.6536 -0.7532  0.6551 -0.7542  0.6566 -0.7552  0.6582 -0.7562  0.6597 -0.7572  0.6612 -0.7582  0.6627 -0.7592  0.6642 -0.7601  0.6657 -0.7611  0.6672 -0.7621  0.6687 -0.7630  0.6702 -0.7640  0.6717 -0.7649  0.6732 -0.7659  0.6747 -0.7668  0.6762 -0.7678  0.6777 -0.7687  0.6792 -0.7696  0.6807 -0.7705  0.6822 -0.7714  0.6837 -0.7723  0.6852 -0.7732  0.6867 -0.7741  0.6882 -0.7750  0.6897 -0.7759  0.6912 -0.7767  0.6927 -0.7776  0.6942 -0.7784  0.6957 -0.7793  0.6972 -0.7802  0.6987 -0.7810  0.7002 -0.7818  0.7017 -0.7827  0.7032 -0.7835  0.7047 -0.7843  0.7062 -0.7851  0.7077 -0.7859  0.7092 -0.7867  0.7107 -0.7875  0.7122 -0.7882  0.7137 -0.7890  0.7153 -0.7898  0.7168 -0.7905  0.7183 -0.7913  0.7198 -0.7921  0.7213 -0.7928  0.7228 -0.7935  0.7243 -0.7943  0.7258 -0.7950  0.7273 -0.7957  0.7288 -0.7964  0.7303 -0.7971  0.7318 -0.7978  0.7333 -0.7985  0.7348 -0.7992  0.7363 -0.7999  0.7378 -0.8006  0.7393 -0.8012  0.7408 -0.8019  0.7423 -0.8025  0.7438 -0.8032  0.7453 -0.8038  0.7468 -0.8044  0.7483 -0.8050  0.7498 -0.8056  0.7513 -0.8062  0.7528 -0.8068  0.7543 -0.8074  0.7558 -0.8080  0.7573 -0.8086  0.7588 -0.8091  0.7603 -0.8097  0.7618 -0.8102  0.7633 -0.8107  0.7648 -0.8113  0.7663 -0.8118  0.7678 -0.8123  0.7693 -0.8128  0.7708 -0.8133  0.7724 -0.8138  0.7739 -0.8143  0.7754 -0.8147  0.7769 -0.8152  0.7784 -0.8157  0.7799 -0.8161  0.7814 -0.8165  0.7829 -0.8169  0.7844 -0.8174  0.7859 -0.8178  0.7874 -0.8182  0.7889 -0.8186  0.7904 -0.8189  0.7919 -0.8193  0.7934 -0.8197  0.7949 -0.8200  0.7964 -0.8204  0.7979 -0.8207  0.7994 -0.8210  0.8009 -0.8213  0.8024 -0.8216  0.8039 -0.8219  0.8054 -0.8222  0.8069 -0.8225  0.8084 -0.8227  0.8099 -0.8230  0.8114 -0.8232  0.8129 -0.8235  0.8144 -0.8237  0.8159 -0.8239  0.8174 -0.8241  0.8189 -0.8243  0.8204 -0.8245  0.8219 -0.8247  0.8234 -0.8248  0.8249 -0.8250  0.8264 -0.8251  0.8279 -0.8252  0.8295 -0.8254  0.8310 -0.8255  0.8325 -0.8256  0.8340 -0.8256  0.8355 -0.8257  0.8370 -0.8258  0.8385 -0.8258  0.8400 -0.8259  0.8415 -0.8259  0.8430 -0.8259  0.8445 -0.8259  0.8460 -0.8258  0.8475 -0.8258  0.8490 -0.8258  0.8505 -0.8257  0.8520 -0.8256  0.8535 -0.8256  0.8550 -0.8255  0.8565 -0.8254  0.8580 -0.8252  0.8595 -0.8251  0.8610 -0.8249  0.8625 -0.8248  0.8640 -0.8246  0.8655 -0.8244  0.8670 -0.8242  0.8685 -0.8240  0.8700 -0.8237  0.8715 -0.8235  0.8730 -0.8232  0.8745 -0.8229  0.8760 -0.8226  0.8775 -0.8223  0.8790 -0.8220  0.8805 -0.8217  0.8820 -0.8213  0.8835 -0.8209  0.8850 -0.8205  0.8866 -0.8201  0.8881 -0.8197  0.8896 -0.8192  0.8911 -0.8187  0.8926 -0.8183  0.8941 -0.8178  0.8956 -0.8172  0.8971 -0.8167  0.8986 -0.8161  0.9001 -0.8155  0.9016 -0.8150  0.9031 -0.8143  0.9046 -0.8137  0.9061 -0.8130  0.9076 -0.8124  0.9091 -0.8117  0.9106 -0.8110  0.9121 -0.8102  0.9136 -0.8094  0.9151 -0.8086  0.9166 -0.8078  0.9181 -0.8070  0.9196 -0.8061  0.9211 -0.8053  0.9226 -0.8044  0.9241 -0.8034  0.9256 -0.8025  0.9271 -0.8015  0.9286 -0.8005  0.9301 -0.7994  0.9316 -0.7982  0.9331 -0.7971  0.9346 -0.7959  0.9361 -0.7948  0.9376 -0.7936  0.9391 -0.7924  0.9406 -0.7911  0.9421 -0.7897  0.9437 -0.7884  0.9452 -0.7870  0.9467 -0.7855  0.9482 -0.7841  0.9497 -0.7827  0.9512 -0.7811  0.9527 -0.7795  0.9542 -0.7780  0.9557 -0.7763  0.9572 -0.7746  0.9587 -0.7728  0.9602 -0.7710  0.9617 -0.7692  0.9632 -0.7673  0.9647 -0.7654  0.9662 -0.7634  0.9677 -0.7613  0.9692 -0.7592  0.9707 -0.7571  0.9722 -0.7549  0.9737 -0.7526  0.9752 -0.7502  0.9767 -0.7476  0.9782 -0.7451  0.9797 -0.7422  0.9812 -0.7395  0.9827 -0.7366  0.9842 -0.7337  0.9857 -0.7307  0.9872 -0.7276  0.9887 -0.7239  0.9902 -0.7205  0.9917 -0.7170  0.9932 -0.7132  0.9947 -0.7085  0.9962 -0.7040  0.9977 -0.6988  0.9992 -0.6942    /


%L=12
\color{B12}
\plot 0.0174 -0.0086  0.0185 -0.0114  0.0197 -0.0138  0.0208 -0.0161  0.0220 -0.0183  0.0231 -0.0203  0.0243 -0.0224  0.0255 -0.0244  0.0266 -0.0263  0.0278 -0.0282  0.0289 -0.0301  0.0301 -0.0320  0.0312 -0.0339  0.0324 -0.0357  0.0336 -0.0376  0.0347 -0.0394  0.0359 -0.0412  0.0370 -0.0430  0.0382 -0.0448  0.0394 -0.0466  0.0405 -0.0484  0.0417 -0.0502  0.0428 -0.0520  0.0440 -0.0538  0.0451 -0.0556  0.0463 -0.0574  0.0475 -0.0591  0.0486 -0.0609  0.0498 -0.0627  0.0509 -0.0645  0.0521 -0.0662  0.0532 -0.0680  0.0544 -0.0697  0.0556 -0.0715  0.0567 -0.0732  0.0579 -0.0750  0.0590 -0.0767  0.0602 -0.0785  0.0613 -0.0802  0.0625 -0.0819  0.0637 -0.0837  0.0648 -0.0854  0.0660 -0.0872  0.0671 -0.0889  0.0683 -0.0906  0.0694 -0.0923  0.0706 -0.0941  0.0718 -0.0958  0.0729 -0.0975  0.0741 -0.0992  0.0752 -0.1009  0.0764 -0.1027  0.0775 -0.1044  0.0787 -0.1061  0.0799 -0.1078  0.0810 -0.1095  0.0822 -0.1112  0.0833 -0.1129  0.0845 -0.1146  0.0856 -0.1163  0.0868 -0.1180  0.0880 -0.1197  0.0891 -0.1214  0.0903 -0.1231  0.0914 -0.1248  0.0926 -0.1265  0.0938 -0.1282  0.0949 -0.1298  0.0961 -0.1315  0.0972 -0.1332  0.0984 -0.1349  0.0995 -0.1366  0.1007 -0.1383  0.1019 -0.1399  0.1030 -0.1416  0.1042 -0.1433  0.1053 -0.1450  0.1065 -0.1466  0.1076 -0.1483  0.1088 -0.1500  0.1100 -0.1516  0.1111 -0.1533  0.1123 -0.1550  0.1134 -0.1566  0.1146 -0.1583  0.1157 -0.1600  0.1169 -0.1616  0.1181 -0.1633  0.1192 -0.1649  0.1204 -0.1666  0.1215 -0.1682  0.1227 -0.1699  0.1238 -0.1715  0.1250 -0.1732  0.1262 -0.1748  0.1273 -0.1764  0.1285 -0.1781  0.1296 -0.1797  0.1308 -0.1814  0.1319 -0.1830  0.1331 -0.1846  0.1343 -0.1863  0.1354 -0.1879  0.1366 -0.1895  0.1377 -0.1912  0.1389 -0.1928  0.1400 -0.1944  0.1412 -0.1961  0.1424 -0.1977  0.1435 -0.1993  0.1447 -0.2009  0.1458 -0.2025  0.1470 -0.2042  0.1481 -0.2058  0.1493 -0.2074  0.1505 -0.2090  0.1516 -0.2106  0.1528 -0.2122  0.1539 -0.2138  0.1551 -0.2155  0.1562 -0.2171  0.1574 -0.2187  0.1586 -0.2203  0.1597 -0.2219  0.1609 -0.2235  0.1620 -0.2251  0.1632 -0.2267  0.1644 -0.2283  0.1655 -0.2299  0.1667 -0.2315  0.1678 -0.2331  0.1690 -0.2346  0.1701 -0.2362  0.1713 -0.2378  0.1725 -0.2394  0.1736 -0.2410  0.1748 -0.2426  0.1759 -0.2442  0.1771 -0.2457  0.1782 -0.2473  0.1794 -0.2489  0.1806 -0.2505  0.1817 -0.2521  0.1829 -0.2536  0.1840 -0.2552  0.1852 -0.2568  0.1863 -0.2584  0.1875 -0.2599  0.1887 -0.2615  0.1898 -0.2631  0.1910 -0.2646  0.1921 -0.2662  0.1933 -0.2678  0.1944 -0.2693  0.1956 -0.2709  0.1968 -0.2724  0.1979 -0.2740  0.1991 -0.2755  0.2002 -0.2771  0.2014 -0.2787  0.2025 -0.2802  0.2037 -0.2818  0.2049 -0.2833  0.2060 -0.2849  0.2072 -0.2864  0.2083 -0.2880  0.2095 -0.2895  0.2106 -0.2911  0.2118 -0.2926  0.2130 -0.2941  0.2141 -0.2957  0.2153 -0.2972  0.2164 -0.2988  0.2176 -0.3003  0.2188 -0.3018  0.2199 -0.3034  0.2211 -0.3049  0.2222 -0.3064  0.2234 -0.3080  0.2245 -0.3095  0.2257 -0.3110  0.2269 -0.3125  0.2280 -0.3141  0.2292 -0.3156  0.2303 -0.3171  0.2315 -0.3186  0.2326 -0.3201  0.2338 -0.3217  0.2350 -0.3232  0.2361 -0.3247  0.2373 -0.3262  0.2384 -0.3277  0.2396 -0.3293  0.2407 -0.3307  0.2419 -0.3323  0.2431 -0.3338  0.2442 -0.3353  0.2454 -0.3368  0.2465 -0.3383  0.2477 -0.3398  0.2488 -0.3413  0.2500 -0.3428  0.2512 -0.3443  0.2523 -0.3457  0.2535 -0.3472  0.2546 -0.3487  0.2558 -0.3502  0.2569 -0.3517  0.2581 -0.3532  0.2593 -0.3547  0.2604 -0.3562  0.2616 -0.3577  0.2627 -0.3592  0.2639 -0.3606  0.2650 -0.3621  0.2662 -0.3636  0.2674 -0.3651  0.2685 -0.3665  0.2697 -0.3680  0.2708 -0.3695  0.2720 -0.3710  0.2731 -0.3724  0.2743 -0.3739  0.2755 -0.3754  0.2766 -0.3768  0.2778 -0.3783  0.2789 -0.3798  0.2801 -0.3812  0.2812 -0.3827  0.2824 -0.3841  0.2836 -0.3856  0.2847 -0.3871  0.2859 -0.3885  0.2870 -0.3900  0.2882 -0.3914  0.2894 -0.3929  0.2905 -0.3943  0.2917 -0.3958  0.2928 -0.3972  0.2940 -0.3987  0.2951 -0.4001  0.2963 -0.4016  0.2975 -0.4030  0.2986 -0.4045  0.2998 -0.4059  0.3009 -0.4073  0.3021 -0.4088  0.3032 -0.4102  0.3044 -0.4116  0.3056 -0.4131  0.3067 -0.4145  0.3079 -0.4159  0.3090 -0.4173  0.3102 -0.4188  0.3113 -0.4202  0.3125 -0.4216  0.3137 -0.4230  0.3148 -0.4245  0.3160 -0.4259  0.3171 -0.4273  0.3183 -0.4287  0.3194 -0.4301  0.3206 -0.4316  0.3218 -0.4330  0.3229 -0.4344  0.3241 -0.4358  0.3252 -0.4372  0.3264 -0.4386  0.3275 -0.4400  0.3287 -0.4414  0.3299 -0.4428  0.3310 -0.4442  0.3322 -0.4456  0.3333 -0.4470  0.3345 -0.4484  0.3356 -0.4498  0.3368 -0.4512  0.3380 -0.4526  0.3391 -0.4539  0.3403 -0.4553  0.3414 -0.4567  0.3426 -0.4581  0.3438 -0.4595  0.3449 -0.4609  0.3461 -0.4622  0.3472 -0.4636  0.3484 -0.4650  0.3495 -0.4664  0.3507 -0.4677  0.3519 -0.4691  0.3530 -0.4705  0.3542 -0.4719  0.3553 -0.4732  0.3565 -0.4746  0.3576 -0.4760  0.3588 -0.4773  0.3600 -0.4787  0.3611 -0.4800  0.3623 -0.4814  0.3634 -0.4827  0.3646 -0.4841  0.3657 -0.4855  0.3669 -0.4868  0.3681 -0.4882  0.3692 -0.4895  0.3704 -0.4909  0.3715 -0.4922  0.3727 -0.4935  0.3738 -0.4949  0.3750 -0.4962  0.3762 -0.4976  0.3773 -0.4989  0.3785 -0.5002  0.3796 -0.5016  0.3808 -0.5029  0.3819 -0.5042  0.3831 -0.5056  0.3843 -0.5069  0.3854 -0.5082  0.3866 -0.5095  0.3877 -0.5108  0.3889 -0.5122  0.3900 -0.5135  0.3912 -0.5148  0.3924 -0.5161  0.3935 -0.5174  0.3947 -0.5187  0.3958 -0.5201  0.3970 -0.5214  0.3981 -0.5227  0.3993 -0.5240  0.4005 -0.5253  0.4016 -0.5266  0.4028 -0.5279  0.4039 -0.5292  0.4051 -0.5305  0.4062 -0.5318  0.4074 -0.5331  0.4086 -0.5344  0.4097 -0.5357  0.4109 -0.5369  0.4120 -0.5382  0.4132 -0.5395  0.4144 -0.5408  0.4155 -0.5421  0.4167 -0.5434  0.4178 -0.5447  0.4190 -0.5459  0.4201 -0.5472  0.4213 -0.5485  0.4225 -0.5498  0.4236 -0.5510  0.4248 -0.5523  0.4259 -0.5536  0.4271 -0.5548  0.4282 -0.5561  0.4294 -0.5574  0.4306 -0.5586  0.4317 -0.5599  0.4329 -0.5612  0.4340 -0.5624  0.4352 -0.5637  0.4363 -0.5649  0.4375 -0.5662  0.4387 -0.5674  0.4398 -0.5687  0.4410 -0.5699  0.4421 -0.5712  0.4433 -0.5724  0.4444 -0.5736  0.4456 -0.5749  0.4468 -0.5761  0.4479 -0.5773  0.4491 -0.5786  0.4502 -0.5798  0.4514 -0.5811  0.4525 -0.5823  0.4537 -0.5836  0.4549 -0.5848  0.4560 -0.5860  0.4572 -0.5872  0.4583 -0.5885  0.4595 -0.5897  0.4606 -0.5909  0.4618 -0.5921  0.4630 -0.5933  0.4641 -0.5945  0.4653 -0.5957  0.4664 -0.5969  0.4676 -0.5981  0.4688 -0.5994  0.4699 -0.6007  0.4711 -0.6020  0.4722 -0.6032  0.4734 -0.6044  0.4745 -0.6055  0.4757 -0.6068  0.4769 -0.6080  0.4780 -0.6092  0.4792 -0.6103  0.4803 -0.6115  0.4815 -0.6127  0.4826 -0.6139  0.4838 -0.6150  0.4850 -0.6162  0.4861 -0.6172  0.4873 -0.6184  0.4884 -0.6195  0.4896 -0.6207  0.4907 -0.6220  0.4919 -0.6230  0.4931 -0.6242  0.4942 -0.6254  0.4954 -0.6265  0.4965 -0.6276  0.4977 -0.6289  0.4988 -0.6300  0.5000 -0.6312  0.5012 -0.6323  0.5023 -0.6334  0.5035 -0.6346  0.5046 -0.6357  0.5058 -0.6368  0.5069 -0.6380  0.5081 -0.6391  0.5093 -0.6402  0.5104 -0.6413  0.5116 -0.6424  0.5127 -0.6435  0.5139 -0.6446  0.5150 -0.6458  0.5162 -0.6469  0.5174 -0.6480  0.5185 -0.6491  0.5197 -0.6502  0.5208 -0.6513  0.5220 -0.6524  0.5231 -0.6535  0.5243 -0.6546  0.5255 -0.6557  0.5266 -0.6567  0.5278 -0.6578  0.5289 -0.6589  0.5301 -0.6600  0.5312 -0.6611  0.5324 -0.6622  0.5336 -0.6632  0.5347 -0.6643  0.5359 -0.6654  0.5370 -0.6664  0.5382 -0.6675  0.5394 -0.6686  0.5405 -0.6696  0.5417 -0.6707  0.5428 -0.6717  0.5440 -0.6728  0.5451 -0.6738  0.5463 -0.6749  0.5475 -0.6759  0.5486 -0.6769  0.5498 -0.6780  0.5509 -0.6790  0.5521 -0.6801  0.5532 -0.6811  0.5544 -0.6821  0.5556 -0.6832  0.5567 -0.6842  0.5579 -0.6852  0.5590 -0.6862  0.5602 -0.6872  0.5613 -0.6883  0.5625 -0.6893  0.5637 -0.6903  0.5648 -0.6913  0.5660 -0.6923  0.5671 -0.6933  0.5683 -0.6943  0.5694 -0.6953  0.5706 -0.6963  0.5718 -0.6973  0.5729 -0.6983  0.5741 -0.6993  0.5752 -0.7003  0.5764 -0.7012  0.5775 -0.7022  0.5787 -0.7032  0.5799 -0.7042  0.5810 -0.7052  0.5822 -0.7061  0.5833 -0.7071  0.5845 -0.7081  0.5856 -0.7090  0.5868 -0.7100  0.5880 -0.7109  0.5891 -0.7119  0.5903 -0.7129  0.5914 -0.7138  0.5926 -0.7147  0.5938 -0.7157  0.5949 -0.7166  0.5961 -0.7176  0.5972 -0.7185  0.5984 -0.7194  0.5995 -0.7204  0.6007 -0.7213  0.6019 -0.7222  0.6030 -0.7231  0.6042 -0.7241  0.6053 -0.7250  0.6065 -0.7259  0.6076 -0.7268  0.6088 -0.7277  0.6100 -0.7286  0.6111 -0.7295  0.6123 -0.7304  0.6134 -0.7313  0.6146 -0.7322  0.6157 -0.7331  0.6169 -0.7340  0.6181 -0.7349  0.6192 -0.7358  0.6204 -0.7366  0.6215 -0.7375  0.6227 -0.7384  0.6238 -0.7392  0.6250 -0.7401  0.6262 -0.7410  0.6273 -0.7419  0.6285 -0.7427  0.6296 -0.7436  0.6308 -0.7444  0.6319 -0.7453  0.6331 -0.7461  0.6343 -0.7469  0.6354 -0.7478  0.6366 -0.7486  0.6377 -0.7495  0.6389 -0.7503  0.6400 -0.7511  0.6412 -0.7519  0.6424 -0.7528  0.6435 -0.7536  0.6447 -0.7544  0.6458 -0.7552  0.6470 -0.7560  0.6481 -0.7568  0.6493 -0.7576  0.6505 -0.7584  0.6516 -0.7593  0.6528 -0.7600  0.6539 -0.7608  0.6551 -0.7616  0.6562 -0.7624  0.6574 -0.7632  0.6586 -0.7639  0.6597 -0.7647  0.6609 -0.7655  0.6620 -0.7663  0.6632 -0.7670  0.6644 -0.7678  0.6655 -0.7685  0.6667 -0.7693  0.6678 -0.7701  0.6690 -0.7708  0.6701 -0.7716  0.6713 -0.7723  0.6725 -0.7730  0.6736 -0.7738  0.6748 -0.7745  0.6759 -0.7752  0.6771 -0.7760  0.6782 -0.7767  0.6794 -0.7774  0.6806 -0.7781  0.6817 -0.7788  0.6829 -0.7795  0.6840 -0.7802  0.6852 -0.7809  0.6863 -0.7816  0.6875 -0.7823  0.6887 -0.7830  0.6898 -0.7837  0.6910 -0.7844  0.6921 -0.7850  0.6933 -0.7857  0.6944 -0.7864  0.6956 -0.7870  0.6968 -0.7877  0.6979 -0.7883  0.6991 -0.7890  0.7002 -0.7897  0.7014 -0.7903  0.7025 -0.7909  0.7037 -0.7916  0.7049 -0.7922  0.7060 -0.7929  0.7072 -0.7935  0.7083 -0.7941  0.7095 -0.7947  0.7106 -0.7953  0.7118 -0.7960  0.7130 -0.7966  0.7141 -0.7972  0.7153 -0.7978  0.7164 -0.7984  0.7176 -0.7990  0.7188 -0.7995  0.7199 -0.8001  0.7211 -0.8007  0.7222 -0.8013  0.7234 -0.8018  0.7245 -0.8024  0.7257 -0.8030  0.7269 -0.8035  0.7280 -0.8041  0.7292 -0.8046  0.7303 -0.8052  0.7315 -0.8057  0.7326 -0.8063  0.7338 -0.8068  0.7350 -0.8073  0.7361 -0.8078  0.7373 -0.8083  0.7384 -0.8089  0.7396 -0.8094  0.7407 -0.8099  0.7419 -0.8104  0.7431 -0.8109  0.7442 -0.8114  0.7454 -0.8119  0.7465 -0.8124  0.7477 -0.8128  0.7488 -0.8133  0.7500 -0.8138  0.7512 -0.8143  0.7523 -0.8147  0.7535 -0.8152  0.7546 -0.8157  0.7558 -0.8161  0.7569 -0.8165  0.7581 -0.8170  0.7593 -0.8174  0.7604 -0.8179  0.7616 -0.8183  0.7627 -0.8187  0.7639 -0.8191  0.7650 -0.8196  0.7662 -0.8200  0.7674 -0.8204  0.7685 -0.8208  0.7697 -0.8212  0.7708 -0.8215  0.7720 -0.8219  0.7731 -0.8223  0.7743 -0.8227  0.7755 -0.8230  0.7766 -0.8234  0.7778 -0.8238  0.7789 -0.8241  0.7801 -0.8245  0.7812 -0.8248  0.7824 -0.8251  0.7836 -0.8255  0.7847 -0.8258  0.7859 -0.8261  0.7870 -0.8264  0.7882 -0.8268  0.7894 -0.8271  0.7905 -0.8274  0.7917 -0.8276  0.7928 -0.8279  0.7940 -0.8282  0.7951 -0.8285  0.7963 -0.8288  0.7975 -0.8290  0.7986 -0.8293  0.7998 -0.8295  0.8009 -0.8298  0.8021 -0.8300  0.8032 -0.8303  0.8044 -0.8305  0.8056 -0.8307  0.8067 -0.8309  0.8079 -0.8311  0.8090 -0.8313  0.8102 -0.8315  0.8113 -0.8317  0.8125 -0.8319  0.8137 -0.8321  0.8148 -0.8323  0.8160 -0.8325  0.8171 -0.8326  0.8183 -0.8328  0.8194 -0.8329  0.8206 -0.8331  0.8218 -0.8332  0.8229 -0.8333  0.8241 -0.8335  0.8252 -0.8336  0.8264 -0.8337  0.8275 -0.8338  0.8287 -0.8339  0.8299 -0.8340  0.8310 -0.8341  0.8322 -0.8342  0.8333 -0.8342  0.8345 -0.8343  0.8356 -0.8344  0.8368 -0.8344  0.8380 -0.8345  0.8391 -0.8345  0.8403 -0.8345  0.8414 -0.8345  0.8426 -0.8346  0.8438 -0.8346  0.8449 -0.8346  0.8461 -0.8346  0.8472 -0.8345  0.8484 -0.8345  0.8495 -0.8345  0.8507 -0.8345  0.8519 -0.8344  0.8530 -0.8343  0.8542 -0.8343  0.8553 -0.8342  0.8565 -0.8341  0.8576 -0.8341  0.8588 -0.8340  0.8600 -0.8338  0.8611 -0.8337  0.8623 -0.8336  0.8634 -0.8335  0.8646 -0.8334  0.8657 -0.8332  0.8669 -0.8331  0.8681 -0.8329  0.8692 -0.8327  0.8704 -0.8326  0.8715 -0.8324  0.8727 -0.8322  0.8738 -0.8320  0.8750 -0.8317  0.8762 -0.8315  0.8773 -0.8313  0.8785 -0.8310  0.8796 -0.8308  0.8808 -0.8305  0.8819 -0.8302  0.8831 -0.8299  0.8843 -0.8297  0.8854 -0.8293  0.8866 -0.8290  0.8877 -0.8287  0.8889 -0.8284  0.8900 -0.8280  0.8912 -0.8277  0.8924 -0.8273  0.8935 -0.8269  0.8947 -0.8265  0.8958 -0.8261  0.8970 -0.8257  0.8981 -0.8253  0.8993 -0.8249  0.9005 -0.8244  0.9016 -0.8240  0.9028 -0.8235  0.9039 -0.8230  0.9051 -0.8225  0.9062 -0.8220  0.9074 -0.8215  0.9086 -0.8210  0.9097 -0.8204  0.9109 -0.8199  0.9120 -0.8193  0.9132 -0.8187  0.9144 -0.8181  0.9155 -0.8175  0.9167 -0.8169  0.9178 -0.8162  0.9190 -0.8156  0.9201 -0.8149  0.9213 -0.8142  0.9225 -0.8135  0.9236 -0.8128  0.9248 -0.8121  0.9259 -0.8114  0.9271 -0.8106  0.9282 -0.8099  0.9294 -0.8091  0.9306 -0.8083  0.9317 -0.8074  0.9329 -0.8066  0.9340 -0.8056  0.9352 -0.8048  0.9363 -0.8039  0.9375 -0.8029  0.9387 -0.8020  0.9398 -0.8011  0.9410 -0.8001  0.9421 -0.7990  0.9433 -0.7981  0.9444 -0.7970  0.9456 -0.7958  0.9468 -0.7948  0.9479 -0.7937  0.9491 -0.7925  0.9502 -0.7913  0.9514 -0.7902  0.9525 -0.7890  0.9537 -0.7878  0.9549 -0.7865  0.9560 -0.7852  0.9572 -0.7839  0.9583 -0.7826  0.9595 -0.7812  0.9606 -0.7799  0.9618 -0.7785  0.9630 -0.7771  0.9641 -0.7756  0.9653 -0.7741  0.9664 -0.7725  0.9676 -0.7710  0.9688 -0.7695  0.9699 -0.7679  0.9711 -0.7664  0.9722 -0.7635  0.9734 -0.7617  0.9745 -0.7600  0.9757 -0.7583  0.9769 -0.7558  0.9780 -0.7539  0.9792 -0.7519  0.9803 -0.7500  0.9815 -0.7480  0.9826 -0.7458  0.9838 -0.7430  0.9850 -0.7408  0.9861 -0.7382      /
\multiput {\large$\cdot$} at 0.0174 -0.0086  0.0185 -0.0114  0.0197 -0.0138  0.0208 -0.0161  0.0220 -0.0183  0.0231 -0.0203  0.0243 -0.0224  0.0255 -0.0244  0.0266 -0.0263  0.0278 -0.0282  0.0289 -0.0301  0.0301 -0.0320  0.0312 -0.0339  0.0324 -0.0357  0.0336 -0.0376  0.0347 -0.0394  0.0359 -0.0412  0.0370 -0.0430  0.0382 -0.0448  0.0394 -0.0466  0.0405 -0.0484  0.0417 -0.0502  0.0428 -0.0520  0.0440 -0.0538  0.0451 -0.0556  0.0463 -0.0574  0.0475 -0.0591  0.0486 -0.0609  0.0498 -0.0627  0.0509 -0.0645  0.0521 -0.0662  0.0532 -0.0680  0.0544 -0.0697  0.0556 -0.0715  0.0567 -0.0732  0.0579 -0.0750  0.0590 -0.0767  0.0602 -0.0785  0.0613 -0.0802  0.0625 -0.0819  0.0637 -0.0837  0.0648 -0.0854  0.0660 -0.0872  0.0671 -0.0889  0.0683 -0.0906  0.0694 -0.0923  0.0706 -0.0941  0.0718 -0.0958  0.0729 -0.0975  0.0741 -0.0992  0.0752 -0.1009  0.0764 -0.1027  0.0775 -0.1044  0.0787 -0.1061  0.0799 -0.1078  0.0810 -0.1095  0.0822 -0.1112  0.0833 -0.1129  0.0845 -0.1146  0.0856 -0.1163  0.0868 -0.1180  0.0880 -0.1197  0.0891 -0.1214  0.0903 -0.1231  0.0914 -0.1248  0.0926 -0.1265  0.0938 -0.1282  0.0949 -0.1298  0.0961 -0.1315  0.0972 -0.1332  0.0984 -0.1349  0.0995 -0.1366  0.1007 -0.1383  0.1019 -0.1399  0.1030 -0.1416  0.1042 -0.1433  0.1053 -0.1450  0.1065 -0.1466  0.1076 -0.1483  0.1088 -0.1500  0.1100 -0.1516  0.1111 -0.1533  0.1123 -0.1550  0.1134 -0.1566  0.1146 -0.1583  0.1157 -0.1600  0.1169 -0.1616  0.1181 -0.1633  0.1192 -0.1649  0.1204 -0.1666  0.1215 -0.1682  0.1227 -0.1699  0.1238 -0.1715  0.1250 -0.1732  0.1262 -0.1748  0.1273 -0.1764  0.1285 -0.1781  0.1296 -0.1797  0.1308 -0.1814  0.1319 -0.1830  0.1331 -0.1846  0.1343 -0.1863  0.1354 -0.1879  0.1366 -0.1895  0.1377 -0.1912  0.1389 -0.1928  0.1400 -0.1944  0.1412 -0.1961  0.1424 -0.1977  0.1435 -0.1993  0.1447 -0.2009  0.1458 -0.2025  0.1470 -0.2042  0.1481 -0.2058  0.1493 -0.2074  0.1505 -0.2090  0.1516 -0.2106  0.1528 -0.2122  0.1539 -0.2138  0.1551 -0.2155  0.1562 -0.2171  0.1574 -0.2187  0.1586 -0.2203  0.1597 -0.2219  0.1609 -0.2235  0.1620 -0.2251  0.1632 -0.2267  0.1644 -0.2283  0.1655 -0.2299  0.1667 -0.2315  0.1678 -0.2331  0.1690 -0.2346  0.1701 -0.2362  0.1713 -0.2378  0.1725 -0.2394  0.1736 -0.2410  0.1748 -0.2426  0.1759 -0.2442  0.1771 -0.2457  0.1782 -0.2473  0.1794 -0.2489  0.1806 -0.2505  0.1817 -0.2521  0.1829 -0.2536  0.1840 -0.2552  0.1852 -0.2568  0.1863 -0.2584  0.1875 -0.2599  0.1887 -0.2615  0.1898 -0.2631  0.1910 -0.2646  0.1921 -0.2662  0.1933 -0.2678  0.1944 -0.2693  0.1956 -0.2709  0.1968 -0.2724  0.1979 -0.2740  0.1991 -0.2755  0.2002 -0.2771  0.2014 -0.2787  0.2025 -0.2802  0.2037 -0.2818  0.2049 -0.2833  0.2060 -0.2849  0.2072 -0.2864  0.2083 -0.2880  0.2095 -0.2895  0.2106 -0.2911  0.2118 -0.2926  0.2130 -0.2941  0.2141 -0.2957  0.2153 -0.2972  0.2164 -0.2988  0.2176 -0.3003  0.2188 -0.3018  0.2199 -0.3034  0.2211 -0.3049  0.2222 -0.3064  0.2234 -0.3080  0.2245 -0.3095  0.2257 -0.3110  0.2269 -0.3125  0.2280 -0.3141  0.2292 -0.3156  0.2303 -0.3171  0.2315 -0.3186  0.2326 -0.3201  0.2338 -0.3217  0.2350 -0.3232  0.2361 -0.3247  0.2373 -0.3262  0.2384 -0.3277  0.2396 -0.3293  0.2407 -0.3307  0.2419 -0.3323  0.2431 -0.3338  0.2442 -0.3353  0.2454 -0.3368  0.2465 -0.3383  0.2477 -0.3398  0.2488 -0.3413  0.2500 -0.3428  0.2512 -0.3443  0.2523 -0.3457  0.2535 -0.3472  0.2546 -0.3487  0.2558 -0.3502  0.2569 -0.3517  0.2581 -0.3532  0.2593 -0.3547  0.2604 -0.3562  0.2616 -0.3577  0.2627 -0.3592  0.2639 -0.3606  0.2650 -0.3621  0.2662 -0.3636  0.2674 -0.3651  0.2685 -0.3665  0.2697 -0.3680  0.2708 -0.3695  0.2720 -0.3710  0.2731 -0.3724  0.2743 -0.3739  0.2755 -0.3754  0.2766 -0.3768  0.2778 -0.3783  0.2789 -0.3798  0.2801 -0.3812  0.2812 -0.3827  0.2824 -0.3841  0.2836 -0.3856  0.2847 -0.3871  0.2859 -0.3885  0.2870 -0.3900  0.2882 -0.3914  0.2894 -0.3929  0.2905 -0.3943  0.2917 -0.3958  0.2928 -0.3972  0.2940 -0.3987  0.2951 -0.4001  0.2963 -0.4016  0.2975 -0.4030  0.2986 -0.4045  0.2998 -0.4059  0.3009 -0.4073  0.3021 -0.4088  0.3032 -0.4102  0.3044 -0.4116  0.3056 -0.4131  0.3067 -0.4145  0.3079 -0.4159  0.3090 -0.4173  0.3102 -0.4188  0.3113 -0.4202  0.3125 -0.4216  0.3137 -0.4230  0.3148 -0.4245  0.3160 -0.4259  0.3171 -0.4273  0.3183 -0.4287  0.3194 -0.4301  0.3206 -0.4316  0.3218 -0.4330  0.3229 -0.4344  0.3241 -0.4358  0.3252 -0.4372  0.3264 -0.4386  0.3275 -0.4400  0.3287 -0.4414  0.3299 -0.4428  0.3310 -0.4442  0.3322 -0.4456  0.3333 -0.4470  0.3345 -0.4484  0.3356 -0.4498  0.3368 -0.4512  0.3380 -0.4526  0.3391 -0.4539  0.3403 -0.4553  0.3414 -0.4567  0.3426 -0.4581  0.3438 -0.4595  0.3449 -0.4609  0.3461 -0.4622  0.3472 -0.4636  0.3484 -0.4650  0.3495 -0.4664  0.3507 -0.4677  0.3519 -0.4691  0.3530 -0.4705  0.3542 -0.4719  0.3553 -0.4732  0.3565 -0.4746  0.3576 -0.4760  0.3588 -0.4773  0.3600 -0.4787  0.3611 -0.4800  0.3623 -0.4814  0.3634 -0.4827  0.3646 -0.4841  0.3657 -0.4855  0.3669 -0.4868  0.3681 -0.4882  0.3692 -0.4895  0.3704 -0.4909  0.3715 -0.4922  0.3727 -0.4935  0.3738 -0.4949  0.3750 -0.4962  0.3762 -0.4976  0.3773 -0.4989  0.3785 -0.5002  0.3796 -0.5016  0.3808 -0.5029  0.3819 -0.5042  0.3831 -0.5056  0.3843 -0.5069  0.3854 -0.5082  0.3866 -0.5095  0.3877 -0.5108  0.3889 -0.5122  0.3900 -0.5135  0.3912 -0.5148  0.3924 -0.5161  0.3935 -0.5174  0.3947 -0.5187  0.3958 -0.5201  0.3970 -0.5214  0.3981 -0.5227  0.3993 -0.5240  0.4005 -0.5253  0.4016 -0.5266  0.4028 -0.5279  0.4039 -0.5292  0.4051 -0.5305  0.4062 -0.5318  0.4074 -0.5331  0.4086 -0.5344  0.4097 -0.5357  0.4109 -0.5369  0.4120 -0.5382  0.4132 -0.5395  0.4144 -0.5408  0.4155 -0.5421  0.4167 -0.5434  0.4178 -0.5447  0.4190 -0.5459  0.4201 -0.5472  0.4213 -0.5485  0.4225 -0.5498  0.4236 -0.5510  0.4248 -0.5523  0.4259 -0.5536  0.4271 -0.5548  0.4282 -0.5561  0.4294 -0.5574  0.4306 -0.5586  0.4317 -0.5599  0.4329 -0.5612  0.4340 -0.5624  0.4352 -0.5637  0.4363 -0.5649  0.4375 -0.5662  0.4387 -0.5674  0.4398 -0.5687  0.4410 -0.5699  0.4421 -0.5712  0.4433 -0.5724  0.4444 -0.5736  0.4456 -0.5749  0.4468 -0.5761  0.4479 -0.5773  0.4491 -0.5786  0.4502 -0.5798  0.4514 -0.5811  0.4525 -0.5823  0.4537 -0.5836  0.4549 -0.5848  0.4560 -0.5860  0.4572 -0.5872  0.4583 -0.5885  0.4595 -0.5897  0.4606 -0.5909  0.4618 -0.5921  0.4630 -0.5933  0.4641 -0.5945  0.4653 -0.5957  0.4664 -0.5969  0.4676 -0.5981  0.4688 -0.5994  0.4699 -0.6007  0.4711 -0.6020  0.4722 -0.6032  0.4734 -0.6044  0.4745 -0.6055  0.4757 -0.6068  0.4769 -0.6080  0.4780 -0.6092  0.4792 -0.6103  0.4803 -0.6115  0.4815 -0.6127  0.4826 -0.6139  0.4838 -0.6150  0.4850 -0.6162  0.4861 -0.6172  0.4873 -0.6184  0.4884 -0.6195  0.4896 -0.6207  0.4907 -0.6220  0.4919 -0.6230  0.4931 -0.6242  0.4942 -0.6254  0.4954 -0.6265  0.4965 -0.6276  0.4977 -0.6289  0.4988 -0.6300  0.5000 -0.6312  0.5012 -0.6323  0.5023 -0.6334  0.5035 -0.6346  0.5046 -0.6357  0.5058 -0.6368  0.5069 -0.6380  0.5081 -0.6391  0.5093 -0.6402  0.5104 -0.6413  0.5116 -0.6424  0.5127 -0.6435  0.5139 -0.6446  0.5150 -0.6458  0.5162 -0.6469  0.5174 -0.6480  0.5185 -0.6491  0.5197 -0.6502  0.5208 -0.6513  0.5220 -0.6524  0.5231 -0.6535  0.5243 -0.6546  0.5255 -0.6557  0.5266 -0.6567  0.5278 -0.6578  0.5289 -0.6589  0.5301 -0.6600  0.5312 -0.6611  0.5324 -0.6622  0.5336 -0.6632  0.5347 -0.6643  0.5359 -0.6654  0.5370 -0.6664  0.5382 -0.6675  0.5394 -0.6686  0.5405 -0.6696  0.5417 -0.6707  0.5428 -0.6717  0.5440 -0.6728  0.5451 -0.6738  0.5463 -0.6749  0.5475 -0.6759  0.5486 -0.6769  0.5498 -0.6780  0.5509 -0.6790  0.5521 -0.6801  0.5532 -0.6811  0.5544 -0.6821  0.5556 -0.6832  0.5567 -0.6842  0.5579 -0.6852  0.5590 -0.6862  0.5602 -0.6872  0.5613 -0.6883  0.5625 -0.6893  0.5637 -0.6903  0.5648 -0.6913  0.5660 -0.6923  0.5671 -0.6933  0.5683 -0.6943  0.5694 -0.6953  0.5706 -0.6963  0.5718 -0.6973  0.5729 -0.6983  0.5741 -0.6993  0.5752 -0.7003  0.5764 -0.7012  0.5775 -0.7022  0.5787 -0.7032  0.5799 -0.7042  0.5810 -0.7052  0.5822 -0.7061  0.5833 -0.7071  0.5845 -0.7081  0.5856 -0.7090  0.5868 -0.7100  0.5880 -0.7109  0.5891 -0.7119  0.5903 -0.7129  0.5914 -0.7138  0.5926 -0.7147  0.5938 -0.7157  0.5949 -0.7166  0.5961 -0.7176  0.5972 -0.7185  0.5984 -0.7194  0.5995 -0.7204  0.6007 -0.7213  0.6019 -0.7222  0.6030 -0.7231  0.6042 -0.7241  0.6053 -0.7250  0.6065 -0.7259  0.6076 -0.7268  0.6088 -0.7277  0.6100 -0.7286  0.6111 -0.7295  0.6123 -0.7304  0.6134 -0.7313  0.6146 -0.7322  0.6157 -0.7331  0.6169 -0.7340  0.6181 -0.7349  0.6192 -0.7358  0.6204 -0.7366  0.6215 -0.7375  0.6227 -0.7384  0.6238 -0.7392  0.6250 -0.7401  0.6262 -0.7410  0.6273 -0.7419  0.6285 -0.7427  0.6296 -0.7436  0.6308 -0.7444  0.6319 -0.7453  0.6331 -0.7461  0.6343 -0.7469  0.6354 -0.7478  0.6366 -0.7486  0.6377 -0.7495  0.6389 -0.7503  0.6400 -0.7511  0.6412 -0.7519  0.6424 -0.7528  0.6435 -0.7536  0.6447 -0.7544  0.6458 -0.7552  0.6470 -0.7560  0.6481 -0.7568  0.6493 -0.7576  0.6505 -0.7584  0.6516 -0.7593  0.6528 -0.7600  0.6539 -0.7608  0.6551 -0.7616  0.6562 -0.7624  0.6574 -0.7632  0.6586 -0.7639  0.6597 -0.7647  0.6609 -0.7655  0.6620 -0.7663  0.6632 -0.7670  0.6644 -0.7678  0.6655 -0.7685  0.6667 -0.7693  0.6678 -0.7701  0.6690 -0.7708  0.6701 -0.7716  0.6713 -0.7723  0.6725 -0.7730  0.6736 -0.7738  0.6748 -0.7745  0.6759 -0.7752  0.6771 -0.7760  0.6782 -0.7767  0.6794 -0.7774  0.6806 -0.7781  0.6817 -0.7788  0.6829 -0.7795  0.6840 -0.7802  0.6852 -0.7809  0.6863 -0.7816  0.6875 -0.7823  0.6887 -0.7830  0.6898 -0.7837  0.6910 -0.7844  0.6921 -0.7850  0.6933 -0.7857  0.6944 -0.7864  0.6956 -0.7870  0.6968 -0.7877  0.6979 -0.7883  0.6991 -0.7890  0.7002 -0.7897  0.7014 -0.7903  0.7025 -0.7909  0.7037 -0.7916  0.7049 -0.7922  0.7060 -0.7929  0.7072 -0.7935  0.7083 -0.7941  0.7095 -0.7947  0.7106 -0.7953  0.7118 -0.7960  0.7130 -0.7966  0.7141 -0.7972  0.7153 -0.7978  0.7164 -0.7984  0.7176 -0.7990  0.7188 -0.7995  0.7199 -0.8001  0.7211 -0.8007  0.7222 -0.8013  0.7234 -0.8018  0.7245 -0.8024  0.7257 -0.8030  0.7269 -0.8035  0.7280 -0.8041  0.7292 -0.8046  0.7303 -0.8052  0.7315 -0.8057  0.7326 -0.8063  0.7338 -0.8068  0.7350 -0.8073  0.7361 -0.8078  0.7373 -0.8083  0.7384 -0.8089  0.7396 -0.8094  0.7407 -0.8099  0.7419 -0.8104  0.7431 -0.8109  0.7442 -0.8114  0.7454 -0.8119  0.7465 -0.8124  0.7477 -0.8128  0.7488 -0.8133  0.7500 -0.8138  0.7512 -0.8143  0.7523 -0.8147  0.7535 -0.8152  0.7546 -0.8157  0.7558 -0.8161  0.7569 -0.8165  0.7581 -0.8170  0.7593 -0.8174  0.7604 -0.8179  0.7616 -0.8183  0.7627 -0.8187  0.7639 -0.8191  0.7650 -0.8196  0.7662 -0.8200  0.7674 -0.8204  0.7685 -0.8208  0.7697 -0.8212  0.7708 -0.8215  0.7720 -0.8219  0.7731 -0.8223  0.7743 -0.8227  0.7755 -0.8230  0.7766 -0.8234  0.7778 -0.8238  0.7789 -0.8241  0.7801 -0.8245  0.7812 -0.8248  0.7824 -0.8251  0.7836 -0.8255  0.7847 -0.8258  0.7859 -0.8261  0.7870 -0.8264  0.7882 -0.8268  0.7894 -0.8271  0.7905 -0.8274  0.7917 -0.8276  0.7928 -0.8279  0.7940 -0.8282  0.7951 -0.8285  0.7963 -0.8288  0.7975 -0.8290  0.7986 -0.8293  0.7998 -0.8295  0.8009 -0.8298  0.8021 -0.8300  0.8032 -0.8303  0.8044 -0.8305  0.8056 -0.8307  0.8067 -0.8309  0.8079 -0.8311  0.8090 -0.8313  0.8102 -0.8315  0.8113 -0.8317  0.8125 -0.8319  0.8137 -0.8321  0.8148 -0.8323  0.8160 -0.8325  0.8171 -0.8326  0.8183 -0.8328  0.8194 -0.8329  0.8206 -0.8331  0.8218 -0.8332  0.8229 -0.8333  0.8241 -0.8335  0.8252 -0.8336  0.8264 -0.8337  0.8275 -0.8338  0.8287 -0.8339  0.8299 -0.8340  0.8310 -0.8341  0.8322 -0.8342  0.8333 -0.8342  0.8345 -0.8343  0.8356 -0.8344  0.8368 -0.8344  0.8380 -0.8345  0.8391 -0.8345  0.8403 -0.8345  0.8414 -0.8345  0.8426 -0.8346  0.8438 -0.8346  0.8449 -0.8346  0.8461 -0.8346  0.8472 -0.8345  0.8484 -0.8345  0.8495 -0.8345  0.8507 -0.8345  0.8519 -0.8344  0.8530 -0.8343  0.8542 -0.8343  0.8553 -0.8342  0.8565 -0.8341  0.8576 -0.8341  0.8588 -0.8340  0.8600 -0.8338  0.8611 -0.8337  0.8623 -0.8336  0.8634 -0.8335  0.8646 -0.8334  0.8657 -0.8332  0.8669 -0.8331  0.8681 -0.8329  0.8692 -0.8327  0.8704 -0.8326  0.8715 -0.8324  0.8727 -0.8322  0.8738 -0.8320  0.8750 -0.8317  0.8762 -0.8315  0.8773 -0.8313  0.8785 -0.8310  0.8796 -0.8308  0.8808 -0.8305  0.8819 -0.8302  0.8831 -0.8299  0.8843 -0.8297  0.8854 -0.8293  0.8866 -0.8290  0.8877 -0.8287  0.8889 -0.8284  0.8900 -0.8280  0.8912 -0.8277  0.8924 -0.8273  0.8935 -0.8269  0.8947 -0.8265  0.8958 -0.8261  0.8970 -0.8257  0.8981 -0.8253  0.8993 -0.8249  0.9005 -0.8244  0.9016 -0.8240  0.9028 -0.8235  0.9039 -0.8230  0.9051 -0.8225  0.9062 -0.8220  0.9074 -0.8215  0.9086 -0.8210  0.9097 -0.8204  0.9109 -0.8199  0.9120 -0.8193  0.9132 -0.8187  0.9144 -0.8181  0.9155 -0.8175  0.9167 -0.8169  0.9178 -0.8162  0.9190 -0.8156  0.9201 -0.8149  0.9213 -0.8142  0.9225 -0.8135  0.9236 -0.8128  0.9248 -0.8121  0.9259 -0.8114  0.9271 -0.8106  0.9282 -0.8099  0.9294 -0.8091  0.9306 -0.8083  0.9317 -0.8074  0.9329 -0.8066  0.9340 -0.8056  0.9352 -0.8048  0.9363 -0.8039  0.9375 -0.8029  0.9387 -0.8020  0.9398 -0.8011  0.9410 -0.8001  0.9421 -0.7990  0.9433 -0.7981  0.9444 -0.7970  0.9456 -0.7958  0.9468 -0.7948  0.9479 -0.7937  0.9491 -0.7925  0.9502 -0.7913  0.9514 -0.7902  0.9525 -0.7890  0.9537 -0.7878  0.9549 -0.7865  0.9560 -0.7852  0.9572 -0.7839  0.9583 -0.7826  0.9595 -0.7812  0.9606 -0.7799  0.9618 -0.7785  0.9630 -0.7771  0.9641 -0.7756  0.9653 -0.7741  0.9664 -0.7725  0.9676 -0.7710  0.9688 -0.7695  0.9699 -0.7679  0.9711 -0.7664  0.9722 -0.7635  0.9734 -0.7617  0.9745 -0.7600  0.9757 -0.7583  0.9769 -0.7558  0.9780 -0.7539  0.9792 -0.7519  0.9803 -0.7500  0.9815 -0.7480  0.9826 -0.7458  0.9838 -0.7430  0.9850 -0.7408  0.9861 -0.7382     /



%L=13
\color{B13}
\plot 0.0137 -0.0068  0.0146 -0.0091  0.0155 -0.0111  0.0164 -0.0129  0.0173 -0.0146  0.0182 -0.0163  0.0191 -0.0179  0.0200 -0.0194  0.0209 -0.0210  0.0218 -0.0225  0.0228 -0.0240  0.0237 -0.0255  0.0246 -0.0270  0.0255 -0.0284  0.0264 -0.0299  0.0273 -0.0314  0.0282 -0.0328  0.0291 -0.0342  0.0300 -0.0357  0.0310 -0.0371  0.0319 -0.0385  0.0328 -0.0399  0.0337 -0.0413  0.0346 -0.0428  0.0355 -0.0442  0.0364 -0.0456  0.0373 -0.0470  0.0382 -0.0484  0.0391 -0.0498  0.0401 -0.0512  0.0410 -0.0526  0.0419 -0.0540  0.0428 -0.0553  0.0437 -0.0567  0.0446 -0.0581  0.0455 -0.0595  0.0464 -0.0609  0.0473 -0.0623  0.0482 -0.0637  0.0492 -0.0650  0.0501 -0.0664  0.0510 -0.0678  0.0519 -0.0692  0.0528 -0.0705  0.0537 -0.0719  0.0546 -0.0733  0.0555 -0.0747  0.0564 -0.0760  0.0574 -0.0774  0.0583 -0.0788  0.0592 -0.0801  0.0601 -0.0815  0.0610 -0.0829  0.0619 -0.0842  0.0628 -0.0856  0.0637 -0.0869  0.0646 -0.0883  0.0655 -0.0897  0.0665 -0.0910  0.0674 -0.0924  0.0683 -0.0937  0.0692 -0.0951  0.0701 -0.0964  0.0710 -0.0978  0.0719 -0.0991  0.0728 -0.1005  0.0737 -0.1018  0.0746 -0.1032  0.0756 -0.1045  0.0765 -0.1059  0.0774 -0.1072  0.0783 -0.1086  0.0792 -0.1099  0.0801 -0.1113  0.0810 -0.1126  0.0819 -0.1139  0.0828 -0.1153  0.0838 -0.1166  0.0847 -0.1179  0.0856 -0.1193  0.0865 -0.1206  0.0874 -0.1220  0.0883 -0.1233  0.0892 -0.1246  0.0901 -0.1259  0.0910 -0.1273  0.0919 -0.1286  0.0929 -0.1299  0.0938 -0.1313  0.0947 -0.1326  0.0956 -0.1339  0.0965 -0.1352  0.0974 -0.1366  0.0983 -0.1379  0.0992 -0.1392  0.1001 -0.1405  0.1010 -0.1418  0.1020 -0.1432  0.1029 -0.1445  0.1038 -0.1458  0.1047 -0.1471  0.1056 -0.1484  0.1065 -0.1497  0.1074 -0.1510  0.1083 -0.1524  0.1092 -0.1537  0.1102 -0.1550  0.1111 -0.1563  0.1120 -0.1576  0.1129 -0.1589  0.1138 -0.1602  0.1147 -0.1615  0.1156 -0.1628  0.1165 -0.1641  0.1174 -0.1654  0.1183 -0.1667  0.1193 -0.1680  0.1202 -0.1693  0.1211 -0.1706  0.1220 -0.1719  0.1229 -0.1732  0.1238 -0.1745  0.1247 -0.1758  0.1256 -0.1771  0.1265 -0.1784  0.1274 -0.1797  0.1284 -0.1810  0.1293 -0.1823  0.1302 -0.1836  0.1311 -0.1849  0.1320 -0.1862  0.1329 -0.1874  0.1338 -0.1887  0.1347 -0.1900  0.1356 -0.1913  0.1365 -0.1926  0.1375 -0.1939  0.1384 -0.1952  0.1393 -0.1964  0.1402 -0.1977  0.1411 -0.1990  0.1420 -0.2003  0.1429 -0.2016  0.1438 -0.2028  0.1447 -0.2041  0.1457 -0.2054  0.1466 -0.2067  0.1475 -0.2079  0.1484 -0.2092  0.1493 -0.2105  0.1502 -0.2118  0.1511 -0.2130  0.1520 -0.2143  0.1529 -0.2156  0.1538 -0.2169  0.1548 -0.2181  0.1557 -0.2194  0.1566 -0.2207  0.1575 -0.2219  0.1584 -0.2232  0.1593 -0.2245  0.1602 -0.2257  0.1611 -0.2270  0.1620 -0.2282  0.1629 -0.2295  0.1639 -0.2308  0.1648 -0.2320  0.1657 -0.2333  0.1666 -0.2345  0.1675 -0.2358  0.1684 -0.2371  0.1693 -0.2383  0.1702 -0.2396  0.1711 -0.2408  0.1721 -0.2421  0.1730 -0.2433  0.1739 -0.2446  0.1748 -0.2458  0.1757 -0.2471  0.1766 -0.2483  0.1775 -0.2496  0.1784 -0.2508  0.1793 -0.2521  0.1802 -0.2533  0.1812 -0.2546  0.1821 -0.2558  0.1830 -0.2571  0.1839 -0.2583  0.1848 -0.2595  0.1857 -0.2608  0.1866 -0.2620  0.1875 -0.2633  0.1884 -0.2645  0.1893 -0.2658  0.1903 -0.2670  0.1912 -0.2682  0.1921 -0.2695  0.1930 -0.2707  0.1939 -0.2719  0.1948 -0.2732  0.1957 -0.2744  0.1966 -0.2756  0.1975 -0.2769  0.1985 -0.2781  0.1994 -0.2793  0.2003 -0.2806  0.2012 -0.2818  0.2021 -0.2830  0.2030 -0.2842  0.2039 -0.2855  0.2048 -0.2867  0.2057 -0.2879  0.2066 -0.2891  0.2076 -0.2904  0.2085 -0.2916  0.2094 -0.2928  0.2103 -0.2940  0.2112 -0.2952  0.2121 -0.2965  0.2130 -0.2977  0.2139 -0.2989  0.2148 -0.3001  0.2157 -0.3013  0.2167 -0.3025  0.2176 -0.3038  0.2185 -0.3050  0.2194 -0.3062  0.2203 -0.3074  0.2212 -0.3086  0.2221 -0.3098  0.2230 -0.3110  0.2239 -0.3122  0.2249 -0.3134  0.2258 -0.3146  0.2267 -0.3159  0.2276 -0.3171  0.2285 -0.3183  0.2294 -0.3195  0.2303 -0.3207  0.2312 -0.3219  0.2321 -0.3231  0.2330 -0.3243  0.2340 -0.3255  0.2349 -0.3267  0.2358 -0.3279  0.2367 -0.3291  0.2376 -0.3303  0.2385 -0.3315  0.2394 -0.3327  0.2403 -0.3339  0.2412 -0.3350  0.2421 -0.3362  0.2431 -0.3374  0.2440 -0.3386  0.2449 -0.3398  0.2458 -0.3410  0.2467 -0.3422  0.2476 -0.3434  0.2485 -0.3446  0.2494 -0.3457  0.2503 -0.3469  0.2513 -0.3481  0.2522 -0.3493  0.2531 -0.3505  0.2540 -0.3517  0.2549 -0.3528  0.2558 -0.3540  0.2567 -0.3552  0.2576 -0.3564  0.2585 -0.3575  0.2594 -0.3587  0.2604 -0.3599  0.2613 -0.3611  0.2622 -0.3622  0.2631 -0.3634  0.2640 -0.3646  0.2649 -0.3658  0.2658 -0.3669  0.2667 -0.3681  0.2676 -0.3693  0.2685 -0.3704  0.2695 -0.3716  0.2704 -0.3728  0.2713 -0.3739  0.2722 -0.3751  0.2731 -0.3763  0.2740 -0.3774  0.2749 -0.3786  0.2758 -0.3797  0.2767 -0.3809  0.2777 -0.3821  0.2786 -0.3832  0.2795 -0.3844  0.2804 -0.3855  0.2813 -0.3867  0.2822 -0.3878  0.2831 -0.3890  0.2840 -0.3902  0.2849 -0.3913  0.2858 -0.3925  0.2868 -0.3936  0.2877 -0.3948  0.2886 -0.3959  0.2895 -0.3971  0.2904 -0.3982  0.2913 -0.3994  0.2922 -0.4005  0.2931 -0.4016  0.2940 -0.4028  0.2949 -0.4039  0.2959 -0.4051  0.2968 -0.4062  0.2977 -0.4074  0.2986 -0.4085  0.2995 -0.4096  0.3004 -0.4108  0.3013 -0.4119  0.3022 -0.4130  0.3031 -0.4142  0.3041 -0.4153  0.3050 -0.4165  0.3059 -0.4176  0.3068 -0.4187  0.3077 -0.4198  0.3086 -0.4210  0.3095 -0.4221  0.3104 -0.4232  0.3113 -0.4244  0.3122 -0.4255  0.3132 -0.4266  0.3141 -0.4277  0.3150 -0.4289  0.3159 -0.4300  0.3168 -0.4311  0.3177 -0.4322  0.3186 -0.4333  0.3195 -0.4345  0.3204 -0.4356  0.3213 -0.4367  0.3223 -0.4378  0.3232 -0.4389  0.3241 -0.4400  0.3250 -0.4412  0.3259 -0.4423  0.3268 -0.4434  0.3277 -0.4445  0.3286 -0.4456  0.3295 -0.4467  0.3305 -0.4478  0.3314 -0.4489  0.3323 -0.4500  0.3332 -0.4511  0.3341 -0.4522  0.3350 -0.4533  0.3359 -0.4544  0.3368 -0.4555  0.3377 -0.4566  0.3386 -0.4577  0.3396 -0.4588  0.3405 -0.4599  0.3414 -0.4610  0.3423 -0.4621  0.3432 -0.4632  0.3441 -0.4643  0.3450 -0.4654  0.3459 -0.4665  0.3468 -0.4676  0.3477 -0.4687  0.3487 -0.4698  0.3496 -0.4709  0.3505 -0.4719  0.3514 -0.4730  0.3523 -0.4741  0.3532 -0.4752  0.3541 -0.4763  0.3550 -0.4774  0.3559 -0.4785  0.3569 -0.4795  0.3578 -0.4806  0.3587 -0.4817  0.3596 -0.4828  0.3605 -0.4838  0.3614 -0.4849  0.3623 -0.4860  0.3632 -0.4871  0.3641 -0.4881  0.3650 -0.4892  0.3660 -0.4903  0.3669 -0.4914  0.3678 -0.4924  0.3687 -0.4935  0.3696 -0.4946  0.3705 -0.4956  0.3714 -0.4967  0.3723 -0.4977  0.3732 -0.4988  0.3741 -0.4999  0.3751 -0.5009  0.3760 -0.5020  0.3769 -0.5031  0.3778 -0.5041  0.3787 -0.5052  0.3796 -0.5062  0.3805 -0.5073  0.3814 -0.5083  0.3823 -0.5094  0.3832 -0.5104  0.3842 -0.5115  0.3851 -0.5125  0.3860 -0.5136  0.3869 -0.5146  0.3878 -0.5157  0.3887 -0.5167  0.3896 -0.5178  0.3905 -0.5188  0.3914 -0.5198  0.3924 -0.5209  0.3933 -0.5219  0.3942 -0.5230  0.3951 -0.5240  0.3960 -0.5250  0.3969 -0.5261  0.3978 -0.5271  0.3987 -0.5281  0.3996 -0.5292  0.4005 -0.5302  0.4015 -0.5312  0.4024 -0.5323  0.4033 -0.5333  0.4042 -0.5343  0.4051 -0.5353  0.4060 -0.5364  0.4069 -0.5374  0.4078 -0.5384  0.4087 -0.5394  0.4096 -0.5405  0.4106 -0.5415  0.4115 -0.5425  0.4124 -0.5435  0.4133 -0.5445  0.4142 -0.5456  0.4151 -0.5466  0.4160 -0.5476  0.4169 -0.5486  0.4178 -0.5496  0.4188 -0.5506  0.4197 -0.5516  0.4206 -0.5526  0.4215 -0.5536  0.4224 -0.5546  0.4233 -0.5557  0.4242 -0.5567  0.4251 -0.5577  0.4260 -0.5587  0.4269 -0.5597  0.4279 -0.5607  0.4288 -0.5617  0.4297 -0.5627  0.4306 -0.5637  0.4315 -0.5646  0.4324 -0.5656  0.4333 -0.5666  0.4342 -0.5676  0.4351 -0.5686  0.4360 -0.5696  0.4370 -0.5706  0.4379 -0.5716  0.4388 -0.5726  0.4397 -0.5735  0.4406 -0.5745  0.4415 -0.5755  0.4424 -0.5765  0.4433 -0.5775  0.4442 -0.5785  0.4452 -0.5794  0.4461 -0.5804  0.4470 -0.5814  0.4479 -0.5824  0.4488 -0.5833  0.4497 -0.5843  0.4506 -0.5853  0.4515 -0.5862  0.4524 -0.5872  0.4533 -0.5882  0.4543 -0.5891  0.4552 -0.5901  0.4561 -0.5911  0.4570 -0.5920  0.4579 -0.5930  0.4588 -0.5939  0.4597 -0.5949  0.4606 -0.5959  0.4615 -0.5968  0.4624 -0.5978  0.4634 -0.5987  0.4643 -0.5997  0.4652 -0.6006  0.4661 -0.6016  0.4670 -0.6025  0.4679 -0.6035  0.4688 -0.6044  0.4697 -0.6054  0.4706 -0.6063  0.4716 -0.6073  0.4725 -0.6082  0.4734 -0.6091  0.4743 -0.6101  0.4752 -0.6110  0.4761 -0.6120  0.4770 -0.6129  0.4779 -0.6138  0.4788 -0.6148  0.4797 -0.6157  0.4807 -0.6166  0.4816 -0.6175  0.4825 -0.6185  0.4834 -0.6194  0.4843 -0.6203  0.4852 -0.6213  0.4861 -0.6222  0.4870 -0.6231  0.4879 -0.6240  0.4888 -0.6249  0.4898 -0.6258  0.4907 -0.6268  0.4916 -0.6277  0.4925 -0.6286  0.4934 -0.6295  0.4943 -0.6304  0.4952 -0.6313  0.4961 -0.6322  0.4970 -0.6332  0.4980 -0.6341  0.4989 -0.6350  0.4998 -0.6359  0.5007 -0.6368  0.5016 -0.6377  0.5025 -0.6386  0.5034 -0.6395  0.5043 -0.6404  0.5052 -0.6413  0.5061 -0.6422  0.5071 -0.6431  0.5080 -0.6440  0.5089 -0.6448  0.5098 -0.6457  0.5107 -0.6466  0.5116 -0.6475  0.5125 -0.6484  0.5134 -0.6493  0.5143 -0.6502  0.5152 -0.6510  0.5162 -0.6519  0.5171 -0.6528  0.5180 -0.6537  0.5189 -0.6545  0.5198 -0.6554  0.5207 -0.6563  0.5216 -0.6572  0.5225 -0.6580  0.5234 -0.6589  0.5244 -0.6598  0.5253 -0.6606  0.5262 -0.6615  0.5271 -0.6624  0.5280 -0.6632  0.5289 -0.6641  0.5298 -0.6649  0.5307 -0.6658  0.5316 -0.6667  0.5325 -0.6675  0.5335 -0.6684  0.5344 -0.6692  0.5353 -0.6701  0.5362 -0.6709  0.5371 -0.6718  0.5380 -0.6726  0.5389 -0.6735  0.5398 -0.6743  0.5407 -0.6751  0.5416 -0.6760  0.5426 -0.6768  0.5435 -0.6776  0.5444 -0.6785  0.5453 -0.6793  0.5462 -0.6801  0.5471 -0.6810  0.5480 -0.6818  0.5489 -0.6826  0.5498 -0.6835  0.5508 -0.6843  0.5517 -0.6851  0.5526 -0.6859  0.5535 -0.6867  0.5544 -0.6876  0.5553 -0.6884  0.5562 -0.6892  0.5571 -0.6900  0.5580 -0.6908  0.5589 -0.6916  0.5599 -0.6925  0.5608 -0.6933  0.5617 -0.6941  0.5626 -0.6949  0.5635 -0.6957  0.5644 -0.6965  0.5653 -0.6973  0.5662 -0.6981  0.5671 -0.6989  0.5680 -0.6997  0.5690 -0.7005  0.5699 -0.7013  0.5708 -0.7021  0.5717 -0.7029  0.5726 -0.7036  0.5735 -0.7044  0.5744 -0.7052  0.5753 -0.7060  0.5762 -0.7068  0.5772 -0.7076  0.5781 -0.7084  0.5790 -0.7091  0.5799 -0.7099  0.5808 -0.7107  0.5817 -0.7115  0.5826 -0.7122  0.5835 -0.7130  0.5844 -0.7138  0.5853 -0.7145  0.5863 -0.7153  0.5872 -0.7161  0.5881 -0.7168  0.5890 -0.7176  0.5899 -0.7183  0.5908 -0.7191  0.5917 -0.7199  0.5926 -0.7206  0.5935 -0.7214  0.5944 -0.7221  0.5954 -0.7229  0.5963 -0.7236  0.5972 -0.7244  0.5981 -0.7251  0.5990 -0.7258  0.5999 -0.7266  0.6008 -0.7273  0.6017 -0.7281  0.6026 -0.7288  0.6036 -0.7295  0.6045 -0.7303  0.6054 -0.7310  0.6063 -0.7317  0.6072 -0.7324  0.6081 -0.7331  0.6090 -0.7339  0.6099 -0.7346  0.6108 -0.7353  0.6117 -0.7360  0.6127 -0.7367  0.6136 -0.7375  0.6145 -0.7382  0.6154 -0.7389  0.6163 -0.7396  0.6172 -0.7403  0.6181 -0.7410  0.6190 -0.7417  0.6199 -0.7424  0.6208 -0.7431  0.6218 -0.7438  0.6227 -0.7445  0.6236 -0.7452  0.6245 -0.7459  0.6254 -0.7466  0.6263 -0.7473  0.6272 -0.7480  0.6281 -0.7487  0.6290 -0.7493  0.6299 -0.7500  0.6309 -0.7507  0.6318 -0.7514  0.6327 -0.7521  0.6336 -0.7527  0.6345 -0.7534  0.6354 -0.7541  0.6363 -0.7548  0.6372 -0.7554  0.6381 -0.7561  0.6391 -0.7567  0.6400 -0.7574  0.6409 -0.7581  0.6418 -0.7587  0.6427 -0.7594  0.6436 -0.7600  0.6445 -0.7607  0.6454 -0.7613  0.6463 -0.7620  0.6472 -0.7626  0.6482 -0.7633  0.6491 -0.7639  0.6500 -0.7646  0.6509 -0.7652  0.6518 -0.7658  0.6527 -0.7665  0.6536 -0.7671  0.6545 -0.7678  0.6554 -0.7684  0.6563 -0.7690  0.6573 -0.7696  0.6582 -0.7702  0.6591 -0.7709  0.6600 -0.7715  0.6609 -0.7721  0.6618 -0.7727  0.6627 -0.7733  0.6636 -0.7739  0.6645 -0.7745  0.6655 -0.7751  0.6664 -0.7757  0.6673 -0.7763  0.6682 -0.7769  0.6691 -0.7775  0.6700 -0.7781  0.6709 -0.7787  0.6718 -0.7793  0.6727 -0.7799  0.6736 -0.7805  0.6746 -0.7811  0.6755 -0.7817  0.6764 -0.7822  0.6773 -0.7828  0.6782 -0.7834  0.6791 -0.7840  0.6800 -0.7845  0.6809 -0.7851  0.6818 -0.7857  0.6827 -0.7863  0.6837 -0.7868  0.6846 -0.7874  0.6855 -0.7879  0.6864 -0.7885  0.6873 -0.7891  0.6882 -0.7896  0.6891 -0.7902  0.6900 -0.7907  0.6909 -0.7913  0.6919 -0.7918  0.6928 -0.7923  0.6937 -0.7929  0.6946 -0.7934  0.6955 -0.7939  0.6964 -0.7945  0.6973 -0.7950  0.6982 -0.7955  0.6991 -0.7961  0.7000 -0.7966  0.7010 -0.7971  0.7019 -0.7977  0.7028 -0.7982  0.7037 -0.7987  0.7046 -0.7992  0.7055 -0.7997  0.7064 -0.8002  0.7073 -0.8007  0.7082 -0.8011  0.7091 -0.8015  0.7101 -0.8020  0.7110 -0.8025  0.7119 -0.8030  0.7128 -0.8035  0.7137 -0.8040  0.7146 -0.8045  0.7155 -0.8050  0.7164 -0.8055  0.7173 -0.8059  0.7183 -0.8064  0.7192 -0.8069  0.7201 -0.8073  0.7210 -0.8078  0.7219 -0.8082  0.7228 -0.8087  0.7237 -0.8092  0.7246 -0.8096  0.7255 -0.8101  0.7264 -0.8105  0.7274 -0.8110  0.7283 -0.8114  0.7292 -0.8119  0.7301 -0.8123  0.7310 -0.8128  0.7319 -0.8132  0.7328 -0.8136  0.7337 -0.8141  0.7346 -0.8145  0.7355 -0.8149  0.7365 -0.8153  0.7374 -0.8158  0.7383 -0.8162  0.7392 -0.8166  0.7401 -0.8170  0.7410 -0.8174  0.7419 -0.8178  0.7428 -0.8182  0.7437 -0.8186  0.7447 -0.8190  0.7456 -0.8194  0.7465 -0.8198  0.7474 -0.8202  0.7483 -0.8206  0.7492 -0.8210  0.7501 -0.8214  0.7510 -0.8218  0.7519 -0.8221  0.7528 -0.8225  0.7538 -0.8229  0.7547 -0.8232  0.7556 -0.8236  0.7565 -0.8239  0.7574 -0.8243  0.7583 -0.8247  0.7592 -0.8250  0.7601 -0.8254  0.7610 -0.8257  0.7619 -0.8261  0.7629 -0.8264  0.7638 -0.8267  0.7647 -0.8271  0.7656 -0.8274  0.7665 -0.8277  0.7674 -0.8281  0.7683 -0.8284  0.7692 -0.8287  0.7701 -0.8290  0.7711 -0.8293  0.7720 -0.8296  0.7729 -0.8300  0.7738 -0.8303  0.7747 -0.8306  0.7756 -0.8308  0.7765 -0.8312  0.7774 -0.8315  0.7783 -0.8317  0.7792 -0.8320  0.7802 -0.8323  0.7811 -0.8326  0.7820 -0.8329  0.7829 -0.8331  0.7838 -0.8334  0.7847 -0.8336  0.7856 -0.8339  0.7865 -0.8342  0.7874 -0.8344  0.7883 -0.8347  0.7893 -0.8349  0.7902 -0.8352  0.7911 -0.8354  0.7920 -0.8357  0.7929 -0.8359  0.7938 -0.8361  0.7947 -0.8364  0.7956 -0.8366  0.7965 -0.8368  0.7975 -0.8370  0.7984 -0.8372  0.7993 -0.8374  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8392  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8397  0.8111 -0.8399  0.8120 -0.8400  0.8129 -0.8402  0.8138 -0.8404  0.8147 -0.8405  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8409  0.8184 -0.8411  0.8193 -0.8413  0.8202 -0.8414  0.8211 -0.8415  0.8220 -0.8416  0.8229 -0.8418  0.8239 -0.8420  0.8248 -0.8420  0.8257 -0.8414  0.8266 -0.8415  0.8275 -0.8416  0.8284 -0.8417  0.8293 -0.8418  0.8302 -0.8419  0.8311 -0.8419  0.8320 -0.8420  0.8330 -0.8421  0.8339 -0.8421  0.8348 -0.8422  0.8357 -0.8422  0.8366 -0.8422  0.8375 -0.8423  0.8384 -0.8423  0.8393 -0.8424  0.8402 -0.8424  0.8411 -0.8424  0.8421 -0.8424  0.8430 -0.8425  0.8439 -0.8424  0.8448 -0.8424  0.8457 -0.8424  0.8466 -0.8424  0.8475 -0.8424  0.8484 -0.8424  0.8493 -0.8423  0.8503 -0.8423  0.8512 -0.8423  0.8521 -0.8423  0.8530 -0.8422  0.8539 -0.8422  0.8548 -0.8422  0.8557 -0.8421  0.8566 -0.8421  0.8575 -0.8420  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8418  0.8612 -0.8417  0.8621 -0.8416  0.8630 -0.8414  0.8639 -0.8413  0.8648 -0.8412  0.8657 -0.8411  0.8666 -0.8410  0.8675 -0.8408  0.8685 -0.8407  0.8694 -0.8406  0.8703 -0.8404  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8399  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8375  0.8848 -0.8373  0.8858 -0.8371  0.8867 -0.8369  0.8876 -0.8366  0.8885 -0.8364  0.8894 -0.8361  0.8903 -0.8358  0.8912 -0.8355  0.8921 -0.8353  0.8930 -0.8350  0.8939 -0.8347  0.8949 -0.8343  0.8958 -0.8340  0.8967 -0.8337  0.8976 -0.8333  0.8985 -0.8330  0.8994 -0.8327  0.9003 -0.8323  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8296  0.9076 -0.8293  0.9085 -0.8289  0.9094 -0.8285  0.9103 -0.8280  0.9112 -0.8276  0.9122 -0.8271  0.9131 -0.8267  0.9140 -0.8262  0.9149 -0.8257  0.9158 -0.8253  0.9167 -0.8248  0.9176 -0.8244  0.9185 -0.8239  0.9194 -0.8234  0.9203 -0.8230  0.9213 -0.8224  0.9222 -0.8219  0.9231 -0.8213  0.9240 -0.8205  0.9249 -0.8200  0.9258 -0.8194  0.9267 -0.8190  0.9276 -0.8184  0.9285 -0.8177  0.9294 -0.8159  0.9304 -0.8152  0.9313 -0.8145  0.9322 -0.8138  0.9331 -0.8131  0.9340 -0.8126  0.9349 -0.8120  0.9358 -0.8112  0.9367 -0.8104  0.9376 -0.8097  0.9386 -0.8089  0.9395 -0.8082  0.9404 -0.8075  0.9413 -0.8067  0.9422 -0.8060  0.9431 -0.8051  0.9440 -0.8043  0.9449 -0.8034
  /
\multiput {\large$\cdot$} at 0.0137 -0.0068  0.0146 -0.0091  0.0155 -0.0111  0.0164 -0.0129  0.0173 -0.0146  0.0182 -0.0163  0.0191 -0.0179  0.0200 -0.0194  0.0209 -0.0210  0.0218 -0.0225  0.0228 -0.0240  0.0237 -0.0255  0.0246 -0.0270  0.0255 -0.0284  0.0264 -0.0299  0.0273 -0.0314  0.0282 -0.0328  0.0291 -0.0342  0.0300 -0.0357  0.0310 -0.0371  0.0319 -0.0385  0.0328 -0.0399  0.0337 -0.0413  0.0346 -0.0428  0.0355 -0.0442  0.0364 -0.0456  0.0373 -0.0470  0.0382 -0.0484  0.0391 -0.0498  0.0401 -0.0512  0.0410 -0.0526  0.0419 -0.0540  0.0428 -0.0553  0.0437 -0.0567  0.0446 -0.0581  0.0455 -0.0595  0.0464 -0.0609  0.0473 -0.0623  0.0482 -0.0637  0.0492 -0.0650  0.0501 -0.0664  0.0510 -0.0678  0.0519 -0.0692  0.0528 -0.0705  0.0537 -0.0719  0.0546 -0.0733  0.0555 -0.0747  0.0564 -0.0760  0.0574 -0.0774  0.0583 -0.0788  0.0592 -0.0801  0.0601 -0.0815  0.0610 -0.0829  0.0619 -0.0842  0.0628 -0.0856  0.0637 -0.0869  0.0646 -0.0883  0.0655 -0.0897  0.0665 -0.0910  0.0674 -0.0924  0.0683 -0.0937  0.0692 -0.0951  0.0701 -0.0964  0.0710 -0.0978  0.0719 -0.0991  0.0728 -0.1005  0.0737 -0.1018  0.0746 -0.1032  0.0756 -0.1045  0.0765 -0.1059  0.0774 -0.1072  0.0783 -0.1086  0.0792 -0.1099  0.0801 -0.1113  0.0810 -0.1126  0.0819 -0.1139  0.0828 -0.1153  0.0838 -0.1166  0.0847 -0.1179  0.0856 -0.1193  0.0865 -0.1206  0.0874 -0.1220  0.0883 -0.1233  0.0892 -0.1246  0.0901 -0.1259  0.0910 -0.1273  0.0919 -0.1286  0.0929 -0.1299  0.0938 -0.1313  0.0947 -0.1326  0.0956 -0.1339  0.0965 -0.1352  0.0974 -0.1366  0.0983 -0.1379  0.0992 -0.1392  0.1001 -0.1405  0.1010 -0.1418  0.1020 -0.1432  0.1029 -0.1445  0.1038 -0.1458  0.1047 -0.1471  0.1056 -0.1484  0.1065 -0.1497  0.1074 -0.1510  0.1083 -0.1524  0.1092 -0.1537  0.1102 -0.1550  0.1111 -0.1563  0.1120 -0.1576  0.1129 -0.1589  0.1138 -0.1602  0.1147 -0.1615  0.1156 -0.1628  0.1165 -0.1641  0.1174 -0.1654  0.1183 -0.1667  0.1193 -0.1680  0.1202 -0.1693  0.1211 -0.1706  0.1220 -0.1719  0.1229 -0.1732  0.1238 -0.1745  0.1247 -0.1758  0.1256 -0.1771  0.1265 -0.1784  0.1274 -0.1797  0.1284 -0.1810  0.1293 -0.1823  0.1302 -0.1836  0.1311 -0.1849  0.1320 -0.1862  0.1329 -0.1874  0.1338 -0.1887  0.1347 -0.1900  0.1356 -0.1913  0.1365 -0.1926  0.1375 -0.1939  0.1384 -0.1952  0.1393 -0.1964  0.1402 -0.1977  0.1411 -0.1990  0.1420 -0.2003  0.1429 -0.2016  0.1438 -0.2028  0.1447 -0.2041  0.1457 -0.2054  0.1466 -0.2067  0.1475 -0.2079  0.1484 -0.2092  0.1493 -0.2105  0.1502 -0.2118  0.1511 -0.2130  0.1520 -0.2143  0.1529 -0.2156  0.1538 -0.2169  0.1548 -0.2181  0.1557 -0.2194  0.1566 -0.2207  0.1575 -0.2219  0.1584 -0.2232  0.1593 -0.2245  0.1602 -0.2257  0.1611 -0.2270  0.1620 -0.2282  0.1629 -0.2295  0.1639 -0.2308  0.1648 -0.2320  0.1657 -0.2333  0.1666 -0.2345  0.1675 -0.2358  0.1684 -0.2371  0.1693 -0.2383  0.1702 -0.2396  0.1711 -0.2408  0.1721 -0.2421  0.1730 -0.2433  0.1739 -0.2446  0.1748 -0.2458  0.1757 -0.2471  0.1766 -0.2483  0.1775 -0.2496  0.1784 -0.2508  0.1793 -0.2521  0.1802 -0.2533  0.1812 -0.2546  0.1821 -0.2558  0.1830 -0.2571  0.1839 -0.2583  0.1848 -0.2595  0.1857 -0.2608  0.1866 -0.2620  0.1875 -0.2633  0.1884 -0.2645  0.1893 -0.2658  0.1903 -0.2670  0.1912 -0.2682  0.1921 -0.2695  0.1930 -0.2707  0.1939 -0.2719  0.1948 -0.2732  0.1957 -0.2744  0.1966 -0.2756  0.1975 -0.2769  0.1985 -0.2781  0.1994 -0.2793  0.2003 -0.2806  0.2012 -0.2818  0.2021 -0.2830  0.2030 -0.2842  0.2039 -0.2855  0.2048 -0.2867  0.2057 -0.2879  0.2066 -0.2891  0.2076 -0.2904  0.2085 -0.2916  0.2094 -0.2928  0.2103 -0.2940  0.2112 -0.2952  0.2121 -0.2965  0.2130 -0.2977  0.2139 -0.2989  0.2148 -0.3001  0.2157 -0.3013  0.2167 -0.3025  0.2176 -0.3038  0.2185 -0.3050  0.2194 -0.3062  0.2203 -0.3074  0.2212 -0.3086  0.2221 -0.3098  0.2230 -0.3110  0.2239 -0.3122  0.2249 -0.3134  0.2258 -0.3146  0.2267 -0.3159  0.2276 -0.3171  0.2285 -0.3183  0.2294 -0.3195  0.2303 -0.3207  0.2312 -0.3219  0.2321 -0.3231  0.2330 -0.3243  0.2340 -0.3255  0.2349 -0.3267  0.2358 -0.3279  0.2367 -0.3291  0.2376 -0.3303  0.2385 -0.3315  0.2394 -0.3327  0.2403 -0.3339  0.2412 -0.3350  0.2421 -0.3362  0.2431 -0.3374  0.2440 -0.3386  0.2449 -0.3398  0.2458 -0.3410  0.2467 -0.3422  0.2476 -0.3434  0.2485 -0.3446  0.2494 -0.3457  0.2503 -0.3469  0.2513 -0.3481  0.2522 -0.3493  0.2531 -0.3505  0.2540 -0.3517  0.2549 -0.3528  0.2558 -0.3540  0.2567 -0.3552  0.2576 -0.3564  0.2585 -0.3575  0.2594 -0.3587  0.2604 -0.3599  0.2613 -0.3611  0.2622 -0.3622  0.2631 -0.3634  0.2640 -0.3646  0.2649 -0.3658  0.2658 -0.3669  0.2667 -0.3681  0.2676 -0.3693  0.2685 -0.3704  0.2695 -0.3716  0.2704 -0.3728  0.2713 -0.3739  0.2722 -0.3751  0.2731 -0.3763  0.2740 -0.3774  0.2749 -0.3786  0.2758 -0.3797  0.2767 -0.3809  0.2777 -0.3821  0.2786 -0.3832  0.2795 -0.3844  0.2804 -0.3855  0.2813 -0.3867  0.2822 -0.3878  0.2831 -0.3890  0.2840 -0.3902  0.2849 -0.3913  0.2858 -0.3925  0.2868 -0.3936  0.2877 -0.3948  0.2886 -0.3959  0.2895 -0.3971  0.2904 -0.3982  0.2913 -0.3994  0.2922 -0.4005  0.2931 -0.4016  0.2940 -0.4028  0.2949 -0.4039  0.2959 -0.4051  0.2968 -0.4062  0.2977 -0.4074  0.2986 -0.4085  0.2995 -0.4096  0.3004 -0.4108  0.3013 -0.4119  0.3022 -0.4130  0.3031 -0.4142  0.3041 -0.4153  0.3050 -0.4165  0.3059 -0.4176  0.3068 -0.4187  0.3077 -0.4198  0.3086 -0.4210  0.3095 -0.4221  0.3104 -0.4232  0.3113 -0.4244  0.3122 -0.4255  0.3132 -0.4266  0.3141 -0.4277  0.3150 -0.4289  0.3159 -0.4300  0.3168 -0.4311  0.3177 -0.4322  0.3186 -0.4333  0.3195 -0.4345  0.3204 -0.4356  0.3213 -0.4367  0.3223 -0.4378  0.3232 -0.4389  0.3241 -0.4400  0.3250 -0.4412  0.3259 -0.4423  0.3268 -0.4434  0.3277 -0.4445  0.3286 -0.4456  0.3295 -0.4467  0.3305 -0.4478  0.3314 -0.4489  0.3323 -0.4500  0.3332 -0.4511  0.3341 -0.4522  0.3350 -0.4533  0.3359 -0.4544  0.3368 -0.4555  0.3377 -0.4566  0.3386 -0.4577  0.3396 -0.4588  0.3405 -0.4599  0.3414 -0.4610  0.3423 -0.4621  0.3432 -0.4632  0.3441 -0.4643  0.3450 -0.4654  0.3459 -0.4665  0.3468 -0.4676  0.3477 -0.4687  0.3487 -0.4698  0.3496 -0.4709  0.3505 -0.4719  0.3514 -0.4730  0.3523 -0.4741  0.3532 -0.4752  0.3541 -0.4763  0.3550 -0.4774  0.3559 -0.4785  0.3569 -0.4795  0.3578 -0.4806  0.3587 -0.4817  0.3596 -0.4828  0.3605 -0.4838  0.3614 -0.4849  0.3623 -0.4860  0.3632 -0.4871  0.3641 -0.4881  0.3650 -0.4892  0.3660 -0.4903  0.3669 -0.4914  0.3678 -0.4924  0.3687 -0.4935  0.3696 -0.4946  0.3705 -0.4956  0.3714 -0.4967  0.3723 -0.4977  0.3732 -0.4988  0.3741 -0.4999  0.3751 -0.5009  0.3760 -0.5020  0.3769 -0.5031  0.3778 -0.5041  0.3787 -0.5052  0.3796 -0.5062  0.3805 -0.5073  0.3814 -0.5083  0.3823 -0.5094  0.3832 -0.5104  0.3842 -0.5115  0.3851 -0.5125  0.3860 -0.5136  0.3869 -0.5146  0.3878 -0.5157  0.3887 -0.5167  0.3896 -0.5178  0.3905 -0.5188  0.3914 -0.5198  0.3924 -0.5209  0.3933 -0.5219  0.3942 -0.5230  0.3951 -0.5240  0.3960 -0.5250  0.3969 -0.5261  0.3978 -0.5271  0.3987 -0.5281  0.3996 -0.5292  0.4005 -0.5302  0.4015 -0.5312  0.4024 -0.5323  0.4033 -0.5333  0.4042 -0.5343  0.4051 -0.5353  0.4060 -0.5364  0.4069 -0.5374  0.4078 -0.5384  0.4087 -0.5394  0.4096 -0.5405  0.4106 -0.5415  0.4115 -0.5425  0.4124 -0.5435  0.4133 -0.5445  0.4142 -0.5456  0.4151 -0.5466  0.4160 -0.5476  0.4169 -0.5486  0.4178 -0.5496  0.4188 -0.5506  0.4197 -0.5516  0.4206 -0.5526  0.4215 -0.5536  0.4224 -0.5546  0.4233 -0.5557  0.4242 -0.5567  0.4251 -0.5577  0.4260 -0.5587  0.4269 -0.5597  0.4279 -0.5607  0.4288 -0.5617  0.4297 -0.5627  0.4306 -0.5637  0.4315 -0.5646  0.4324 -0.5656  0.4333 -0.5666  0.4342 -0.5676  0.4351 -0.5686  0.4360 -0.5696  0.4370 -0.5706  0.4379 -0.5716  0.4388 -0.5726  0.4397 -0.5735  0.4406 -0.5745  0.4415 -0.5755  0.4424 -0.5765  0.4433 -0.5775  0.4442 -0.5785  0.4452 -0.5794  0.4461 -0.5804  0.4470 -0.5814  0.4479 -0.5824  0.4488 -0.5833  0.4497 -0.5843  0.4506 -0.5853  0.4515 -0.5862  0.4524 -0.5872  0.4533 -0.5882  0.4543 -0.5891  0.4552 -0.5901  0.4561 -0.5911  0.4570 -0.5920  0.4579 -0.5930  0.4588 -0.5939  0.4597 -0.5949  0.4606 -0.5959  0.4615 -0.5968  0.4624 -0.5978  0.4634 -0.5987  0.4643 -0.5997  0.4652 -0.6006  0.4661 -0.6016  0.4670 -0.6025  0.4679 -0.6035  0.4688 -0.6044  0.4697 -0.6054  0.4706 -0.6063  0.4716 -0.6073  0.4725 -0.6082  0.4734 -0.6091  0.4743 -0.6101  0.4752 -0.6110  0.4761 -0.6120  0.4770 -0.6129  0.4779 -0.6138  0.4788 -0.6148  0.4797 -0.6157  0.4807 -0.6166  0.4816 -0.6175  0.4825 -0.6185  0.4834 -0.6194  0.4843 -0.6203  0.4852 -0.6213  0.4861 -0.6222  0.4870 -0.6231  0.4879 -0.6240  0.4888 -0.6249  0.4898 -0.6258  0.4907 -0.6268  0.4916 -0.6277  0.4925 -0.6286  0.4934 -0.6295  0.4943 -0.6304  0.4952 -0.6313  0.4961 -0.6322  0.4970 -0.6332  0.4980 -0.6341  0.4989 -0.6350  0.4998 -0.6359  0.5007 -0.6368  0.5016 -0.6377  0.5025 -0.6386  0.5034 -0.6395  0.5043 -0.6404  0.5052 -0.6413  0.5061 -0.6422  0.5071 -0.6431  0.5080 -0.6440  0.5089 -0.6448  0.5098 -0.6457  0.5107 -0.6466  0.5116 -0.6475  0.5125 -0.6484  0.5134 -0.6493  0.5143 -0.6502  0.5152 -0.6510  0.5162 -0.6519  0.5171 -0.6528  0.5180 -0.6537  0.5189 -0.6545  0.5198 -0.6554  0.5207 -0.6563  0.5216 -0.6572  0.5225 -0.6580  0.5234 -0.6589  0.5244 -0.6598  0.5253 -0.6606  0.5262 -0.6615  0.5271 -0.6624  0.5280 -0.6632  0.5289 -0.6641  0.5298 -0.6649  0.5307 -0.6658  0.5316 -0.6667  0.5325 -0.6675  0.5335 -0.6684  0.5344 -0.6692  0.5353 -0.6701  0.5362 -0.6709  0.5371 -0.6718  0.5380 -0.6726  0.5389 -0.6735  0.5398 -0.6743  0.5407 -0.6751  0.5416 -0.6760  0.5426 -0.6768  0.5435 -0.6776  0.5444 -0.6785  0.5453 -0.6793  0.5462 -0.6801  0.5471 -0.6810  0.5480 -0.6818  0.5489 -0.6826  0.5498 -0.6835  0.5508 -0.6843  0.5517 -0.6851  0.5526 -0.6859  0.5535 -0.6867  0.5544 -0.6876  0.5553 -0.6884  0.5562 -0.6892  0.5571 -0.6900  0.5580 -0.6908  0.5589 -0.6916  0.5599 -0.6925  0.5608 -0.6933  0.5617 -0.6941  0.5626 -0.6949  0.5635 -0.6957  0.5644 -0.6965  0.5653 -0.6973  0.5662 -0.6981  0.5671 -0.6989  0.5680 -0.6997  0.5690 -0.7005  0.5699 -0.7013  0.5708 -0.7021  0.5717 -0.7029  0.5726 -0.7036  0.5735 -0.7044  0.5744 -0.7052  0.5753 -0.7060  0.5762 -0.7068  0.5772 -0.7076  0.5781 -0.7084  0.5790 -0.7091  0.5799 -0.7099  0.5808 -0.7107  0.5817 -0.7115  0.5826 -0.7122  0.5835 -0.7130  0.5844 -0.7138  0.5853 -0.7145  0.5863 -0.7153  0.5872 -0.7161  0.5881 -0.7168  0.5890 -0.7176  0.5899 -0.7183  0.5908 -0.7191  0.5917 -0.7199  0.5926 -0.7206  0.5935 -0.7214  0.5944 -0.7221  0.5954 -0.7229  0.5963 -0.7236  0.5972 -0.7244  0.5981 -0.7251  0.5990 -0.7258  0.5999 -0.7266  0.6008 -0.7273  0.6017 -0.7281  0.6026 -0.7288  0.6036 -0.7295  0.6045 -0.7303  0.6054 -0.7310  0.6063 -0.7317  0.6072 -0.7324  0.6081 -0.7331  0.6090 -0.7339  0.6099 -0.7346  0.6108 -0.7353  0.6117 -0.7360  0.6127 -0.7367  0.6136 -0.7375  0.6145 -0.7382  0.6154 -0.7389  0.6163 -0.7396  0.6172 -0.7403  0.6181 -0.7410  0.6190 -0.7417  0.6199 -0.7424  0.6208 -0.7431  0.6218 -0.7438  0.6227 -0.7445  0.6236 -0.7452  0.6245 -0.7459  0.6254 -0.7466  0.6263 -0.7473  0.6272 -0.7480  0.6281 -0.7487  0.6290 -0.7493  0.6299 -0.7500  0.6309 -0.7507  0.6318 -0.7514  0.6327 -0.7521  0.6336 -0.7527  0.6345 -0.7534  0.6354 -0.7541  0.6363 -0.7548  0.6372 -0.7554  0.6381 -0.7561  0.6391 -0.7567  0.6400 -0.7574  0.6409 -0.7581  0.6418 -0.7587  0.6427 -0.7594  0.6436 -0.7600  0.6445 -0.7607  0.6454 -0.7613  0.6463 -0.7620  0.6472 -0.7626  0.6482 -0.7633  0.6491 -0.7639  0.6500 -0.7646  0.6509 -0.7652  0.6518 -0.7658  0.6527 -0.7665  0.6536 -0.7671  0.6545 -0.7678  0.6554 -0.7684  0.6563 -0.7690  0.6573 -0.7696  0.6582 -0.7702  0.6591 -0.7709  0.6600 -0.7715  0.6609 -0.7721  0.6618 -0.7727  0.6627 -0.7733  0.6636 -0.7739  0.6645 -0.7745  0.6655 -0.7751  0.6664 -0.7757  0.6673 -0.7763  0.6682 -0.7769  0.6691 -0.7775  0.6700 -0.7781  0.6709 -0.7787  0.6718 -0.7793  0.6727 -0.7799  0.6736 -0.7805  0.6746 -0.7811  0.6755 -0.7817  0.6764 -0.7822  0.6773 -0.7828  0.6782 -0.7834  0.6791 -0.7840  0.6800 -0.7845  0.6809 -0.7851  0.6818 -0.7857  0.6827 -0.7863  0.6837 -0.7868  0.6846 -0.7874  0.6855 -0.7879  0.6864 -0.7885  0.6873 -0.7891  0.6882 -0.7896  0.6891 -0.7902  0.6900 -0.7907  0.6909 -0.7913  0.6919 -0.7918  0.6928 -0.7923  0.6937 -0.7929  0.6946 -0.7934  0.6955 -0.7939  0.6964 -0.7945  0.6973 -0.7950  0.6982 -0.7955  0.6991 -0.7961  0.7000 -0.7966  0.7010 -0.7971  0.7019 -0.7977  0.7028 -0.7982  0.7037 -0.7987  0.7046 -0.7992  0.7055 -0.7997  0.7064 -0.8002  0.7073 -0.8007  0.7082 -0.8011  0.7091 -0.8015  0.7101 -0.8020  0.7110 -0.8025  0.7119 -0.8030  0.7128 -0.8035  0.7137 -0.8040  0.7146 -0.8045  0.7155 -0.8050  0.7164 -0.8055  0.7173 -0.8059  0.7183 -0.8064  0.7192 -0.8069  0.7201 -0.8073  0.7210 -0.8078  0.7219 -0.8082  0.7228 -0.8087  0.7237 -0.8092  0.7246 -0.8096  0.7255 -0.8101  0.7264 -0.8105  0.7274 -0.8110  0.7283 -0.8114  0.7292 -0.8119  0.7301 -0.8123  0.7310 -0.8128  0.7319 -0.8132  0.7328 -0.8136  0.7337 -0.8141  0.7346 -0.8145  0.7355 -0.8149  0.7365 -0.8153  0.7374 -0.8158  0.7383 -0.8162  0.7392 -0.8166  0.7401 -0.8170  0.7410 -0.8174  0.7419 -0.8178  0.7428 -0.8182  0.7437 -0.8186  0.7447 -0.8190  0.7456 -0.8194  0.7465 -0.8198  0.7474 -0.8202  0.7483 -0.8206  0.7492 -0.8210  0.7501 -0.8214  0.7510 -0.8218  0.7519 -0.8221  0.7528 -0.8225  0.7538 -0.8229  0.7547 -0.8232  0.7556 -0.8236  0.7565 -0.8239  0.7574 -0.8243  0.7583 -0.8247  0.7592 -0.8250  0.7601 -0.8254  0.7610 -0.8257  0.7619 -0.8261  0.7629 -0.8264  0.7638 -0.8267  0.7647 -0.8271  0.7656 -0.8274  0.7665 -0.8277  0.7674 -0.8281  0.7683 -0.8284  0.7692 -0.8287  0.7701 -0.8290  0.7711 -0.8293  0.7720 -0.8296  0.7729 -0.8300  0.7738 -0.8303  0.7747 -0.8306  0.7756 -0.8308  0.7765 -0.8312  0.7774 -0.8315  0.7783 -0.8317  0.7792 -0.8320  0.7802 -0.8323  0.7811 -0.8326  0.7820 -0.8329  0.7829 -0.8331  0.7838 -0.8334  0.7847 -0.8336  0.7856 -0.8339  0.7865 -0.8342  0.7874 -0.8344  0.7883 -0.8347  0.7893 -0.8349  0.7902 -0.8352  0.7911 -0.8354  0.7920 -0.8357  0.7929 -0.8359  0.7938 -0.8361  0.7947 -0.8364  0.7956 -0.8366  0.7965 -0.8368  0.7975 -0.8370  0.7984 -0.8372  0.7993 -0.8374  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8392  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8397  0.8111 -0.8399  0.8120 -0.8400  0.8129 -0.8402  0.8138 -0.8404  0.8147 -0.8405  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8409  0.8184 -0.8411  0.8193 -0.8413  0.8202 -0.8414  0.8211 -0.8415  0.8220 -0.8416  0.8229 -0.8418  0.8239 -0.8420  0.8248 -0.8420  0.8257 -0.8414  0.8266 -0.8415  0.8275 -0.8416  0.8284 -0.8417  0.8293 -0.8418  0.8302 -0.8419  0.8311 -0.8419  0.8320 -0.8420  0.8330 -0.8421  0.8339 -0.8421  0.8348 -0.8422  0.8357 -0.8422  0.8366 -0.8422  0.8375 -0.8423  0.8384 -0.8423  0.8393 -0.8424  0.8402 -0.8424  0.8411 -0.8424  0.8421 -0.8424  0.8430 -0.8425  0.8439 -0.8424  0.8448 -0.8424  0.8457 -0.8424  0.8466 -0.8424  0.8475 -0.8424  0.8484 -0.8424  0.8493 -0.8423  0.8503 -0.8423  0.8512 -0.8423  0.8521 -0.8423  0.8530 -0.8422  0.8539 -0.8422  0.8548 -0.8422  0.8557 -0.8421  0.8566 -0.8421  0.8575 -0.8420  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8418  0.8612 -0.8417  0.8621 -0.8416  0.8630 -0.8414  0.8639 -0.8413  0.8648 -0.8412  0.8657 -0.8411  0.8666 -0.8410  0.8675 -0.8408  0.8685 -0.8407  0.8694 -0.8406  0.8703 -0.8404  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8399  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8375  0.8848 -0.8373  0.8858 -0.8371  0.8867 -0.8369  0.8876 -0.8366  0.8885 -0.8364  0.8894 -0.8361  0.8903 -0.8358  0.8912 -0.8355  0.8921 -0.8353  0.8930 -0.8350  0.8939 -0.8347  0.8949 -0.8343  0.8958 -0.8340  0.8967 -0.8337  0.8976 -0.8333  0.8985 -0.8330  0.8994 -0.8327  0.9003 -0.8323  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8296  0.9076 -0.8293  0.9085 -0.8289  0.9094 -0.8285  0.9103 -0.8280  0.9112 -0.8276  0.9122 -0.8271  0.9131 -0.8267  0.9140 -0.8262  0.9149 -0.8257  0.9158 -0.8253  0.9167 -0.8248  0.9176 -0.8244  0.9185 -0.8239  0.9194 -0.8234  0.9203 -0.8230  0.9213 -0.8224  0.9222 -0.8219  0.9231 -0.8213  0.9240 -0.8205  0.9249 -0.8200  0.9258 -0.8194  0.9267 -0.8190  0.9276 -0.8184  0.9285 -0.8177  0.9294 -0.8159  0.9304 -0.8152  0.9313 -0.8145  0.9322 -0.8138  0.9331 -0.8131  0.9340 -0.8126  0.9349 -0.8120  0.9358 -0.8112  0.9367 -0.8104  0.9376 -0.8097  0.9386 -0.8089  0.9395 -0.8082  0.9404 -0.8075  0.9413 -0.8067  0.9422 -0.8060  0.9431 -0.8051  0.9440 -0.8043  0.9449 -0.8034
   /


%L=14
\color{B14}
\plot 0.0137 -0.0068  0.0146 -0.0091  0.0155 -0.0111  0.0164 -0.0129  0.0173 -0.0146  0.0182 -0.0163  0.0191 -0.0179  0.0200 -0.0194  0.0209 -0.0210  0.0218 -0.0225  0.0228 -0.0240  0.0237 -0.0255  0.0246 -0.0270  0.0255 -0.0284  0.0264 -0.0299  0.0273 -0.0314  0.0282 -0.0328  0.0291 -0.0342  0.0300 -0.0357  0.0310 -0.0371  0.0319 -0.0385  0.0328 -0.0399  0.0337 -0.0413  0.0346 -0.0428  0.0355 -0.0442  0.0364 -0.0456  0.0373 -0.0470  0.0382 -0.0484  0.0391 -0.0498  0.0401 -0.0512  0.0410 -0.0526  0.0419 -0.0540  0.0428 -0.0553  0.0437 -0.0567  0.0446 -0.0581  0.0455 -0.0595  0.0464 -0.0609  0.0473 -0.0623  0.0482 -0.0637  0.0492 -0.0650  0.0501 -0.0664  0.0510 -0.0678  0.0519 -0.0692  0.0528 -0.0705  0.0537 -0.0719  0.0546 -0.0733  0.0555 -0.0747  0.0564 -0.0760  0.0574 -0.0774  0.0583 -0.0788  0.0592 -0.0801  0.0601 -0.0815  0.0610 -0.0829  0.0619 -0.0842  0.0628 -0.0856  0.0637 -0.0869  0.0646 -0.0883  0.0655 -0.0897  0.0665 -0.0910  0.0674 -0.0924  0.0683 -0.0937  0.0692 -0.0951  0.0701 -0.0964  0.0710 -0.0978  0.0719 -0.0991  0.0728 -0.1005  0.0737 -0.1018  0.0746 -0.1032  0.0756 -0.1045  0.0765 -0.1059  0.0774 -0.1072  0.0783 -0.1086  0.0792 -0.1099  0.0801 -0.1113  0.0810 -0.1126  0.0819 -0.1139  0.0828 -0.1153  0.0838 -0.1166  0.0847 -0.1179  0.0856 -0.1193  0.0865 -0.1206  0.0874 -0.1220  0.0883 -0.1233  0.0892 -0.1246  0.0901 -0.1259  0.0910 -0.1273  0.0919 -0.1286  0.0929 -0.1299  0.0938 -0.1313  0.0947 -0.1326  0.0956 -0.1339  0.0965 -0.1352  0.0974 -0.1366  0.0983 -0.1379  0.0992 -0.1392  0.1001 -0.1405  0.1010 -0.1418  0.1020 -0.1432  0.1029 -0.1445  0.1038 -0.1458  0.1047 -0.1471  0.1056 -0.1484  0.1065 -0.1497  0.1074 -0.1510  0.1083 -0.1524  0.1092 -0.1537  0.1102 -0.1550  0.1111 -0.1563  0.1120 -0.1576  0.1129 -0.1589  0.1138 -0.1602  0.1147 -0.1615  0.1156 -0.1628  0.1165 -0.1641  0.1174 -0.1654  0.1183 -0.1667  0.1193 -0.1680  0.1202 -0.1693  0.1211 -0.1706  0.1220 -0.1719  0.1229 -0.1732  0.1238 -0.1745  0.1247 -0.1758  0.1256 -0.1771  0.1265 -0.1784  0.1274 -0.1797  0.1284 -0.1810  0.1293 -0.1823  0.1302 -0.1836  0.1311 -0.1849  0.1320 -0.1862  0.1329 -0.1874  0.1338 -0.1887  0.1347 -0.1900  0.1356 -0.1913  0.1365 -0.1926  0.1375 -0.1939  0.1384 -0.1952  0.1393 -0.1964  0.1402 -0.1977  0.1411 -0.1990  0.1420 -0.2003  0.1429 -0.2016  0.1438 -0.2028  0.1447 -0.2041  0.1457 -0.2054  0.1466 -0.2067  0.1475 -0.2079  0.1484 -0.2092  0.1493 -0.2105  0.1502 -0.2118  0.1511 -0.2130  0.1520 -0.2143  0.1529 -0.2156  0.1538 -0.2169  0.1548 -0.2181  0.1557 -0.2194  0.1566 -0.2207  0.1575 -0.2219  0.1584 -0.2232  0.1593 -0.2245  0.1602 -0.2257  0.1611 -0.2270  0.1620 -0.2282  0.1629 -0.2295  0.1639 -0.2308  0.1648 -0.2320  0.1657 -0.2333  0.1666 -0.2345  0.1675 -0.2358  0.1684 -0.2371  0.1693 -0.2383  0.1702 -0.2396  0.1711 -0.2408  0.1721 -0.2421  0.1730 -0.2433  0.1739 -0.2446  0.1748 -0.2458  0.1757 -0.2471  0.1766 -0.2483  0.1775 -0.2496  0.1784 -0.2508  0.1793 -0.2521  0.1802 -0.2533  0.1812 -0.2546  0.1821 -0.2558  0.1830 -0.2571  0.1839 -0.2583  0.1848 -0.2595  0.1857 -0.2608  0.1866 -0.2620  0.1875 -0.2633  0.1884 -0.2645  0.1893 -0.2658  0.1903 -0.2670  0.1912 -0.2682  0.1921 -0.2695  0.1930 -0.2707  0.1939 -0.2719  0.1948 -0.2732  0.1957 -0.2744  0.1966 -0.2756  0.1975 -0.2769  0.1985 -0.2781  0.1994 -0.2793  0.2003 -0.2806  0.2012 -0.2818  0.2021 -0.2830  0.2030 -0.2842  0.2039 -0.2855  0.2048 -0.2867  0.2057 -0.2879  0.2066 -0.2891  0.2076 -0.2904  0.2085 -0.2916  0.2094 -0.2928  0.2103 -0.2940  0.2112 -0.2952  0.2121 -0.2965  0.2130 -0.2977  0.2139 -0.2989  0.2148 -0.3001  0.2157 -0.3013  0.2167 -0.3025  0.2176 -0.3038  0.2185 -0.3050  0.2194 -0.3062  0.2203 -0.3074  0.2212 -0.3086  0.2221 -0.3098  0.2230 -0.3110  0.2239 -0.3122  0.2249 -0.3134  0.2258 -0.3146  0.2267 -0.3159  0.2276 -0.3171  0.2285 -0.3183  0.2294 -0.3195  0.2303 -0.3207  0.2312 -0.3219  0.2321 -0.3231  0.2330 -0.3243  0.2340 -0.3255  0.2349 -0.3267  0.2358 -0.3279  0.2367 -0.3291  0.2376 -0.3303  0.2385 -0.3315  0.2394 -0.3327  0.2403 -0.3339  0.2412 -0.3350  0.2421 -0.3362  0.2431 -0.3374  0.2440 -0.3386  0.2449 -0.3398  0.2458 -0.3410  0.2467 -0.3422  0.2476 -0.3434  0.2485 -0.3446  0.2494 -0.3457  0.2503 -0.3469  0.2513 -0.3481  0.2522 -0.3493  0.2531 -0.3505  0.2540 -0.3517  0.2549 -0.3528  0.2558 -0.3540  0.2567 -0.3552  0.2576 -0.3564  0.2585 -0.3575  0.2594 -0.3587  0.2604 -0.3599  0.2613 -0.3611  0.2622 -0.3622  0.2631 -0.3634  0.2640 -0.3646  0.2649 -0.3658  0.2658 -0.3669  0.2667 -0.3681  0.2676 -0.3693  0.2685 -0.3704  0.2695 -0.3716  0.2704 -0.3728  0.2713 -0.3739  0.2722 -0.3751  0.2731 -0.3763  0.2740 -0.3774  0.2749 -0.3786  0.2758 -0.3797  0.2767 -0.3809  0.2777 -0.3821  0.2786 -0.3832  0.2795 -0.3844  0.2804 -0.3855  0.2813 -0.3867  0.2822 -0.3878  0.2831 -0.3890  0.2840 -0.3902  0.2849 -0.3913  0.2858 -0.3925  0.2868 -0.3936  0.2877 -0.3948  0.2886 -0.3959  0.2895 -0.3971  0.2904 -0.3982  0.2913 -0.3994  0.2922 -0.4005  0.2931 -0.4016  0.2940 -0.4028  0.2949 -0.4039  0.2959 -0.4051  0.2968 -0.4062  0.2977 -0.4074  0.2986 -0.4085  0.2995 -0.4096  0.3004 -0.4108  0.3013 -0.4119  0.3022 -0.4130  0.3031 -0.4142  0.3041 -0.4153  0.3050 -0.4165  0.3059 -0.4176  0.3068 -0.4187  0.3077 -0.4198  0.3086 -0.4210  0.3095 -0.4221  0.3104 -0.4232  0.3113 -0.4244  0.3122 -0.4255  0.3132 -0.4266  0.3141 -0.4277  0.3150 -0.4289  0.3159 -0.4300  0.3168 -0.4311  0.3177 -0.4322  0.3186 -0.4333  0.3195 -0.4345  0.3204 -0.4356  0.3213 -0.4367  0.3223 -0.4378  0.3232 -0.4389  0.3241 -0.4400  0.3250 -0.4412  0.3259 -0.4423  0.3268 -0.4434  0.3277 -0.4445  0.3286 -0.4456  0.3295 -0.4467  0.3305 -0.4478  0.3314 -0.4489  0.3323 -0.4500  0.3332 -0.4511  0.3341 -0.4522  0.3350 -0.4533  0.3359 -0.4544  0.3368 -0.4555  0.3377 -0.4566  0.3386 -0.4577  0.3396 -0.4588  0.3405 -0.4599  0.3414 -0.4610  0.3423 -0.4621  0.3432 -0.4632  0.3441 -0.4643  0.3450 -0.4654  0.3459 -0.4665  0.3468 -0.4676  0.3477 -0.4687  0.3487 -0.4698  0.3496 -0.4709  0.3505 -0.4719  0.3514 -0.4730  0.3523 -0.4741  0.3532 -0.4752  0.3541 -0.4763  0.3550 -0.4774  0.3559 -0.4785  0.3569 -0.4795  0.3578 -0.4806  0.3587 -0.4817  0.3596 -0.4828  0.3605 -0.4838  0.3614 -0.4849  0.3623 -0.4860  0.3632 -0.4871  0.3641 -0.4881  0.3650 -0.4892  0.3660 -0.4903  0.3669 -0.4914  0.3678 -0.4924  0.3687 -0.4935  0.3696 -0.4946  0.3705 -0.4956  0.3714 -0.4967  0.3723 -0.4977  0.3732 -0.4988  0.3741 -0.4999  0.3751 -0.5009  0.3760 -0.5020  0.3769 -0.5031  0.3778 -0.5041  0.3787 -0.5052  0.3796 -0.5062  0.3805 -0.5073  0.3814 -0.5083  0.3823 -0.5094  0.3832 -0.5104  0.3842 -0.5115  0.3851 -0.5125  0.3860 -0.5136  0.3869 -0.5146  0.3878 -0.5157  0.3887 -0.5167  0.3896 -0.5178  0.3905 -0.5188  0.3914 -0.5198  0.3924 -0.5209  0.3933 -0.5219  0.3942 -0.5230  0.3951 -0.5240  0.3960 -0.5250  0.3969 -0.5261  0.3978 -0.5271  0.3987 -0.5281  0.3996 -0.5292  0.4005 -0.5302  0.4015 -0.5312  0.4024 -0.5323  0.4033 -0.5333  0.4042 -0.5343  0.4051 -0.5353  0.4060 -0.5364  0.4069 -0.5374  0.4078 -0.5384  0.4087 -0.5394  0.4096 -0.5405  0.4106 -0.5415  0.4115 -0.5425  0.4124 -0.5435  0.4133 -0.5445  0.4142 -0.5456  0.4151 -0.5466  0.4160 -0.5476  0.4169 -0.5486  0.4178 -0.5496  0.4188 -0.5506  0.4197 -0.5516  0.4206 -0.5526  0.4215 -0.5536  0.4224 -0.5546  0.4233 -0.5557  0.4242 -0.5567  0.4251 -0.5577  0.4260 -0.5587  0.4269 -0.5597  0.4279 -0.5607  0.4288 -0.5617  0.4297 -0.5627  0.4306 -0.5637  0.4315 -0.5646  0.4324 -0.5656  0.4333 -0.5666  0.4342 -0.5676  0.4351 -0.5686  0.4360 -0.5696  0.4370 -0.5706  0.4379 -0.5716  0.4388 -0.5726  0.4397 -0.5735  0.4406 -0.5745  0.4415 -0.5755  0.4424 -0.5765  0.4433 -0.5775  0.4442 -0.5785  0.4452 -0.5794  0.4461 -0.5804  0.4470 -0.5814  0.4479 -0.5824  0.4488 -0.5833  0.4497 -0.5843  0.4506 -0.5853  0.4515 -0.5862  0.4524 -0.5872  0.4533 -0.5882  0.4543 -0.5891  0.4552 -0.5901  0.4561 -0.5911  0.4570 -0.5920  0.4579 -0.5930  0.4588 -0.5939  0.4597 -0.5949  0.4606 -0.5959  0.4615 -0.5968  0.4624 -0.5978  0.4634 -0.5987  0.4643 -0.5997  0.4652 -0.6006  0.4661 -0.6016  0.4670 -0.6025  0.4679 -0.6035  0.4688 -0.6044  0.4697 -0.6054  0.4706 -0.6063  0.4716 -0.6073  0.4725 -0.6082  0.4734 -0.6091  0.4743 -0.6101  0.4752 -0.6110  0.4761 -0.6120  0.4770 -0.6129  0.4779 -0.6138  0.4788 -0.6148  0.4797 -0.6157  0.4807 -0.6166  0.4816 -0.6175  0.4825 -0.6185  0.4834 -0.6194  0.4843 -0.6203  0.4852 -0.6213  0.4861 -0.6222  0.4870 -0.6231  0.4879 -0.6240  0.4888 -0.6249  0.4898 -0.6258  0.4907 -0.6268  0.4916 -0.6277  0.4925 -0.6286  0.4934 -0.6295  0.4943 -0.6304  0.4952 -0.6313  0.4961 -0.6322  0.4970 -0.6332  0.4980 -0.6341  0.4989 -0.6350  0.4998 -0.6359  0.5007 -0.6368  0.5016 -0.6377  0.5025 -0.6386  0.5034 -0.6395  0.5043 -0.6404  0.5052 -0.6413  0.5061 -0.6422  0.5071 -0.6431  0.5080 -0.6440  0.5089 -0.6448  0.5098 -0.6457  0.5107 -0.6466  0.5116 -0.6475  0.5125 -0.6484  0.5134 -0.6493  0.5143 -0.6502  0.5152 -0.6510  0.5162 -0.6519  0.5171 -0.6528  0.5180 -0.6537  0.5189 -0.6545  0.5198 -0.6554  0.5207 -0.6563  0.5216 -0.6572  0.5225 -0.6580  0.5234 -0.6589  0.5244 -0.6598  0.5253 -0.6606  0.5262 -0.6615  0.5271 -0.6624  0.5280 -0.6632  0.5289 -0.6641  0.5298 -0.6649  0.5307 -0.6658  0.5316 -0.6667  0.5325 -0.6675  0.5335 -0.6684  0.5344 -0.6692  0.5353 -0.6701  0.5362 -0.6709  0.5371 -0.6718  0.5380 -0.6726  0.5389 -0.6735  0.5398 -0.6743  0.5407 -0.6751  0.5416 -0.6760  0.5426 -0.6768  0.5435 -0.6776  0.5444 -0.6785  0.5453 -0.6793  0.5462 -0.6801  0.5471 -0.6810  0.5480 -0.6818  0.5489 -0.6826  0.5498 -0.6835  0.5508 -0.6843  0.5517 -0.6851  0.5526 -0.6859  0.5535 -0.6867  0.5544 -0.6876  0.5553 -0.6884  0.5562 -0.6892  0.5571 -0.6900  0.5580 -0.6908  0.5589 -0.6916  0.5599 -0.6925  0.5608 -0.6933  0.5617 -0.6941  0.5626 -0.6949  0.5635 -0.6957  0.5644 -0.6965  0.5653 -0.6973  0.5662 -0.6981  0.5671 -0.6989  0.5680 -0.6997  0.5690 -0.7005  0.5699 -0.7013  0.5708 -0.7021  0.5717 -0.7029  0.5726 -0.7036  0.5735 -0.7044  0.5744 -0.7052  0.5753 -0.7060  0.5762 -0.7068  0.5772 -0.7076  0.5781 -0.7084  0.5790 -0.7091  0.5799 -0.7099  0.5808 -0.7107  0.5817 -0.7115  0.5826 -0.7122  0.5835 -0.7130  0.5844 -0.7138  0.5853 -0.7145  0.5863 -0.7153  0.5872 -0.7161  0.5881 -0.7168  0.5890 -0.7176  0.5899 -0.7183  0.5908 -0.7191  0.5917 -0.7199  0.5926 -0.7206  0.5935 -0.7214  0.5944 -0.7221  0.5954 -0.7229  0.5963 -0.7236  0.5972 -0.7244  0.5981 -0.7251  0.5990 -0.7258  0.5999 -0.7266  0.6008 -0.7273  0.6017 -0.7281  0.6026 -0.7288  0.6036 -0.7295  0.6045 -0.7303  0.6054 -0.7310  0.6063 -0.7317  0.6072 -0.7324  0.6081 -0.7331  0.6090 -0.7339  0.6099 -0.7346  0.6108 -0.7353  0.6117 -0.7360  0.6127 -0.7367  0.6136 -0.7375  0.6145 -0.7382  0.6154 -0.7389  0.6163 -0.7396  0.6172 -0.7403  0.6181 -0.7410  0.6190 -0.7417  0.6199 -0.7424  0.6208 -0.7431  0.6218 -0.7438  0.6227 -0.7445  0.6236 -0.7452  0.6245 -0.7459  0.6254 -0.7466  0.6263 -0.7473  0.6272 -0.7480  0.6281 -0.7487  0.6290 -0.7493  0.6299 -0.7500  0.6309 -0.7507  0.6318 -0.7514  0.6327 -0.7521  0.6336 -0.7527  0.6345 -0.7534  0.6354 -0.7541  0.6363 -0.7548  0.6372 -0.7554  0.6381 -0.7561  0.6391 -0.7567  0.6400 -0.7574  0.6409 -0.7581  0.6418 -0.7587  0.6427 -0.7594  0.6436 -0.7600  0.6445 -0.7607  0.6454 -0.7613  0.6463 -0.7620  0.6472 -0.7626  0.6482 -0.7633  0.6491 -0.7639  0.6500 -0.7646  0.6509 -0.7652  0.6518 -0.7658  0.6527 -0.7665  0.6536 -0.7671  0.6545 -0.7678  0.6554 -0.7684  0.6563 -0.7690  0.6573 -0.7696  0.6582 -0.7702  0.6591 -0.7709  0.6600 -0.7715  0.6609 -0.7721  0.6618 -0.7727  0.6627 -0.7733  0.6636 -0.7739  0.6645 -0.7745  0.6655 -0.7751  0.6664 -0.7757  0.6673 -0.7763  0.6682 -0.7769  0.6691 -0.7775  0.6700 -0.7781  0.6709 -0.7787  0.6718 -0.7793  0.6727 -0.7799  0.6736 -0.7805  0.6746 -0.7811  0.6755 -0.7817  0.6764 -0.7822  0.6773 -0.7828  0.6782 -0.7834  0.6791 -0.7840  0.6800 -0.7845  0.6809 -0.7851  0.6818 -0.7857  0.6827 -0.7863  0.6837 -0.7868  0.6846 -0.7874  0.6855 -0.7879  0.6864 -0.7885  0.6873 -0.7891  0.6882 -0.7896  0.6891 -0.7902  0.6900 -0.7907  0.6909 -0.7913  0.6919 -0.7918  0.6928 -0.7923  0.6937 -0.7929  0.6946 -0.7934  0.6955 -0.7939  0.6964 -0.7945  0.6973 -0.7950  0.6982 -0.7955  0.6991 -0.7961  0.7000 -0.7966  0.7010 -0.7971  0.7019 -0.7977  0.7028 -0.7982  0.7037 -0.7987  0.7046 -0.7992  0.7055 -0.7997  0.7064 -0.8002  0.7073 -0.8007  0.7082 -0.8011  0.7091 -0.8015  0.7101 -0.8020  0.7110 -0.8025  0.7119 -0.8030  0.7128 -0.8035  0.7137 -0.8040  0.7146 -0.8045  0.7155 -0.8050  0.7164 -0.8055  0.7173 -0.8059  0.7183 -0.8064  0.7192 -0.8069  0.7201 -0.8073  0.7210 -0.8078  0.7219 -0.8082  0.7228 -0.8087  0.7237 -0.8092  0.7246 -0.8096  0.7255 -0.8101  0.7264 -0.8105  0.7274 -0.8110  0.7283 -0.8114  0.7292 -0.8119  0.7301 -0.8123  0.7310 -0.8128  0.7319 -0.8132  0.7328 -0.8136  0.7337 -0.8141  0.7346 -0.8145  0.7355 -0.8149  0.7365 -0.8153  0.7374 -0.8158  0.7383 -0.8162  0.7392 -0.8166  0.7401 -0.8170  0.7410 -0.8174  0.7419 -0.8178  0.7428 -0.8182  0.7437 -0.8186  0.7447 -0.8190  0.7456 -0.8194  0.7465 -0.8198  0.7474 -0.8202  0.7483 -0.8206  0.7492 -0.8210  0.7501 -0.8214  0.7510 -0.8218  0.7519 -0.8221  0.7528 -0.8225  0.7538 -0.8229  0.7547 -0.8232  0.7556 -0.8236  0.7565 -0.8239  0.7574 -0.8243  0.7583 -0.8247  0.7592 -0.8250  0.7601 -0.8254  0.7610 -0.8257  0.7619 -0.8261  0.7629 -0.8264  0.7638 -0.8267  0.7647 -0.8271  0.7656 -0.8274  0.7665 -0.8277  0.7674 -0.8281  0.7683 -0.8284  0.7692 -0.8287  0.7701 -0.8290  0.7711 -0.8293  0.7720 -0.8296  0.7729 -0.8300  0.7738 -0.8303  0.7747 -0.8306  0.7756 -0.8308  0.7765 -0.8312  0.7774 -0.8315  0.7783 -0.8317  0.7792 -0.8320  0.7802 -0.8323  0.7811 -0.8326  0.7820 -0.8329  0.7829 -0.8331  0.7838 -0.8334  0.7847 -0.8336  0.7856 -0.8339  0.7865 -0.8342  0.7874 -0.8344  0.7883 -0.8347  0.7893 -0.8349  0.7902 -0.8352  0.7911 -0.8354  0.7920 -0.8357  0.7929 -0.8359  0.7938 -0.8361  0.7947 -0.8364  0.7956 -0.8366  0.7965 -0.8368  0.7975 -0.8370  0.7984 -0.8372  0.7993 -0.8374  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8392  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8397  0.8111 -0.8399  0.8120 -0.8400  0.8129 -0.8402  0.8138 -0.8404  0.8147 -0.8405  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8409  0.8184 -0.8411  0.8193 -0.8413  0.8202 -0.8414  0.8211 -0.8415  0.8220 -0.8416  0.8229 -0.8418  0.8239 -0.8420  0.8248 -0.8420  0.8257 -0.8414  0.8266 -0.8415  0.8275 -0.8416  0.8284 -0.8417  0.8293 -0.8418  0.8302 -0.8419  0.8311 -0.8419  0.8320 -0.8420  0.8330 -0.8421  0.8339 -0.8421  0.8348 -0.8422  0.8357 -0.8422  0.8366 -0.8422  0.8375 -0.8423  0.8384 -0.8423  0.8393 -0.8424  0.8402 -0.8424  0.8411 -0.8424  0.8421 -0.8424  0.8430 -0.8425  0.8439 -0.8424  0.8448 -0.8424  0.8457 -0.8424  0.8466 -0.8424  0.8475 -0.8424  0.8484 -0.8424  0.8493 -0.8423  0.8503 -0.8423  0.8512 -0.8423  0.8521 -0.8423  0.8530 -0.8422  0.8539 -0.8422  0.8548 -0.8422  0.8557 -0.8421  0.8566 -0.8421  0.8575 -0.8420  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8418  0.8612 -0.8417  0.8621 -0.8416  0.8630 -0.8414  0.8639 -0.8413  0.8648 -0.8412  0.8657 -0.8411  0.8666 -0.8410  0.8675 -0.8408  0.8685 -0.8407  0.8694 -0.8406  0.8703 -0.8404  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8399  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8375  0.8848 -0.8373  0.8858 -0.8371  0.8867 -0.8369  0.8876 -0.8366  0.8885 -0.8364  0.8894 -0.8361  0.8903 -0.8358  0.8912 -0.8355  0.8921 -0.8353  0.8930 -0.8350  0.8939 -0.8347  0.8949 -0.8343  0.8958 -0.8340  0.8967 -0.8337  0.8976 -0.8333  0.8985 -0.8330  0.8994 -0.8327  0.9003 -0.8323  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8296  0.9076 -0.8293  0.9085 -0.8289  0.9094 -0.8285  0.9103 -0.8280  0.9112 -0.8276  0.9122 -0.8271  0.9131 -0.8267  0.9140 -0.8262  0.9149 -0.8257  0.9158 -0.8253  0.9167 -0.8248  0.9176 -0.8244  0.9185 -0.8239  0.9194 -0.8234  0.9203 -0.8230  0.9213 -0.8224  0.9222 -0.8219  0.9231 -0.8213  0.9240 -0.8205  0.9249 -0.8200  0.9258 -0.8194  0.9267 -0.8190  0.9276 -0.8184  0.9285 -0.8177  0.9294 -0.8159  0.9304 -0.8152  0.9313 -0.8145  0.9322 -0.8138  0.9331 -0.8131  0.9340 -0.8126  0.9349 -0.8120  0.9358 -0.8112  0.9367 -0.8104  0.9376 -0.8097  0.9386 -0.8089  0.9395 -0.8082  0.9404 -0.8075  0.9413 -0.8067  0.9422 -0.8060  0.9431 -0.8051  0.9440 -0.8043  0.9449 -0.8034 
  /
\multiput {\large$\cdot$} at 0.0137 -0.0068  0.0146 -0.0091  0.0155 -0.0111  0.0164 -0.0129  0.0173 -0.0146  0.0182 -0.0163  0.0191 -0.0179  0.0200 -0.0194  0.0209 -0.0210  0.0218 -0.0225  0.0228 -0.0240  0.0237 -0.0255  0.0246 -0.0270  0.0255 -0.0284  0.0264 -0.0299  0.0273 -0.0314  0.0282 -0.0328  0.0291 -0.0342  0.0300 -0.0357  0.0310 -0.0371  0.0319 -0.0385  0.0328 -0.0399  0.0337 -0.0413  0.0346 -0.0428  0.0355 -0.0442  0.0364 -0.0456  0.0373 -0.0470  0.0382 -0.0484  0.0391 -0.0498  0.0401 -0.0512  0.0410 -0.0526  0.0419 -0.0540  0.0428 -0.0553  0.0437 -0.0567  0.0446 -0.0581  0.0455 -0.0595  0.0464 -0.0609  0.0473 -0.0623  0.0482 -0.0637  0.0492 -0.0650  0.0501 -0.0664  0.0510 -0.0678  0.0519 -0.0692  0.0528 -0.0705  0.0537 -0.0719  0.0546 -0.0733  0.0555 -0.0747  0.0564 -0.0760  0.0574 -0.0774  0.0583 -0.0788  0.0592 -0.0801  0.0601 -0.0815  0.0610 -0.0829  0.0619 -0.0842  0.0628 -0.0856  0.0637 -0.0869  0.0646 -0.0883  0.0655 -0.0897  0.0665 -0.0910  0.0674 -0.0924  0.0683 -0.0937  0.0692 -0.0951  0.0701 -0.0964  0.0710 -0.0978  0.0719 -0.0991  0.0728 -0.1005  0.0737 -0.1018  0.0746 -0.1032  0.0756 -0.1045  0.0765 -0.1059  0.0774 -0.1072  0.0783 -0.1086  0.0792 -0.1099  0.0801 -0.1113  0.0810 -0.1126  0.0819 -0.1139  0.0828 -0.1153  0.0838 -0.1166  0.0847 -0.1179  0.0856 -0.1193  0.0865 -0.1206  0.0874 -0.1220  0.0883 -0.1233  0.0892 -0.1246  0.0901 -0.1259  0.0910 -0.1273  0.0919 -0.1286  0.0929 -0.1299  0.0938 -0.1313  0.0947 -0.1326  0.0956 -0.1339  0.0965 -0.1352  0.0974 -0.1366  0.0983 -0.1379  0.0992 -0.1392  0.1001 -0.1405  0.1010 -0.1418  0.1020 -0.1432  0.1029 -0.1445  0.1038 -0.1458  0.1047 -0.1471  0.1056 -0.1484  0.1065 -0.1497  0.1074 -0.1510  0.1083 -0.1524  0.1092 -0.1537  0.1102 -0.1550  0.1111 -0.1563  0.1120 -0.1576  0.1129 -0.1589  0.1138 -0.1602  0.1147 -0.1615  0.1156 -0.1628  0.1165 -0.1641  0.1174 -0.1654  0.1183 -0.1667  0.1193 -0.1680  0.1202 -0.1693  0.1211 -0.1706  0.1220 -0.1719  0.1229 -0.1732  0.1238 -0.1745  0.1247 -0.1758  0.1256 -0.1771  0.1265 -0.1784  0.1274 -0.1797  0.1284 -0.1810  0.1293 -0.1823  0.1302 -0.1836  0.1311 -0.1849  0.1320 -0.1862  0.1329 -0.1874  0.1338 -0.1887  0.1347 -0.1900  0.1356 -0.1913  0.1365 -0.1926  0.1375 -0.1939  0.1384 -0.1952  0.1393 -0.1964  0.1402 -0.1977  0.1411 -0.1990  0.1420 -0.2003  0.1429 -0.2016  0.1438 -0.2028  0.1447 -0.2041  0.1457 -0.2054  0.1466 -0.2067  0.1475 -0.2079  0.1484 -0.2092  0.1493 -0.2105  0.1502 -0.2118  0.1511 -0.2130  0.1520 -0.2143  0.1529 -0.2156  0.1538 -0.2169  0.1548 -0.2181  0.1557 -0.2194  0.1566 -0.2207  0.1575 -0.2219  0.1584 -0.2232  0.1593 -0.2245  0.1602 -0.2257  0.1611 -0.2270  0.1620 -0.2282  0.1629 -0.2295  0.1639 -0.2308  0.1648 -0.2320  0.1657 -0.2333  0.1666 -0.2345  0.1675 -0.2358  0.1684 -0.2371  0.1693 -0.2383  0.1702 -0.2396  0.1711 -0.2408  0.1721 -0.2421  0.1730 -0.2433  0.1739 -0.2446  0.1748 -0.2458  0.1757 -0.2471  0.1766 -0.2483  0.1775 -0.2496  0.1784 -0.2508  0.1793 -0.2521  0.1802 -0.2533  0.1812 -0.2546  0.1821 -0.2558  0.1830 -0.2571  0.1839 -0.2583  0.1848 -0.2595  0.1857 -0.2608  0.1866 -0.2620  0.1875 -0.2633  0.1884 -0.2645  0.1893 -0.2658  0.1903 -0.2670  0.1912 -0.2682  0.1921 -0.2695  0.1930 -0.2707  0.1939 -0.2719  0.1948 -0.2732  0.1957 -0.2744  0.1966 -0.2756  0.1975 -0.2769  0.1985 -0.2781  0.1994 -0.2793  0.2003 -0.2806  0.2012 -0.2818  0.2021 -0.2830  0.2030 -0.2842  0.2039 -0.2855  0.2048 -0.2867  0.2057 -0.2879  0.2066 -0.2891  0.2076 -0.2904  0.2085 -0.2916  0.2094 -0.2928  0.2103 -0.2940  0.2112 -0.2952  0.2121 -0.2965  0.2130 -0.2977  0.2139 -0.2989  0.2148 -0.3001  0.2157 -0.3013  0.2167 -0.3025  0.2176 -0.3038  0.2185 -0.3050  0.2194 -0.3062  0.2203 -0.3074  0.2212 -0.3086  0.2221 -0.3098  0.2230 -0.3110  0.2239 -0.3122  0.2249 -0.3134  0.2258 -0.3146  0.2267 -0.3159  0.2276 -0.3171  0.2285 -0.3183  0.2294 -0.3195  0.2303 -0.3207  0.2312 -0.3219  0.2321 -0.3231  0.2330 -0.3243  0.2340 -0.3255  0.2349 -0.3267  0.2358 -0.3279  0.2367 -0.3291  0.2376 -0.3303  0.2385 -0.3315  0.2394 -0.3327  0.2403 -0.3339  0.2412 -0.3350  0.2421 -0.3362  0.2431 -0.3374  0.2440 -0.3386  0.2449 -0.3398  0.2458 -0.3410  0.2467 -0.3422  0.2476 -0.3434  0.2485 -0.3446  0.2494 -0.3457  0.2503 -0.3469  0.2513 -0.3481  0.2522 -0.3493  0.2531 -0.3505  0.2540 -0.3517  0.2549 -0.3528  0.2558 -0.3540  0.2567 -0.3552  0.2576 -0.3564  0.2585 -0.3575  0.2594 -0.3587  0.2604 -0.3599  0.2613 -0.3611  0.2622 -0.3622  0.2631 -0.3634  0.2640 -0.3646  0.2649 -0.3658  0.2658 -0.3669  0.2667 -0.3681  0.2676 -0.3693  0.2685 -0.3704  0.2695 -0.3716  0.2704 -0.3728  0.2713 -0.3739  0.2722 -0.3751  0.2731 -0.3763  0.2740 -0.3774  0.2749 -0.3786  0.2758 -0.3797  0.2767 -0.3809  0.2777 -0.3821  0.2786 -0.3832  0.2795 -0.3844  0.2804 -0.3855  0.2813 -0.3867  0.2822 -0.3878  0.2831 -0.3890  0.2840 -0.3902  0.2849 -0.3913  0.2858 -0.3925  0.2868 -0.3936  0.2877 -0.3948  0.2886 -0.3959  0.2895 -0.3971  0.2904 -0.3982  0.2913 -0.3994  0.2922 -0.4005  0.2931 -0.4016  0.2940 -0.4028  0.2949 -0.4039  0.2959 -0.4051  0.2968 -0.4062  0.2977 -0.4074  0.2986 -0.4085  0.2995 -0.4096  0.3004 -0.4108  0.3013 -0.4119  0.3022 -0.4130  0.3031 -0.4142  0.3041 -0.4153  0.3050 -0.4165  0.3059 -0.4176  0.3068 -0.4187  0.3077 -0.4198  0.3086 -0.4210  0.3095 -0.4221  0.3104 -0.4232  0.3113 -0.4244  0.3122 -0.4255  0.3132 -0.4266  0.3141 -0.4277  0.3150 -0.4289  0.3159 -0.4300  0.3168 -0.4311  0.3177 -0.4322  0.3186 -0.4333  0.3195 -0.4345  0.3204 -0.4356  0.3213 -0.4367  0.3223 -0.4378  0.3232 -0.4389  0.3241 -0.4400  0.3250 -0.4412  0.3259 -0.4423  0.3268 -0.4434  0.3277 -0.4445  0.3286 -0.4456  0.3295 -0.4467  0.3305 -0.4478  0.3314 -0.4489  0.3323 -0.4500  0.3332 -0.4511  0.3341 -0.4522  0.3350 -0.4533  0.3359 -0.4544  0.3368 -0.4555  0.3377 -0.4566  0.3386 -0.4577  0.3396 -0.4588  0.3405 -0.4599  0.3414 -0.4610  0.3423 -0.4621  0.3432 -0.4632  0.3441 -0.4643  0.3450 -0.4654  0.3459 -0.4665  0.3468 -0.4676  0.3477 -0.4687  0.3487 -0.4698  0.3496 -0.4709  0.3505 -0.4719  0.3514 -0.4730  0.3523 -0.4741  0.3532 -0.4752  0.3541 -0.4763  0.3550 -0.4774  0.3559 -0.4785  0.3569 -0.4795  0.3578 -0.4806  0.3587 -0.4817  0.3596 -0.4828  0.3605 -0.4838  0.3614 -0.4849  0.3623 -0.4860  0.3632 -0.4871  0.3641 -0.4881  0.3650 -0.4892  0.3660 -0.4903  0.3669 -0.4914  0.3678 -0.4924  0.3687 -0.4935  0.3696 -0.4946  0.3705 -0.4956  0.3714 -0.4967  0.3723 -0.4977  0.3732 -0.4988  0.3741 -0.4999  0.3751 -0.5009  0.3760 -0.5020  0.3769 -0.5031  0.3778 -0.5041  0.3787 -0.5052  0.3796 -0.5062  0.3805 -0.5073  0.3814 -0.5083  0.3823 -0.5094  0.3832 -0.5104  0.3842 -0.5115  0.3851 -0.5125  0.3860 -0.5136  0.3869 -0.5146  0.3878 -0.5157  0.3887 -0.5167  0.3896 -0.5178  0.3905 -0.5188  0.3914 -0.5198  0.3924 -0.5209  0.3933 -0.5219  0.3942 -0.5230  0.3951 -0.5240  0.3960 -0.5250  0.3969 -0.5261  0.3978 -0.5271  0.3987 -0.5281  0.3996 -0.5292  0.4005 -0.5302  0.4015 -0.5312  0.4024 -0.5323  0.4033 -0.5333  0.4042 -0.5343  0.4051 -0.5353  0.4060 -0.5364  0.4069 -0.5374  0.4078 -0.5384  0.4087 -0.5394  0.4096 -0.5405  0.4106 -0.5415  0.4115 -0.5425  0.4124 -0.5435  0.4133 -0.5445  0.4142 -0.5456  0.4151 -0.5466  0.4160 -0.5476  0.4169 -0.5486  0.4178 -0.5496  0.4188 -0.5506  0.4197 -0.5516  0.4206 -0.5526  0.4215 -0.5536  0.4224 -0.5546  0.4233 -0.5557  0.4242 -0.5567  0.4251 -0.5577  0.4260 -0.5587  0.4269 -0.5597  0.4279 -0.5607  0.4288 -0.5617  0.4297 -0.5627  0.4306 -0.5637  0.4315 -0.5646  0.4324 -0.5656  0.4333 -0.5666  0.4342 -0.5676  0.4351 -0.5686  0.4360 -0.5696  0.4370 -0.5706  0.4379 -0.5716  0.4388 -0.5726  0.4397 -0.5735  0.4406 -0.5745  0.4415 -0.5755  0.4424 -0.5765  0.4433 -0.5775  0.4442 -0.5785  0.4452 -0.5794  0.4461 -0.5804  0.4470 -0.5814  0.4479 -0.5824  0.4488 -0.5833  0.4497 -0.5843  0.4506 -0.5853  0.4515 -0.5862  0.4524 -0.5872  0.4533 -0.5882  0.4543 -0.5891  0.4552 -0.5901  0.4561 -0.5911  0.4570 -0.5920  0.4579 -0.5930  0.4588 -0.5939  0.4597 -0.5949  0.4606 -0.5959  0.4615 -0.5968  0.4624 -0.5978  0.4634 -0.5987  0.4643 -0.5997  0.4652 -0.6006  0.4661 -0.6016  0.4670 -0.6025  0.4679 -0.6035  0.4688 -0.6044  0.4697 -0.6054  0.4706 -0.6063  0.4716 -0.6073  0.4725 -0.6082  0.4734 -0.6091  0.4743 -0.6101  0.4752 -0.6110  0.4761 -0.6120  0.4770 -0.6129  0.4779 -0.6138  0.4788 -0.6148  0.4797 -0.6157  0.4807 -0.6166  0.4816 -0.6175  0.4825 -0.6185  0.4834 -0.6194  0.4843 -0.6203  0.4852 -0.6213  0.4861 -0.6222  0.4870 -0.6231  0.4879 -0.6240  0.4888 -0.6249  0.4898 -0.6258  0.4907 -0.6268  0.4916 -0.6277  0.4925 -0.6286  0.4934 -0.6295  0.4943 -0.6304  0.4952 -0.6313  0.4961 -0.6322  0.4970 -0.6332  0.4980 -0.6341  0.4989 -0.6350  0.4998 -0.6359  0.5007 -0.6368  0.5016 -0.6377  0.5025 -0.6386  0.5034 -0.6395  0.5043 -0.6404  0.5052 -0.6413  0.5061 -0.6422  0.5071 -0.6431  0.5080 -0.6440  0.5089 -0.6448  0.5098 -0.6457  0.5107 -0.6466  0.5116 -0.6475  0.5125 -0.6484  0.5134 -0.6493  0.5143 -0.6502  0.5152 -0.6510  0.5162 -0.6519  0.5171 -0.6528  0.5180 -0.6537  0.5189 -0.6545  0.5198 -0.6554  0.5207 -0.6563  0.5216 -0.6572  0.5225 -0.6580  0.5234 -0.6589  0.5244 -0.6598  0.5253 -0.6606  0.5262 -0.6615  0.5271 -0.6624  0.5280 -0.6632  0.5289 -0.6641  0.5298 -0.6649  0.5307 -0.6658  0.5316 -0.6667  0.5325 -0.6675  0.5335 -0.6684  0.5344 -0.6692  0.5353 -0.6701  0.5362 -0.6709  0.5371 -0.6718  0.5380 -0.6726  0.5389 -0.6735  0.5398 -0.6743  0.5407 -0.6751  0.5416 -0.6760  0.5426 -0.6768  0.5435 -0.6776  0.5444 -0.6785  0.5453 -0.6793  0.5462 -0.6801  0.5471 -0.6810  0.5480 -0.6818  0.5489 -0.6826  0.5498 -0.6835  0.5508 -0.6843  0.5517 -0.6851  0.5526 -0.6859  0.5535 -0.6867  0.5544 -0.6876  0.5553 -0.6884  0.5562 -0.6892  0.5571 -0.6900  0.5580 -0.6908  0.5589 -0.6916  0.5599 -0.6925  0.5608 -0.6933  0.5617 -0.6941  0.5626 -0.6949  0.5635 -0.6957  0.5644 -0.6965  0.5653 -0.6973  0.5662 -0.6981  0.5671 -0.6989  0.5680 -0.6997  0.5690 -0.7005  0.5699 -0.7013  0.5708 -0.7021  0.5717 -0.7029  0.5726 -0.7036  0.5735 -0.7044  0.5744 -0.7052  0.5753 -0.7060  0.5762 -0.7068  0.5772 -0.7076  0.5781 -0.7084  0.5790 -0.7091  0.5799 -0.7099  0.5808 -0.7107  0.5817 -0.7115  0.5826 -0.7122  0.5835 -0.7130  0.5844 -0.7138  0.5853 -0.7145  0.5863 -0.7153  0.5872 -0.7161  0.5881 -0.7168  0.5890 -0.7176  0.5899 -0.7183  0.5908 -0.7191  0.5917 -0.7199  0.5926 -0.7206  0.5935 -0.7214  0.5944 -0.7221  0.5954 -0.7229  0.5963 -0.7236  0.5972 -0.7244  0.5981 -0.7251  0.5990 -0.7258  0.5999 -0.7266  0.6008 -0.7273  0.6017 -0.7281  0.6026 -0.7288  0.6036 -0.7295  0.6045 -0.7303  0.6054 -0.7310  0.6063 -0.7317  0.6072 -0.7324  0.6081 -0.7331  0.6090 -0.7339  0.6099 -0.7346  0.6108 -0.7353  0.6117 -0.7360  0.6127 -0.7367  0.6136 -0.7375  0.6145 -0.7382  0.6154 -0.7389  0.6163 -0.7396  0.6172 -0.7403  0.6181 -0.7410  0.6190 -0.7417  0.6199 -0.7424  0.6208 -0.7431  0.6218 -0.7438  0.6227 -0.7445  0.6236 -0.7452  0.6245 -0.7459  0.6254 -0.7466  0.6263 -0.7473  0.6272 -0.7480  0.6281 -0.7487  0.6290 -0.7493  0.6299 -0.7500  0.6309 -0.7507  0.6318 -0.7514  0.6327 -0.7521  0.6336 -0.7527  0.6345 -0.7534  0.6354 -0.7541  0.6363 -0.7548  0.6372 -0.7554  0.6381 -0.7561  0.6391 -0.7567  0.6400 -0.7574  0.6409 -0.7581  0.6418 -0.7587  0.6427 -0.7594  0.6436 -0.7600  0.6445 -0.7607  0.6454 -0.7613  0.6463 -0.7620  0.6472 -0.7626  0.6482 -0.7633  0.6491 -0.7639  0.6500 -0.7646  0.6509 -0.7652  0.6518 -0.7658  0.6527 -0.7665  0.6536 -0.7671  0.6545 -0.7678  0.6554 -0.7684  0.6563 -0.7690  0.6573 -0.7696  0.6582 -0.7702  0.6591 -0.7709  0.6600 -0.7715  0.6609 -0.7721  0.6618 -0.7727  0.6627 -0.7733  0.6636 -0.7739  0.6645 -0.7745  0.6655 -0.7751  0.6664 -0.7757  0.6673 -0.7763  0.6682 -0.7769  0.6691 -0.7775  0.6700 -0.7781  0.6709 -0.7787  0.6718 -0.7793  0.6727 -0.7799  0.6736 -0.7805  0.6746 -0.7811  0.6755 -0.7817  0.6764 -0.7822  0.6773 -0.7828  0.6782 -0.7834  0.6791 -0.7840  0.6800 -0.7845  0.6809 -0.7851  0.6818 -0.7857  0.6827 -0.7863  0.6837 -0.7868  0.6846 -0.7874  0.6855 -0.7879  0.6864 -0.7885  0.6873 -0.7891  0.6882 -0.7896  0.6891 -0.7902  0.6900 -0.7907  0.6909 -0.7913  0.6919 -0.7918  0.6928 -0.7923  0.6937 -0.7929  0.6946 -0.7934  0.6955 -0.7939  0.6964 -0.7945  0.6973 -0.7950  0.6982 -0.7955  0.6991 -0.7961  0.7000 -0.7966  0.7010 -0.7971  0.7019 -0.7977  0.7028 -0.7982  0.7037 -0.7987  0.7046 -0.7992  0.7055 -0.7997  0.7064 -0.8002  0.7073 -0.8007  0.7082 -0.8011  0.7091 -0.8015  0.7101 -0.8020  0.7110 -0.8025  0.7119 -0.8030  0.7128 -0.8035  0.7137 -0.8040  0.7146 -0.8045  0.7155 -0.8050  0.7164 -0.8055  0.7173 -0.8059  0.7183 -0.8064  0.7192 -0.8069  0.7201 -0.8073  0.7210 -0.8078  0.7219 -0.8082  0.7228 -0.8087  0.7237 -0.8092  0.7246 -0.8096  0.7255 -0.8101  0.7264 -0.8105  0.7274 -0.8110  0.7283 -0.8114  0.7292 -0.8119  0.7301 -0.8123  0.7310 -0.8128  0.7319 -0.8132  0.7328 -0.8136  0.7337 -0.8141  0.7346 -0.8145  0.7355 -0.8149  0.7365 -0.8153  0.7374 -0.8158  0.7383 -0.8162  0.7392 -0.8166  0.7401 -0.8170  0.7410 -0.8174  0.7419 -0.8178  0.7428 -0.8182  0.7437 -0.8186  0.7447 -0.8190  0.7456 -0.8194  0.7465 -0.8198  0.7474 -0.8202  0.7483 -0.8206  0.7492 -0.8210  0.7501 -0.8214  0.7510 -0.8218  0.7519 -0.8221  0.7528 -0.8225  0.7538 -0.8229  0.7547 -0.8232  0.7556 -0.8236  0.7565 -0.8239  0.7574 -0.8243  0.7583 -0.8247  0.7592 -0.8250  0.7601 -0.8254  0.7610 -0.8257  0.7619 -0.8261  0.7629 -0.8264  0.7638 -0.8267  0.7647 -0.8271  0.7656 -0.8274  0.7665 -0.8277  0.7674 -0.8281  0.7683 -0.8284  0.7692 -0.8287  0.7701 -0.8290  0.7711 -0.8293  0.7720 -0.8296  0.7729 -0.8300  0.7738 -0.8303  0.7747 -0.8306  0.7756 -0.8308  0.7765 -0.8312  0.7774 -0.8315  0.7783 -0.8317  0.7792 -0.8320  0.7802 -0.8323  0.7811 -0.8326  0.7820 -0.8329  0.7829 -0.8331  0.7838 -0.8334  0.7847 -0.8336  0.7856 -0.8339  0.7865 -0.8342  0.7874 -0.8344  0.7883 -0.8347  0.7893 -0.8349  0.7902 -0.8352  0.7911 -0.8354  0.7920 -0.8357  0.7929 -0.8359  0.7938 -0.8361  0.7947 -0.8364  0.7956 -0.8366  0.7965 -0.8368  0.7975 -0.8370  0.7984 -0.8372  0.7993 -0.8374  0.8002 -0.8377  0.8011 -0.8379  0.8020 -0.8381  0.8029 -0.8383  0.8038 -0.8385  0.8047 -0.8387  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8392  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8397  0.8111 -0.8399  0.8120 -0.8400  0.8129 -0.8402  0.8138 -0.8404  0.8147 -0.8405  0.8157 -0.8407  0.8166 -0.8408  0.8175 -0.8409  0.8184 -0.8411  0.8193 -0.8413  0.8202 -0.8414  0.8211 -0.8415  0.8220 -0.8416  0.8229 -0.8418  0.8239 -0.8420  0.8248 -0.8420  0.8257 -0.8414  0.8266 -0.8415  0.8275 -0.8416  0.8284 -0.8417  0.8293 -0.8418  0.8302 -0.8419  0.8311 -0.8419  0.8320 -0.8420  0.8330 -0.8421  0.8339 -0.8421  0.8348 -0.8422  0.8357 -0.8422  0.8366 -0.8422  0.8375 -0.8423  0.8384 -0.8423  0.8393 -0.8424  0.8402 -0.8424  0.8411 -0.8424  0.8421 -0.8424  0.8430 -0.8425  0.8439 -0.8424  0.8448 -0.8424  0.8457 -0.8424  0.8466 -0.8424  0.8475 -0.8424  0.8484 -0.8424  0.8493 -0.8423  0.8503 -0.8423  0.8512 -0.8423  0.8521 -0.8423  0.8530 -0.8422  0.8539 -0.8422  0.8548 -0.8422  0.8557 -0.8421  0.8566 -0.8421  0.8575 -0.8420  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8418  0.8612 -0.8417  0.8621 -0.8416  0.8630 -0.8414  0.8639 -0.8413  0.8648 -0.8412  0.8657 -0.8411  0.8666 -0.8410  0.8675 -0.8408  0.8685 -0.8407  0.8694 -0.8406  0.8703 -0.8404  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8399  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8375  0.8848 -0.8373  0.8858 -0.8371  0.8867 -0.8369  0.8876 -0.8366  0.8885 -0.8364  0.8894 -0.8361  0.8903 -0.8358  0.8912 -0.8355  0.8921 -0.8353  0.8930 -0.8350  0.8939 -0.8347  0.8949 -0.8343  0.8958 -0.8340  0.8967 -0.8337  0.8976 -0.8333  0.8985 -0.8330  0.8994 -0.8327  0.9003 -0.8323  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8296  0.9076 -0.8293  0.9085 -0.8289  0.9094 -0.8285  0.9103 -0.8280  0.9112 -0.8276  0.9122 -0.8271  0.9131 -0.8267  0.9140 -0.8262  0.9149 -0.8257  0.9158 -0.8253  0.9167 -0.8248  0.9176 -0.8244  0.9185 -0.8239  0.9194 -0.8234  0.9203 -0.8230  0.9213 -0.8224  0.9222 -0.8219  0.9231 -0.8213  0.9240 -0.8205  0.9249 -0.8200  0.9258 -0.8194  0.9267 -0.8190  0.9276 -0.8184  0.9285 -0.8177  0.9294 -0.8159  0.9304 -0.8152  0.9313 -0.8145  0.9322 -0.8138  0.9331 -0.8131  0.9340 -0.8126  0.9349 -0.8120  0.9358 -0.8112  0.9367 -0.8104  0.9376 -0.8097  0.9386 -0.8089  0.9395 -0.8082  0.9404 -0.8075  0.9413 -0.8067  0.9422 -0.8060  0.9431 -0.8051  0.9440 -0.8043  0.9449 -0.8034 
   /


%L=15
\color{B15}
\plot 0.0089 -0.0046  0.0095 -0.0061  0.0101 -0.0074  0.0107 -0.0085  0.0113 -0.0097  0.0119 -0.0108  0.0124 -0.0118  0.0130 -0.0128  0.0136 -0.0138  0.0142 -0.0148  0.0148 -0.0158  0.0154 -0.0168  0.0160 -0.0177  0.0166 -0.0187  0.0172 -0.0197  0.0178 -0.0206  0.0184 -0.0215  0.0190 -0.0225  0.0196 -0.0234  0.0201 -0.0243  0.0207 -0.0253  0.0213 -0.0262  0.0219 -0.0271  0.0225 -0.0280  0.0231 -0.0290  0.0237 -0.0299  0.0243 -0.0308  0.0249 -0.0317  0.0255 -0.0326  0.0261 -0.0336  0.0267 -0.0345  0.0273 -0.0354  0.0279 -0.0363  0.0284 -0.0372  0.0290 -0.0381  0.0296 -0.0390  0.0302 -0.0399  0.0308 -0.0408  0.0314 -0.0417  0.0320 -0.0426  0.0326 -0.0436  0.0332 -0.0445  0.0338 -0.0454  0.0344 -0.0463  0.0350 -0.0472  0.0356 -0.0481  0.0361 -0.0490  0.0367 -0.0499  0.0373 -0.0508  0.0379 -0.0517  0.0385 -0.0526  0.0391 -0.0535  0.0397 -0.0544  0.0403 -0.0553  0.0409 -0.0562  0.0415 -0.0571  0.0421 -0.0580  0.0427 -0.0589  0.0433 -0.0598  0.0439 -0.0607  0.0444 -0.0616  0.0450 -0.0625  0.0456 -0.0633  0.0462 -0.0642  0.0468 -0.0651  0.0474 -0.0660  0.0480 -0.0669  0.0486 -0.0678  0.0492 -0.0687  0.0498 -0.0696  0.0504 -0.0705  0.0510 -0.0714  0.0516 -0.0723  0.0521 -0.0732  0.0527 -0.0740  0.0533 -0.0749  0.0539 -0.0758  0.0545 -0.0767  0.0551 -0.0776  0.0557 -0.0785  0.0563 -0.0794  0.0569 -0.0802  0.0575 -0.0811  0.0581 -0.0820  0.0587 -0.0829  0.0593 -0.0838  0.0599 -0.0847  0.0604 -0.0856  0.0610 -0.0864  0.0616 -0.0873  0.0622 -0.0882  0.0628 -0.0891  0.0634 -0.0900  0.0640 -0.0909  0.0646 -0.0917  0.0652 -0.0926  0.0658 -0.0935  0.0664 -0.0944  0.0670 -0.0953  0.0676 -0.0961  0.0681 -0.0970  0.0687 -0.0979  0.0693 -0.0988  0.0699 -0.0996  0.0705 -0.1005  0.0711 -0.1014  0.0717 -0.1023  0.0723 -0.1031  0.0729 -0.1040  0.0735 -0.1049  0.0741 -0.1058  0.0747 -0.1066  0.0753 -0.1075  0.0759 -0.1084  0.0764 -0.1093  0.0770 -0.1101  0.0776 -0.1110  0.0782 -0.1119  0.0788 -0.1128  0.0794 -0.1136  0.0800 -0.1145  0.0806 -0.1154  0.0812 -0.1162  0.0818 -0.1171  0.0824 -0.1180  0.0830 -0.1188  0.0836 -0.1197  0.0841 -0.1206  0.0847 -0.1214  0.0853 -0.1223  0.0859 -0.1232  0.0865 -0.1240  0.0871 -0.1249  0.0877 -0.1258  0.0883 -0.1266  0.0889 -0.1275  0.0895 -0.1284  0.0901 -0.1292  0.0907 -0.1301  0.0913 -0.1310  0.0919 -0.1318  0.0924 -0.1327  0.0930 -0.1336  0.0936 -0.1344  0.0942 -0.1353  0.0948 -0.1361  0.0954 -0.1370  0.0960 -0.1379  0.0966 -0.1387  0.0972 -0.1396  0.0978 -0.1405  0.0984 -0.1413  0.0990 -0.1422  0.0996 -0.1430  0.1001 -0.1439  0.1007 -0.1447  0.1013 -0.1456  0.1019 -0.1465  0.1025 -0.1473  0.1031 -0.1482  0.1037 -0.1490  0.1043 -0.1499  0.1049 -0.1508  0.1055 -0.1516  0.1061 -0.1525  0.1067 -0.1533  0.1073 -0.1542  0.1079 -0.1550  0.1084 -0.1559  0.1090 -0.1567  0.1096 -0.1576  0.1102 -0.1584  0.1108 -0.1593  0.1114 -0.1601  0.1120 -0.1610  0.1126 -0.1619  0.1132 -0.1627  0.1138 -0.1636  0.1144 -0.1644  0.1150 -0.1653  0.1156 -0.1661  0.1161 -0.1670  0.1167 -0.1678  0.1173 -0.1687  0.1179 -0.1695  0.1185 -0.1704  0.1191 -0.1712  0.1197 -0.1720  0.1203 -0.1729  0.1209 -0.1737  0.1215 -0.1746  0.1221 -0.1754  0.1227 -0.1763  0.1233 -0.1771  0.1239 -0.1780  0.1244 -0.1788  0.1250 -0.1797  0.1256 -0.1805  0.1262 -0.1814  0.1268 -0.1822  0.1274 -0.1830  0.1280 -0.1839  0.1286 -0.1847  0.1292 -0.1856  0.1298 -0.1864  0.1304 -0.1872  0.1310 -0.1881  0.1316 -0.1889  0.1321 -0.1898  0.1327 -0.1906  0.1333 -0.1915  0.1339 -0.1923  0.1345 -0.1931  0.1351 -0.1940  0.1357 -0.1948  0.1363 -0.1957  0.1369 -0.1965  0.1375 -0.1973  0.1381 -0.1982  0.1387 -0.1990  0.1393 -0.1998  0.1399 -0.2007  0.1404 -0.2015  0.1410 -0.2024  0.1416 -0.2032  0.1422 -0.2040  0.1428 -0.2049  0.1434 -0.2057  0.1440 -0.2065  0.1446 -0.2074  0.1452 -0.2082  0.1458 -0.2090  0.1464 -0.2099  0.1470 -0.2107  0.1476 -0.2115  0.1481 -0.2124  0.1487 -0.2132  0.1493 -0.2140  0.1499 -0.2149  0.1505 -0.2157  0.1511 -0.2165  0.1517 -0.2174  0.1523 -0.2182  0.1529 -0.2190  0.1535 -0.2199  0.1541 -0.2207  0.1547 -0.2215  0.1553 -0.2223  0.1559 -0.2232  0.1564 -0.2240  0.1570 -0.2248  0.1576 -0.2257  0.1582 -0.2265  0.1588 -0.2273  0.1594 -0.2281  0.1600 -0.2290  0.1606 -0.2298  0.1612 -0.2306  0.1618 -0.2314  0.1624 -0.2323  0.1630 -0.2331  0.1636 -0.2339  0.1641 -0.2347  0.1647 -0.2356  0.1653 -0.2364  0.1659 -0.2372  0.1665 -0.2380  0.1671 -0.2389  0.1677 -0.2397  0.1683 -0.2405  0.1689 -0.2413  0.1695 -0.2421  0.1701 -0.2430  0.1707 -0.2438  0.1713 -0.2446  0.1719 -0.2454  0.1724 -0.2462  0.1730 -0.2471  0.1736 -0.2479  0.1742 -0.2487  0.1748 -0.2495  0.1754 -0.2503  0.1760 -0.2512  0.1766 -0.2520  0.1772 -0.2528  0.1778 -0.2536  0.1784 -0.2544  0.1790 -0.2552  0.1796 -0.2561  0.1801 -0.2569  0.1807 -0.2577  0.1813 -0.2585  0.1819 -0.2593  0.1825 -0.2601  0.1831 -0.2610  0.1837 -0.2618  0.1843 -0.2626  0.1849 -0.2634  0.1855 -0.2642  0.1861 -0.2650  0.1867 -0.2658  0.1873 -0.2666  0.1879 -0.2675  0.1884 -0.2683  0.1890 -0.2691  0.1896 -0.2699  0.1902 -0.2707  0.1908 -0.2715  0.1914 -0.2723  0.1920 -0.2731  0.1926 -0.2739  0.1932 -0.2747  0.1938 -0.2756  0.1944 -0.2764  0.1950 -0.2772  0.1956 -0.2780  0.1961 -0.2788  0.1967 -0.2796  0.1973 -0.2804  0.1979 -0.2812  0.1985 -0.2820  0.1991 -0.2828  0.1997 -0.2836  0.2003 -0.2844  0.2009 -0.2852  0.2015 -0.2860  0.2021 -0.2868  0.2027 -0.2876  0.2033 -0.2884  0.2039 -0.2893  0.2044 -0.2901  0.2050 -0.2909  0.2056 -0.2917  0.2062 -0.2925  0.2068 -0.2933  0.2074 -0.2941  0.2080 -0.2949  0.2086 -0.2957  0.2092 -0.2965  0.2098 -0.2973  0.2104 -0.2981  0.2110 -0.2989  0.2116 -0.2997  0.2121 -0.3005  0.2127 -0.3013  0.2133 -0.3021  0.2139 -0.3028  0.2145 -0.3036  0.2151 -0.3044  0.2157 -0.3052  0.2163 -0.3060  0.2169 -0.3068  0.2175 -0.3076  0.2181 -0.3084  0.2187 -0.3092  0.2193 -0.3100  0.2199 -0.3108  0.2204 -0.3116  0.2210 -0.3124  0.2216 -0.3132  0.2222 -0.3140  0.2228 -0.3148  0.2234 -0.3156  0.2240 -0.3164  0.2246 -0.3172  0.2252 -0.3179  0.2258 -0.3187  0.2264 -0.3195  0.2270 -0.3203  0.2276 -0.3211  0.2281 -0.3219  0.2287 -0.3227  0.2293 -0.3235  0.2299 -0.3243  0.2305 -0.3250  0.2311 -0.3258  0.2317 -0.3266  0.2323 -0.3274  0.2329 -0.3282  0.2335 -0.3290  0.2341 -0.3298  0.2347 -0.3306  0.2353 -0.3313  0.2359 -0.3321  0.2364 -0.3329  0.2370 -0.3337  0.2376 -0.3345  0.2382 -0.3353  0.2388 -0.3360  0.2394 -0.3368  0.2400 -0.3376  0.2406 -0.3384  0.2412 -0.3392  0.2418 -0.3400  0.2424 -0.3407  0.2430 -0.3415  0.2436 -0.3423  0.2441 -0.3431  0.2447 -0.3439  0.2453 -0.3447  0.2459 -0.3454  0.2465 -0.3462  0.2471 -0.3470  0.2477 -0.3478  0.2483 -0.3485  0.2489 -0.3493  0.2495 -0.3501  0.2501 -0.3509  0.2507 -0.3517  0.2513 -0.3524  0.2519 -0.3532  0.2524 -0.3540  0.2530 -0.3548  0.2536 -0.3555  0.2542 -0.3563  0.2548 -0.3571  0.2554 -0.3579  0.2560 -0.3586  0.2566 -0.3594  0.2572 -0.3602  0.2578 -0.3610  0.2584 -0.3617  0.2590 -0.3625  0.2596 -0.3633  0.2601 -0.3640  0.2607 -0.3648  0.2613 -0.3656  0.2619 -0.3664  0.2625 -0.3671  0.2631 -0.3679  0.2637 -0.3687  0.2643 -0.3694  0.2649 -0.3702  0.2655 -0.3710  0.2661 -0.3717  0.2667 -0.3725  0.2673 -0.3733  0.2679 -0.3740  0.2684 -0.3748  0.2690 -0.3756  0.2696 -0.3763  0.2702 -0.3771  0.2708 -0.3779  0.2714 -0.3786  0.2720 -0.3794  0.2726 -0.3802  0.2732 -0.3809  0.2738 -0.3817  0.2744 -0.3825  0.2750 -0.3832  0.2756 -0.3840  0.2761 -0.3847  0.2767 -0.3855  0.2773 -0.3863  0.2779 -0.3870  0.2785 -0.3878  0.2791 -0.3885  0.2797 -0.3893  0.2803 -0.3901  0.2809 -0.3908  0.2815 -0.3916  0.2821 -0.3923  0.2827 -0.3931  0.2833 -0.3939  0.2839 -0.3946  0.2844 -0.3954  0.2850 -0.3961  0.2856 -0.3969  0.2862 -0.3976  0.2868 -0.3984  0.2874 -0.3991  0.2880 -0.3999  0.2886 -0.4007  0.2892 -0.4014  0.2898 -0.4022  0.2904 -0.4029  0.2910 -0.4037  0.2916 -0.4044  0.2921 -0.4052  0.2927 -0.4059  0.2933 -0.4067  0.2939 -0.4074  0.2945 -0.4082  0.2951 -0.4089  0.2957 -0.4097  0.2963 -0.4104  0.2969 -0.4112  0.2975 -0.4119  0.2981 -0.4127  0.2987 -0.4134  0.2993 -0.4142  0.2999 -0.4149  0.3004 -0.4157  0.3010 -0.4164  0.3016 -0.4172  0.3022 -0.4179  0.3028 -0.4187  0.3034 -0.4194  0.3040 -0.4201  0.3046 -0.4209  0.3052 -0.4216  0.3058 -0.4224  0.3064 -0.4231  0.3070 -0.4239  0.3076 -0.4246  0.3081 -0.4254  0.3087 -0.4261  0.3093 -0.4268  0.3099 -0.4276  0.3105 -0.4283  0.3111 -0.4291  0.3117 -0.4298  0.3123 -0.4306  0.3129 -0.4313  0.3135 -0.4320  0.3141 -0.4328  0.3147 -0.4335  0.3153 -0.4342  0.3159 -0.4350  0.3164 -0.4357  0.3170 -0.4365  0.3176 -0.4372  0.3182 -0.4379  0.3188 -0.4387  0.3194 -0.4394  0.3200 -0.4401  0.3206 -0.4409  0.3212 -0.4416  0.3218 -0.4423  0.3224 -0.4431  0.3230 -0.4438  0.3236 -0.4445  0.3241 -0.4453  0.3247 -0.4460  0.3253 -0.4467  0.3259 -0.4475  0.3265 -0.4482  0.3271 -0.4489  0.3277 -0.4497  0.3283 -0.4504  0.3289 -0.4511  0.3295 -0.4518  0.3301 -0.4526  0.3307 -0.4533  0.3313 -0.4540  0.3319 -0.4548  0.3324 -0.4555  0.3330 -0.4562  0.3336 -0.4569  0.3342 -0.4577  0.3348 -0.4584  0.3354 -0.4591  0.3360 -0.4598  0.3366 -0.4606  0.3372 -0.4613  0.3378 -0.4620  0.3384 -0.4627  0.3390 -0.4635  0.3396 -0.4642  0.3401 -0.4649  0.3407 -0.4656  0.3413 -0.4663  0.3419 -0.4671  0.3425 -0.4678  0.3431 -0.4685  0.3437 -0.4692  0.3443 -0.4700  0.3449 -0.4707  0.3455 -0.4714  0.3461 -0.4721  0.3467 -0.4728  0.3473 -0.4735  0.3479 -0.4743  0.3484 -0.4750  0.3490 -0.4757  0.3496 -0.4764  0.3502 -0.4771  0.3508 -0.4778  0.3514 -0.4786  0.3520 -0.4793  0.3526 -0.4800  0.3532 -0.4807  0.3538 -0.4814  0.3544 -0.4821  0.3550 -0.4828  0.3556 -0.4836  0.3561 -0.4843  0.3567 -0.4850  0.3573 -0.4857  0.3579 -0.4864  0.3585 -0.4871  0.3591 -0.4878  0.3597 -0.4885  0.3603 -0.4892  0.3609 -0.4899  0.3615 -0.4907  0.3621 -0.4914  0.3627 -0.4921  0.3633 -0.4928  0.3639 -0.4935  0.3644 -0.4942  0.3650 -0.4949  0.3656 -0.4956  0.3662 -0.4963  0.3668 -0.4970  0.3674 -0.4977  0.3680 -0.4984  0.3686 -0.4991  0.3692 -0.4998  0.3698 -0.5005  0.3704 -0.5012  0.3710 -0.5019  0.3716 -0.5026  0.3721 -0.5033  0.3727 -0.5040  0.3733 -0.5047  0.3739 -0.5054  0.3745 -0.5061  0.3751 -0.5068  0.3757 -0.5075  0.3763 -0.5082  0.3769 -0.5089  0.3775 -0.5096  0.3781 -0.5103  0.3787 -0.5110  0.3793 -0.5117  0.3799 -0.5124  0.3804 -0.5131  0.3810 -0.5138  0.3816 -0.5145  0.3822 -0.5152  0.3828 -0.5159  0.3834 -0.5166  0.3840 -0.5172  0.3846 -0.5179  0.3852 -0.5186  0.3858 -0.5193  0.3864 -0.5200  0.3870 -0.5207  0.3876 -0.5214  0.3881 -0.5221  0.3887 -0.5228  0.3893 -0.5235  0.3899 -0.5241  0.3905 -0.5248  0.3911 -0.5255  0.3917 -0.5262  0.3923 -0.5269  0.3929 -0.5276  0.3935 -0.5283  0.3941 -0.5289  0.3947 -0.5296  0.3953 -0.5303  0.3959 -0.5310  0.3964 -0.5317  0.3970 -0.5324  0.3976 -0.5330  0.3982 -0.5337  0.3988 -0.5344  0.3994 -0.5351  0.4000 -0.5358  0.4006 -0.5364  0.4012 -0.5371  0.4018 -0.5378  0.4024 -0.5385  0.4030 -0.5391  0.4036 -0.5398  0.4041 -0.5405  0.4047 -0.5412  0.4053 -0.5419  0.4059 -0.5425  0.4065 -0.5432  0.4071 -0.5439  0.4077 -0.5445  0.4083 -0.5452  0.4089 -0.5459  0.4095 -0.5466  0.4101 -0.5472  0.4107 -0.5479  0.4113 -0.5486  0.4119 -0.5493  0.4124 -0.5499  0.4130 -0.5506  0.4136 -0.5513  0.4142 -0.5519  0.4148 -0.5526  0.4154 -0.5533  0.4160 -0.5539  0.4166 -0.5546  0.4172 -0.5553  0.4178 -0.5559  0.4184 -0.5566  0.4190 -0.5573  0.4196 -0.5579  0.4201 -0.5586  0.4207 -0.5593  0.4213 -0.5599  0.4219 -0.5606  0.4225 -0.5612  0.4231 -0.5619  0.4237 -0.5626  0.4243 -0.5632  0.4249 -0.5639  0.4255 -0.5645  0.4261 -0.5652  0.4267 -0.5659  0.4273 -0.5665  0.4279 -0.5672  0.4284 -0.5678  0.4290 -0.5685  0.4296 -0.5691  0.4302 -0.5698  0.4308 -0.5705  0.4314 -0.5711  0.4320 -0.5718  0.4326 -0.5724  0.4332 -0.5731  0.4338 -0.5737  0.4344 -0.5744  0.4350 -0.5750  0.4356 -0.5757  0.4361 -0.5763  0.4367 -0.5770  0.4373 -0.5776  0.4379 -0.5783  0.4385 -0.5789  0.4391 -0.5796  0.4397 -0.5803  0.4403 -0.5809  0.4409 -0.5816  0.4415 -0.5822  0.4421 -0.5828  0.4427 -0.5835  0.4433 -0.5841  0.4439 -0.5848  0.4444 -0.5854  0.4450 -0.5861  0.4456 -0.5867  0.4462 -0.5873  0.4468 -0.5880  0.4474 -0.5886  0.4480 -0.5893  0.4486 -0.5899  0.4492 -0.5905  0.4498 -0.5912  0.4504 -0.5918  0.4510 -0.5925  0.4516 -0.5931  0.4521 -0.5938  0.4527 -0.5944  0.4533 -0.5950  0.4539 -0.5957  0.4545 -0.5963  0.4551 -0.5969  0.4557 -0.5976  0.4563 -0.5982  0.4569 -0.5988  0.4575 -0.5995  0.4581 -0.6001  0.4587 -0.6007  0.4593 -0.6014  0.4599 -0.6020  0.4604 -0.6026  0.4610 -0.6032  0.4616 -0.6039  0.4622 -0.6045  0.4628 -0.6051  0.4634 -0.6058  0.4640 -0.6064  0.4646 -0.6070  0.4652 -0.6077  0.4658 -0.6083  0.4664 -0.6089  0.4670 -0.6095  0.4676 -0.6102  0.4681 -0.6108  0.4687 -0.6114  0.4693 -0.6120  0.4699 -0.6127  0.4705 -0.6133  0.4711 -0.6139  0.4717 -0.6145  0.4723 -0.6151  0.4729 -0.6158  0.4735 -0.6164  0.4741 -0.6170  0.4747 -0.6176  0.4753 -0.6182  0.4759 -0.6189  0.4764 -0.6195  0.4770 -0.6201  0.4776 -0.6207  0.4782 -0.6213  0.4788 -0.6219  0.4794 -0.6226  0.4800 -0.6232  0.4806 -0.6238  0.4812 -0.6244  0.4818 -0.6250  0.4824 -0.6256  0.4830 -0.6262  0.4836 -0.6268  0.4841 -0.6275  0.4847 -0.6281  0.4853 -0.6287  0.4859 -0.6293  0.4865 -0.6299  0.4871 -0.6305  0.4877 -0.6311  0.4883 -0.6317  0.4889 -0.6323  0.4895 -0.6329  0.4901 -0.6335  0.4907 -0.6341  0.4913 -0.6347  0.4919 -0.6353  0.4924 -0.6359  0.4930 -0.6365  0.4936 -0.6371  0.4942 -0.6377  0.4948 -0.6383  0.4954 -0.6389  0.4960 -0.6395  0.4966 -0.6401  0.4972 -0.6407  0.4978 -0.6413  0.4984 -0.6419  0.4990 -0.6425  0.4996 -0.6431  0.5001 -0.6437  0.5007 -0.6443  0.5013 -0.6449  0.5019 -0.6455  0.5025 -0.6461  0.5031 -0.6467  0.5037 -0.6473  0.5043 -0.6479  0.5049 -0.6484  0.5055 -0.6490  0.5061 -0.6496  0.5067 -0.6502  0.5073 -0.6508  0.5079 -0.6514  0.5084 -0.6520  0.5090 -0.6526  0.5096 -0.6532  0.5102 -0.6537  0.5108 -0.6543  0.5114 -0.6549  0.5120 -0.6555  0.5126 -0.6561  0.5132 -0.6567  0.5138 -0.6572  0.5144 -0.6578  0.5150 -0.6584  0.5156 -0.6590  0.5161 -0.6596  0.5167 -0.6602  0.5173 -0.6608  0.5179 -0.6613  0.5185 -0.6619  0.5191 -0.6625  0.5197 -0.6631  0.5203 -0.6636  0.5209 -0.6642  0.5215 -0.6648  0.5221 -0.6654  0.5227 -0.6659  0.5233 -0.6665  0.5239 -0.6671  0.5244 -0.6677  0.5250 -0.6682  0.5256 -0.6688  0.5262 -0.6694  0.5268 -0.6700  0.5274 -0.6705  0.5280 -0.6711  0.5286 -0.6717  0.5292 -0.6722  0.5298 -0.6728  0.5304 -0.6734  0.5310 -0.6740  0.5316 -0.6745  0.5321 -0.6751  0.5327 -0.6756  0.5333 -0.6762  0.5339 -0.6768  0.5345 -0.6773  0.5351 -0.6779  0.5357 -0.6784  0.5363 -0.6790  0.5369 -0.6796  0.5375 -0.6801  0.5381 -0.6807  0.5387 -0.6812  0.5393 -0.6818  0.5399 -0.6823  0.5404 -0.6829  0.5410 -0.6834  0.5416 -0.6840  0.5422 -0.6845  0.5428 -0.6851  0.5434 -0.6856  0.5440 -0.6862  0.5446 -0.6868  0.5452 -0.6873  0.5458 -0.6879  0.5464 -0.6884  0.5470 -0.6890  0.5476 -0.6895  0.5481 -0.6901  0.5487 -0.6906  0.5493 -0.6912  0.5499 -0.6917  0.5505 -0.6923  0.5511 -0.6928  0.5517 -0.6933  0.5523 -0.6939  0.5529 -0.6944  0.5535 -0.6950  0.5541 -0.6955  0.5547 -0.6961  0.5553 -0.6966  0.5559 -0.6971  0.5564 -0.6977  0.5570 -0.6982  0.5576 -0.6987  0.5582 -0.6993  0.5588 -0.6998  0.5594 -0.7003  0.5600 -0.7009  0.5606 -0.7014  0.5612 -0.7019  0.5618 -0.7025  0.5624 -0.7030  0.5630 -0.7035  0.5636 -0.7041  0.5641 -0.7046  0.5647 -0.7051  0.5653 -0.7057  0.5659 -0.7062  0.5665 -0.7067  0.5671 -0.7073  0.5677 -0.7078  0.5683 -0.7083  0.5689 -0.7088  0.5695 -0.7093  0.5701 -0.7099  0.5707 -0.7104  0.5713 -0.7109  0.5719 -0.7114  0.5724 -0.7120  0.5730 -0.7125  0.5736 -0.7130  0.5742 -0.7135  0.5748 -0.7140  0.5754 -0.7146  0.5760 -0.7151  0.5766 -0.7156  0.5772 -0.7161  0.5778 -0.7166  0.5784 -0.7171  0.5790 -0.7177  0.5796 -0.7182  0.5801 -0.7187  0.5807 -0.7192  0.5813 -0.7197  0.5819 -0.7202  0.5825 -0.7207  0.5831 -0.7212  0.5837 -0.7217  0.5843 -0.7223  0.5849 -0.7228  0.5855 -0.7233  0.5861 -0.7238  0.5867 -0.7243  0.5873 -0.7248  0.5879 -0.7253  0.5884 -0.7258  0.5890 -0.7263  0.5896 -0.7268  0.5902 -0.7273  0.5908 -0.7278  0.5914 -0.7283  0.5920 -0.7288  0.5926 -0.7293  0.5932 -0.7298  0.5938 -0.7303  0.5944 -0.7308  0.5950 -0.7313  0.5956 -0.7318  0.5961 -0.7322  0.5967 -0.7327  0.5973 -0.7332  0.5979 -0.7337  0.5985 -0.7342  0.5991 -0.7347  0.5997 -0.7352  0.6003 -0.7357  0.6009 -0.7361  0.6015 -0.7366  0.6021 -0.7371  0.6027 -0.7376  0.6033 -0.7381  0.6039 -0.7386  0.6044 -0.7390  0.6050 -0.7395  0.6056 -0.7400  0.6062 -0.7405  0.6068 -0.7410  0.6074 -0.7415  0.6080 -0.7419  0.6086 -0.7424  0.6092 -0.7429  0.6098 -0.7434  0.6104 -0.7438  0.6110 -0.7443  0.6116 -0.7448  0.6121 -0.7453  0.6127 -0.7457  0.6133 -0.7462  0.6139 -0.7467  0.6145 -0.7472  0.6151 -0.7477  0.6157 -0.7481  0.6163 -0.7486  0.6169 -0.7491  0.6175 -0.7495  0.6181 -0.7500  0.6187 -0.7505  0.6193 -0.7509  0.6199 -0.7514  0.6204 -0.7518  0.6210 -0.7523  0.6216 -0.7528  0.6222 -0.7532  0.6228 -0.7537  0.6234 -0.7542  0.6240 -0.7546  0.6246 -0.7551  0.6252 -0.7555  0.6258 -0.7560  0.6264 -0.7565  0.6270 -0.7569  0.6276 -0.7574  0.6281 -0.7578  0.6287 -0.7583  0.6293 -0.7587  0.6299 -0.7592  0.6305 -0.7596  0.6311 -0.7601  0.6317 -0.7605  0.6323 -0.7610  0.6329 -0.7614  0.6335 -0.7619  0.6341 -0.7623  0.6347 -0.7627  0.6353 -0.7632  0.6359 -0.7636  0.6364 -0.7640  0.6370 -0.7645  0.6376 -0.7649  0.6382 -0.7653  0.6388 -0.7658  0.6394 -0.7662  0.6400 -0.7666  0.6406 -0.7671  0.6412 -0.7675  0.6418 -0.7680  0.6424 -0.7684  0.6430 -0.7688  0.6436 -0.7693  0.6441 -0.7697  0.6447 -0.7701  0.6453 -0.7706  0.6459 -0.7710  0.6465 -0.7714  0.6471 -0.7719  0.6477 -0.7723  0.6483 -0.7727  0.6489 -0.7731  0.6495 -0.7736  0.6501 -0.7740  0.6507 -0.7744  0.6513 -0.7748  0.6519 -0.7753  0.6524 -0.7757  0.6530 -0.7761  0.6536 -0.7765  0.6542 -0.7769  0.6548 -0.7774  0.6554 -0.7778  0.6560 -0.7782  0.6566 -0.7786  0.6572 -0.7790  0.6578 -0.7795  0.6584 -0.7799  0.6590 -0.7803  0.6596 -0.7807  0.6601 -0.7811  0.6607 -0.7815  0.6613 -0.7819  0.6619 -0.7823  0.6625 -0.7827  0.6631 -0.7831  0.6637 -0.7835  0.6643 -0.7840  0.6649 -0.7844  0.6655 -0.7848  0.6661 -0.7852  0.6667 -0.7856  0.6673 -0.7860  0.6679 -0.7864  0.6684 -0.7867  0.6690 -0.7871  0.6696 -0.7875  0.6702 -0.7879  0.6708 -0.7883  0.6714 -0.7887  0.6720 -0.7891  0.6726 -0.7895  0.6732 -0.7899  0.6738 -0.7903  0.6744 -0.7907  0.6750 -0.7910  0.6756 -0.7914  0.6761 -0.7918  0.6767 -0.7922  0.6773 -0.7926  0.6779 -0.7929  0.6785 -0.7933  0.6791 -0.7937  0.6797 -0.7941  0.6803 -0.7945  0.6809 -0.7949  0.6815 -0.7952  0.6821 -0.7956  0.6827 -0.7960  0.6833 -0.7963  0.6839 -0.7967  0.6844 -0.7971  0.6850 -0.7974  0.6856 -0.7978  0.6862 -0.7982  0.6868 -0.7985  0.6874 -0.7989  0.6880 -0.7993  0.6886 -0.7996  0.6892 -0.8000  0.6898 -0.8004  0.6904 -0.8007  0.6910 -0.8011  0.6916 -0.8014  0.6921 -0.8018  0.6927 -0.8021  0.6933 -0.8025  0.6939 -0.8029  0.6945 -0.8032  0.6951 -0.8036  0.6957 -0.8039  0.6963 -0.8043  0.6969 -0.8046  0.6975 -0.8050  0.6981 -0.8053  0.6987 -0.8057  0.6993 -0.8060  0.6999 -0.8063  0.7004 -0.8067  0.7010 -0.8070  0.7016 -0.8074  0.7022 -0.8077  0.7028 -0.8080  0.7034 -0.8084  0.7040 -0.8087  0.7046 -0.8090  0.7052 -0.8094  0.7058 -0.8097  0.7064 -0.8101  0.7070 -0.8104  0.7076 -0.8107  0.7081 -0.8110  0.7087 -0.8114  0.7093 -0.8117  0.7099 -0.8120  0.7105 -0.8124  0.7111 -0.8127  0.7117 -0.8130  0.7123 -0.8133  0.7129 -0.8137  0.7135 -0.8140  0.7141 -0.8143  0.7147 -0.8146  0.7153 -0.8149  0.7159 -0.8153  0.7164 -0.8156  0.7170 -0.8159  0.7176 -0.8162  0.7182 -0.8165  0.7188 -0.8168  0.7194 -0.8171  0.7200 -0.8174  0.7206 -0.8178  0.7212 -0.8181  0.7218 -0.8184  0.7224 -0.8187  0.7230 -0.8190  0.7236 -0.8193  0.7241 -0.8196  0.7247 -0.8199  0.7253 -0.8202  0.7259 -0.8205  0.7265 -0.8208  0.7271 -0.8211  0.7277 -0.8214  0.7283 -0.8217  0.7289 -0.8220  0.7295 -0.8223  0.7301 -0.8226  0.7307 -0.8229  0.7313 -0.8232  0.7319 -0.8234  0.7324 -0.8237  0.7330 -0.8240  0.7336 -0.8243  0.7342 -0.8246  0.7348 -0.8249  0.7354 -0.8252  0.7360 -0.8255  0.7366 -0.8257  0.7372 -0.8260  0.7378 -0.8263  0.7384 -0.8266  0.7390 -0.8268  0.7396 -0.8271  0.7401 -0.8274  0.7407 -0.8277  0.7413 -0.8279  0.7419 -0.8282  0.7425 -0.8285  0.7431 -0.8287  0.7437 -0.8290  0.7443 -0.8292  0.7449 -0.8295  0.7455 -0.8298  0.7461 -0.8300  0.7467 -0.8303  0.7473 -0.8305  0.7479 -0.8308  0.7484 -0.8311  0.7490 -0.8313  0.7496 -0.8316  0.7502 -0.8318  0.7508 -0.8321  0.7514 -0.8323  0.7520 -0.8326  0.7526 -0.8328  0.7532 -0.8331  0.7538 -0.8333  0.7544 -0.8336  0.7550 -0.8338  0.7556 -0.8340  0.7561 -0.8343  0.7567 -0.8345  0.7573 -0.8347  0.7579 -0.8350  0.7585 -0.8352  0.7591 -0.8354  0.7597 -0.8357  0.7603 -0.8359  0.7609 -0.8361  0.7615 -0.8363  0.7621 -0.8366  0.7627 -0.8368  0.7633 -0.8370  0.7639 -0.8372  0.7644 -0.8375  0.7650 -0.8377  0.7656 -0.8379  0.7662 -0.8381  0.7668 -0.8383  0.7674 -0.8385  0.7680 -0.8388  0.7686 -0.8390  0.7692 -0.8392  0.7698 -0.8394  0.7704 -0.8396  0.7710 -0.8398  0.7716 -0.8400  0.7721 -0.8402  0.7727 -0.8404  0.7733 -0.8406  0.7739 -0.8408  0.7745 -0.8410  0.7751 -0.8412  0.7757 -0.8414  0.7763 -0.8416  0.7769 -0.8418  0.7775 -0.8420  0.7781 -0.8422  0.7787 -0.8424  0.7793 -0.8426  0.7799 -0.8427  0.7804 -0.8429  0.7810 -0.8431  0.7816 -0.8433  0.7822 -0.8435  0.7828 -0.8436  0.7834 -0.8438  0.7840 -0.8440  0.7846 -0.8442  0.7852 -0.8443  0.7858 -0.8445  0.7864 -0.8447  0.7870 -0.8449  0.7876 -0.8451  0.7881 -0.8452  0.7887 -0.8454  0.7893 -0.8455  0.7899 -0.8457  0.7905 -0.8459  0.7911 -0.8460  0.7917 -0.8462  0.7923 -0.8464  0.7929 -0.8465  0.7935 -0.8467  0.7941 -0.8468  0.7947 -0.8470  0.7953 -0.8471  0.7959 -0.8473  0.7964 -0.8474  0.7970 -0.8476  0.7976 -0.8477  0.7982 -0.8479  0.7988 -0.8480  0.7994 -0.8481  0.8000 -0.8483  0.8006 -0.8484  0.8012 -0.8486  0.8018 -0.8487  0.8024 -0.8488  0.8030 -0.8489  0.8036 -0.8491  0.8041 -0.8492  0.8047 -0.8493  0.8053 -0.8494  0.8059 -0.8496  0.8065 -0.8497  0.8071 -0.8498  0.8077 -0.8499  0.8083 -0.8500  0.8089 -0.8501  0.8095 -0.8503  0.8101 -0.8504  0.8107 -0.8505  0.8113 -0.8506  0.8119 -0.8507  0.8124 -0.8508  0.8130 -0.8509  0.8136 -0.8510  0.8142 -0.8511  0.8148 -0.8512  0.8154 -0.8513  0.8160 -0.8514  0.8166 -0.8515  0.8172 -0.8516  0.8178 -0.8517  0.8184 -0.8518  0.8190 -0.8518  0.8196 -0.8519  0.8201 -0.8520  0.8207 -0.8521  0.8213 -0.8522  0.8219 -0.8522  0.8225 -0.8523  0.8231 -0.8524  0.8237 -0.8525  0.8243 -0.8525  0.8249 -0.8526  0.8255 -0.8527  0.8261 -0.8527  0.8267 -0.8528  0.8273 -0.8529  0.8279 -0.8529  0.8284 -0.8530  0.8290 -0.8530  0.8296 -0.8531  0.8302 -0.8531  0.8308 -0.8532  0.8314 -0.8532  0.8320 -0.8533  0.8326 -0.8533  0.8332 -0.8534  0.8338 -0.8534  0.8344 -0.8534  0.8350 -0.8535  0.8356 -0.8535  0.8361 -0.8535  0.8367 -0.8536  0.8373 -0.8536  0.8379 -0.8536  0.8385 -0.8537  0.8391 -0.8537  0.8397 -0.8537  0.8403 -0.8537  0.8409 -0.8537  0.8415 -0.8537  0.8421 -0.8538  0.8427 -0.8538  0.8433 -0.8538  0.8439 -0.8538  0.8444 -0.8538  0.8450 -0.8538  0.8456 -0.8538  0.8462 -0.8538  0.8468 -0.8538  0.8474 -0.8538  0.8480 -0.8538  0.8486 -0.8538  0.8492 -0.8538  0.8498 -0.8537  0.8504 -0.8537  0.8510 -0.8537  0.8516 -0.8537  0.8521 -0.8537  0.8527 -0.8537  0.8533 -0.8536  0.8539 -0.8536  0.8545 -0.8536  0.8551 -0.8536  0.8557 -0.8535  0.8563 -0.8535  0.8569 -0.8534  0.8575 -0.8534  0.8581 -0.8534  0.8587 -0.8533  0.8593 -0.8533  0.8599 -0.8532  0.8604 -0.8532  0.8610 -0.8531  0.8616 -0.8531  0.8622 -0.8530  0.8628 -0.8530  0.8634 -0.8529  0.8640 -0.8528  0.8646 -0.8528  0.8652 -0.8527  0.8658 -0.8526  0.8664 -0.8526  0.8670 -0.8525  0.8676 -0.8524  0.8681 -0.8523  0.8687 -0.8523  0.8693 -0.8522  0.8699 -0.8521  0.8705 -0.8520  0.8711 -0.8519  0.8717 -0.8518  0.8723 -0.8517  0.8729 -0.8516  0.8735 -0.8515  0.8741 -0.8514  0.8747 -0.8513  0.8753 -0.8512  0.8759 -0.8511  0.8764 -0.8510  0.8770 -0.8509  0.8776 -0.8507  0.8782 -0.8506  0.8788 -0.8505  0.8794 -0.8504  0.8800 -0.8502  0.8806 -0.8501  0.8812 -0.8499  0.8818 -0.8498  0.8824 -0.8497  0.8830 -0.8495  0.8836 -0.8494  0.8841 -0.8492  0.8847 -0.8491  0.8853 -0.8489  0.8859 -0.8488  0.8865 -0.8486  0.8871 -0.8484  0.8877 -0.8483  0.8883 -0.8481  0.8889 -0.8479  0.8895 -0.8478  0.8901 -0.8476  0.8907 -0.8474  0.8913 -0.8472  0.8919 -0.8470  0.8924 -0.8468  0.8930 -0.8466  0.8936 -0.8465  0.8942 -0.8463  0.8948 -0.8461  0.8954 -0.8458  0.8960 -0.8456  0.8966 -0.8454  0.8972 -0.8452  0.8978 -0.8450  0.8984 -0.8448  0.8990 -0.8446  0.8996 -0.8443  0.9001 -0.8441  0.9007 -0.8439  0.9013 -0.8436  0.9019 -0.8434  0.9025 -0.8432  0.9031 -0.8429  0.9037 -0.8427  0.9043 -0.8424  0.9049 -0.8422  0.9055 -0.8419  0.9061 -0.8417  0.9067 -0.8414  0.9073 -0.8411  0.9079 -0.8409  0.9084 -0.8406  0.9090 -0.8403  0.9096 -0.8400  0.9102 -0.8398  0.9108 -0.8395  0.9114 -0.8392  0.9120 -0.8389  0.9126 -0.8386  0.9132 -0.8383  0.9138 -0.8380  0.9144 -0.8377  0.9150 -0.8374  0.9156 -0.8371  0.9161 -0.8367  0.9167 -0.8364  0.9173 -0.8361  0.9179 -0.8358  0.9185 -0.8354  0.9191 -0.8351  0.9197 -0.8348  0.9203 -0.8344  0.9209 -0.8341  0.9215 -0.8337  0.9221 -0.8334  0.9227 -0.8330  0.9233 -0.8326  0.9239 -0.8322  0.9244 -0.8319  0.9250 -0.8315  0.9256 -0.8311  0.9262 -0.8307  0.9268 -0.8303  0.9274 -0.8299  0.9280 -0.8295  0.9286 -0.8291  0.9292 -0.8287  0.9298 -0.8283  0.9304 -0.8279  0.9310 -0.8275  0.9316 -0.8271  0.9321 -0.8266  0.9327 -0.8262  0.9333 -0.8257  0.9339 -0.8253  0.9345 -0.8248  0.9351 -0.8244  0.9357 -0.8239  0.9363 -0.8235  0.9369 -0.8231  0.9375 -0.8226  0.9381 -0.8222  0.9387 -0.8217  0.9393 -0.8208  0.9399 -0.8203  0.9404 -0.8198  0.9410 -0.8193  0.9416 -0.8188  0.9422 -0.8183  0.9428 -0.8178  0.9434 -0.8172  0.9440 -0.8167  0.9446 -0.8162  0.9452 -0.8156  0.9458 -0.8151  0.9464 -0.8146  0.9470 -0.8140  0.9476 -0.8134  0.9481 -0.8129  0.9487 -0.8123  0.9493 -0.8117  0.9499 -0.8112  0.9505 -0.8106  0.9511 -0.8100  0.9517 -0.8094  0.9523 -0.8088  0.9529 -0.8082  0.9535 -0.8076  0.9541 -0.8069  0.9547 -0.8063  0.9553 -0.8057  0.9559 -0.8050  0.9564 -0.8044  0.9570 -0.8037  0.9576 -0.8031  0.9582 -0.8024  0.9588 -0.8017  0.9594 -0.8010  0.9600 -0.8003  0.9606 -0.7996  0.9612 -0.7989  0.9618 -0.7982  0.9624 -0.7975  0.9630 -0.7968  0.9636 -0.7960  0.9641 -0.7953  0.9647 -0.7946  0.9653 -0.7938  0.9659 -0.7931  0.9665 -0.7923  0.9671 -0.7916  0.9677 -0.7907  0.9683 -0.7885  0.9689 -0.7877  0.9695 -0.7869  0.9701 -0.7861  0.9707 -0.7847  0.9713 -0.7839  0.9719 -0.7831  0.9724 -0.7820  0.9730 -0.7811  0.9736 -0.7802  0.9742 -0.7793  0.9748 -0.7784  0.9754 -0.7775  0.9760 -0.7766  0.9766 -0.7757  0.9772 -0.7747  0.9778 -0.7739  0.9784 -0.7725  0.9790 -0.7716  0.9796 -0.7706  0.9801 -0.7695  0.9807 -0.7680
  /
\multiput {\large$\cdot$} at 0.0089 -0.0046  0.0095 -0.0061  0.0101 -0.0074  0.0107 -0.0085  0.0113 -0.0097  0.0119 -0.0108  0.0124 -0.0118  0.0130 -0.0128  0.0136 -0.0138  0.0142 -0.0148  0.0148 -0.0158  0.0154 -0.0168  0.0160 -0.0177  0.0166 -0.0187  0.0172 -0.0197  0.0178 -0.0206  0.0184 -0.0215  0.0190 -0.0225  0.0196 -0.0234  0.0201 -0.0243  0.0207 -0.0253  0.0213 -0.0262  0.0219 -0.0271  0.0225 -0.0280  0.0231 -0.0290  0.0237 -0.0299  0.0243 -0.0308  0.0249 -0.0317  0.0255 -0.0326  0.0261 -0.0336  0.0267 -0.0345  0.0273 -0.0354  0.0279 -0.0363  0.0284 -0.0372  0.0290 -0.0381  0.0296 -0.0390  0.0302 -0.0399  0.0308 -0.0408  0.0314 -0.0417  0.0320 -0.0426  0.0326 -0.0436  0.0332 -0.0445  0.0338 -0.0454  0.0344 -0.0463  0.0350 -0.0472  0.0356 -0.0481  0.0361 -0.0490  0.0367 -0.0499  0.0373 -0.0508  0.0379 -0.0517  0.0385 -0.0526  0.0391 -0.0535  0.0397 -0.0544  0.0403 -0.0553  0.0409 -0.0562  0.0415 -0.0571  0.0421 -0.0580  0.0427 -0.0589  0.0433 -0.0598  0.0439 -0.0607  0.0444 -0.0616  0.0450 -0.0625  0.0456 -0.0633  0.0462 -0.0642  0.0468 -0.0651  0.0474 -0.0660  0.0480 -0.0669  0.0486 -0.0678  0.0492 -0.0687  0.0498 -0.0696  0.0504 -0.0705  0.0510 -0.0714  0.0516 -0.0723  0.0521 -0.0732  0.0527 -0.0740  0.0533 -0.0749  0.0539 -0.0758  0.0545 -0.0767  0.0551 -0.0776  0.0557 -0.0785  0.0563 -0.0794  0.0569 -0.0802  0.0575 -0.0811  0.0581 -0.0820  0.0587 -0.0829  0.0593 -0.0838  0.0599 -0.0847  0.0604 -0.0856  0.0610 -0.0864  0.0616 -0.0873  0.0622 -0.0882  0.0628 -0.0891  0.0634 -0.0900  0.0640 -0.0909  0.0646 -0.0917  0.0652 -0.0926  0.0658 -0.0935  0.0664 -0.0944  0.0670 -0.0953  0.0676 -0.0961  0.0681 -0.0970  0.0687 -0.0979  0.0693 -0.0988  0.0699 -0.0996  0.0705 -0.1005  0.0711 -0.1014  0.0717 -0.1023  0.0723 -0.1031  0.0729 -0.1040  0.0735 -0.1049  0.0741 -0.1058  0.0747 -0.1066  0.0753 -0.1075  0.0759 -0.1084  0.0764 -0.1093  0.0770 -0.1101  0.0776 -0.1110  0.0782 -0.1119  0.0788 -0.1128  0.0794 -0.1136  0.0800 -0.1145  0.0806 -0.1154  0.0812 -0.1162  0.0818 -0.1171  0.0824 -0.1180  0.0830 -0.1188  0.0836 -0.1197  0.0841 -0.1206  0.0847 -0.1214  0.0853 -0.1223  0.0859 -0.1232  0.0865 -0.1240  0.0871 -0.1249  0.0877 -0.1258  0.0883 -0.1266  0.0889 -0.1275  0.0895 -0.1284  0.0901 -0.1292  0.0907 -0.1301  0.0913 -0.1310  0.0919 -0.1318  0.0924 -0.1327  0.0930 -0.1336  0.0936 -0.1344  0.0942 -0.1353  0.0948 -0.1361  0.0954 -0.1370  0.0960 -0.1379  0.0966 -0.1387  0.0972 -0.1396  0.0978 -0.1405  0.0984 -0.1413  0.0990 -0.1422  0.0996 -0.1430  0.1001 -0.1439  0.1007 -0.1447  0.1013 -0.1456  0.1019 -0.1465  0.1025 -0.1473  0.1031 -0.1482  0.1037 -0.1490  0.1043 -0.1499  0.1049 -0.1508  0.1055 -0.1516  0.1061 -0.1525  0.1067 -0.1533  0.1073 -0.1542  0.1079 -0.1550  0.1084 -0.1559  0.1090 -0.1567  0.1096 -0.1576  0.1102 -0.1584  0.1108 -0.1593  0.1114 -0.1601  0.1120 -0.1610  0.1126 -0.1619  0.1132 -0.1627  0.1138 -0.1636  0.1144 -0.1644  0.1150 -0.1653  0.1156 -0.1661  0.1161 -0.1670  0.1167 -0.1678  0.1173 -0.1687  0.1179 -0.1695  0.1185 -0.1704  0.1191 -0.1712  0.1197 -0.1720  0.1203 -0.1729  0.1209 -0.1737  0.1215 -0.1746  0.1221 -0.1754  0.1227 -0.1763  0.1233 -0.1771  0.1239 -0.1780  0.1244 -0.1788  0.1250 -0.1797  0.1256 -0.1805  0.1262 -0.1814  0.1268 -0.1822  0.1274 -0.1830  0.1280 -0.1839  0.1286 -0.1847  0.1292 -0.1856  0.1298 -0.1864  0.1304 -0.1872  0.1310 -0.1881  0.1316 -0.1889  0.1321 -0.1898  0.1327 -0.1906  0.1333 -0.1915  0.1339 -0.1923  0.1345 -0.1931  0.1351 -0.1940  0.1357 -0.1948  0.1363 -0.1957  0.1369 -0.1965  0.1375 -0.1973  0.1381 -0.1982  0.1387 -0.1990  0.1393 -0.1998  0.1399 -0.2007  0.1404 -0.2015  0.1410 -0.2024  0.1416 -0.2032  0.1422 -0.2040  0.1428 -0.2049  0.1434 -0.2057  0.1440 -0.2065  0.1446 -0.2074  0.1452 -0.2082  0.1458 -0.2090  0.1464 -0.2099  0.1470 -0.2107  0.1476 -0.2115  0.1481 -0.2124  0.1487 -0.2132  0.1493 -0.2140  0.1499 -0.2149  0.1505 -0.2157  0.1511 -0.2165  0.1517 -0.2174  0.1523 -0.2182  0.1529 -0.2190  0.1535 -0.2199  0.1541 -0.2207  0.1547 -0.2215  0.1553 -0.2223  0.1559 -0.2232  0.1564 -0.2240  0.1570 -0.2248  0.1576 -0.2257  0.1582 -0.2265  0.1588 -0.2273  0.1594 -0.2281  0.1600 -0.2290  0.1606 -0.2298  0.1612 -0.2306  0.1618 -0.2314  0.1624 -0.2323  0.1630 -0.2331  0.1636 -0.2339  0.1641 -0.2347  0.1647 -0.2356  0.1653 -0.2364  0.1659 -0.2372  0.1665 -0.2380  0.1671 -0.2389  0.1677 -0.2397  0.1683 -0.2405  0.1689 -0.2413  0.1695 -0.2421  0.1701 -0.2430  0.1707 -0.2438  0.1713 -0.2446  0.1719 -0.2454  0.1724 -0.2462  0.1730 -0.2471  0.1736 -0.2479  0.1742 -0.2487  0.1748 -0.2495  0.1754 -0.2503  0.1760 -0.2512  0.1766 -0.2520  0.1772 -0.2528  0.1778 -0.2536  0.1784 -0.2544  0.1790 -0.2552  0.1796 -0.2561  0.1801 -0.2569  0.1807 -0.2577  0.1813 -0.2585  0.1819 -0.2593  0.1825 -0.2601  0.1831 -0.2610  0.1837 -0.2618  0.1843 -0.2626  0.1849 -0.2634  0.1855 -0.2642  0.1861 -0.2650  0.1867 -0.2658  0.1873 -0.2666  0.1879 -0.2675  0.1884 -0.2683  0.1890 -0.2691  0.1896 -0.2699  0.1902 -0.2707  0.1908 -0.2715  0.1914 -0.2723  0.1920 -0.2731  0.1926 -0.2739  0.1932 -0.2747  0.1938 -0.2756  0.1944 -0.2764  0.1950 -0.2772  0.1956 -0.2780  0.1961 -0.2788  0.1967 -0.2796  0.1973 -0.2804  0.1979 -0.2812  0.1985 -0.2820  0.1991 -0.2828  0.1997 -0.2836  0.2003 -0.2844  0.2009 -0.2852  0.2015 -0.2860  0.2021 -0.2868  0.2027 -0.2876  0.2033 -0.2884  0.2039 -0.2893  0.2044 -0.2901  0.2050 -0.2909  0.2056 -0.2917  0.2062 -0.2925  0.2068 -0.2933  0.2074 -0.2941  0.2080 -0.2949  0.2086 -0.2957  0.2092 -0.2965  0.2098 -0.2973  0.2104 -0.2981  0.2110 -0.2989  0.2116 -0.2997  0.2121 -0.3005  0.2127 -0.3013  0.2133 -0.3021  0.2139 -0.3028  0.2145 -0.3036  0.2151 -0.3044  0.2157 -0.3052  0.2163 -0.3060  0.2169 -0.3068  0.2175 -0.3076  0.2181 -0.3084  0.2187 -0.3092  0.2193 -0.3100  0.2199 -0.3108  0.2204 -0.3116  0.2210 -0.3124  0.2216 -0.3132  0.2222 -0.3140  0.2228 -0.3148  0.2234 -0.3156  0.2240 -0.3164  0.2246 -0.3172  0.2252 -0.3179  0.2258 -0.3187  0.2264 -0.3195  0.2270 -0.3203  0.2276 -0.3211  0.2281 -0.3219  0.2287 -0.3227  0.2293 -0.3235  0.2299 -0.3243  0.2305 -0.3250  0.2311 -0.3258  0.2317 -0.3266  0.2323 -0.3274  0.2329 -0.3282  0.2335 -0.3290  0.2341 -0.3298  0.2347 -0.3306  0.2353 -0.3313  0.2359 -0.3321  0.2364 -0.3329  0.2370 -0.3337  0.2376 -0.3345  0.2382 -0.3353  0.2388 -0.3360  0.2394 -0.3368  0.2400 -0.3376  0.2406 -0.3384  0.2412 -0.3392  0.2418 -0.3400  0.2424 -0.3407  0.2430 -0.3415  0.2436 -0.3423  0.2441 -0.3431  0.2447 -0.3439  0.2453 -0.3447  0.2459 -0.3454  0.2465 -0.3462  0.2471 -0.3470  0.2477 -0.3478  0.2483 -0.3485  0.2489 -0.3493  0.2495 -0.3501  0.2501 -0.3509  0.2507 -0.3517  0.2513 -0.3524  0.2519 -0.3532  0.2524 -0.3540  0.2530 -0.3548  0.2536 -0.3555  0.2542 -0.3563  0.2548 -0.3571  0.2554 -0.3579  0.2560 -0.3586  0.2566 -0.3594  0.2572 -0.3602  0.2578 -0.3610  0.2584 -0.3617  0.2590 -0.3625  0.2596 -0.3633  0.2601 -0.3640  0.2607 -0.3648  0.2613 -0.3656  0.2619 -0.3664  0.2625 -0.3671  0.2631 -0.3679  0.2637 -0.3687  0.2643 -0.3694  0.2649 -0.3702  0.2655 -0.3710  0.2661 -0.3717  0.2667 -0.3725  0.2673 -0.3733  0.2679 -0.3740  0.2684 -0.3748  0.2690 -0.3756  0.2696 -0.3763  0.2702 -0.3771  0.2708 -0.3779  0.2714 -0.3786  0.2720 -0.3794  0.2726 -0.3802  0.2732 -0.3809  0.2738 -0.3817  0.2744 -0.3825  0.2750 -0.3832  0.2756 -0.3840  0.2761 -0.3847  0.2767 -0.3855  0.2773 -0.3863  0.2779 -0.3870  0.2785 -0.3878  0.2791 -0.3885  0.2797 -0.3893  0.2803 -0.3901  0.2809 -0.3908  0.2815 -0.3916  0.2821 -0.3923  0.2827 -0.3931  0.2833 -0.3939  0.2839 -0.3946  0.2844 -0.3954  0.2850 -0.3961  0.2856 -0.3969  0.2862 -0.3976  0.2868 -0.3984  0.2874 -0.3991  0.2880 -0.3999  0.2886 -0.4007  0.2892 -0.4014  0.2898 -0.4022  0.2904 -0.4029  0.2910 -0.4037  0.2916 -0.4044  0.2921 -0.4052  0.2927 -0.4059  0.2933 -0.4067  0.2939 -0.4074  0.2945 -0.4082  0.2951 -0.4089  0.2957 -0.4097  0.2963 -0.4104  0.2969 -0.4112  0.2975 -0.4119  0.2981 -0.4127  0.2987 -0.4134  0.2993 -0.4142  0.2999 -0.4149  0.3004 -0.4157  0.3010 -0.4164  0.3016 -0.4172  0.3022 -0.4179  0.3028 -0.4187  0.3034 -0.4194  0.3040 -0.4201  0.3046 -0.4209  0.3052 -0.4216  0.3058 -0.4224  0.3064 -0.4231  0.3070 -0.4239  0.3076 -0.4246  0.3081 -0.4254  0.3087 -0.4261  0.3093 -0.4268  0.3099 -0.4276  0.3105 -0.4283  0.3111 -0.4291  0.3117 -0.4298  0.3123 -0.4306  0.3129 -0.4313  0.3135 -0.4320  0.3141 -0.4328  0.3147 -0.4335  0.3153 -0.4342  0.3159 -0.4350  0.3164 -0.4357  0.3170 -0.4365  0.3176 -0.4372  0.3182 -0.4379  0.3188 -0.4387  0.3194 -0.4394  0.3200 -0.4401  0.3206 -0.4409  0.3212 -0.4416  0.3218 -0.4423  0.3224 -0.4431  0.3230 -0.4438  0.3236 -0.4445  0.3241 -0.4453  0.3247 -0.4460  0.3253 -0.4467  0.3259 -0.4475  0.3265 -0.4482  0.3271 -0.4489  0.3277 -0.4497  0.3283 -0.4504  0.3289 -0.4511  0.3295 -0.4518  0.3301 -0.4526  0.3307 -0.4533  0.3313 -0.4540  0.3319 -0.4548  0.3324 -0.4555  0.3330 -0.4562  0.3336 -0.4569  0.3342 -0.4577  0.3348 -0.4584  0.3354 -0.4591  0.3360 -0.4598  0.3366 -0.4606  0.3372 -0.4613  0.3378 -0.4620  0.3384 -0.4627  0.3390 -0.4635  0.3396 -0.4642  0.3401 -0.4649  0.3407 -0.4656  0.3413 -0.4663  0.3419 -0.4671  0.3425 -0.4678  0.3431 -0.4685  0.3437 -0.4692  0.3443 -0.4700  0.3449 -0.4707  0.3455 -0.4714  0.3461 -0.4721  0.3467 -0.4728  0.3473 -0.4735  0.3479 -0.4743  0.3484 -0.4750  0.3490 -0.4757  0.3496 -0.4764  0.3502 -0.4771  0.3508 -0.4778  0.3514 -0.4786  0.3520 -0.4793  0.3526 -0.4800  0.3532 -0.4807  0.3538 -0.4814  0.3544 -0.4821  0.3550 -0.4828  0.3556 -0.4836  0.3561 -0.4843  0.3567 -0.4850  0.3573 -0.4857  0.3579 -0.4864  0.3585 -0.4871  0.3591 -0.4878  0.3597 -0.4885  0.3603 -0.4892  0.3609 -0.4899  0.3615 -0.4907  0.3621 -0.4914  0.3627 -0.4921  0.3633 -0.4928  0.3639 -0.4935  0.3644 -0.4942  0.3650 -0.4949  0.3656 -0.4956  0.3662 -0.4963  0.3668 -0.4970  0.3674 -0.4977  0.3680 -0.4984  0.3686 -0.4991  0.3692 -0.4998  0.3698 -0.5005  0.3704 -0.5012  0.3710 -0.5019  0.3716 -0.5026  0.3721 -0.5033  0.3727 -0.5040  0.3733 -0.5047  0.3739 -0.5054  0.3745 -0.5061  0.3751 -0.5068  0.3757 -0.5075  0.3763 -0.5082  0.3769 -0.5089  0.3775 -0.5096  0.3781 -0.5103  0.3787 -0.5110  0.3793 -0.5117  0.3799 -0.5124  0.3804 -0.5131  0.3810 -0.5138  0.3816 -0.5145  0.3822 -0.5152  0.3828 -0.5159  0.3834 -0.5166  0.3840 -0.5172  0.3846 -0.5179  0.3852 -0.5186  0.3858 -0.5193  0.3864 -0.5200  0.3870 -0.5207  0.3876 -0.5214  0.3881 -0.5221  0.3887 -0.5228  0.3893 -0.5235  0.3899 -0.5241  0.3905 -0.5248  0.3911 -0.5255  0.3917 -0.5262  0.3923 -0.5269  0.3929 -0.5276  0.3935 -0.5283  0.3941 -0.5289  0.3947 -0.5296  0.3953 -0.5303  0.3959 -0.5310  0.3964 -0.5317  0.3970 -0.5324  0.3976 -0.5330  0.3982 -0.5337  0.3988 -0.5344  0.3994 -0.5351  0.4000 -0.5358  0.4006 -0.5364  0.4012 -0.5371  0.4018 -0.5378  0.4024 -0.5385  0.4030 -0.5391  0.4036 -0.5398  0.4041 -0.5405  0.4047 -0.5412  0.4053 -0.5419  0.4059 -0.5425  0.4065 -0.5432  0.4071 -0.5439  0.4077 -0.5445  0.4083 -0.5452  0.4089 -0.5459  0.4095 -0.5466  0.4101 -0.5472  0.4107 -0.5479  0.4113 -0.5486  0.4119 -0.5493  0.4124 -0.5499  0.4130 -0.5506  0.4136 -0.5513  0.4142 -0.5519  0.4148 -0.5526  0.4154 -0.5533  0.4160 -0.5539  0.4166 -0.5546  0.4172 -0.5553  0.4178 -0.5559  0.4184 -0.5566  0.4190 -0.5573  0.4196 -0.5579  0.4201 -0.5586  0.4207 -0.5593  0.4213 -0.5599  0.4219 -0.5606  0.4225 -0.5612  0.4231 -0.5619  0.4237 -0.5626  0.4243 -0.5632  0.4249 -0.5639  0.4255 -0.5645  0.4261 -0.5652  0.4267 -0.5659  0.4273 -0.5665  0.4279 -0.5672  0.4284 -0.5678  0.4290 -0.5685  0.4296 -0.5691  0.4302 -0.5698  0.4308 -0.5705  0.4314 -0.5711  0.4320 -0.5718  0.4326 -0.5724  0.4332 -0.5731  0.4338 -0.5737  0.4344 -0.5744  0.4350 -0.5750  0.4356 -0.5757  0.4361 -0.5763  0.4367 -0.5770  0.4373 -0.5776  0.4379 -0.5783  0.4385 -0.5789  0.4391 -0.5796  0.4397 -0.5803  0.4403 -0.5809  0.4409 -0.5816  0.4415 -0.5822  0.4421 -0.5828  0.4427 -0.5835  0.4433 -0.5841  0.4439 -0.5848  0.4444 -0.5854  0.4450 -0.5861  0.4456 -0.5867  0.4462 -0.5873  0.4468 -0.5880  0.4474 -0.5886  0.4480 -0.5893  0.4486 -0.5899  0.4492 -0.5905  0.4498 -0.5912  0.4504 -0.5918  0.4510 -0.5925  0.4516 -0.5931  0.4521 -0.5938  0.4527 -0.5944  0.4533 -0.5950  0.4539 -0.5957  0.4545 -0.5963  0.4551 -0.5969  0.4557 -0.5976  0.4563 -0.5982  0.4569 -0.5988  0.4575 -0.5995  0.4581 -0.6001  0.4587 -0.6007  0.4593 -0.6014  0.4599 -0.6020  0.4604 -0.6026  0.4610 -0.6032  0.4616 -0.6039  0.4622 -0.6045  0.4628 -0.6051  0.4634 -0.6058  0.4640 -0.6064  0.4646 -0.6070  0.4652 -0.6077  0.4658 -0.6083  0.4664 -0.6089  0.4670 -0.6095  0.4676 -0.6102  0.4681 -0.6108  0.4687 -0.6114  0.4693 -0.6120  0.4699 -0.6127  0.4705 -0.6133  0.4711 -0.6139  0.4717 -0.6145  0.4723 -0.6151  0.4729 -0.6158  0.4735 -0.6164  0.4741 -0.6170  0.4747 -0.6176  0.4753 -0.6182  0.4759 -0.6189  0.4764 -0.6195  0.4770 -0.6201  0.4776 -0.6207  0.4782 -0.6213  0.4788 -0.6219  0.4794 -0.6226  0.4800 -0.6232  0.4806 -0.6238  0.4812 -0.6244  0.4818 -0.6250  0.4824 -0.6256  0.4830 -0.6262  0.4836 -0.6268  0.4841 -0.6275  0.4847 -0.6281  0.4853 -0.6287  0.4859 -0.6293  0.4865 -0.6299  0.4871 -0.6305  0.4877 -0.6311  0.4883 -0.6317  0.4889 -0.6323  0.4895 -0.6329  0.4901 -0.6335  0.4907 -0.6341  0.4913 -0.6347  0.4919 -0.6353  0.4924 -0.6359  0.4930 -0.6365  0.4936 -0.6371  0.4942 -0.6377  0.4948 -0.6383  0.4954 -0.6389  0.4960 -0.6395  0.4966 -0.6401  0.4972 -0.6407  0.4978 -0.6413  0.4984 -0.6419  0.4990 -0.6425  0.4996 -0.6431  0.5001 -0.6437  0.5007 -0.6443  0.5013 -0.6449  0.5019 -0.6455  0.5025 -0.6461  0.5031 -0.6467  0.5037 -0.6473  0.5043 -0.6479  0.5049 -0.6484  0.5055 -0.6490  0.5061 -0.6496  0.5067 -0.6502  0.5073 -0.6508  0.5079 -0.6514  0.5084 -0.6520  0.5090 -0.6526  0.5096 -0.6532  0.5102 -0.6537  0.5108 -0.6543  0.5114 -0.6549  0.5120 -0.6555  0.5126 -0.6561  0.5132 -0.6567  0.5138 -0.6572  0.5144 -0.6578  0.5150 -0.6584  0.5156 -0.6590  0.5161 -0.6596  0.5167 -0.6602  0.5173 -0.6608  0.5179 -0.6613  0.5185 -0.6619  0.5191 -0.6625  0.5197 -0.6631  0.5203 -0.6636  0.5209 -0.6642  0.5215 -0.6648  0.5221 -0.6654  0.5227 -0.6659  0.5233 -0.6665  0.5239 -0.6671  0.5244 -0.6677  0.5250 -0.6682  0.5256 -0.6688  0.5262 -0.6694  0.5268 -0.6700  0.5274 -0.6705  0.5280 -0.6711  0.5286 -0.6717  0.5292 -0.6722  0.5298 -0.6728  0.5304 -0.6734  0.5310 -0.6740  0.5316 -0.6745  0.5321 -0.6751  0.5327 -0.6756  0.5333 -0.6762  0.5339 -0.6768  0.5345 -0.6773  0.5351 -0.6779  0.5357 -0.6784  0.5363 -0.6790  0.5369 -0.6796  0.5375 -0.6801  0.5381 -0.6807  0.5387 -0.6812  0.5393 -0.6818  0.5399 -0.6823  0.5404 -0.6829  0.5410 -0.6834  0.5416 -0.6840  0.5422 -0.6845  0.5428 -0.6851  0.5434 -0.6856  0.5440 -0.6862  0.5446 -0.6868  0.5452 -0.6873  0.5458 -0.6879  0.5464 -0.6884  0.5470 -0.6890  0.5476 -0.6895  0.5481 -0.6901  0.5487 -0.6906  0.5493 -0.6912  0.5499 -0.6917  0.5505 -0.6923  0.5511 -0.6928  0.5517 -0.6933  0.5523 -0.6939  0.5529 -0.6944  0.5535 -0.6950  0.5541 -0.6955  0.5547 -0.6961  0.5553 -0.6966  0.5559 -0.6971  0.5564 -0.6977  0.5570 -0.6982  0.5576 -0.6987  0.5582 -0.6993  0.5588 -0.6998  0.5594 -0.7003  0.5600 -0.7009  0.5606 -0.7014  0.5612 -0.7019  0.5618 -0.7025  0.5624 -0.7030  0.5630 -0.7035  0.5636 -0.7041  0.5641 -0.7046  0.5647 -0.7051  0.5653 -0.7057  0.5659 -0.7062  0.5665 -0.7067  0.5671 -0.7073  0.5677 -0.7078  0.5683 -0.7083  0.5689 -0.7088  0.5695 -0.7093  0.5701 -0.7099  0.5707 -0.7104  0.5713 -0.7109  0.5719 -0.7114  0.5724 -0.7120  0.5730 -0.7125  0.5736 -0.7130  0.5742 -0.7135  0.5748 -0.7140  0.5754 -0.7146  0.5760 -0.7151  0.5766 -0.7156  0.5772 -0.7161  0.5778 -0.7166  0.5784 -0.7171  0.5790 -0.7177  0.5796 -0.7182  0.5801 -0.7187  0.5807 -0.7192  0.5813 -0.7197  0.5819 -0.7202  0.5825 -0.7207  0.5831 -0.7212  0.5837 -0.7217  0.5843 -0.7223  0.5849 -0.7228  0.5855 -0.7233  0.5861 -0.7238  0.5867 -0.7243  0.5873 -0.7248  0.5879 -0.7253  0.5884 -0.7258  0.5890 -0.7263  0.5896 -0.7268  0.5902 -0.7273  0.5908 -0.7278  0.5914 -0.7283  0.5920 -0.7288  0.5926 -0.7293  0.5932 -0.7298  0.5938 -0.7303  0.5944 -0.7308  0.5950 -0.7313  0.5956 -0.7318  0.5961 -0.7322  0.5967 -0.7327  0.5973 -0.7332  0.5979 -0.7337  0.5985 -0.7342  0.5991 -0.7347  0.5997 -0.7352  0.6003 -0.7357  0.6009 -0.7361  0.6015 -0.7366  0.6021 -0.7371  0.6027 -0.7376  0.6033 -0.7381  0.6039 -0.7386  0.6044 -0.7390  0.6050 -0.7395  0.6056 -0.7400  0.6062 -0.7405  0.6068 -0.7410  0.6074 -0.7415  0.6080 -0.7419  0.6086 -0.7424  0.6092 -0.7429  0.6098 -0.7434  0.6104 -0.7438  0.6110 -0.7443  0.6116 -0.7448  0.6121 -0.7453  0.6127 -0.7457  0.6133 -0.7462  0.6139 -0.7467  0.6145 -0.7472  0.6151 -0.7477  0.6157 -0.7481  0.6163 -0.7486  0.6169 -0.7491  0.6175 -0.7495  0.6181 -0.7500  0.6187 -0.7505  0.6193 -0.7509  0.6199 -0.7514  0.6204 -0.7518  0.6210 -0.7523  0.6216 -0.7528  0.6222 -0.7532  0.6228 -0.7537  0.6234 -0.7542  0.6240 -0.7546  0.6246 -0.7551  0.6252 -0.7555  0.6258 -0.7560  0.6264 -0.7565  0.6270 -0.7569  0.6276 -0.7574  0.6281 -0.7578  0.6287 -0.7583  0.6293 -0.7587  0.6299 -0.7592  0.6305 -0.7596  0.6311 -0.7601  0.6317 -0.7605  0.6323 -0.7610  0.6329 -0.7614  0.6335 -0.7619  0.6341 -0.7623  0.6347 -0.7627  0.6353 -0.7632  0.6359 -0.7636  0.6364 -0.7640  0.6370 -0.7645  0.6376 -0.7649  0.6382 -0.7653  0.6388 -0.7658  0.6394 -0.7662  0.6400 -0.7666  0.6406 -0.7671  0.6412 -0.7675  0.6418 -0.7680  0.6424 -0.7684  0.6430 -0.7688  0.6436 -0.7693  0.6441 -0.7697  0.6447 -0.7701  0.6453 -0.7706  0.6459 -0.7710  0.6465 -0.7714  0.6471 -0.7719  0.6477 -0.7723  0.6483 -0.7727  0.6489 -0.7731  0.6495 -0.7736  0.6501 -0.7740  0.6507 -0.7744  0.6513 -0.7748  0.6519 -0.7753  0.6524 -0.7757  0.6530 -0.7761  0.6536 -0.7765  0.6542 -0.7769  0.6548 -0.7774  0.6554 -0.7778  0.6560 -0.7782  0.6566 -0.7786  0.6572 -0.7790  0.6578 -0.7795  0.6584 -0.7799  0.6590 -0.7803  0.6596 -0.7807  0.6601 -0.7811  0.6607 -0.7815  0.6613 -0.7819  0.6619 -0.7823  0.6625 -0.7827  0.6631 -0.7831  0.6637 -0.7835  0.6643 -0.7840  0.6649 -0.7844  0.6655 -0.7848  0.6661 -0.7852  0.6667 -0.7856  0.6673 -0.7860  0.6679 -0.7864  0.6684 -0.7867  0.6690 -0.7871  0.6696 -0.7875  0.6702 -0.7879  0.6708 -0.7883  0.6714 -0.7887  0.6720 -0.7891  0.6726 -0.7895  0.6732 -0.7899  0.6738 -0.7903  0.6744 -0.7907  0.6750 -0.7910  0.6756 -0.7914  0.6761 -0.7918  0.6767 -0.7922  0.6773 -0.7926  0.6779 -0.7929  0.6785 -0.7933  0.6791 -0.7937  0.6797 -0.7941  0.6803 -0.7945  0.6809 -0.7949  0.6815 -0.7952  0.6821 -0.7956  0.6827 -0.7960  0.6833 -0.7963  0.6839 -0.7967  0.6844 -0.7971  0.6850 -0.7974  0.6856 -0.7978  0.6862 -0.7982  0.6868 -0.7985  0.6874 -0.7989  0.6880 -0.7993  0.6886 -0.7996  0.6892 -0.8000  0.6898 -0.8004  0.6904 -0.8007  0.6910 -0.8011  0.6916 -0.8014  0.6921 -0.8018  0.6927 -0.8021  0.6933 -0.8025  0.6939 -0.8029  0.6945 -0.8032  0.6951 -0.8036  0.6957 -0.8039  0.6963 -0.8043  0.6969 -0.8046  0.6975 -0.8050  0.6981 -0.8053  0.6987 -0.8057  0.6993 -0.8060  0.6999 -0.8063  0.7004 -0.8067  0.7010 -0.8070  0.7016 -0.8074  0.7022 -0.8077  0.7028 -0.8080  0.7034 -0.8084  0.7040 -0.8087  0.7046 -0.8090  0.7052 -0.8094  0.7058 -0.8097  0.7064 -0.8101  0.7070 -0.8104  0.7076 -0.8107  0.7081 -0.8110  0.7087 -0.8114  0.7093 -0.8117  0.7099 -0.8120  0.7105 -0.8124  0.7111 -0.8127  0.7117 -0.8130  0.7123 -0.8133  0.7129 -0.8137  0.7135 -0.8140  0.7141 -0.8143  0.7147 -0.8146  0.7153 -0.8149  0.7159 -0.8153  0.7164 -0.8156  0.7170 -0.8159  0.7176 -0.8162  0.7182 -0.8165  0.7188 -0.8168  0.7194 -0.8171  0.7200 -0.8174  0.7206 -0.8178  0.7212 -0.8181  0.7218 -0.8184  0.7224 -0.8187  0.7230 -0.8190  0.7236 -0.8193  0.7241 -0.8196  0.7247 -0.8199  0.7253 -0.8202  0.7259 -0.8205  0.7265 -0.8208  0.7271 -0.8211  0.7277 -0.8214  0.7283 -0.8217  0.7289 -0.8220  0.7295 -0.8223  0.7301 -0.8226  0.7307 -0.8229  0.7313 -0.8232  0.7319 -0.8234  0.7324 -0.8237  0.7330 -0.8240  0.7336 -0.8243  0.7342 -0.8246  0.7348 -0.8249  0.7354 -0.8252  0.7360 -0.8255  0.7366 -0.8257  0.7372 -0.8260  0.7378 -0.8263  0.7384 -0.8266  0.7390 -0.8268  0.7396 -0.8271  0.7401 -0.8274  0.7407 -0.8277  0.7413 -0.8279  0.7419 -0.8282  0.7425 -0.8285  0.7431 -0.8287  0.7437 -0.8290  0.7443 -0.8292  0.7449 -0.8295  0.7455 -0.8298  0.7461 -0.8300  0.7467 -0.8303  0.7473 -0.8305  0.7479 -0.8308  0.7484 -0.8311  0.7490 -0.8313  0.7496 -0.8316  0.7502 -0.8318  0.7508 -0.8321  0.7514 -0.8323  0.7520 -0.8326  0.7526 -0.8328  0.7532 -0.8331  0.7538 -0.8333  0.7544 -0.8336  0.7550 -0.8338  0.7556 -0.8340  0.7561 -0.8343  0.7567 -0.8345  0.7573 -0.8347  0.7579 -0.8350  0.7585 -0.8352  0.7591 -0.8354  0.7597 -0.8357  0.7603 -0.8359  0.7609 -0.8361  0.7615 -0.8363  0.7621 -0.8366  0.7627 -0.8368  0.7633 -0.8370  0.7639 -0.8372  0.7644 -0.8375  0.7650 -0.8377  0.7656 -0.8379  0.7662 -0.8381  0.7668 -0.8383  0.7674 -0.8385  0.7680 -0.8388  0.7686 -0.8390  0.7692 -0.8392  0.7698 -0.8394  0.7704 -0.8396  0.7710 -0.8398  0.7716 -0.8400  0.7721 -0.8402  0.7727 -0.8404  0.7733 -0.8406  0.7739 -0.8408  0.7745 -0.8410  0.7751 -0.8412  0.7757 -0.8414  0.7763 -0.8416  0.7769 -0.8418  0.7775 -0.8420  0.7781 -0.8422  0.7787 -0.8424  0.7793 -0.8426  0.7799 -0.8427  0.7804 -0.8429  0.7810 -0.8431  0.7816 -0.8433  0.7822 -0.8435  0.7828 -0.8436  0.7834 -0.8438  0.7840 -0.8440  0.7846 -0.8442  0.7852 -0.8443  0.7858 -0.8445  0.7864 -0.8447  0.7870 -0.8449  0.7876 -0.8451  0.7881 -0.8452  0.7887 -0.8454  0.7893 -0.8455  0.7899 -0.8457  0.7905 -0.8459  0.7911 -0.8460  0.7917 -0.8462  0.7923 -0.8464  0.7929 -0.8465  0.7935 -0.8467  0.7941 -0.8468  0.7947 -0.8470  0.7953 -0.8471  0.7959 -0.8473  0.7964 -0.8474  0.7970 -0.8476  0.7976 -0.8477  0.7982 -0.8479  0.7988 -0.8480  0.7994 -0.8481  0.8000 -0.8483  0.8006 -0.8484  0.8012 -0.8486  0.8018 -0.8487  0.8024 -0.8488  0.8030 -0.8489  0.8036 -0.8491  0.8041 -0.8492  0.8047 -0.8493  0.8053 -0.8494  0.8059 -0.8496  0.8065 -0.8497  0.8071 -0.8498  0.8077 -0.8499  0.8083 -0.8500  0.8089 -0.8501  0.8095 -0.8503  0.8101 -0.8504  0.8107 -0.8505  0.8113 -0.8506  0.8119 -0.8507  0.8124 -0.8508  0.8130 -0.8509  0.8136 -0.8510  0.8142 -0.8511  0.8148 -0.8512  0.8154 -0.8513  0.8160 -0.8514  0.8166 -0.8515  0.8172 -0.8516  0.8178 -0.8517  0.8184 -0.8518  0.8190 -0.8518  0.8196 -0.8519  0.8201 -0.8520  0.8207 -0.8521  0.8213 -0.8522  0.8219 -0.8522  0.8225 -0.8523  0.8231 -0.8524  0.8237 -0.8525  0.8243 -0.8525  0.8249 -0.8526  0.8255 -0.8527  0.8261 -0.8527  0.8267 -0.8528  0.8273 -0.8529  0.8279 -0.8529  0.8284 -0.8530  0.8290 -0.8530  0.8296 -0.8531  0.8302 -0.8531  0.8308 -0.8532  0.8314 -0.8532  0.8320 -0.8533  0.8326 -0.8533  0.8332 -0.8534  0.8338 -0.8534  0.8344 -0.8534  0.8350 -0.8535  0.8356 -0.8535  0.8361 -0.8535  0.8367 -0.8536  0.8373 -0.8536  0.8379 -0.8536  0.8385 -0.8537  0.8391 -0.8537  0.8397 -0.8537  0.8403 -0.8537  0.8409 -0.8537  0.8415 -0.8537  0.8421 -0.8538  0.8427 -0.8538  0.8433 -0.8538  0.8439 -0.8538  0.8444 -0.8538  0.8450 -0.8538  0.8456 -0.8538  0.8462 -0.8538  0.8468 -0.8538  0.8474 -0.8538  0.8480 -0.8538  0.8486 -0.8538  0.8492 -0.8538  0.8498 -0.8537  0.8504 -0.8537  0.8510 -0.8537  0.8516 -0.8537  0.8521 -0.8537  0.8527 -0.8537  0.8533 -0.8536  0.8539 -0.8536  0.8545 -0.8536  0.8551 -0.8536  0.8557 -0.8535  0.8563 -0.8535  0.8569 -0.8534  0.8575 -0.8534  0.8581 -0.8534  0.8587 -0.8533  0.8593 -0.8533  0.8599 -0.8532  0.8604 -0.8532  0.8610 -0.8531  0.8616 -0.8531  0.8622 -0.8530  0.8628 -0.8530  0.8634 -0.8529  0.8640 -0.8528  0.8646 -0.8528  0.8652 -0.8527  0.8658 -0.8526  0.8664 -0.8526  0.8670 -0.8525  0.8676 -0.8524  0.8681 -0.8523  0.8687 -0.8523  0.8693 -0.8522  0.8699 -0.8521  0.8705 -0.8520  0.8711 -0.8519  0.8717 -0.8518  0.8723 -0.8517  0.8729 -0.8516  0.8735 -0.8515  0.8741 -0.8514  0.8747 -0.8513  0.8753 -0.8512  0.8759 -0.8511  0.8764 -0.8510  0.8770 -0.8509  0.8776 -0.8507  0.8782 -0.8506  0.8788 -0.8505  0.8794 -0.8504  0.8800 -0.8502  0.8806 -0.8501  0.8812 -0.8499  0.8818 -0.8498  0.8824 -0.8497  0.8830 -0.8495  0.8836 -0.8494  0.8841 -0.8492  0.8847 -0.8491  0.8853 -0.8489  0.8859 -0.8488  0.8865 -0.8486  0.8871 -0.8484  0.8877 -0.8483  0.8883 -0.8481  0.8889 -0.8479  0.8895 -0.8478  0.8901 -0.8476  0.8907 -0.8474  0.8913 -0.8472  0.8919 -0.8470  0.8924 -0.8468  0.8930 -0.8466  0.8936 -0.8465  0.8942 -0.8463  0.8948 -0.8461  0.8954 -0.8458  0.8960 -0.8456  0.8966 -0.8454  0.8972 -0.8452  0.8978 -0.8450  0.8984 -0.8448  0.8990 -0.8446  0.8996 -0.8443  0.9001 -0.8441  0.9007 -0.8439  0.9013 -0.8436  0.9019 -0.8434  0.9025 -0.8432  0.9031 -0.8429  0.9037 -0.8427  0.9043 -0.8424  0.9049 -0.8422  0.9055 -0.8419  0.9061 -0.8417  0.9067 -0.8414  0.9073 -0.8411  0.9079 -0.8409  0.9084 -0.8406  0.9090 -0.8403  0.9096 -0.8400  0.9102 -0.8398  0.9108 -0.8395  0.9114 -0.8392  0.9120 -0.8389  0.9126 -0.8386  0.9132 -0.8383  0.9138 -0.8380  0.9144 -0.8377  0.9150 -0.8374  0.9156 -0.8371  0.9161 -0.8367  0.9167 -0.8364  0.9173 -0.8361  0.9179 -0.8358  0.9185 -0.8354  0.9191 -0.8351  0.9197 -0.8348  0.9203 -0.8344  0.9209 -0.8341  0.9215 -0.8337  0.9221 -0.8334  0.9227 -0.8330  0.9233 -0.8326  0.9239 -0.8322  0.9244 -0.8319  0.9250 -0.8315  0.9256 -0.8311  0.9262 -0.8307  0.9268 -0.8303  0.9274 -0.8299  0.9280 -0.8295  0.9286 -0.8291  0.9292 -0.8287  0.9298 -0.8283  0.9304 -0.8279  0.9310 -0.8275  0.9316 -0.8271  0.9321 -0.8266  0.9327 -0.8262  0.9333 -0.8257  0.9339 -0.8253  0.9345 -0.8248  0.9351 -0.8244  0.9357 -0.8239  0.9363 -0.8235  0.9369 -0.8231  0.9375 -0.8226  0.9381 -0.8222  0.9387 -0.8217  0.9393 -0.8208  0.9399 -0.8203  0.9404 -0.8198  0.9410 -0.8193  0.9416 -0.8188  0.9422 -0.8183  0.9428 -0.8178  0.9434 -0.8172  0.9440 -0.8167  0.9446 -0.8162  0.9452 -0.8156  0.9458 -0.8151  0.9464 -0.8146  0.9470 -0.8140  0.9476 -0.8134  0.9481 -0.8129  0.9487 -0.8123  0.9493 -0.8117  0.9499 -0.8112  0.9505 -0.8106  0.9511 -0.8100  0.9517 -0.8094  0.9523 -0.8088  0.9529 -0.8082  0.9535 -0.8076  0.9541 -0.8069  0.9547 -0.8063  0.9553 -0.8057  0.9559 -0.8050  0.9564 -0.8044  0.9570 -0.8037  0.9576 -0.8031  0.9582 -0.8024  0.9588 -0.8017  0.9594 -0.8010  0.9600 -0.8003  0.9606 -0.7996  0.9612 -0.7989  0.9618 -0.7982  0.9624 -0.7975  0.9630 -0.7968  0.9636 -0.7960  0.9641 -0.7953  0.9647 -0.7946  0.9653 -0.7938  0.9659 -0.7931  0.9665 -0.7923  0.9671 -0.7916  0.9677 -0.7907  0.9683 -0.7885  0.9689 -0.7877  0.9695 -0.7869  0.9701 -0.7861  0.9707 -0.7847  0.9713 -0.7839  0.9719 -0.7831  0.9724 -0.7820  0.9730 -0.7811  0.9736 -0.7802  0.9742 -0.7793  0.9748 -0.7784  0.9754 -0.7775  0.9760 -0.7766  0.9766 -0.7757  0.9772 -0.7747  0.9778 -0.7739  0.9784 -0.7725  0.9790 -0.7716  0.9796 -0.7706  0.9801 -0.7695  0.9807 -0.7680
   /



\color{black}
\normalcolor


\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -0.0193  0.0250 -0.0384  0.0375 -0.0574  0.0500 -0.0764  0.0625 -0.0952  0.0750 -0.1139  0.0875 -0.1325  0.1000 -0.1510  0.1125 -0.1694  0.1250 -0.1877  0.1375 -0.2058  0.1500 -0.2238  0.1625 -0.2417  0.1750 -0.2594  0.1875 -0.2771  0.2000 -0.2945  0.2125 -0.3119  0.2250 -0.3291  0.2375 -0.3461  0.2500 -0.3630  0.2625 -0.3798  0.2750 -0.3964  0.2875 -0.4128  0.3000 -0.4291  0.3125 -0.4452  0.3250 -0.4612  0.3375 -0.4769  0.3500 -0.4925  0.3625 -0.5079  0.3750 -0.5231  0.3875 -0.5381  0.4000 -0.5530  0.4125 -0.5676  0.4250 -0.5820  0.4375 -0.5962  0.4500 -0.6101  0.4625 -0.6239  0.4750 -0.6374  0.4875 -0.6506  0.5000 -0.6636  0.5125 -0.6764  0.5250 -0.6889  0.5375 -0.7011  0.5500 -0.7131  0.5625 -0.7247  0.5750 -0.7361  0.5875 -0.7471  0.6000 -0.7578  0.6125 -0.7682  0.6250 -0.7782  0.6375 -0.7879  0.6500 -0.7972  0.6625 -0.8061  0.6750 -0.8146  0.6875 -0.8227  0.7000 -0.8303  0.7125 -0.8375  0.7250 -0.8441  0.7375 -0.8503  0.7500 -0.8559  0.7625 -0.8610  0.7750 -0.8655  0.7875 -0.8693  0.8000 -0.8724  0.8125 -0.8748  0.8250 -0.8765  0.8375 -0.8773  0.8500 -0.8771  0.8625 -0.8761  0.8750 -0.8739  0.8875 -0.8705  0.9000 -0.8658  0.9125 -0.8596  0.9250 -0.8516  0.9375 -0.8416  0.9500 -0.8292  0.9625 -0.8136  0.9750 -0.7939  0.9875 -0.7677  1.0000 -0.7242  /

\normalcolor
\color{black}

\endpicture



==> Figures/figure14.tex <==


\beginpicture

\setcoordinatesystem units <300pt,135pt>
\axes{0}{-1.7}{0}{0}{1}{0}{-0.25}
\axis left shiftedto x=0 %label {$f_t(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$f_t(\phi)$} at -0.15 -0.70
\put {\Large$\phi$} at 0.6 -0.1


%L=4
\color{B04}
\plot 0.3750 -0.3473  0.4062 -0.4731  0.4375 -0.5541  0.4688 -0.6096  0.5000 -0.6484  0.5312 -0.6752  0.5625 -0.6931  0.5938 -0.7039  0.6250 -0.7090  0.6562 -0.7093  0.6875 -0.7055  0.7188 -0.6978  0.7500 -0.6865  0.7812 -0.6717  0.8125 -0.6531  0.8438 -0.6306  0.8750 -0.6037  0.9062 -0.5714  0.9375 -0.5324  0.9688 -0.4838  1.0000 -0.4178 /
\multiput {\large$\cdot$} at 0.3750 -0.3473  0.4062 -0.4731  0.4375 -0.5541  0.4688 -0.6096  0.5000 -0.6484  0.5312 -0.6752  0.5625 -0.6931  0.5938 -0.7039  0.6250 -0.7090  0.6562 -0.7093  0.6875 -0.7055  0.7188 -0.6978  0.7500 -0.6865  0.7812 -0.6717  0.8125 -0.6531  0.8438 -0.6306  0.8750 -0.6037  0.9062 -0.5714  0.9375 -0.5324  0.9688 -0.4838  1.0000 -0.4178 /


%L=5
\color{B05}
\plot 0.1920 -0.4297  0.2080 -0.5598  0.2240 -0.6505  0.2400 -0.7190  0.2560 -0.7727  0.2720 -0.8157  0.2880 -0.8503  0.3040 -0.8784  0.3200 -0.9013  0.3360 -0.9200  0.3520 -0.9350  0.3680 -0.9471  0.3840 -0.9566  0.4000 -0.9640  0.4160 -0.9695  0.4320 -0.9734  0.4480 -0.9759  0.4640 -0.9771  0.4800 -0.9772  0.4960 -0.9763  0.5120 -0.9744  0.5280 -0.9718  0.5440 -0.9684  0.5600 -0.9642  0.5760 -0.9594  0.5920 -0.9539  0.6080 -0.9478  0.6240 -0.9411  0.6400 -0.9338  0.6560 -0.9260  0.6720 -0.9175  0.6880 -0.9085  0.7040 -0.8989  0.7200 -0.8887  0.7360 -0.8779  0.7520 -0.8665  0.7680 -0.8545  0.7840 -0.8417  0.8000 -0.8282  0.8160 -0.8139  0.8320 -0.7987  0.8480 -0.7826  0.8640 -0.7655  0.8800 -0.7472  0.8960 -0.7276  0.9120 -0.7064  0.9280 -0.6834  0.9440 -0.6581  0.9600 -0.6299  0.9760 -0.5975  0.9920 -0.5580  /
\multiput {\large$\cdot$} at 0.1920 -0.4297  0.2080 -0.5598  0.2240 -0.6505  0.2400 -0.7190  0.2560 -0.7727  0.2720 -0.8157  0.2880 -0.8503  0.3040 -0.8784  0.3200 -0.9013  0.3360 -0.9200  0.3520 -0.9350  0.3680 -0.9471  0.3840 -0.9566  0.4000 -0.9640  0.4160 -0.9695  0.4320 -0.9734  0.4480 -0.9759  0.4640 -0.9771  0.4800 -0.9772  0.4960 -0.9763  0.5120 -0.9744  0.5280 -0.9718  0.5440 -0.9684  0.5600 -0.9642  0.5760 -0.9594  0.5920 -0.9539  0.6080 -0.9478  0.6240 -0.9411  0.6400 -0.9338  0.6560 -0.9260  0.6720 -0.9175  0.6880 -0.9085  0.7040 -0.8989  0.7200 -0.8887  0.7360 -0.8779  0.7520 -0.8665  0.7680 -0.8545  0.7840 -0.8417  0.8000 -0.8282  0.8160 -0.8139  0.8320 -0.7987  0.8480 -0.7826  0.8640 -0.7655  0.8800 -0.7472  0.8960 -0.7276  0.9120 -0.7064  0.9280 -0.6834  0.9440 -0.6581  0.9600 -0.6299  0.9760 -0.5975  0.9920 -0.5580  /


%L=6
\color{B06}
\plot 0.1111 -0.4788  0.1204 -0.6078  0.1296 -0.6990  0.1389 -0.7690  0.1481 -0.8251  0.1574 -0.8710  0.1667 -0.9092  0.1759 -0.9414  0.1852 -0.9688  0.1944 -0.9922  0.2037 -1.0123  0.2130 -1.0297  0.2222 -1.0446  0.2315 -1.0575  0.2407 -1.0686  0.2500 -1.0782  0.2593 -1.0865  0.2685 -1.0935  0.2778 -1.0996  0.2870 -1.1046  0.2963 -1.1089  0.3056 -1.1124  0.3148 -1.1153  0.3241 -1.1176  0.3333 -1.1193  0.3426 -1.1205  0.3519 -1.1213  0.3611 -1.1216  0.3704 -1.1216  0.3796 -1.1212  0.3889 -1.1206  0.3981 -1.1196  0.4074 -1.1183  0.4167 -1.1168  0.4259 -1.1150  0.4352 -1.1131  0.4444 -1.1109  0.4537 -1.1084  0.4630 -1.1058  0.4722 -1.1030  0.4815 -1.1000  0.4907 -1.0969  0.5000 -1.0935  0.5093 -1.0900  0.5185 -1.0864  0.5278 -1.0826  0.5370 -1.0786  0.5463 -1.0745  0.5556 -1.0703  0.5648 -1.0659  0.5741 -1.0613  0.5833 -1.0567  0.5926 -1.0519  0.6019 -1.0469  0.6111 -1.0418  0.6204 -1.0366  0.6296 -1.0312  0.6389 -1.0256  0.6481 -1.0200  0.6574 -1.0142  0.6667 -1.0082  0.6759 -1.0021  0.6852 -0.9958  0.6944 -0.9893  0.7037 -0.9828  0.7130 -0.9760  0.7222 -0.9690  0.7315 -0.9619  0.7407 -0.9546  0.7500 -0.9471  0.7593 -0.9394  0.7685 -0.9316  0.7778 -0.9235  0.7870 -0.9151  0.7963 -0.9066  0.8056 -0.8978  0.8148 -0.8887  0.8241 -0.8794  0.8333 -0.8698  0.8426 -0.8598  0.8519 -0.8496  0.8611 -0.8390  0.8704 -0.8280  0.8796 -0.8166  0.8889 -0.8048  0.8981 -0.7925  0.9074 -0.7796  0.9167 -0.7662  0.9259 -0.7521  0.9352 -0.7372  0.9444 -0.7215  0.9537 -0.7048  0.9630 -0.6868  0.9722 -0.6673  0.9815 -0.6457  0.9907 -0.6211  1.0000 -0.5912   /
\multiput {\large$\cdot$} at 0.1111 -0.4788  0.1204 -0.6078  0.1296 -0.6990  0.1389 -0.7690  0.1481 -0.8251  0.1574 -0.8710  0.1667 -0.9092  0.1759 -0.9414  0.1852 -0.9688  0.1944 -0.9922  0.2037 -1.0123  0.2130 -1.0297  0.2222 -1.0446  0.2315 -1.0575  0.2407 -1.0686  0.2500 -1.0782  0.2593 -1.0865  0.2685 -1.0935  0.2778 -1.0996  0.2870 -1.1046  0.2963 -1.1089  0.3056 -1.1124  0.3148 -1.1153  0.3241 -1.1176  0.3333 -1.1193  0.3426 -1.1205  0.3519 -1.1213  0.3611 -1.1216  0.3704 -1.1216  0.3796 -1.1212  0.3889 -1.1206  0.3981 -1.1196  0.4074 -1.1183  0.4167 -1.1168  0.4259 -1.1150  0.4352 -1.1131  0.4444 -1.1109  0.4537 -1.1084  0.4630 -1.1058  0.4722 -1.1030  0.4815 -1.1000  0.4907 -1.0969  0.5000 -1.0935  0.5093 -1.0900  0.5185 -1.0864  0.5278 -1.0826  0.5370 -1.0786  0.5463 -1.0745  0.5556 -1.0703  0.5648 -1.0659  0.5741 -1.0613  0.5833 -1.0567  0.5926 -1.0519  0.6019 -1.0469  0.6111 -1.0418  0.6204 -1.0366  0.6296 -1.0312  0.6389 -1.0256  0.6481 -1.0200  0.6574 -1.0142  0.6667 -1.0082  0.6759 -1.0021  0.6852 -0.9958  0.6944 -0.9893  0.7037 -0.9828  0.7130 -0.9760  0.7222 -0.9690  0.7315 -0.9619  0.7407 -0.9546  0.7500 -0.9471  0.7593 -0.9394  0.7685 -0.9316  0.7778 -0.9235  0.7870 -0.9151  0.7963 -0.9066  0.8056 -0.8978  0.8148 -0.8887  0.8241 -0.8794  0.8333 -0.8698  0.8426 -0.8598  0.8519 -0.8496  0.8611 -0.8390  0.8704 -0.8280  0.8796 -0.8166  0.8889 -0.8048  0.8981 -0.7925  0.9074 -0.7796  0.9167 -0.7662  0.9259 -0.7521  0.9352 -0.7372  0.9444 -0.7215  0.9537 -0.7048  0.9630 -0.6868  0.9722 -0.6673  0.9815 -0.6457  0.9907 -0.6211  1.0000 -0.5912   /

%L=7
\color{B07}
\plot 0.0700 -0.5139  0.0758 -0.6415  0.0816 -0.7320  0.0875 -0.8016  0.0933 -0.8575  0.0991 -0.9037  0.1050 -0.9425  0.1108 -0.9756  0.1166 -1.0041  0.1224 -1.0290  0.1283 -1.0507  0.1341 -1.0699  0.1399 -1.0868  0.1458 -1.1017  0.1516 -1.1150  0.1574 -1.1268  0.1633 -1.1374  0.1691 -1.1468  0.1749 -1.1555  0.1808 -1.1632  0.1866 -1.1700  0.1924 -1.1760  0.1983 -1.1813  0.2041 -1.1861  0.2099 -1.1903  0.2157 -1.1941  0.2216 -1.1974  0.2274 -1.2003  0.2332 -1.2028  0.2391 -1.2050  0.2449 -1.2069  0.2507 -1.2085  0.2566 -1.2099  0.2624 -1.2110  0.2682 -1.2118  0.2741 -1.2125  0.2799 -1.2130  0.2857 -1.2132  0.2915 -1.2134  0.2974 -1.2133  0.3032 -1.2131  0.3090 -1.2128  0.3149 -1.2123  0.3207 -1.2117  0.3265 -1.2110  0.3324 -1.2101  0.3382 -1.2092  0.3440 -1.2080  0.3499 -1.2069  0.3557 -1.2057  0.3615 -1.2044  0.3673 -1.2030  0.3732 -1.2016  0.3790 -1.2001  0.3848 -1.1985  0.3907 -1.1968  0.3965 -1.1951  0.4023 -1.1932  0.4082 -1.1914  0.4140 -1.1895  0.4198 -1.1875  0.4257 -1.1854  0.4315 -1.1833  0.4373 -1.1812  0.4431 -1.1789  0.4490 -1.1767  0.4548 -1.1744  0.4606 -1.1720  0.4665 -1.1695  0.4723 -1.1671  0.4781 -1.1646  0.4840 -1.1620  0.4898 -1.1594  0.4956 -1.1567  0.5015 -1.1540  0.5073 -1.1512  0.5131 -1.1484  0.5190 -1.1456  0.5248 -1.1427  0.5306 -1.1397  0.5364 -1.1368  0.5423 -1.1337  0.5481 -1.1306  0.5539 -1.1275  0.5598 -1.1244  0.5656 -1.1212  0.5714 -1.1179  0.5773 -1.1146  0.5831 -1.1112  0.5889 -1.1078  0.5948 -1.1044  0.6006 -1.1009  0.6064 -1.0974  0.6122 -1.0938  0.6181 -1.0902  0.6239 -1.0865  0.6297 -1.0828  0.6356 -1.0790  0.6414 -1.0751  0.6472 -1.0713  0.6531 -1.0673  0.6589 -1.0633  0.6647 -1.0593  0.6706 -1.0552  0.6764 -1.0510  0.6822 -1.0468  0.6880 -1.0426  0.6939 -1.0382  0.6997 -1.0339  0.7055 -1.0294  0.7114 -1.0249  0.7172 -1.0203  0.7230 -1.0157  0.7289 -1.0110  0.7347 -1.0062  0.7405 -1.0014  0.7464 -0.9965  0.7522 -0.9915  0.7580 -0.9864  0.7638 -0.9813  0.7697 -0.9760  0.7755 -0.9707  0.7813 -0.9653  0.7872 -0.9598  0.7930 -0.9543  0.7988 -0.9486  0.8047 -0.9429  0.8105 -0.9370  0.8163 -0.9310  0.8222 -0.9250  0.8280 -0.9188  0.8338 -0.9125  0.8397 -0.9060  0.8455 -0.8995  0.8513 -0.8928  0.8571 -0.8860  0.8630 -0.8790  0.8688 -0.8719  0.8746 -0.8646  0.8805 -0.8572  0.8863 -0.8496  0.8921 -0.8418  0.8980 -0.8337  0.9038 -0.8255  0.9096 -0.8171  0.9155 -0.8084  0.9213 -0.7994  0.9271 -0.7903  0.9329 -0.7807  0.9388 -0.7708  0.9446 -0.7606  0.9504 -0.7499  0.9563 -0.7387  0.9621 -0.7270  0.9679 -0.7146  0.9738 -0.7016  0.9796 -0.6875  0.9854 -0.6723  0.9913 -0.6554  0.9971 -0.6358 /
\multiput {\large$\cdot$} at 0.0700 -0.5139  0.0758 -0.6415  0.0816 -0.7320  0.0875 -0.8016  0.0933 -0.8575  0.0991 -0.9037  0.1050 -0.9425  0.1108 -0.9756  0.1166 -1.0041  0.1224 -1.0290  0.1283 -1.0507  0.1341 -1.0699  0.1399 -1.0868  0.1458 -1.1017  0.1516 -1.1150  0.1574 -1.1268  0.1633 -1.1374  0.1691 -1.1468  0.1749 -1.1555  0.1808 -1.1632  0.1866 -1.1700  0.1924 -1.1760  0.1983 -1.1813  0.2041 -1.1861  0.2099 -1.1903  0.2157 -1.1941  0.2216 -1.1974  0.2274 -1.2003  0.2332 -1.2028  0.2391 -1.2050  0.2449 -1.2069  0.2507 -1.2085  0.2566 -1.2099  0.2624 -1.2110  0.2682 -1.2118  0.2741 -1.2125  0.2799 -1.2130  0.2857 -1.2132  0.2915 -1.2134  0.2974 -1.2133  0.3032 -1.2131  0.3090 -1.2128  0.3149 -1.2123  0.3207 -1.2117  0.3265 -1.2110  0.3324 -1.2101  0.3382 -1.2092  0.3440 -1.2080  0.3499 -1.2069  0.3557 -1.2057  0.3615 -1.2044  0.3673 -1.2030  0.3732 -1.2016  0.3790 -1.2001  0.3848 -1.1985  0.3907 -1.1968  0.3965 -1.1951  0.4023 -1.1932  0.4082 -1.1914  0.4140 -1.1895  0.4198 -1.1875  0.4257 -1.1854  0.4315 -1.1833  0.4373 -1.1812  0.4431 -1.1789  0.4490 -1.1767  0.4548 -1.1744  0.4606 -1.1720  0.4665 -1.1695  0.4723 -1.1671  0.4781 -1.1646  0.4840 -1.1620  0.4898 -1.1594  0.4956 -1.1567  0.5015 -1.1540  0.5073 -1.1512  0.5131 -1.1484  0.5190 -1.1456  0.5248 -1.1427  0.5306 -1.1397  0.5364 -1.1368  0.5423 -1.1337  0.5481 -1.1306  0.5539 -1.1275  0.5598 -1.1244  0.5656 -1.1212  0.5714 -1.1179  0.5773 -1.1146  0.5831 -1.1112  0.5889 -1.1078  0.5948 -1.1044  0.6006 -1.1009  0.6064 -1.0974  0.6122 -1.0938  0.6181 -1.0902  0.6239 -1.0865  0.6297 -1.0828  0.6356 -1.0790  0.6414 -1.0751  0.6472 -1.0713  0.6531 -1.0673  0.6589 -1.0633  0.6647 -1.0593  0.6706 -1.0552  0.6764 -1.0510  0.6822 -1.0468  0.6880 -1.0426  0.6939 -1.0382  0.6997 -1.0339  0.7055 -1.0294  0.7114 -1.0249  0.7172 -1.0203  0.7230 -1.0157  0.7289 -1.0110  0.7347 -1.0062  0.7405 -1.0014  0.7464 -0.9965  0.7522 -0.9915  0.7580 -0.9864  0.7638 -0.9813  0.7697 -0.9760  0.7755 -0.9707  0.7813 -0.9653  0.7872 -0.9598  0.7930 -0.9543  0.7988 -0.9486  0.8047 -0.9429  0.8105 -0.9370  0.8163 -0.9310  0.8222 -0.9250  0.8280 -0.9188  0.8338 -0.9125  0.8397 -0.9060  0.8455 -0.8995  0.8513 -0.8928  0.8571 -0.8860  0.8630 -0.8790  0.8688 -0.8719  0.8746 -0.8646  0.8805 -0.8572  0.8863 -0.8496  0.8921 -0.8418  0.8980 -0.8337  0.9038 -0.8255  0.9096 -0.8171  0.9155 -0.8084  0.9213 -0.7994  0.9271 -0.7903  0.9329 -0.7807  0.9388 -0.7708  0.9446 -0.7606  0.9504 -0.7499  0.9563 -0.7387  0.9621 -0.7270  0.9679 -0.7146  0.9738 -0.7016  0.9796 -0.6875  0.9854 -0.6723  0.9913 -0.6554  0.9971 -0.6358 /

%L=8
\color{B08}
\plot 0.0469 -0.5413  0.0508 -0.6666  0.0547 -0.7553  0.0586 -0.8238  0.0625 -0.8789  0.0664 -0.9245  0.0703 -0.9631  0.0742 -0.9965  0.0781 -1.0252  0.0820 -1.0503  0.0859 -1.0726  0.0898 -1.0921  0.0938 -1.1096  0.0977 -1.1254  0.1016 -1.1398  0.1055 -1.1525  0.1094 -1.1638  0.1133 -1.1744  0.1172 -1.1840  0.1211 -1.1931  0.1250 -1.2009  0.1289 -1.2082  0.1328 -1.2148  0.1367 -1.2207  0.1406 -1.2263  0.1445 -1.2312  0.1484 -1.2356  0.1523 -1.2400  0.1562 -1.2439  0.1602 -1.2473  0.1641 -1.2503  0.1680 -1.2534  0.1719 -1.2560  0.1758 -1.2583  0.1797 -1.2607  0.1836 -1.2628  0.1875 -1.2644  0.1914 -1.2662  0.1953 -1.2676  0.1992 -1.2689  0.2031 -1.2704  0.2070 -1.2715  0.2109 -1.2724  0.2148 -1.2729  0.2188 -1.2733  0.2227 -1.2739  0.2266 -1.2742  0.2305 -1.2746  0.2344 -1.2749  0.2383 -1.2749  0.2422 -1.2750  0.2461 -1.2749  0.2500 -1.2748  0.2539 -1.2747  0.2578 -1.2744  0.2617 -1.2743  0.2656 -1.2739  0.2695 -1.2736  0.2734 -1.2732  0.2773 -1.2726  0.2812 -1.2722  0.2852 -1.2715  0.2891 -1.2709  0.2930 -1.2704  0.2969 -1.2696  0.3008 -1.2688  0.3047 -1.2680  0.3086 -1.2671  0.3125 -1.2663  0.3164 -1.2653  0.3203 -1.2645  0.3242 -1.2634  0.3281 -1.2624  0.3320 -1.2613  0.3359 -1.2602  0.3398 -1.2590  0.3438 -1.2578  0.3477 -1.2566  0.3516 -1.2554  0.3555 -1.2541  0.3594 -1.2529  0.3633 -1.2515  0.3672 -1.2502  0.3711 -1.2488  0.3750 -1.2474  0.3789 -1.2460  0.3828 -1.2445  0.3867 -1.2431  0.3906 -1.2416  0.3945 -1.2401  0.3984 -1.2386  0.4023 -1.2371  0.4062 -1.2355  0.4102 -1.2340  0.4141 -1.2324  0.4180 -1.2308  0.4219 -1.2291  0.4258 -1.2275  0.4297 -1.2258  0.4336 -1.2239  0.4375 -1.2222  0.4414 -1.2204  0.4453 -1.2187  0.4492 -1.2169  0.4531 -1.2151  0.4570 -1.2133  0.4609 -1.2115  0.4648 -1.2096  0.4688 -1.2077  0.4727 -1.2058  0.4766 -1.2039  0.4805 -1.2020  0.4844 -1.2001  0.4883 -1.1982  0.4922 -1.1961  0.4961 -1.1941  0.5000 -1.1921  0.5039 -1.1901  0.5078 -1.1880  0.5117 -1.1860  0.5156 -1.1839  0.5195 -1.1818  0.5234 -1.1797  0.5273 -1.1775  0.5312 -1.1754  0.5352 -1.1733  0.5391 -1.1710  0.5430 -1.1688  0.5469 -1.1666  0.5508 -1.1644  0.5547 -1.1622  0.5586 -1.1599  0.5625 -1.1577  0.5664 -1.1554  0.5703 -1.1531  0.5742 -1.1507  0.5781 -1.1484  0.5820 -1.1460  0.5859 -1.1436  0.5898 -1.1412  0.5938 -1.1388  0.5977 -1.1364  0.6016 -1.1339  0.6055 -1.1315  0.6094 -1.1290  0.6133 -1.1265  0.6172 -1.1239  0.6211 -1.1214  0.6250 -1.1188  0.6289 -1.1162  0.6328 -1.1136  0.6367 -1.1109  0.6406 -1.1083  0.6445 -1.1056  0.6484 -1.1029  0.6523 -1.1001  0.6562 -1.0974  0.6602 -1.0946  0.6641 -1.0918  0.6680 -1.0890  0.6719 -1.0861  0.6758 -1.0833  0.6797 -1.0804  0.6836 -1.0775  0.6875 -1.0745  0.6914 -1.0715  0.6953 -1.0685  0.6992 -1.0655  0.7031 -1.0625  0.7070 -1.0594  0.7109 -1.0563  0.7148 -1.0532  0.7188 -1.0500  0.7227 -1.0468  0.7266 -1.0436  0.7305 -1.0403  0.7344 -1.0370  0.7383 -1.0337  0.7422 -1.0304  0.7461 -1.0270  0.7500 -1.0236  0.7539 -1.0202  0.7578 -1.0167  0.7617 -1.0132  0.7656 -1.0096  0.7695 -1.0060  0.7734 -1.0024  0.7773 -0.9988  0.7812 -0.9951  0.7852 -0.9914  0.7891 -0.9876  0.7930 -0.9838  0.7969 -0.9799  0.8008 -0.9760  0.8047 -0.9721  0.8086 -0.9681  0.8125 -0.9641  0.8164 -0.9600  0.8203 -0.9558  0.8242 -0.9517  0.8281 -0.9474  0.8320 -0.9432  0.8359 -0.9388  0.8398 -0.9344  0.8438 -0.9300  0.8477 -0.9255  0.8516 -0.9209  0.8555 -0.9163  0.8594 -0.9116  0.8633 -0.9069  0.8672 -0.9020  0.8711 -0.8971  0.8750 -0.8922  0.8789 -0.8871  0.8828 -0.8821  0.8867 -0.8768  0.8906 -0.8716  0.8945 -0.8662  0.8984 -0.8608  0.9023 -0.8552  0.9062 -0.8496  0.9102 -0.8438  0.9141 -0.8379  0.9180 -0.8320  0.9219 -0.8258  0.9258 -0.8197  0.9297 -0.8133  0.9336 -0.8068  0.9375 -0.8001  0.9414 -0.7932  0.9453 -0.7861  0.9492 -0.7789  0.9531 -0.7714  0.9570 -0.7637  0.9609 -0.7558  0.9648 -0.7475  0.9688 -0.7390  0.9727 -0.7300  0.9766 -0.7207  0.9805 -0.7109  0.9844 -0.7006  0.9883 -0.6894  0.9922 -0.6774  0.9961 -0.6644  1.0000 -0.6501   /
\multiput {\large$\cdot$} at 0.0469 -0.5413  0.0508 -0.6666  0.0547 -0.7553  0.0586 -0.8238  0.0625 -0.8789  0.0664 -0.9245  0.0703 -0.9631  0.0742 -0.9965  0.0781 -1.0252  0.0820 -1.0503  0.0859 -1.0726  0.0898 -1.0921  0.0938 -1.1096  0.0977 -1.1254  0.1016 -1.1398  0.1055 -1.1525  0.1094 -1.1638  0.1133 -1.1744  0.1172 -1.1840  0.1211 -1.1931  0.1250 -1.2009  0.1289 -1.2082  0.1328 -1.2148  0.1367 -1.2207  0.1406 -1.2263  0.1445 -1.2312  0.1484 -1.2356  0.1523 -1.2400  0.1562 -1.2439  0.1602 -1.2473  0.1641 -1.2503  0.1680 -1.2534  0.1719 -1.2560  0.1758 -1.2583  0.1797 -1.2607  0.1836 -1.2628  0.1875 -1.2644  0.1914 -1.2662  0.1953 -1.2676  0.1992 -1.2689  0.2031 -1.2704  0.2070 -1.2715  0.2109 -1.2724  0.2148 -1.2729  0.2188 -1.2733  0.2227 -1.2739  0.2266 -1.2742  0.2305 -1.2746  0.2344 -1.2749  0.2383 -1.2749  0.2422 -1.2750  0.2461 -1.2749  0.2500 -1.2748  0.2539 -1.2747  0.2578 -1.2744  0.2617 -1.2743  0.2656 -1.2739  0.2695 -1.2736  0.2734 -1.2732  0.2773 -1.2726  0.2812 -1.2722  0.2852 -1.2715  0.2891 -1.2709  0.2930 -1.2704  0.2969 -1.2696  0.3008 -1.2688  0.3047 -1.2680  0.3086 -1.2671  0.3125 -1.2663  0.3164 -1.2653  0.3203 -1.2645  0.3242 -1.2634  0.3281 -1.2624  0.3320 -1.2613  0.3359 -1.2602  0.3398 -1.2590  0.3438 -1.2578  0.3477 -1.2566  0.3516 -1.2554  0.3555 -1.2541  0.3594 -1.2529  0.3633 -1.2515  0.3672 -1.2502  0.3711 -1.2488  0.3750 -1.2474  0.3789 -1.2460  0.3828 -1.2445  0.3867 -1.2431  0.3906 -1.2416  0.3945 -1.2401  0.3984 -1.2386  0.4023 -1.2371  0.4062 -1.2355  0.4102 -1.2340  0.4141 -1.2324  0.4180 -1.2308  0.4219 -1.2291  0.4258 -1.2275  0.4297 -1.2258  0.4336 -1.2239  0.4375 -1.2222  0.4414 -1.2204  0.4453 -1.2187  0.4492 -1.2169  0.4531 -1.2151  0.4570 -1.2133  0.4609 -1.2115  0.4648 -1.2096  0.4688 -1.2077  0.4727 -1.2058  0.4766 -1.2039  0.4805 -1.2020  0.4844 -1.2001  0.4883 -1.1982  0.4922 -1.1961  0.4961 -1.1941  0.5000 -1.1921  0.5039 -1.1901  0.5078 -1.1880  0.5117 -1.1860  0.5156 -1.1839  0.5195 -1.1818  0.5234 -1.1797  0.5273 -1.1775  0.5312 -1.1754  0.5352 -1.1733  0.5391 -1.1710  0.5430 -1.1688  0.5469 -1.1666  0.5508 -1.1644  0.5547 -1.1622  0.5586 -1.1599  0.5625 -1.1577  0.5664 -1.1554  0.5703 -1.1531  0.5742 -1.1507  0.5781 -1.1484  0.5820 -1.1460  0.5859 -1.1436  0.5898 -1.1412  0.5938 -1.1388  0.5977 -1.1364  0.6016 -1.1339  0.6055 -1.1315  0.6094 -1.1290  0.6133 -1.1265  0.6172 -1.1239  0.6211 -1.1214  0.6250 -1.1188  0.6289 -1.1162  0.6328 -1.1136  0.6367 -1.1109  0.6406 -1.1083  0.6445 -1.1056  0.6484 -1.1029  0.6523 -1.1001  0.6562 -1.0974  0.6602 -1.0946  0.6641 -1.0918  0.6680 -1.0890  0.6719 -1.0861  0.6758 -1.0833  0.6797 -1.0804  0.6836 -1.0775  0.6875 -1.0745  0.6914 -1.0715  0.6953 -1.0685  0.6992 -1.0655  0.7031 -1.0625  0.7070 -1.0594  0.7109 -1.0563  0.7148 -1.0532  0.7188 -1.0500  0.7227 -1.0468  0.7266 -1.0436  0.7305 -1.0403  0.7344 -1.0370  0.7383 -1.0337  0.7422 -1.0304  0.7461 -1.0270  0.7500 -1.0236  0.7539 -1.0202  0.7578 -1.0167  0.7617 -1.0132  0.7656 -1.0096  0.7695 -1.0060  0.7734 -1.0024  0.7773 -0.9988  0.7812 -0.9951  0.7852 -0.9914  0.7891 -0.9876  0.7930 -0.9838  0.7969 -0.9799  0.8008 -0.9760  0.8047 -0.9721  0.8086 -0.9681  0.8125 -0.9641  0.8164 -0.9600  0.8203 -0.9558  0.8242 -0.9517  0.8281 -0.9474  0.8320 -0.9432  0.8359 -0.9388  0.8398 -0.9344  0.8438 -0.9300  0.8477 -0.9255  0.8516 -0.9209  0.8555 -0.9163  0.8594 -0.9116  0.8633 -0.9069  0.8672 -0.9020  0.8711 -0.8971  0.8750 -0.8922  0.8789 -0.8871  0.8828 -0.8821  0.8867 -0.8768  0.8906 -0.8716  0.8945 -0.8662  0.8984 -0.8608  0.9023 -0.8552  0.9062 -0.8496  0.9102 -0.8438  0.9141 -0.8379  0.9180 -0.8320  0.9219 -0.8258  0.9258 -0.8197  0.9297 -0.8133  0.9336 -0.8068  0.9375 -0.8001  0.9414 -0.7932  0.9453 -0.7861  0.9492 -0.7789  0.9531 -0.7714  0.9570 -0.7637  0.9609 -0.7558  0.9648 -0.7475  0.9688 -0.7390  0.9727 -0.7300  0.9766 -0.7207  0.9805 -0.7109  0.9844 -0.7006  0.9883 -0.6894  0.9922 -0.6774  0.9961 -0.6644  1.0000 -0.6501   /


%L=9
\color{B09}
\plot 0.0329 -0.5637  0.0357 -0.6875  0.0384 -0.7751  0.0412 -0.8428  0.0439 -0.8972  0.0466 -0.9422  0.0494 -0.9805  0.0521 -1.0135  0.0549 -1.0421  0.0576 -1.0672  0.0604 -1.0894  0.0631 -1.1091  0.0658 -1.1268  0.0686 -1.1427  0.0713 -1.1571  0.0741 -1.1703  0.0768 -1.1821  0.0796 -1.1927  0.0823 -1.2028  0.0850 -1.2121  0.0878 -1.2204  0.0905 -1.2282  0.0933 -1.2355  0.0960 -1.2420  0.0988 -1.2481  0.1015 -1.2537  0.1043 -1.2590  0.1070 -1.2637  0.1097 -1.2679  0.1125 -1.2721  0.1152 -1.2760  0.1180 -1.2797  0.1207 -1.2830  0.1235 -1.2863  0.1262 -1.2892  0.1289 -1.2919  0.1317 -1.2944  0.1344 -1.2967  0.1372 -1.2988  0.1399 -1.3008  0.1427 -1.3028  0.1454 -1.3045  0.1481 -1.3061  0.1509 -1.3077  0.1536 -1.3093  0.1564 -1.3104  0.1591 -1.3116  0.1619 -1.3127  0.1646 -1.3136  0.1674 -1.3145  0.1701 -1.3149  0.1728 -1.3158  0.1756 -1.3164  0.1783 -1.3168  0.1811 -1.3175  0.1838 -1.3180  0.1866 -1.3182  0.1893 -1.3183  0.1920 -1.3186  0.1948 -1.3189  0.1975 -1.3191  0.2003 -1.3192  0.2030 -1.3193  0.2058 -1.3194  0.2085 -1.3193  0.2112 -1.3192  0.2140 -1.3193  0.2167 -1.3192  0.2195 -1.3190  0.2222 -1.3188  0.2250 -1.3185  0.2277 -1.3182  0.2305 -1.3179  0.2332 -1.3177  0.2359 -1.3173  0.2387 -1.3169  0.2414 -1.3166  0.2442 -1.3160  0.2469 -1.3157  0.2497 -1.3153  0.2524 -1.3149  0.2551 -1.3144  0.2579 -1.3138  0.2606 -1.3132  0.2634 -1.3126  0.2661 -1.3121  0.2689 -1.3115  0.2716 -1.3106  0.2743 -1.3102  0.2771 -1.3095  0.2798 -1.3087  0.2826 -1.3082  0.2853 -1.3075  0.2881 -1.3067  0.2908 -1.3058  0.2936 -1.3049  0.2963 -1.3043  0.2990 -1.3034  0.3018 -1.3025  0.3045 -1.3017  0.3073 -1.3008  0.3100 -1.2999  0.3128 -1.2991  0.3155 -1.2982  0.3182 -1.2974  0.3210 -1.2964  0.3237 -1.2955  0.3265 -1.2946  0.3292 -1.2937  0.3320 -1.2928  0.3347 -1.2920  0.3374 -1.2912  0.3402 -1.2900  0.3429 -1.2891  0.3457 -1.2880  0.3484 -1.2872  0.3512 -1.2862  0.3539 -1.2850  0.3567 -1.2841  0.3594 -1.2830  0.3621 -1.2821  0.3649 -1.2810  0.3676 -1.2799  0.3704 -1.2790  0.3731 -1.2779  0.3759 -1.2768  0.3786 -1.2757  0.3813 -1.2746  0.3841 -1.2735  0.3868 -1.2725  0.3896 -1.2714  0.3923 -1.2701  0.3951 -1.2688  0.3978 -1.2679  0.4005 -1.2667  0.4033 -1.2655  0.4060 -1.2643  0.4088 -1.2631  0.4115 -1.2619  0.4143 -1.2607  0.4170 -1.2594  0.4198 -1.2582  0.4225 -1.2569  0.4252 -1.2557  0.4280 -1.2544  0.4307 -1.2531  0.4335 -1.2518  0.4362 -1.2504  0.4390 -1.2492  0.4417 -1.2479  0.4444 -1.2466  0.4472 -1.2452  0.4499 -1.2439  0.4527 -1.2426  0.4554 -1.2412  0.4582 -1.2399  0.4609 -1.2385  0.4636 -1.2371  0.4664 -1.2358  0.4691 -1.2344  0.4719 -1.2329  0.4746 -1.2315  0.4774 -1.2301  0.4801 -1.2287  0.4829 -1.2272  0.4856 -1.2258  0.4883 -1.2244  0.4911 -1.2230  0.4938 -1.2215  0.4966 -1.2200  0.4993 -1.2185  0.5021 -1.2170  0.5048 -1.2156  0.5075 -1.2141  0.5103 -1.2126  0.5130 -1.2111  0.5158 -1.2095  0.5185 -1.2080  0.5213 -1.2064  0.5240 -1.2049  0.5267 -1.2034  0.5295 -1.2018  0.5322 -1.2003  0.5350 -1.1987  0.5377 -1.1971  0.5405 -1.1955  0.5432 -1.1939  0.5460 -1.1923  0.5487 -1.1907  0.5514 -1.1890  0.5542 -1.1874  0.5569 -1.1858  0.5597 -1.1841  0.5624 -1.1825  0.5652 -1.1808  0.5679 -1.1791  0.5706 -1.1775  0.5734 -1.1758  0.5761 -1.1741  0.5789 -1.1724  0.5816 -1.1706  0.5844 -1.1689  0.5871 -1.1672  0.5898 -1.1654  0.5926 -1.1637  0.5953 -1.1619  0.5981 -1.1602  0.6008 -1.1584  0.6036 -1.1566  0.6063 -1.1547  0.6091 -1.1529  0.6118 -1.1511  0.6145 -1.1493  0.6173 -1.1475  0.6200 -1.1456  0.6228 -1.1438  0.6255 -1.1420  0.6283 -1.1400  0.6310 -1.1381  0.6337 -1.1362  0.6365 -1.1343  0.6392 -1.1324  0.6420 -1.1305  0.6447 -1.1286  0.6475 -1.1267  0.6502 -1.1247  0.6529 -1.1227  0.6557 -1.1208  0.6584 -1.1188  0.6612 -1.1168  0.6639 -1.1148  0.6667 -1.1128  0.6694 -1.1108  0.6722 -1.1087  0.6749 -1.1067  0.6776 -1.1046  0.6804 -1.1026  0.6831 -1.1005  0.6859 -1.0984  0.6886 -1.0963  0.6914 -1.0941  0.6941 -1.0920  0.6968 -1.0899  0.6996 -1.0877  0.7023 -1.0855  0.7051 -1.0833  0.7078 -1.0811  0.7106 -1.0789  0.7133 -1.0767  0.7160 -1.0745  0.7188 -1.0722  0.7215 -1.0699  0.7243 -1.0676  0.7270 -1.0653  0.7298 -1.0630  0.7325 -1.0607  0.7353 -1.0584  0.7380 -1.0560  0.7407 -1.0536  0.7435 -1.0512  0.7462 -1.0488  0.7490 -1.0464  0.7517 -1.0440  0.7545 -1.0415  0.7572 -1.0391  0.7599 -1.0366  0.7627 -1.0341  0.7654 -1.0315  0.7682 -1.0290  0.7709 -1.0264  0.7737 -1.0239  0.7764 -1.0213  0.7791 -1.0187  0.7819 -1.0160  0.7846 -1.0134  0.7874 -1.0107  0.7901 -1.0080  0.7929 -1.0053  0.7956 -1.0026  0.7984 -0.9998  0.8011 -0.9970  0.8038 -0.9942  0.8066 -0.9914  0.8093 -0.9886  0.8121 -0.9857  0.8148 -0.9828  0.8176 -0.9799  0.8203 -0.9770  0.8230 -0.9740  0.8258 -0.9710  0.8285 -0.9680  0.8313 -0.9650  0.8340 -0.9619  0.8368 -0.9588  0.8395 -0.9557  0.8422 -0.9526  0.8450 -0.9494  0.8477 -0.9462  0.8505 -0.9430  0.8532 -0.9397  0.8560 -0.9364  0.8587 -0.9331  0.8615 -0.9298  0.8642 -0.9264  0.8669 -0.9230  0.8697 -0.9195  0.8724 -0.9160  0.8752 -0.9125  0.8779 -0.9089  0.8807 -0.9053  0.8834 -0.9017  0.8861 -0.8980  0.8889 -0.8943  0.8916 -0.8905  0.8944 -0.8867  0.8971 -0.8828  0.8999 -0.8790  0.9026 -0.8750  0.9053 -0.8710  0.9081 -0.8669  0.9108 -0.8628  0.9136 -0.8587  0.9163 -0.8545  0.9191 -0.8502  0.9218 -0.8459  0.9246 -0.8415  0.9273 -0.8370  0.9300 -0.8325  0.9328 -0.8279  0.9355 -0.8232  0.9383 -0.8184  0.9410 -0.8135  0.9438 -0.8086  0.9465 -0.8035  0.9492 -0.7984  0.9520 -0.7931  0.9547 -0.7878  0.9575 -0.7822  0.9602 -0.7766  0.9630 -0.7708  0.9657 -0.7648  0.9684 -0.7587  0.9712 -0.7525  0.9739 -0.7460  0.9767 -0.7394  0.9794 -0.7324  0.9822 -0.7252  0.9849 -0.7178  0.9877 -0.7100  0.9904 -0.7017  0.9931 -0.6930  0.9959 -0.6835  0.9986 -0.6737 /
\multiput {\large$\cdot$} at 0.0329 -0.5637  0.0357 -0.6875  0.0384 -0.7751  0.0412 -0.8428  0.0439 -0.8972  0.0466 -0.9422  0.0494 -0.9805  0.0521 -1.0135  0.0549 -1.0421  0.0576 -1.0672  0.0604 -1.0894  0.0631 -1.1091  0.0658 -1.1268  0.0686 -1.1427  0.0713 -1.1571  0.0741 -1.1703  0.0768 -1.1821  0.0796 -1.1927  0.0823 -1.2028  0.0850 -1.2121  0.0878 -1.2204  0.0905 -1.2282  0.0933 -1.2355  0.0960 -1.2420  0.0988 -1.2481  0.1015 -1.2537  0.1043 -1.2590  0.1070 -1.2637  0.1097 -1.2679  0.1125 -1.2721  0.1152 -1.2760  0.1180 -1.2797  0.1207 -1.2830  0.1235 -1.2863  0.1262 -1.2892  0.1289 -1.2919  0.1317 -1.2944  0.1344 -1.2967  0.1372 -1.2988  0.1399 -1.3008  0.1427 -1.3028  0.1454 -1.3045  0.1481 -1.3061  0.1509 -1.3077  0.1536 -1.3093  0.1564 -1.3104  0.1591 -1.3116  0.1619 -1.3127  0.1646 -1.3136  0.1674 -1.3145  0.1701 -1.3149  0.1728 -1.3158  0.1756 -1.3164  0.1783 -1.3168  0.1811 -1.3175  0.1838 -1.3180  0.1866 -1.3182  0.1893 -1.3183  0.1920 -1.3186  0.1948 -1.3189  0.1975 -1.3191  0.2003 -1.3192  0.2030 -1.3193  0.2058 -1.3194  0.2085 -1.3193  0.2112 -1.3192  0.2140 -1.3193  0.2167 -1.3192  0.2195 -1.3190  0.2222 -1.3188  0.2250 -1.3185  0.2277 -1.3182  0.2305 -1.3179  0.2332 -1.3177  0.2359 -1.3173  0.2387 -1.3169  0.2414 -1.3166  0.2442 -1.3160  0.2469 -1.3157  0.2497 -1.3153  0.2524 -1.3149  0.2551 -1.3144  0.2579 -1.3138  0.2606 -1.3132  0.2634 -1.3126  0.2661 -1.3121  0.2689 -1.3115  0.2716 -1.3106  0.2743 -1.3102  0.2771 -1.3095  0.2798 -1.3087  0.2826 -1.3082  0.2853 -1.3075  0.2881 -1.3067  0.2908 -1.3058  0.2936 -1.3049  0.2963 -1.3043  0.2990 -1.3034  0.3018 -1.3025  0.3045 -1.3017  0.3073 -1.3008  0.3100 -1.2999  0.3128 -1.2991  0.3155 -1.2982  0.3182 -1.2974  0.3210 -1.2964  0.3237 -1.2955  0.3265 -1.2946  0.3292 -1.2937  0.3320 -1.2928  0.3347 -1.2920  0.3374 -1.2912  0.3402 -1.2900  0.3429 -1.2891  0.3457 -1.2880  0.3484 -1.2872  0.3512 -1.2862  0.3539 -1.2850  0.3567 -1.2841  0.3594 -1.2830  0.3621 -1.2821  0.3649 -1.2810  0.3676 -1.2799  0.3704 -1.2790  0.3731 -1.2779  0.3759 -1.2768  0.3786 -1.2757  0.3813 -1.2746  0.3841 -1.2735  0.3868 -1.2725  0.3896 -1.2714  0.3923 -1.2701  0.3951 -1.2688  0.3978 -1.2679  0.4005 -1.2667  0.4033 -1.2655  0.4060 -1.2643  0.4088 -1.2631  0.4115 -1.2619  0.4143 -1.2607  0.4170 -1.2594  0.4198 -1.2582  0.4225 -1.2569  0.4252 -1.2557  0.4280 -1.2544  0.4307 -1.2531  0.4335 -1.2518  0.4362 -1.2504  0.4390 -1.2492  0.4417 -1.2479  0.4444 -1.2466  0.4472 -1.2452  0.4499 -1.2439  0.4527 -1.2426  0.4554 -1.2412  0.4582 -1.2399  0.4609 -1.2385  0.4636 -1.2371  0.4664 -1.2358  0.4691 -1.2344  0.4719 -1.2329  0.4746 -1.2315  0.4774 -1.2301  0.4801 -1.2287  0.4829 -1.2272  0.4856 -1.2258  0.4883 -1.2244  0.4911 -1.2230  0.4938 -1.2215  0.4966 -1.2200  0.4993 -1.2185  0.5021 -1.2170  0.5048 -1.2156  0.5075 -1.2141  0.5103 -1.2126  0.5130 -1.2111  0.5158 -1.2095  0.5185 -1.2080  0.5213 -1.2064  0.5240 -1.2049  0.5267 -1.2034  0.5295 -1.2018  0.5322 -1.2003  0.5350 -1.1987  0.5377 -1.1971  0.5405 -1.1955  0.5432 -1.1939  0.5460 -1.1923  0.5487 -1.1907  0.5514 -1.1890  0.5542 -1.1874  0.5569 -1.1858  0.5597 -1.1841  0.5624 -1.1825  0.5652 -1.1808  0.5679 -1.1791  0.5706 -1.1775  0.5734 -1.1758  0.5761 -1.1741  0.5789 -1.1724  0.5816 -1.1706  0.5844 -1.1689  0.5871 -1.1672  0.5898 -1.1654  0.5926 -1.1637  0.5953 -1.1619  0.5981 -1.1602  0.6008 -1.1584  0.6036 -1.1566  0.6063 -1.1547  0.6091 -1.1529  0.6118 -1.1511  0.6145 -1.1493  0.6173 -1.1475  0.6200 -1.1456  0.6228 -1.1438  0.6255 -1.1420  0.6283 -1.1400  0.6310 -1.1381  0.6337 -1.1362  0.6365 -1.1343  0.6392 -1.1324  0.6420 -1.1305  0.6447 -1.1286  0.6475 -1.1267  0.6502 -1.1247  0.6529 -1.1227  0.6557 -1.1208  0.6584 -1.1188  0.6612 -1.1168  0.6639 -1.1148  0.6667 -1.1128  0.6694 -1.1108  0.6722 -1.1087  0.6749 -1.1067  0.6776 -1.1046  0.6804 -1.1026  0.6831 -1.1005  0.6859 -1.0984  0.6886 -1.0963  0.6914 -1.0941  0.6941 -1.0920  0.6968 -1.0899  0.6996 -1.0877  0.7023 -1.0855  0.7051 -1.0833  0.7078 -1.0811  0.7106 -1.0789  0.7133 -1.0767  0.7160 -1.0745  0.7188 -1.0722  0.7215 -1.0699  0.7243 -1.0676  0.7270 -1.0653  0.7298 -1.0630  0.7325 -1.0607  0.7353 -1.0584  0.7380 -1.0560  0.7407 -1.0536  0.7435 -1.0512  0.7462 -1.0488  0.7490 -1.0464  0.7517 -1.0440  0.7545 -1.0415  0.7572 -1.0391  0.7599 -1.0366  0.7627 -1.0341  0.7654 -1.0315  0.7682 -1.0290  0.7709 -1.0264  0.7737 -1.0239  0.7764 -1.0213  0.7791 -1.0187  0.7819 -1.0160  0.7846 -1.0134  0.7874 -1.0107  0.7901 -1.0080  0.7929 -1.0053  0.7956 -1.0026  0.7984 -0.9998  0.8011 -0.9970  0.8038 -0.9942  0.8066 -0.9914  0.8093 -0.9886  0.8121 -0.9857  0.8148 -0.9828  0.8176 -0.9799  0.8203 -0.9770  0.8230 -0.9740  0.8258 -0.9710  0.8285 -0.9680  0.8313 -0.9650  0.8340 -0.9619  0.8368 -0.9588  0.8395 -0.9557  0.8422 -0.9526  0.8450 -0.9494  0.8477 -0.9462  0.8505 -0.9430  0.8532 -0.9397  0.8560 -0.9364  0.8587 -0.9331  0.8615 -0.9298  0.8642 -0.9264  0.8669 -0.9230  0.8697 -0.9195  0.8724 -0.9160  0.8752 -0.9125  0.8779 -0.9089  0.8807 -0.9053  0.8834 -0.9017  0.8861 -0.8980  0.8889 -0.8943  0.8916 -0.8905  0.8944 -0.8867  0.8971 -0.8828  0.8999 -0.8790  0.9026 -0.8750  0.9053 -0.8710  0.9081 -0.8669  0.9108 -0.8628  0.9136 -0.8587  0.9163 -0.8545  0.9191 -0.8502  0.9218 -0.8459  0.9246 -0.8415  0.9273 -0.8370  0.9300 -0.8325  0.9328 -0.8279  0.9355 -0.8232  0.9383 -0.8184  0.9410 -0.8135  0.9438 -0.8086  0.9465 -0.8035  0.9492 -0.7984  0.9520 -0.7931  0.9547 -0.7878  0.9575 -0.7822  0.9602 -0.7766  0.9630 -0.7708  0.9657 -0.7648  0.9684 -0.7587  0.9712 -0.7525  0.9739 -0.7460  0.9767 -0.7394  0.9794 -0.7324  0.9822 -0.7252  0.9849 -0.7178  0.9877 -0.7100  0.9904 -0.7017  0.9931 -0.6930  0.9959 -0.6835  0.9986 -0.6737  /


%L=10
\color{B10}
\plot 0.0240 -0.5827  0.0260 -0.7053  0.0280 -0.7916  0.0300 -0.8584  0.0320 -0.9123  0.0340 -0.9570  0.0360 -0.9949  0.0380 -1.0270  0.0400 -1.0551  0.0420 -1.0798  0.0440 -1.1017  0.0460 -1.1212  0.0480 -1.1393  0.0500 -1.1550  0.0520 -1.1700  0.0540 -1.1829  0.0560 -1.1949  0.0580 -1.2058  0.0600 -1.2159  0.0620 -1.2252  0.0640 -1.2337  0.0660 -1.2417  0.0680 -1.2488  0.0700 -1.2558  0.0720 -1.2624  0.0740 -1.2684  0.0760 -1.2739  0.0780 -1.2793  0.0800 -1.2844  0.0820 -1.2889  0.0840 -1.2934  0.0860 -1.2974  0.0880 -1.3010  0.0900 -1.3046  0.0920 -1.3080  0.0940 -1.3109  0.0960 -1.3138  0.0980 -1.3165  0.1000 -1.3192  0.1020 -1.3216  0.1040 -1.3240  0.1060 -1.3263  0.1080 -1.3284  0.1100 -1.3303  0.1120 -1.3321  0.1140 -1.3338  0.1160 -1.3351  0.1180 -1.3366  0.1200 -1.3381  0.1220 -1.3393  0.1240 -1.3406  0.1260 -1.3417  0.1280 -1.3427  0.1300 -1.3435  0.1320 -1.3443  0.1340 -1.3452  0.1360 -1.3460  0.1380 -1.3468  0.1400 -1.3474  0.1420 -1.3481  0.1440 -1.3485  0.1460 -1.3491  0.1480 -1.3495  0.1500 -1.3499  0.1520 -1.3504  0.1540 -1.3508  0.1560 -1.3512  0.1580 -1.3515  0.1600 -1.3518  0.1620 -1.3519  0.1640 -1.3521  0.1660 -1.3523  0.1680 -1.3524  0.1700 -1.3524  0.1720 -1.3525  0.1740 -1.3526  0.1760 -1.3526  0.1780 -1.3526  0.1800 -1.3526  0.1820 -1.3525  0.1840 -1.3524  0.1860 -1.3523  0.1880 -1.3523  0.1900 -1.3521  0.1920 -1.3519  0.1940 -1.3518  0.1960 -1.3516  0.1980 -1.3514  0.2000 -1.3513  0.2020 -1.3510  0.2040 -1.3508  0.2060 -1.3506  0.2080 -1.3502  0.2100 -1.3500  0.2120 -1.3497  0.2140 -1.3494  0.2160 -1.3491  0.2180 -1.3487  0.2200 -1.3484  0.2220 -1.3479  0.2240 -1.3476  0.2260 -1.3471  0.2280 -1.3467  0.2300 -1.3462  0.2320 -1.3458  0.2340 -1.3454  0.2360 -1.3449  0.2380 -1.3445  0.2400 -1.3440  0.2420 -1.3435  0.2440 -1.3429  0.2460 -1.3424  0.2480 -1.3419  0.2500 -1.3414  0.2520 -1.3409  0.2540 -1.3404  0.2560 -1.3398  0.2580 -1.3393  0.2600 -1.3387  0.2620 -1.3382  0.2640 -1.3376  0.2660 -1.3370  0.2680 -1.3364  0.2700 -1.3358  0.2720 -1.3351  0.2740 -1.3347  0.2760 -1.3341  0.2780 -1.3334  0.2800 -1.3328  0.2820 -1.3322  0.2840 -1.3315  0.2860 -1.3309  0.2880 -1.3302  0.2900 -1.3296  0.2920 -1.3290  0.2940 -1.3283  0.2960 -1.3277  0.2980 -1.3270  0.3000 -1.3263  0.3020 -1.3255  0.3040 -1.3248  0.3060 -1.3241  0.3080 -1.3235  0.3100 -1.3227  0.3120 -1.3220  0.3140 -1.3213  0.3160 -1.3205  0.3180 -1.3198  0.3200 -1.3191  0.3220 -1.3183  0.3240 -1.3176  0.3260 -1.3168  0.3280 -1.3162  0.3300 -1.3153  0.3320 -1.3146  0.3340 -1.3139  0.3360 -1.3132  0.3380 -1.3124  0.3400 -1.3117  0.3420 -1.3109  0.3440 -1.3101  0.3460 -1.3094  0.3480 -1.3085  0.3500 -1.3078  0.3520 -1.3070  0.3540 -1.3063  0.3560 -1.3054  0.3580 -1.3047  0.3600 -1.3039  0.3620 -1.3032  0.3640 -1.3024  0.3660 -1.3015  0.3680 -1.3008  0.3700 -1.2998  0.3720 -1.2992  0.3740 -1.2982  0.3760 -1.2974  0.3780 -1.2967  0.3800 -1.2957  0.3820 -1.2951  0.3840 -1.2943  0.3860 -1.2935  0.3880 -1.2925  0.3900 -1.2915  0.3920 -1.2908  0.3940 -1.2899  0.3960 -1.2890  0.3980 -1.2884  0.4000 -1.2875  0.4020 -1.2866  0.4040 -1.2857  0.4060 -1.2848  0.4080 -1.2841  0.4100 -1.2831  0.4120 -1.2822  0.4140 -1.2812  0.4160 -1.2803  0.4180 -1.2794  0.4200 -1.2784  0.4220 -1.2773  0.4240 -1.2765  0.4260 -1.2755  0.4280 -1.2744  0.4300 -1.2736  0.4320 -1.2726  0.4340 -1.2716  0.4360 -1.2706  0.4380 -1.2697  0.4400 -1.2687  0.4420 -1.2677  0.4440 -1.2666  0.4460 -1.2657  0.4480 -1.2647  0.4500 -1.2637  0.4520 -1.2627  0.4540 -1.2616  0.4560 -1.2606  0.4580 -1.2596  0.4600 -1.2586  0.4620 -1.2575  0.4640 -1.2564  0.4660 -1.2555  0.4680 -1.2545  0.4700 -1.2534  0.4720 -1.2524  0.4740 -1.2513  0.4760 -1.2503  0.4780 -1.2492  0.4800 -1.2482  0.4820 -1.2471  0.4840 -1.2460  0.4860 -1.2450  0.4880 -1.2439  0.4900 -1.2428  0.4920 -1.2417  0.4940 -1.2406  0.4960 -1.2395  0.4980 -1.2384  0.5000 -1.2373  0.5020 -1.2362  0.5040 -1.2351  0.5060 -1.2340  0.5080 -1.2329  0.5100 -1.2317  0.5120 -1.2306  0.5140 -1.2294  0.5160 -1.2283  0.5180 -1.2272  0.5200 -1.2260  0.5220 -1.2249  0.5240 -1.2238  0.5260 -1.2226  0.5280 -1.2214  0.5300 -1.2203  0.5320 -1.2191  0.5340 -1.2179  0.5360 -1.2167  0.5380 -1.2156  0.5400 -1.2144  0.5420 -1.2132  0.5440 -1.2120  0.5460 -1.2108  0.5480 -1.2096  0.5500 -1.2084  0.5520 -1.2072  0.5540 -1.2060  0.5560 -1.2048  0.5580 -1.2036  0.5600 -1.2023  0.5620 -1.2011  0.5640 -1.1999  0.5660 -1.1986  0.5680 -1.1974  0.5700 -1.1961  0.5720 -1.1949  0.5740 -1.1936  0.5760 -1.1924  0.5780 -1.1911  0.5800 -1.1899  0.5820 -1.1886  0.5840 -1.1873  0.5860 -1.1860  0.5880 -1.1847  0.5900 -1.1835  0.5920 -1.1822  0.5940 -1.1808  0.5960 -1.1795  0.5980 -1.1782  0.6000 -1.1769  0.6020 -1.1756  0.6040 -1.1743  0.6060 -1.1729  0.6080 -1.1716  0.6100 -1.1703  0.6120 -1.1689  0.6140 -1.1675  0.6160 -1.1662  0.6180 -1.1648  0.6200 -1.1635  0.6220 -1.1621  0.6240 -1.1607  0.6260 -1.1593  0.6280 -1.1580  0.6300 -1.1566  0.6320 -1.1552  0.6340 -1.1538  0.6360 -1.1524  0.6380 -1.1510  0.6400 -1.1495  0.6420 -1.1481  0.6440 -1.1467  0.6460 -1.1452  0.6480 -1.1438  0.6500 -1.1423  0.6520 -1.1409  0.6540 -1.1394  0.6560 -1.1379  0.6580 -1.1365  0.6600 -1.1350  0.6620 -1.1335  0.6640 -1.1321  0.6660 -1.1306  0.6680 -1.1291  0.6700 -1.1276  0.6720 -1.1261  0.6740 -1.1245  0.6760 -1.1230  0.6780 -1.1215  0.6800 -1.1199  0.6820 -1.1184  0.6840 -1.1168  0.6860 -1.1153  0.6880 -1.1137  0.6900 -1.1122  0.6920 -1.1106  0.6940 -1.1090  0.6960 -1.1075  0.6980 -1.1059  0.7000 -1.1043  0.7020 -1.1027  0.7040 -1.1011  0.7060 -1.0995  0.7080 -1.0979  0.7100 -1.0962  0.7120 -1.0946  0.7140 -1.0929  0.7160 -1.0913  0.7180 -1.0896  0.7200 -1.0880  0.7220 -1.0863  0.7240 -1.0846  0.7260 -1.0829  0.7280 -1.0812  0.7300 -1.0795  0.7320 -1.0778  0.7340 -1.0761  0.7360 -1.0744  0.7380 -1.0727  0.7400 -1.0709  0.7420 -1.0692  0.7440 -1.0674  0.7460 -1.0656  0.7480 -1.0639  0.7500 -1.0621  0.7520 -1.0603  0.7540 -1.0585  0.7560 -1.0567  0.7580 -1.0548  0.7600 -1.0530  0.7620 -1.0512  0.7640 -1.0493  0.7660 -1.0475  0.7680 -1.0456  0.7700 -1.0437  0.7720 -1.0419  0.7740 -1.0400  0.7760 -1.0381  0.7780 -1.0361  0.7800 -1.0342  0.7820 -1.0323  0.7840 -1.0303  0.7860 -1.0284  0.7880 -1.0264  0.7900 -1.0244  0.7920 -1.0224  0.7940 -1.0204  0.7960 -1.0184  0.7980 -1.0164  0.8000 -1.0144  0.8020 -1.0123  0.8040 -1.0103  0.8060 -1.0082  0.8080 -1.0061  0.8100 -1.0040  0.8120 -1.0019  0.8140 -0.9998  0.8160 -0.9977  0.8180 -0.9956  0.8200 -0.9934  0.8220 -0.9912  0.8240 -0.9890  0.8260 -0.9869  0.8280 -0.9846  0.8300 -0.9824  0.8320 -0.9802  0.8340 -0.9779  0.8360 -0.9757  0.8380 -0.9734  0.8400 -0.9711  0.8420 -0.9688  0.8440 -0.9665  0.8460 -0.9642  0.8480 -0.9618  0.8500 -0.9594  0.8520 -0.9571  0.8540 -0.9547  0.8560 -0.9523  0.8580 -0.9498  0.8600 -0.9474  0.8620 -0.9449  0.8640 -0.9424  0.8660 -0.9399  0.8680 -0.9374  0.8700 -0.9349  0.8720 -0.9323  0.8740 -0.9298  0.8760 -0.9272  0.8780 -0.9245  0.8800 -0.9219  0.8820 -0.9193  0.8840 -0.9166  0.8860 -0.9139  0.8880 -0.9112  0.8900 -0.9084  0.8920 -0.9056  0.8940 -0.9028  0.8960 -0.9000  0.8980 -0.8972  0.9000 -0.8943  0.9020 -0.8914  0.9040 -0.8885  0.9060 -0.8855  0.9080 -0.8826  0.9100 -0.8796  0.9120 -0.8765  0.9140 -0.8735  0.9160 -0.8703  0.9180 -0.8672  0.9200 -0.8641  0.9220 -0.8609  0.9240 -0.8576  0.9260 -0.8544  0.9280 -0.8511  0.9300 -0.8477  0.9320 -0.8444  0.9340 -0.8410  0.9360 -0.8375  0.9380 -0.8340  0.9400 -0.8305  0.9420 -0.8269  0.9440 -0.8233  0.9460 -0.8195  0.9480 -0.8158  0.9500 -0.8120  0.9520 -0.8082  0.9540 -0.8043  0.9560 -0.8003  0.9580 -0.7961  0.9600 -0.7920  0.9620 -0.7878  0.9640 -0.7834  0.9660 -0.7791  0.9680 -0.7746  0.9700 -0.7701  0.9720 -0.7654  0.9740 -0.7606  0.9760 -0.7558  0.9780 -0.7508  0.9800 -0.7455  0.9820 -0.7403  0.9840 -0.7348  0.9860 -0.7292  0.9880 -0.7233  0.9900 -0.7173  0.9920 -0.7110  0.9940 -0.7045  0.9960 -0.6974  0.9980 -0.6903  1.0000 -0.6799     /
\multiput {\large$\cdot$} at 0.0240 -0.5827  0.0260 -0.7053  0.0280 -0.7916  0.0300 -0.8584  0.0320 -0.9123  0.0340 -0.9570  0.0360 -0.9949  0.0380 -1.0270  0.0400 -1.0551  0.0420 -1.0798  0.0440 -1.1017  0.0460 -1.1212  0.0480 -1.1393  0.0500 -1.1550  0.0520 -1.1700  0.0540 -1.1829  0.0560 -1.1949  0.0580 -1.2058  0.0600 -1.2159  0.0620 -1.2252  0.0640 -1.2337  0.0660 -1.2417  0.0680 -1.2488  0.0700 -1.2558  0.0720 -1.2624  0.0740 -1.2684  0.0760 -1.2739  0.0780 -1.2793  0.0800 -1.2844  0.0820 -1.2889  0.0840 -1.2934  0.0860 -1.2974  0.0880 -1.3010  0.0900 -1.3046  0.0920 -1.3080  0.0940 -1.3109  0.0960 -1.3138  0.0980 -1.3165  0.1000 -1.3192  0.1020 -1.3216  0.1040 -1.3240  0.1060 -1.3263  0.1080 -1.3284  0.1100 -1.3303  0.1120 -1.3321  0.1140 -1.3338  0.1160 -1.3351  0.1180 -1.3366  0.1200 -1.3381  0.1220 -1.3393  0.1240 -1.3406  0.1260 -1.3417  0.1280 -1.3427  0.1300 -1.3435  0.1320 -1.3443  0.1340 -1.3452  0.1360 -1.3460  0.1380 -1.3468  0.1400 -1.3474  0.1420 -1.3481  0.1440 -1.3485  0.1460 -1.3491  0.1480 -1.3495  0.1500 -1.3499  0.1520 -1.3504  0.1540 -1.3508  0.1560 -1.3512  0.1580 -1.3515  0.1600 -1.3518  0.1620 -1.3519  0.1640 -1.3521  0.1660 -1.3523  0.1680 -1.3524  0.1700 -1.3524  0.1720 -1.3525  0.1740 -1.3526  0.1760 -1.3526  0.1780 -1.3526  0.1800 -1.3526  0.1820 -1.3525  0.1840 -1.3524  0.1860 -1.3523  0.1880 -1.3523  0.1900 -1.3521  0.1920 -1.3519  0.1940 -1.3518  0.1960 -1.3516  0.1980 -1.3514  0.2000 -1.3513  0.2020 -1.3510  0.2040 -1.3508  0.2060 -1.3506  0.2080 -1.3502  0.2100 -1.3500  0.2120 -1.3497  0.2140 -1.3494  0.2160 -1.3491  0.2180 -1.3487  0.2200 -1.3484  0.2220 -1.3479  0.2240 -1.3476  0.2260 -1.3471  0.2280 -1.3467  0.2300 -1.3462  0.2320 -1.3458  0.2340 -1.3454  0.2360 -1.3449  0.2380 -1.3445  0.2400 -1.3440  0.2420 -1.3435  0.2440 -1.3429  0.2460 -1.3424  0.2480 -1.3419  0.2500 -1.3414  0.2520 -1.3409  0.2540 -1.3404  0.2560 -1.3398  0.2580 -1.3393  0.2600 -1.3387  0.2620 -1.3382  0.2640 -1.3376  0.2660 -1.3370  0.2680 -1.3364  0.2700 -1.3358  0.2720 -1.3351  0.2740 -1.3347  0.2760 -1.3341  0.2780 -1.3334  0.2800 -1.3328  0.2820 -1.3322  0.2840 -1.3315  0.2860 -1.3309  0.2880 -1.3302  0.2900 -1.3296  0.2920 -1.3290  0.2940 -1.3283  0.2960 -1.3277  0.2980 -1.3270  0.3000 -1.3263  0.3020 -1.3255  0.3040 -1.3248  0.3060 -1.3241  0.3080 -1.3235  0.3100 -1.3227  0.3120 -1.3220  0.3140 -1.3213  0.3160 -1.3205  0.3180 -1.3198  0.3200 -1.3191  0.3220 -1.3183  0.3240 -1.3176  0.3260 -1.3168  0.3280 -1.3162  0.3300 -1.3153  0.3320 -1.3146  0.3340 -1.3139  0.3360 -1.3132  0.3380 -1.3124  0.3400 -1.3117  0.3420 -1.3109  0.3440 -1.3101  0.3460 -1.3094  0.3480 -1.3085  0.3500 -1.3078  0.3520 -1.3070  0.3540 -1.3063  0.3560 -1.3054  0.3580 -1.3047  0.3600 -1.3039  0.3620 -1.3032  0.3640 -1.3024  0.3660 -1.3015  0.3680 -1.3008  0.3700 -1.2998  0.3720 -1.2992  0.3740 -1.2982  0.3760 -1.2974  0.3780 -1.2967  0.3800 -1.2957  0.3820 -1.2951  0.3840 -1.2943  0.3860 -1.2935  0.3880 -1.2925  0.3900 -1.2915  0.3920 -1.2908  0.3940 -1.2899  0.3960 -1.2890  0.3980 -1.2884  0.4000 -1.2875  0.4020 -1.2866  0.4040 -1.2857  0.4060 -1.2848  0.4080 -1.2841  0.4100 -1.2831  0.4120 -1.2822  0.4140 -1.2812  0.4160 -1.2803  0.4180 -1.2794  0.4200 -1.2784  0.4220 -1.2773  0.4240 -1.2765  0.4260 -1.2755  0.4280 -1.2744  0.4300 -1.2736  0.4320 -1.2726  0.4340 -1.2716  0.4360 -1.2706  0.4380 -1.2697  0.4400 -1.2687  0.4420 -1.2677  0.4440 -1.2666  0.4460 -1.2657  0.4480 -1.2647  0.4500 -1.2637  0.4520 -1.2627  0.4540 -1.2616  0.4560 -1.2606  0.4580 -1.2596  0.4600 -1.2586  0.4620 -1.2575  0.4640 -1.2564  0.4660 -1.2555  0.4680 -1.2545  0.4700 -1.2534  0.4720 -1.2524  0.4740 -1.2513  0.4760 -1.2503  0.4780 -1.2492  0.4800 -1.2482  0.4820 -1.2471  0.4840 -1.2460  0.4860 -1.2450  0.4880 -1.2439  0.4900 -1.2428  0.4920 -1.2417  0.4940 -1.2406  0.4960 -1.2395  0.4980 -1.2384  0.5000 -1.2373  0.5020 -1.2362  0.5040 -1.2351  0.5060 -1.2340  0.5080 -1.2329  0.5100 -1.2317  0.5120 -1.2306  0.5140 -1.2294  0.5160 -1.2283  0.5180 -1.2272  0.5200 -1.2260  0.5220 -1.2249  0.5240 -1.2238  0.5260 -1.2226  0.5280 -1.2214  0.5300 -1.2203  0.5320 -1.2191  0.5340 -1.2179  0.5360 -1.2167  0.5380 -1.2156  0.5400 -1.2144  0.5420 -1.2132  0.5440 -1.2120  0.5460 -1.2108  0.5480 -1.2096  0.5500 -1.2084  0.5520 -1.2072  0.5540 -1.2060  0.5560 -1.2048  0.5580 -1.2036  0.5600 -1.2023  0.5620 -1.2011  0.5640 -1.1999  0.5660 -1.1986  0.5680 -1.1974  0.5700 -1.1961  0.5720 -1.1949  0.5740 -1.1936  0.5760 -1.1924  0.5780 -1.1911  0.5800 -1.1899  0.5820 -1.1886  0.5840 -1.1873  0.5860 -1.1860  0.5880 -1.1847  0.5900 -1.1835  0.5920 -1.1822  0.5940 -1.1808  0.5960 -1.1795  0.5980 -1.1782  0.6000 -1.1769  0.6020 -1.1756  0.6040 -1.1743  0.6060 -1.1729  0.6080 -1.1716  0.6100 -1.1703  0.6120 -1.1689  0.6140 -1.1675  0.6160 -1.1662  0.6180 -1.1648  0.6200 -1.1635  0.6220 -1.1621  0.6240 -1.1607  0.6260 -1.1593  0.6280 -1.1580  0.6300 -1.1566  0.6320 -1.1552  0.6340 -1.1538  0.6360 -1.1524  0.6380 -1.1510  0.6400 -1.1495  0.6420 -1.1481  0.6440 -1.1467  0.6460 -1.1452  0.6480 -1.1438  0.6500 -1.1423  0.6520 -1.1409  0.6540 -1.1394  0.6560 -1.1379  0.6580 -1.1365  0.6600 -1.1350  0.6620 -1.1335  0.6640 -1.1321  0.6660 -1.1306  0.6680 -1.1291  0.6700 -1.1276  0.6720 -1.1261  0.6740 -1.1245  0.6760 -1.1230  0.6780 -1.1215  0.6800 -1.1199  0.6820 -1.1184  0.6840 -1.1168  0.6860 -1.1153  0.6880 -1.1137  0.6900 -1.1122  0.6920 -1.1106  0.6940 -1.1090  0.6960 -1.1075  0.6980 -1.1059  0.7000 -1.1043  0.7020 -1.1027  0.7040 -1.1011  0.7060 -1.0995  0.7080 -1.0979  0.7100 -1.0962  0.7120 -1.0946  0.7140 -1.0929  0.7160 -1.0913  0.7180 -1.0896  0.7200 -1.0880  0.7220 -1.0863  0.7240 -1.0846  0.7260 -1.0829  0.7280 -1.0812  0.7300 -1.0795  0.7320 -1.0778  0.7340 -1.0761  0.7360 -1.0744  0.7380 -1.0727  0.7400 -1.0709  0.7420 -1.0692  0.7440 -1.0674  0.7460 -1.0656  0.7480 -1.0639  0.7500 -1.0621  0.7520 -1.0603  0.7540 -1.0585  0.7560 -1.0567  0.7580 -1.0548  0.7600 -1.0530  0.7620 -1.0512  0.7640 -1.0493  0.7660 -1.0475  0.7680 -1.0456  0.7700 -1.0437  0.7720 -1.0419  0.7740 -1.0400  0.7760 -1.0381  0.7780 -1.0361  0.7800 -1.0342  0.7820 -1.0323  0.7840 -1.0303  0.7860 -1.0284  0.7880 -1.0264  0.7900 -1.0244  0.7920 -1.0224  0.7940 -1.0204  0.7960 -1.0184  0.7980 -1.0164  0.8000 -1.0144  0.8020 -1.0123  0.8040 -1.0103  0.8060 -1.0082  0.8080 -1.0061  0.8100 -1.0040  0.8120 -1.0019  0.8140 -0.9998  0.8160 -0.9977  0.8180 -0.9956  0.8200 -0.9934  0.8220 -0.9912  0.8240 -0.9890  0.8260 -0.9869  0.8280 -0.9846  0.8300 -0.9824  0.8320 -0.9802  0.8340 -0.9779  0.8360 -0.9757  0.8380 -0.9734  0.8400 -0.9711  0.8420 -0.9688  0.8440 -0.9665  0.8460 -0.9642  0.8480 -0.9618  0.8500 -0.9594  0.8520 -0.9571  0.8540 -0.9547  0.8560 -0.9523  0.8580 -0.9498  0.8600 -0.9474  0.8620 -0.9449  0.8640 -0.9424  0.8660 -0.9399  0.8680 -0.9374  0.8700 -0.9349  0.8720 -0.9323  0.8740 -0.9298  0.8760 -0.9272  0.8780 -0.9245  0.8800 -0.9219  0.8820 -0.9193  0.8840 -0.9166  0.8860 -0.9139  0.8880 -0.9112  0.8900 -0.9084  0.8920 -0.9056  0.8940 -0.9028  0.8960 -0.9000  0.8980 -0.8972  0.9000 -0.8943  0.9020 -0.8914  0.9040 -0.8885  0.9060 -0.8855  0.9080 -0.8826  0.9100 -0.8796  0.9120 -0.8765  0.9140 -0.8735  0.9160 -0.8703  0.9180 -0.8672  0.9200 -0.8641  0.9220 -0.8609  0.9240 -0.8576  0.9260 -0.8544  0.9280 -0.8511  0.9300 -0.8477  0.9320 -0.8444  0.9340 -0.8410  0.9360 -0.8375  0.9380 -0.8340  0.9400 -0.8305  0.9420 -0.8269  0.9440 -0.8233  0.9460 -0.8195  0.9480 -0.8158  0.9500 -0.8120  0.9520 -0.8082  0.9540 -0.8043  0.9560 -0.8003  0.9580 -0.7961  0.9600 -0.7920  0.9620 -0.7878  0.9640 -0.7834  0.9660 -0.7791  0.9680 -0.7746  0.9700 -0.7701  0.9720 -0.7654  0.9740 -0.7606  0.9760 -0.7558  0.9780 -0.7508  0.9800 -0.7455  0.9820 -0.7403  0.9840 -0.7348  0.9860 -0.7292  0.9880 -0.7233  0.9900 -0.7173  0.9920 -0.7110  0.9940 -0.7045  0.9960 -0.6974  0.9980 -0.6903  1.0000 -0.6799    /



%L=11
\color{B11}
\plot 0.0180 -0.5992  0.0195 -0.7214  0.0210 -0.8073  0.0225 -0.8734  0.0240 -0.9268  0.0255 -0.9711  0.0270 -1.0086  0.0285 -1.0409  0.0301 -1.0689  0.0316 -1.0934  0.0331 -1.1153  0.0346 -1.1345  0.0361 -1.1520  0.0376 -1.1676  0.0391 -1.1818  0.0406 -1.1948  0.0421 -1.2066  0.0436 -1.2173  0.0451 -1.2274  0.0466 -1.2366  0.0481 -1.2453  0.0496 -1.2533  0.0511 -1.2607  0.0526 -1.2678  0.0541 -1.2744  0.0556 -1.2805  0.0571 -1.2860  0.0586 -1.2912  0.0601 -1.2961  0.0616 -1.3007  0.0631 -1.3050  0.0646 -1.3093  0.0661 -1.3131  0.0676 -1.3168  0.0691 -1.3203  0.0706 -1.3236  0.0721 -1.3267  0.0736 -1.3297  0.0751 -1.3328  0.0766 -1.3354  0.0781 -1.3379  0.0796 -1.3404  0.0811 -1.3425  0.0826 -1.3445  0.0841 -1.3465  0.0856 -1.3486  0.0872 -1.3504  0.0887 -1.3522  0.0902 -1.3539  0.0917 -1.3555  0.0932 -1.3572  0.0947 -1.3586  0.0962 -1.3600  0.0977 -1.3611  0.0992 -1.3623  0.1007 -1.3635  0.1022 -1.3645  0.1037 -1.3656  0.1052 -1.3666  0.1067 -1.3674  0.1082 -1.3684  0.1097 -1.3692  0.1112 -1.3700  0.1127 -1.3708  0.1142 -1.3714  0.1157 -1.3720  0.1172 -1.3725  0.1187 -1.3730  0.1202 -1.3736  0.1217 -1.3740  0.1232 -1.3746  0.1247 -1.3750  0.1262 -1.3754  0.1277 -1.3757  0.1292 -1.3760  0.1307 -1.3763  0.1322 -1.3767  0.1337 -1.3770  0.1352 -1.3772  0.1367 -1.3774  0.1382 -1.3777  0.1397 -1.3779  0.1412 -1.3779  0.1427 -1.3781  0.1443 -1.3782  0.1458 -1.3783  0.1473 -1.3784  0.1488 -1.3786  0.1503 -1.3787  0.1518 -1.3787  0.1533 -1.3788  0.1548 -1.3787  0.1563 -1.3787  0.1578 -1.3785  0.1593 -1.3785  0.1608 -1.3784  0.1623 -1.3784  0.1638 -1.3784  0.1653 -1.3783  0.1668 -1.3781  0.1683 -1.3780  0.1698 -1.3779  0.1713 -1.3778  0.1728 -1.3776  0.1743 -1.3775  0.1758 -1.3774  0.1773 -1.3772  0.1788 -1.3770  0.1803 -1.3768  0.1818 -1.3766  0.1833 -1.3764  0.1848 -1.3762  0.1863 -1.3760  0.1878 -1.3758  0.1893 -1.3754  0.1908 -1.3752  0.1923 -1.3750  0.1938 -1.3747  0.1953 -1.3744  0.1968 -1.3742  0.1983 -1.3740  0.1998 -1.3736  0.2014 -1.3733  0.2029 -1.3730  0.2044 -1.3726  0.2059 -1.3724  0.2074 -1.3721  0.2089 -1.3717  0.2104 -1.3714  0.2119 -1.3711  0.2134 -1.3706  0.2149 -1.3703  0.2164 -1.3700  0.2179 -1.3696  0.2194 -1.3692  0.2209 -1.3688  0.2224 -1.3685  0.2239 -1.3681  0.2254 -1.3678  0.2269 -1.3674  0.2284 -1.3670  0.2299 -1.3666  0.2314 -1.3661  0.2329 -1.3657  0.2344 -1.3653  0.2359 -1.3649  0.2374 -1.3644  0.2389 -1.3640  0.2404 -1.3636  0.2419 -1.3631  0.2434 -1.3628  0.2449 -1.3623  0.2464 -1.3619  0.2479 -1.3614  0.2494 -1.3610  0.2509 -1.3606  0.2524 -1.3601  0.2539 -1.3596  0.2554 -1.3591  0.2569 -1.3586  0.2585 -1.3581  0.2600 -1.3577  0.2615 -1.3572  0.2630 -1.3567  0.2645 -1.3562  0.2660 -1.3557  0.2675 -1.3552  0.2690 -1.3547  0.2705 -1.3542  0.2720 -1.3537  0.2735 -1.3532  0.2750 -1.3526  0.2765 -1.3521  0.2780 -1.3515  0.2795 -1.3510  0.2810 -1.3504  0.2825 -1.3500  0.2840 -1.3494  0.2855 -1.3489  0.2870 -1.3483  0.2885 -1.3478  0.2900 -1.3473  0.2915 -1.3467  0.2930 -1.3462  0.2945 -1.3456  0.2960 -1.3451  0.2975 -1.3445  0.2990 -1.3439  0.3005 -1.3434  0.3020 -1.3429  0.3035 -1.3423  0.3050 -1.3418  0.3065 -1.3411  0.3080 -1.3406  0.3095 -1.3401  0.3110 -1.3395  0.3125 -1.3389  0.3140 -1.3384  0.3156 -1.3378  0.3171 -1.3372  0.3186 -1.3367  0.3201 -1.3361  0.3216 -1.3355  0.3231 -1.3349  0.3246 -1.3343  0.3261 -1.3337  0.3276 -1.3331  0.3291 -1.3324  0.3306 -1.3319  0.3321 -1.3313  0.3336 -1.3307  0.3351 -1.3301  0.3366 -1.3294  0.3381 -1.3288  0.3396 -1.3282  0.3411 -1.3276  0.3426 -1.3269  0.3441 -1.3263  0.3456 -1.3257  0.3471 -1.3251  0.3486 -1.3245  0.3501 -1.3238  0.3516 -1.3232  0.3531 -1.3226  0.3546 -1.3220  0.3561 -1.3213  0.3576 -1.3207  0.3591 -1.3202  0.3606 -1.3195  0.3621 -1.3188  0.3636 -1.3181  0.3651 -1.3175  0.3666 -1.3168  0.3681 -1.3162  0.3696 -1.3155  0.3711 -1.3148  0.3727 -1.3143  0.3742 -1.3136  0.3757 -1.3130  0.3772 -1.3123  0.3787 -1.3116  0.3802 -1.3109  0.3817 -1.3103  0.3832 -1.3097  0.3847 -1.3089  0.3862 -1.3082  0.3877 -1.3076  0.3892 -1.3069  0.3907 -1.3062  0.3922 -1.3056  0.3937 -1.3049  0.3952 -1.3042  0.3967 -1.3036  0.3982 -1.3029  0.3997 -1.3023  0.4012 -1.3016  0.4027 -1.3008  0.4042 -1.3002  0.4057 -1.2995  0.4072 -1.2989  0.4087 -1.2983  0.4102 -1.2976  0.4117 -1.2968  0.4132 -1.2961  0.4147 -1.2954  0.4162 -1.2947  0.4177 -1.2940  0.4192 -1.2932  0.4207 -1.2926  0.4222 -1.2919  0.4237 -1.2911  0.4252 -1.2905  0.4267 -1.2897  0.4282 -1.2891  0.4298 -1.2883  0.4313 -1.2876  0.4328 -1.2869  0.4343 -1.2861  0.4358 -1.2854  0.4373 -1.2848  0.4388 -1.2841  0.4403 -1.2833  0.4418 -1.2825  0.4433 -1.2818  0.4448 -1.2811  0.4463 -1.2801  0.4478 -1.2794  0.4493 -1.2789  0.4508 -1.2781  0.4523 -1.2773  0.4538 -1.2765  0.4553 -1.2759  0.4568 -1.2752  0.4583 -1.2744  0.4598 -1.2737  0.4613 -1.2730  0.4628 -1.2722  0.4643 -1.2715  0.4658 -1.2707  0.4673 -1.2699  0.4688 -1.2691  0.4703 -1.2683  0.4718 -1.2675  0.4733 -1.2667  0.4748 -1.2659  0.4763 -1.2651  0.4778 -1.2643  0.4793 -1.2635  0.4808 -1.2626  0.4823 -1.2618  0.4838 -1.2610  0.4853 -1.2602  0.4869 -1.2593  0.4884 -1.2585  0.4899 -1.2577  0.4914 -1.2569  0.4929 -1.2561  0.4944 -1.2552  0.4959 -1.2544  0.4974 -1.2536  0.4989 -1.2527  0.5004 -1.2519  0.5019 -1.2510  0.5034 -1.2502  0.5049 -1.2493  0.5064 -1.2485  0.5079 -1.2476  0.5094 -1.2468  0.5109 -1.2459  0.5124 -1.2451  0.5139 -1.2442  0.5154 -1.2434  0.5169 -1.2425  0.5184 -1.2416  0.5199 -1.2407  0.5214 -1.2398  0.5229 -1.2390  0.5244 -1.2381  0.5259 -1.2373  0.5274 -1.2364  0.5289 -1.2355  0.5304 -1.2346  0.5319 -1.2337  0.5334 -1.2328  0.5349 -1.2319  0.5364 -1.2310  0.5379 -1.2302  0.5394 -1.2293  0.5409 -1.2284  0.5424 -1.2275  0.5440 -1.2266  0.5455 -1.2256  0.5470 -1.2247  0.5485 -1.2238  0.5500 -1.2229  0.5515 -1.2220  0.5530 -1.2211  0.5545 -1.2202  0.5560 -1.2192  0.5575 -1.2183  0.5590 -1.2174  0.5605 -1.2165  0.5620 -1.2155  0.5635 -1.2146  0.5650 -1.2137  0.5665 -1.2127  0.5680 -1.2118  0.5695 -1.2108  0.5710 -1.2099  0.5725 -1.2089  0.5740 -1.2080  0.5755 -1.2071  0.5770 -1.2061  0.5785 -1.2051  0.5800 -1.2042  0.5815 -1.2032  0.5830 -1.2022  0.5845 -1.2013  0.5860 -1.2003  0.5875 -1.1993  0.5890 -1.1983  0.5905 -1.1973  0.5920 -1.1964  0.5935 -1.1954  0.5950 -1.1944  0.5965 -1.1934  0.5980 -1.1924  0.5995 -1.1914  0.6011 -1.1904  0.6026 -1.1894  0.6041 -1.1884  0.6056 -1.1874  0.6071 -1.1864  0.6086 -1.1854  0.6101 -1.1844  0.6116 -1.1834  0.6131 -1.1823  0.6146 -1.1813  0.6161 -1.1803  0.6176 -1.1792  0.6191 -1.1782  0.6206 -1.1772  0.6221 -1.1761  0.6236 -1.1751  0.6251 -1.1740  0.6266 -1.1730  0.6281 -1.1720  0.6296 -1.1709  0.6311 -1.1698  0.6326 -1.1688  0.6341 -1.1677  0.6356 -1.1667  0.6371 -1.1656  0.6386 -1.1645  0.6401 -1.1634  0.6416 -1.1624  0.6431 -1.1613  0.6446 -1.1602  0.6461 -1.1591  0.6476 -1.1580  0.6491 -1.1569  0.6506 -1.1558  0.6521 -1.1547  0.6536 -1.1536  0.6551 -1.1525  0.6566 -1.1514  0.6582 -1.1503  0.6597 -1.1492  0.6612 -1.1480  0.6627 -1.1469  0.6642 -1.1458  0.6657 -1.1447  0.6672 -1.1435  0.6687 -1.1424  0.6702 -1.1412  0.6717 -1.1401  0.6732 -1.1390  0.6747 -1.1378  0.6762 -1.1366  0.6777 -1.1355  0.6792 -1.1343  0.6807 -1.1332  0.6822 -1.1320  0.6837 -1.1308  0.6852 -1.1296  0.6867 -1.1285  0.6882 -1.1273  0.6897 -1.1261  0.6912 -1.1249  0.6927 -1.1237  0.6942 -1.1225  0.6957 -1.1213  0.6972 -1.1201  0.6987 -1.1189  0.7002 -1.1177  0.7017 -1.1165  0.7032 -1.1152  0.7047 -1.1140  0.7062 -1.1128  0.7077 -1.1115  0.7092 -1.1103  0.7107 -1.1091  0.7122 -1.1078  0.7137 -1.1066  0.7153 -1.1053  0.7168 -1.1041  0.7183 -1.1028  0.7198 -1.1015  0.7213 -1.1003  0.7228 -1.0990  0.7243 -1.0977  0.7258 -1.0965  0.7273 -1.0952  0.7288 -1.0939  0.7303 -1.0926  0.7318 -1.0913  0.7333 -1.0900  0.7348 -1.0887  0.7363 -1.0874  0.7378 -1.0861  0.7393 -1.0848  0.7408 -1.0835  0.7423 -1.0821  0.7438 -1.0808  0.7453 -1.0795  0.7468 -1.0781  0.7483 -1.0768  0.7498 -1.0754  0.7513 -1.0741  0.7528 -1.0727  0.7543 -1.0714  0.7558 -1.0700  0.7573 -1.0686  0.7588 -1.0672  0.7603 -1.0659  0.7618 -1.0645  0.7633 -1.0631  0.7648 -1.0617  0.7663 -1.0603  0.7678 -1.0589  0.7693 -1.0575  0.7708 -1.0560  0.7724 -1.0546  0.7739 -1.0532  0.7754 -1.0517  0.7769 -1.0503  0.7784 -1.0489  0.7799 -1.0474  0.7814 -1.0459  0.7829 -1.0445  0.7844 -1.0430  0.7859 -1.0415  0.7874 -1.0400  0.7889 -1.0386  0.7904 -1.0371  0.7919 -1.0356  0.7934 -1.0340  0.7949 -1.0325  0.7964 -1.0310  0.7979 -1.0295  0.7994 -1.0280  0.8009 -1.0264  0.8024 -1.0249  0.8039 -1.0233  0.8054 -1.0218  0.8069 -1.0202  0.8084 -1.0186  0.8099 -1.0170  0.8114 -1.0154  0.8129 -1.0139  0.8144 -1.0123  0.8159 -1.0106  0.8174 -1.0090  0.8189 -1.0074  0.8204 -1.0058  0.8219 -1.0041  0.8234 -1.0025  0.8249 -1.0008  0.8264 -0.9992  0.8279 -0.9975  0.8295 -0.9958  0.8310 -0.9942  0.8325 -0.9925  0.8340 -0.9908  0.8355 -0.9891  0.8370 -0.9874  0.8385 -0.9856  0.8400 -0.9839  0.8415 -0.9822  0.8430 -0.9804  0.8445 -0.9787  0.8460 -0.9769  0.8475 -0.9751  0.8490 -0.9734  0.8505 -0.9716  0.8520 -0.9698  0.8535 -0.9680  0.8550 -0.9662  0.8565 -0.9643  0.8580 -0.9625  0.8595 -0.9606  0.8610 -0.9588  0.8625 -0.9569  0.8640 -0.9550  0.8655 -0.9532  0.8670 -0.9513  0.8685 -0.9494  0.8700 -0.9474  0.8715 -0.9455  0.8730 -0.9436  0.8745 -0.9416  0.8760 -0.9397  0.8775 -0.9377  0.8790 -0.9357  0.8805 -0.9337  0.8820 -0.9317  0.8835 -0.9297  0.8850 -0.9276  0.8866 -0.9256  0.8881 -0.9235  0.8896 -0.9215  0.8911 -0.9194  0.8926 -0.9173  0.8941 -0.9152  0.8956 -0.9130  0.8971 -0.9109  0.8986 -0.9087  0.9001 -0.9066  0.9016 -0.9044  0.9031 -0.9022  0.9046 -0.9000  0.9061 -0.8977  0.9076 -0.8955  0.9091 -0.8932  0.9106 -0.8909  0.9121 -0.8886  0.9136 -0.8863  0.9151 -0.8840  0.9166 -0.8817  0.9181 -0.8793  0.9196 -0.8769  0.9211 -0.8745  0.9226 -0.8721  0.9241 -0.8697  0.9256 -0.8672  0.9271 -0.8647  0.9286 -0.8622  0.9301 -0.8597  0.9316 -0.8571  0.9331 -0.8546  0.9346 -0.8520  0.9361 -0.8494  0.9376 -0.8467  0.9391 -0.8440  0.9406 -0.8414  0.9421 -0.8386  0.9437 -0.8359  0.9452 -0.8331  0.9467 -0.8303  0.9482 -0.8275  0.9497 -0.8246  0.9512 -0.8217  0.9527 -0.8188  0.9542 -0.8158  0.9557 -0.8128  0.9572 -0.8098  0.9587 -0.8067  0.9602 -0.8035  0.9617 -0.8004  0.9632 -0.7972  0.9647 -0.7939  0.9662 -0.7906  0.9677 -0.7872  0.9692 -0.7837  0.9707 -0.7802  0.9722 -0.7767  0.9737 -0.7732  0.9752 -0.7695  0.9767 -0.7658  0.9782 -0.7620  0.9797 -0.7582  0.9812 -0.7542  0.9827 -0.7502  0.9842 -0.7462  0.9857 -0.7419  0.9872 -0.7375  0.9887 -0.7328  0.9902 -0.7282  0.9917 -0.7234  0.9932 -0.7185  0.9947 -0.7134  0.9962 -0.7082  0.9977 -0.7029  0.9992 -0.6935     /
\multiput {\large$\cdot$} at 0.0180 -0.5992  0.0195 -0.7214  0.0210 -0.8073  0.0225 -0.8734  0.0240 -0.9268  0.0255 -0.9711  0.0270 -1.0086  0.0285 -1.0409  0.0301 -1.0689  0.0316 -1.0934  0.0331 -1.1153  0.0346 -1.1345  0.0361 -1.1520  0.0376 -1.1676  0.0391 -1.1818  0.0406 -1.1948  0.0421 -1.2066  0.0436 -1.2173  0.0451 -1.2274  0.0466 -1.2366  0.0481 -1.2453  0.0496 -1.2533  0.0511 -1.2607  0.0526 -1.2678  0.0541 -1.2744  0.0556 -1.2805  0.0571 -1.2860  0.0586 -1.2912  0.0601 -1.2961  0.0616 -1.3007  0.0631 -1.3050  0.0646 -1.3093  0.0661 -1.3131  0.0676 -1.3168  0.0691 -1.3203  0.0706 -1.3236  0.0721 -1.3267  0.0736 -1.3297  0.0751 -1.3328  0.0766 -1.3354  0.0781 -1.3379  0.0796 -1.3404  0.0811 -1.3425  0.0826 -1.3445  0.0841 -1.3465  0.0856 -1.3486  0.0872 -1.3504  0.0887 -1.3522  0.0902 -1.3539  0.0917 -1.3555  0.0932 -1.3572  0.0947 -1.3586  0.0962 -1.3600  0.0977 -1.3611  0.0992 -1.3623  0.1007 -1.3635  0.1022 -1.3645  0.1037 -1.3656  0.1052 -1.3666  0.1067 -1.3674  0.1082 -1.3684  0.1097 -1.3692  0.1112 -1.3700  0.1127 -1.3708  0.1142 -1.3714  0.1157 -1.3720  0.1172 -1.3725  0.1187 -1.3730  0.1202 -1.3736  0.1217 -1.3740  0.1232 -1.3746  0.1247 -1.3750  0.1262 -1.3754  0.1277 -1.3757  0.1292 -1.3760  0.1307 -1.3763  0.1322 -1.3767  0.1337 -1.3770  0.1352 -1.3772  0.1367 -1.3774  0.1382 -1.3777  0.1397 -1.3779  0.1412 -1.3779  0.1427 -1.3781  0.1443 -1.3782  0.1458 -1.3783  0.1473 -1.3784  0.1488 -1.3786  0.1503 -1.3787  0.1518 -1.3787  0.1533 -1.3788  0.1548 -1.3787  0.1563 -1.3787  0.1578 -1.3785  0.1593 -1.3785  0.1608 -1.3784  0.1623 -1.3784  0.1638 -1.3784  0.1653 -1.3783  0.1668 -1.3781  0.1683 -1.3780  0.1698 -1.3779  0.1713 -1.3778  0.1728 -1.3776  0.1743 -1.3775  0.1758 -1.3774  0.1773 -1.3772  0.1788 -1.3770  0.1803 -1.3768  0.1818 -1.3766  0.1833 -1.3764  0.1848 -1.3762  0.1863 -1.3760  0.1878 -1.3758  0.1893 -1.3754  0.1908 -1.3752  0.1923 -1.3750  0.1938 -1.3747  0.1953 -1.3744  0.1968 -1.3742  0.1983 -1.3740  0.1998 -1.3736  0.2014 -1.3733  0.2029 -1.3730  0.2044 -1.3726  0.2059 -1.3724  0.2074 -1.3721  0.2089 -1.3717  0.2104 -1.3714  0.2119 -1.3711  0.2134 -1.3706  0.2149 -1.3703  0.2164 -1.3700  0.2179 -1.3696  0.2194 -1.3692  0.2209 -1.3688  0.2224 -1.3685  0.2239 -1.3681  0.2254 -1.3678  0.2269 -1.3674  0.2284 -1.3670  0.2299 -1.3666  0.2314 -1.3661  0.2329 -1.3657  0.2344 -1.3653  0.2359 -1.3649  0.2374 -1.3644  0.2389 -1.3640  0.2404 -1.3636  0.2419 -1.3631  0.2434 -1.3628  0.2449 -1.3623  0.2464 -1.3619  0.2479 -1.3614  0.2494 -1.3610  0.2509 -1.3606  0.2524 -1.3601  0.2539 -1.3596  0.2554 -1.3591  0.2569 -1.3586  0.2585 -1.3581  0.2600 -1.3577  0.2615 -1.3572  0.2630 -1.3567  0.2645 -1.3562  0.2660 -1.3557  0.2675 -1.3552  0.2690 -1.3547  0.2705 -1.3542  0.2720 -1.3537  0.2735 -1.3532  0.2750 -1.3526  0.2765 -1.3521  0.2780 -1.3515  0.2795 -1.3510  0.2810 -1.3504  0.2825 -1.3500  0.2840 -1.3494  0.2855 -1.3489  0.2870 -1.3483  0.2885 -1.3478  0.2900 -1.3473  0.2915 -1.3467  0.2930 -1.3462  0.2945 -1.3456  0.2960 -1.3451  0.2975 -1.3445  0.2990 -1.3439  0.3005 -1.3434  0.3020 -1.3429  0.3035 -1.3423  0.3050 -1.3418  0.3065 -1.3411  0.3080 -1.3406  0.3095 -1.3401  0.3110 -1.3395  0.3125 -1.3389  0.3140 -1.3384  0.3156 -1.3378  0.3171 -1.3372  0.3186 -1.3367  0.3201 -1.3361  0.3216 -1.3355  0.3231 -1.3349  0.3246 -1.3343  0.3261 -1.3337  0.3276 -1.3331  0.3291 -1.3324  0.3306 -1.3319  0.3321 -1.3313  0.3336 -1.3307  0.3351 -1.3301  0.3366 -1.3294  0.3381 -1.3288  0.3396 -1.3282  0.3411 -1.3276  0.3426 -1.3269  0.3441 -1.3263  0.3456 -1.3257  0.3471 -1.3251  0.3486 -1.3245  0.3501 -1.3238  0.3516 -1.3232  0.3531 -1.3226  0.3546 -1.3220  0.3561 -1.3213  0.3576 -1.3207  0.3591 -1.3202  0.3606 -1.3195  0.3621 -1.3188  0.3636 -1.3181  0.3651 -1.3175  0.3666 -1.3168  0.3681 -1.3162  0.3696 -1.3155  0.3711 -1.3148  0.3727 -1.3143  0.3742 -1.3136  0.3757 -1.3130  0.3772 -1.3123  0.3787 -1.3116  0.3802 -1.3109  0.3817 -1.3103  0.3832 -1.3097  0.3847 -1.3089  0.3862 -1.3082  0.3877 -1.3076  0.3892 -1.3069  0.3907 -1.3062  0.3922 -1.3056  0.3937 -1.3049  0.3952 -1.3042  0.3967 -1.3036  0.3982 -1.3029  0.3997 -1.3023  0.4012 -1.3016  0.4027 -1.3008  0.4042 -1.3002  0.4057 -1.2995  0.4072 -1.2989  0.4087 -1.2983  0.4102 -1.2976  0.4117 -1.2968  0.4132 -1.2961  0.4147 -1.2954  0.4162 -1.2947  0.4177 -1.2940  0.4192 -1.2932  0.4207 -1.2926  0.4222 -1.2919  0.4237 -1.2911  0.4252 -1.2905  0.4267 -1.2897  0.4282 -1.2891  0.4298 -1.2883  0.4313 -1.2876  0.4328 -1.2869  0.4343 -1.2861  0.4358 -1.2854  0.4373 -1.2848  0.4388 -1.2841  0.4403 -1.2833  0.4418 -1.2825  0.4433 -1.2818  0.4448 -1.2811  0.4463 -1.2801  0.4478 -1.2794  0.4493 -1.2789  0.4508 -1.2781  0.4523 -1.2773  0.4538 -1.2765  0.4553 -1.2759  0.4568 -1.2752  0.4583 -1.2744  0.4598 -1.2737  0.4613 -1.2730  0.4628 -1.2722  0.4643 -1.2715  0.4658 -1.2707  0.4673 -1.2699  0.4688 -1.2691  0.4703 -1.2683  0.4718 -1.2675  0.4733 -1.2667  0.4748 -1.2659  0.4763 -1.2651  0.4778 -1.2643  0.4793 -1.2635  0.4808 -1.2626  0.4823 -1.2618  0.4838 -1.2610  0.4853 -1.2602  0.4869 -1.2593  0.4884 -1.2585  0.4899 -1.2577  0.4914 -1.2569  0.4929 -1.2561  0.4944 -1.2552  0.4959 -1.2544  0.4974 -1.2536  0.4989 -1.2527  0.5004 -1.2519  0.5019 -1.2510  0.5034 -1.2502  0.5049 -1.2493  0.5064 -1.2485  0.5079 -1.2476  0.5094 -1.2468  0.5109 -1.2459  0.5124 -1.2451  0.5139 -1.2442  0.5154 -1.2434  0.5169 -1.2425  0.5184 -1.2416  0.5199 -1.2407  0.5214 -1.2398  0.5229 -1.2390  0.5244 -1.2381  0.5259 -1.2373  0.5274 -1.2364  0.5289 -1.2355  0.5304 -1.2346  0.5319 -1.2337  0.5334 -1.2328  0.5349 -1.2319  0.5364 -1.2310  0.5379 -1.2302  0.5394 -1.2293  0.5409 -1.2284  0.5424 -1.2275  0.5440 -1.2266  0.5455 -1.2256  0.5470 -1.2247  0.5485 -1.2238  0.5500 -1.2229  0.5515 -1.2220  0.5530 -1.2211  0.5545 -1.2202  0.5560 -1.2192  0.5575 -1.2183  0.5590 -1.2174  0.5605 -1.2165  0.5620 -1.2155  0.5635 -1.2146  0.5650 -1.2137  0.5665 -1.2127  0.5680 -1.2118  0.5695 -1.2108  0.5710 -1.2099  0.5725 -1.2089  0.5740 -1.2080  0.5755 -1.2071  0.5770 -1.2061  0.5785 -1.2051  0.5800 -1.2042  0.5815 -1.2032  0.5830 -1.2022  0.5845 -1.2013  0.5860 -1.2003  0.5875 -1.1993  0.5890 -1.1983  0.5905 -1.1973  0.5920 -1.1964  0.5935 -1.1954  0.5950 -1.1944  0.5965 -1.1934  0.5980 -1.1924  0.5995 -1.1914  0.6011 -1.1904  0.6026 -1.1894  0.6041 -1.1884  0.6056 -1.1874  0.6071 -1.1864  0.6086 -1.1854  0.6101 -1.1844  0.6116 -1.1834  0.6131 -1.1823  0.6146 -1.1813  0.6161 -1.1803  0.6176 -1.1792  0.6191 -1.1782  0.6206 -1.1772  0.6221 -1.1761  0.6236 -1.1751  0.6251 -1.1740  0.6266 -1.1730  0.6281 -1.1720  0.6296 -1.1709  0.6311 -1.1698  0.6326 -1.1688  0.6341 -1.1677  0.6356 -1.1667  0.6371 -1.1656  0.6386 -1.1645  0.6401 -1.1634  0.6416 -1.1624  0.6431 -1.1613  0.6446 -1.1602  0.6461 -1.1591  0.6476 -1.1580  0.6491 -1.1569  0.6506 -1.1558  0.6521 -1.1547  0.6536 -1.1536  0.6551 -1.1525  0.6566 -1.1514  0.6582 -1.1503  0.6597 -1.1492  0.6612 -1.1480  0.6627 -1.1469  0.6642 -1.1458  0.6657 -1.1447  0.6672 -1.1435  0.6687 -1.1424  0.6702 -1.1412  0.6717 -1.1401  0.6732 -1.1390  0.6747 -1.1378  0.6762 -1.1366  0.6777 -1.1355  0.6792 -1.1343  0.6807 -1.1332  0.6822 -1.1320  0.6837 -1.1308  0.6852 -1.1296  0.6867 -1.1285  0.6882 -1.1273  0.6897 -1.1261  0.6912 -1.1249  0.6927 -1.1237  0.6942 -1.1225  0.6957 -1.1213  0.6972 -1.1201  0.6987 -1.1189  0.7002 -1.1177  0.7017 -1.1165  0.7032 -1.1152  0.7047 -1.1140  0.7062 -1.1128  0.7077 -1.1115  0.7092 -1.1103  0.7107 -1.1091  0.7122 -1.1078  0.7137 -1.1066  0.7153 -1.1053  0.7168 -1.1041  0.7183 -1.1028  0.7198 -1.1015  0.7213 -1.1003  0.7228 -1.0990  0.7243 -1.0977  0.7258 -1.0965  0.7273 -1.0952  0.7288 -1.0939  0.7303 -1.0926  0.7318 -1.0913  0.7333 -1.0900  0.7348 -1.0887  0.7363 -1.0874  0.7378 -1.0861  0.7393 -1.0848  0.7408 -1.0835  0.7423 -1.0821  0.7438 -1.0808  0.7453 -1.0795  0.7468 -1.0781  0.7483 -1.0768  0.7498 -1.0754  0.7513 -1.0741  0.7528 -1.0727  0.7543 -1.0714  0.7558 -1.0700  0.7573 -1.0686  0.7588 -1.0672  0.7603 -1.0659  0.7618 -1.0645  0.7633 -1.0631  0.7648 -1.0617  0.7663 -1.0603  0.7678 -1.0589  0.7693 -1.0575  0.7708 -1.0560  0.7724 -1.0546  0.7739 -1.0532  0.7754 -1.0517  0.7769 -1.0503  0.7784 -1.0489  0.7799 -1.0474  0.7814 -1.0459  0.7829 -1.0445  0.7844 -1.0430  0.7859 -1.0415  0.7874 -1.0400  0.7889 -1.0386  0.7904 -1.0371  0.7919 -1.0356  0.7934 -1.0340  0.7949 -1.0325  0.7964 -1.0310  0.7979 -1.0295  0.7994 -1.0280  0.8009 -1.0264  0.8024 -1.0249  0.8039 -1.0233  0.8054 -1.0218  0.8069 -1.0202  0.8084 -1.0186  0.8099 -1.0170  0.8114 -1.0154  0.8129 -1.0139  0.8144 -1.0123  0.8159 -1.0106  0.8174 -1.0090  0.8189 -1.0074  0.8204 -1.0058  0.8219 -1.0041  0.8234 -1.0025  0.8249 -1.0008  0.8264 -0.9992  0.8279 -0.9975  0.8295 -0.9958  0.8310 -0.9942  0.8325 -0.9925  0.8340 -0.9908  0.8355 -0.9891  0.8370 -0.9874  0.8385 -0.9856  0.8400 -0.9839  0.8415 -0.9822  0.8430 -0.9804  0.8445 -0.9787  0.8460 -0.9769  0.8475 -0.9751  0.8490 -0.9734  0.8505 -0.9716  0.8520 -0.9698  0.8535 -0.9680  0.8550 -0.9662  0.8565 -0.9643  0.8580 -0.9625  0.8595 -0.9606  0.8610 -0.9588  0.8625 -0.9569  0.8640 -0.9550  0.8655 -0.9532  0.8670 -0.9513  0.8685 -0.9494  0.8700 -0.9474  0.8715 -0.9455  0.8730 -0.9436  0.8745 -0.9416  0.8760 -0.9397  0.8775 -0.9377  0.8790 -0.9357  0.8805 -0.9337  0.8820 -0.9317  0.8835 -0.9297  0.8850 -0.9276  0.8866 -0.9256  0.8881 -0.9235  0.8896 -0.9215  0.8911 -0.9194  0.8926 -0.9173  0.8941 -0.9152  0.8956 -0.9130  0.8971 -0.9109  0.8986 -0.9087  0.9001 -0.9066  0.9016 -0.9044  0.9031 -0.9022  0.9046 -0.9000  0.9061 -0.8977  0.9076 -0.8955  0.9091 -0.8932  0.9106 -0.8909  0.9121 -0.8886  0.9136 -0.8863  0.9151 -0.8840  0.9166 -0.8817  0.9181 -0.8793  0.9196 -0.8769  0.9211 -0.8745  0.9226 -0.8721  0.9241 -0.8697  0.9256 -0.8672  0.9271 -0.8647  0.9286 -0.8622  0.9301 -0.8597  0.9316 -0.8571  0.9331 -0.8546  0.9346 -0.8520  0.9361 -0.8494  0.9376 -0.8467  0.9391 -0.8440  0.9406 -0.8414  0.9421 -0.8386  0.9437 -0.8359  0.9452 -0.8331  0.9467 -0.8303  0.9482 -0.8275  0.9497 -0.8246  0.9512 -0.8217  0.9527 -0.8188  0.9542 -0.8158  0.9557 -0.8128  0.9572 -0.8098  0.9587 -0.8067  0.9602 -0.8035  0.9617 -0.8004  0.9632 -0.7972  0.9647 -0.7939  0.9662 -0.7906  0.9677 -0.7872  0.9692 -0.7837  0.9707 -0.7802  0.9722 -0.7767  0.9737 -0.7732  0.9752 -0.7695  0.9767 -0.7658  0.9782 -0.7620  0.9797 -0.7582  0.9812 -0.7542  0.9827 -0.7502  0.9842 -0.7462  0.9857 -0.7419  0.9872 -0.7375  0.9887 -0.7328  0.9902 -0.7282  0.9917 -0.7234  0.9932 -0.7185  0.9947 -0.7134  0.9962 -0.7082  0.9977 -0.7029  0.9992 -0.6935    /


%L=12
\color{B12}
\plot 0.0139 -0.6138  0.0150 -0.7346  0.0162 -0.8196  0.0174 -0.8852  0.0185 -0.9379  0.0197 -0.9816  0.0208 -1.0184  0.0220 -1.0501  0.0231 -1.0780  0.0243 -1.1025  0.0255 -1.1244  0.0266 -1.1436  0.0278 -1.1608  0.0289 -1.1766  0.0301 -1.1907  0.0312 -1.2038  0.0324 -1.2157  0.0336 -1.2265  0.0347 -1.2366  0.0359 -1.2458  0.0370 -1.2544  0.0382 -1.2625  0.0394 -1.2700  0.0405 -1.2769  0.0417 -1.2835  0.0428 -1.2897  0.0440 -1.2955  0.0451 -1.3008  0.0463 -1.3059  0.0475 -1.3108  0.0486 -1.3154  0.0498 -1.3197  0.0509 -1.3238  0.0521 -1.3276  0.0532 -1.3312  0.0544 -1.3347  0.0556 -1.3379  0.0567 -1.3410  0.0579 -1.3440  0.0590 -1.3467  0.0602 -1.3492  0.0613 -1.3518  0.0625 -1.3543  0.0637 -1.3566  0.0648 -1.3587  0.0660 -1.3608  0.0671 -1.3629  0.0683 -1.3648  0.0694 -1.3665  0.0706 -1.3683  0.0718 -1.3700  0.0729 -1.3715  0.0741 -1.3730  0.0752 -1.3743  0.0764 -1.3757  0.0775 -1.3770  0.0787 -1.3783  0.0799 -1.3794  0.0810 -1.3806  0.0822 -1.3817  0.0833 -1.3828  0.0845 -1.3837  0.0856 -1.3847  0.0868 -1.3856  0.0880 -1.3865  0.0891 -1.3873  0.0903 -1.3881  0.0914 -1.3890  0.0926 -1.3897  0.0938 -1.3903  0.0949 -1.3910  0.0961 -1.3915  0.0972 -1.3921  0.0984 -1.3928  0.0995 -1.3934  0.1007 -1.3939  0.1019 -1.3943  0.1030 -1.3947  0.1042 -1.3951  0.1053 -1.3956  0.1065 -1.3959  0.1076 -1.3964  0.1088 -1.3967  0.1100 -1.3969  0.1111 -1.3973  0.1123 -1.3975  0.1134 -1.3978  0.1146 -1.3981  0.1157 -1.3983  0.1169 -1.3985  0.1181 -1.3987  0.1192 -1.3988  0.1204 -1.3991  0.1215 -1.3991  0.1227 -1.3993  0.1238 -1.3994  0.1250 -1.3996  0.1262 -1.3996  0.1273 -1.3997  0.1285 -1.3998  0.1296 -1.3999  0.1308 -1.4000  0.1319 -1.3999  0.1331 -1.4000  0.1343 -1.4000  0.1354 -1.4000  0.1366 -1.4000  0.1377 -1.4000  0.1389 -1.4000  0.1400 -1.4000  0.1412 -1.4000  0.1424 -1.3999  0.1435 -1.3999  0.1447 -1.3998  0.1458 -1.3997  0.1470 -1.3996  0.1481 -1.3996  0.1493 -1.3995  0.1505 -1.3994  0.1516 -1.3992  0.1528 -1.3991  0.1539 -1.3989  0.1551 -1.3989  0.1562 -1.3988  0.1574 -1.3986  0.1586 -1.3985  0.1597 -1.3984  0.1609 -1.3983  0.1620 -1.3980  0.1632 -1.3979  0.1644 -1.3977  0.1655 -1.3975  0.1667 -1.3973  0.1678 -1.3971  0.1690 -1.3969  0.1701 -1.3967  0.1713 -1.3965  0.1725 -1.3962  0.1736 -1.3961  0.1748 -1.3958  0.1759 -1.3956  0.1771 -1.3954  0.1782 -1.3951  0.1794 -1.3949  0.1806 -1.3947  0.1817 -1.3945  0.1829 -1.3943  0.1840 -1.3940  0.1852 -1.3937  0.1863 -1.3935  0.1875 -1.3933  0.1887 -1.3930  0.1898 -1.3927  0.1910 -1.3925  0.1921 -1.3921  0.1933 -1.3918  0.1944 -1.3916  0.1956 -1.3913  0.1968 -1.3910  0.1979 -1.3908  0.1991 -1.3904  0.2002 -1.3902  0.2014 -1.3898  0.2025 -1.3895  0.2037 -1.3892  0.2049 -1.3889  0.2060 -1.3886  0.2072 -1.3883  0.2083 -1.3880  0.2095 -1.3877  0.2106 -1.3873  0.2118 -1.3870  0.2130 -1.3867  0.2141 -1.3863  0.2153 -1.3860  0.2164 -1.3857  0.2176 -1.3854  0.2188 -1.3851  0.2199 -1.3847  0.2211 -1.3844  0.2222 -1.3840  0.2234 -1.3837  0.2245 -1.3833  0.2257 -1.3830  0.2269 -1.3826  0.2280 -1.3823  0.2292 -1.3819  0.2303 -1.3816  0.2315 -1.3812  0.2326 -1.3808  0.2338 -1.3805  0.2350 -1.3801  0.2361 -1.3797  0.2373 -1.3794  0.2384 -1.3790  0.2396 -1.3786  0.2407 -1.3782  0.2419 -1.3778  0.2431 -1.3774  0.2442 -1.3771  0.2454 -1.3767  0.2465 -1.3763  0.2477 -1.3759  0.2488 -1.3756  0.2500 -1.3752  0.2512 -1.3748  0.2523 -1.3744  0.2535 -1.3740  0.2546 -1.3736  0.2558 -1.3732  0.2569 -1.3728  0.2581 -1.3724  0.2593 -1.3720  0.2604 -1.3716  0.2616 -1.3712  0.2627 -1.3708  0.2639 -1.3704  0.2650 -1.3700  0.2662 -1.3696  0.2674 -1.3691  0.2685 -1.3687  0.2697 -1.3684  0.2708 -1.3680  0.2720 -1.3675  0.2731 -1.3671  0.2743 -1.3667  0.2755 -1.3662  0.2766 -1.3658  0.2778 -1.3654  0.2789 -1.3650  0.2801 -1.3646  0.2812 -1.3641  0.2824 -1.3637  0.2836 -1.3632  0.2847 -1.3628  0.2859 -1.3624  0.2870 -1.3619  0.2882 -1.3616  0.2894 -1.3612  0.2905 -1.3607  0.2917 -1.3602  0.2928 -1.3598  0.2940 -1.3594  0.2951 -1.3589  0.2963 -1.3584  0.2975 -1.3580  0.2986 -1.3575  0.2998 -1.3570  0.3009 -1.3566  0.3021 -1.3562  0.3032 -1.3557  0.3044 -1.3553  0.3056 -1.3548  0.3067 -1.3543  0.3079 -1.3539  0.3090 -1.3534  0.3102 -1.3530  0.3113 -1.3525  0.3125 -1.3520  0.3137 -1.3516  0.3148 -1.3511  0.3160 -1.3506  0.3171 -1.3502  0.3183 -1.3497  0.3194 -1.3493  0.3206 -1.3488  0.3218 -1.3483  0.3229 -1.3478  0.3241 -1.3473  0.3252 -1.3468  0.3264 -1.3464  0.3275 -1.3459  0.3287 -1.3454  0.3299 -1.3449  0.3310 -1.3444  0.3322 -1.3439  0.3333 -1.3434  0.3345 -1.3430  0.3356 -1.3425  0.3368 -1.3420  0.3380 -1.3416  0.3391 -1.3410  0.3403 -1.3406  0.3414 -1.3401  0.3426 -1.3396  0.3438 -1.3391  0.3449 -1.3386  0.3461 -1.3381  0.3472 -1.3376  0.3484 -1.3371  0.3495 -1.3366  0.3507 -1.3361  0.3519 -1.3356  0.3530 -1.3351  0.3542 -1.3346  0.3553 -1.3341  0.3565 -1.3335  0.3576 -1.3330  0.3588 -1.3325  0.3600 -1.3319  0.3611 -1.3314  0.3623 -1.3309  0.3634 -1.3304  0.3646 -1.3299  0.3657 -1.3294  0.3669 -1.3289  0.3681 -1.3284  0.3692 -1.3278  0.3704 -1.3273  0.3715 -1.3268  0.3727 -1.3263  0.3738 -1.3258  0.3750 -1.3252  0.3762 -1.3247  0.3773 -1.3242  0.3785 -1.3236  0.3796 -1.3231  0.3808 -1.3226  0.3819 -1.3220  0.3831 -1.3215  0.3843 -1.3209  0.3854 -1.3204  0.3866 -1.3199  0.3877 -1.3193  0.3889 -1.3188  0.3900 -1.3183  0.3912 -1.3178  0.3924 -1.3173  0.3935 -1.3167  0.3947 -1.3162  0.3958 -1.3156  0.3970 -1.3151  0.3981 -1.3145  0.3993 -1.3141  0.4005 -1.3134  0.4016 -1.3129  0.4028 -1.3123  0.4039 -1.3118  0.4051 -1.3113  0.4062 -1.3107  0.4074 -1.3102  0.4086 -1.3096  0.4097 -1.3091  0.4109 -1.3085  0.4120 -1.3080  0.4132 -1.3074  0.4144 -1.3069  0.4155 -1.3063  0.4167 -1.3057  0.4178 -1.3051  0.4190 -1.3046  0.4201 -1.3041  0.4213 -1.3034  0.4225 -1.3029  0.4236 -1.3023  0.4248 -1.3017  0.4259 -1.3012  0.4271 -1.3006  0.4282 -1.3000  0.4294 -1.2994  0.4306 -1.2989  0.4317 -1.2983  0.4329 -1.2977  0.4340 -1.2971  0.4352 -1.2966  0.4363 -1.2960  0.4375 -1.2955  0.4387 -1.2949  0.4398 -1.2943  0.4410 -1.2937  0.4421 -1.2932  0.4433 -1.2926  0.4444 -1.2920  0.4456 -1.2914  0.4468 -1.2908  0.4479 -1.2903  0.4491 -1.2897  0.4502 -1.2891  0.4514 -1.2885  0.4525 -1.2880  0.4537 -1.2874  0.4549 -1.2868  0.4560 -1.2862  0.4572 -1.2857  0.4583 -1.2851  0.4595 -1.2845  0.4606 -1.2839  0.4618 -1.2834  0.4630 -1.2829  0.4641 -1.2824  0.4653 -1.2818  0.4664 -1.2812  0.4676 -1.2805  0.4688 -1.2800  0.4699 -1.2795  0.4711 -1.2789  0.4722 -1.2784  0.4734 -1.2778  0.4745 -1.2773  0.4757 -1.2769  0.4769 -1.2763  0.4780 -1.2757  0.4792 -1.2751  0.4803 -1.2744  0.4815 -1.2738  0.4826 -1.2731  0.4838 -1.2725  0.4850 -1.2718  0.4861 -1.2711  0.4873 -1.2705  0.4884 -1.2699  0.4896 -1.2693  0.4907 -1.2687  0.4919 -1.2682  0.4931 -1.2675  0.4942 -1.2669  0.4954 -1.2662  0.4965 -1.2655  0.4977 -1.2648  0.4988 -1.2643  0.5000 -1.2636  0.5012 -1.2630  0.5023 -1.2623  0.5035 -1.2617  0.5046 -1.2610  0.5058 -1.2604  0.5069 -1.2597  0.5081 -1.2591  0.5093 -1.2584  0.5104 -1.2577  0.5116 -1.2571  0.5127 -1.2564  0.5139 -1.2557  0.5150 -1.2550  0.5162 -1.2544  0.5174 -1.2537  0.5185 -1.2530  0.5197 -1.2524  0.5208 -1.2517  0.5220 -1.2510  0.5231 -1.2503  0.5243 -1.2497  0.5255 -1.2490  0.5266 -1.2483  0.5278 -1.2476  0.5289 -1.2469  0.5301 -1.2462  0.5312 -1.2455  0.5324 -1.2449  0.5336 -1.2442  0.5347 -1.2435  0.5359 -1.2428  0.5370 -1.2421  0.5382 -1.2414  0.5394 -1.2407  0.5405 -1.2400  0.5417 -1.2393  0.5428 -1.2386  0.5440 -1.2379  0.5451 -1.2372  0.5463 -1.2365  0.5475 -1.2358  0.5486 -1.2351  0.5498 -1.2344  0.5509 -1.2337  0.5521 -1.2329  0.5532 -1.2322  0.5544 -1.2315  0.5556 -1.2308  0.5567 -1.2301  0.5579 -1.2294  0.5590 -1.2287  0.5602 -1.2279  0.5613 -1.2272  0.5625 -1.2265  0.5637 -1.2258  0.5648 -1.2250  0.5660 -1.2243  0.5671 -1.2236  0.5683 -1.2229  0.5694 -1.2221  0.5706 -1.2214  0.5718 -1.2206  0.5729 -1.2199  0.5741 -1.2192  0.5752 -1.2184  0.5764 -1.2177  0.5775 -1.2169  0.5787 -1.2162  0.5799 -1.2155  0.5810 -1.2147  0.5822 -1.2140  0.5833 -1.2132  0.5845 -1.2125  0.5856 -1.2117  0.5868 -1.2109  0.5880 -1.2102  0.5891 -1.2094  0.5903 -1.2087  0.5914 -1.2079  0.5926 -1.2072  0.5938 -1.2064  0.5949 -1.2056  0.5961 -1.2049  0.5972 -1.2041  0.5984 -1.2033  0.5995 -1.2025  0.6007 -1.2018  0.6019 -1.2010  0.6030 -1.2002  0.6042 -1.1995  0.6053 -1.1987  0.6065 -1.1979  0.6076 -1.1971  0.6088 -1.1963  0.6100 -1.1955  0.6111 -1.1947  0.6123 -1.1939  0.6134 -1.1932  0.6146 -1.1924  0.6157 -1.1916  0.6169 -1.1908  0.6181 -1.1900  0.6192 -1.1892  0.6204 -1.1884  0.6215 -1.1876  0.6227 -1.1868  0.6238 -1.1860  0.6250 -1.1852  0.6262 -1.1843  0.6273 -1.1835  0.6285 -1.1827  0.6296 -1.1819  0.6308 -1.1811  0.6319 -1.1803  0.6331 -1.1794  0.6343 -1.1786  0.6354 -1.1778  0.6366 -1.1770  0.6377 -1.1761  0.6389 -1.1753  0.6400 -1.1745  0.6412 -1.1736  0.6424 -1.1728  0.6435 -1.1720  0.6447 -1.1711  0.6458 -1.1703  0.6470 -1.1694  0.6481 -1.1686  0.6493 -1.1677  0.6505 -1.1669  0.6516 -1.1660  0.6528 -1.1652  0.6539 -1.1643  0.6551 -1.1635  0.6562 -1.1626  0.6574 -1.1618  0.6586 -1.1609  0.6597 -1.1600  0.6609 -1.1592  0.6620 -1.1583  0.6632 -1.1574  0.6644 -1.1565  0.6655 -1.1557  0.6667 -1.1548  0.6678 -1.1539  0.6690 -1.1530  0.6701 -1.1521  0.6713 -1.1512  0.6725 -1.1504  0.6736 -1.1495  0.6748 -1.1486  0.6759 -1.1477  0.6771 -1.1468  0.6782 -1.1459  0.6794 -1.1450  0.6806 -1.1441  0.6817 -1.1432  0.6829 -1.1423  0.6840 -1.1414  0.6852 -1.1405  0.6863 -1.1395  0.6875 -1.1386  0.6887 -1.1377  0.6898 -1.1368  0.6910 -1.1359  0.6921 -1.1350  0.6933 -1.1340  0.6944 -1.1331  0.6956 -1.1322  0.6968 -1.1312  0.6979 -1.1303  0.6991 -1.1294  0.7002 -1.1284  0.7014 -1.1275  0.7025 -1.1265  0.7037 -1.1256  0.7049 -1.1246  0.7060 -1.1237  0.7072 -1.1227  0.7083 -1.1218  0.7095 -1.1208  0.7106 -1.1199  0.7118 -1.1189  0.7130 -1.1179  0.7141 -1.1170  0.7153 -1.1160  0.7164 -1.1150  0.7176 -1.1140  0.7188 -1.1131  0.7199 -1.1121  0.7211 -1.1111  0.7222 -1.1101  0.7234 -1.1091  0.7245 -1.1081  0.7257 -1.1071  0.7269 -1.1061  0.7280 -1.1051  0.7292 -1.1041  0.7303 -1.1031  0.7315 -1.1021  0.7326 -1.1011  0.7338 -1.1001  0.7350 -1.0991  0.7361 -1.0981  0.7373 -1.0971  0.7384 -1.0960  0.7396 -1.0950  0.7407 -1.0940  0.7419 -1.0930  0.7431 -1.0919  0.7442 -1.0909  0.7454 -1.0898  0.7465 -1.0888  0.7477 -1.0878  0.7488 -1.0867  0.7500 -1.0857  0.7512 -1.0846  0.7523 -1.0836  0.7535 -1.0825  0.7546 -1.0815  0.7558 -1.0804  0.7569 -1.0794  0.7581 -1.0783  0.7593 -1.0772  0.7604 -1.0762  0.7616 -1.0751  0.7627 -1.0740  0.7639 -1.0729  0.7650 -1.0718  0.7662 -1.0708  0.7674 -1.0697  0.7685 -1.0686  0.7697 -1.0675  0.7708 -1.0664  0.7720 -1.0653  0.7731 -1.0642  0.7743 -1.0630  0.7755 -1.0619  0.7766 -1.0608  0.7778 -1.0597  0.7789 -1.0586  0.7801 -1.0575  0.7812 -1.0563  0.7824 -1.0552  0.7836 -1.0541  0.7847 -1.0529  0.7859 -1.0518  0.7870 -1.0506  0.7882 -1.0495  0.7894 -1.0483  0.7905 -1.0472  0.7917 -1.0460  0.7928 -1.0448  0.7940 -1.0437  0.7951 -1.0425  0.7963 -1.0413  0.7975 -1.0402  0.7986 -1.0390  0.7998 -1.0378  0.8009 -1.0366  0.8021 -1.0354  0.8032 -1.0342  0.8044 -1.0330  0.8056 -1.0318  0.8067 -1.0306  0.8079 -1.0294  0.8090 -1.0281  0.8102 -1.0269  0.8113 -1.0257  0.8125 -1.0245  0.8137 -1.0232  0.8148 -1.0220  0.8160 -1.0208  0.8171 -1.0195  0.8183 -1.0183  0.8194 -1.0170  0.8206 -1.0157  0.8218 -1.0145  0.8229 -1.0132  0.8241 -1.0119  0.8252 -1.0107  0.8264 -1.0094  0.8275 -1.0081  0.8287 -1.0068  0.8299 -1.0055  0.8310 -1.0042  0.8322 -1.0029  0.8333 -1.0016  0.8345 -1.0003  0.8356 -0.9989  0.8368 -0.9976  0.8380 -0.9963  0.8391 -0.9949  0.8403 -0.9936  0.8414 -0.9923  0.8426 -0.9909  0.8438 -0.9896  0.8449 -0.9882  0.8461 -0.9869  0.8472 -0.9855  0.8484 -0.9841  0.8495 -0.9827  0.8507 -0.9814  0.8519 -0.9800  0.8530 -0.9786  0.8542 -0.9772  0.8553 -0.9758  0.8565 -0.9743  0.8576 -0.9729  0.8588 -0.9715  0.8600 -0.9701  0.8611 -0.9686  0.8623 -0.9672  0.8634 -0.9658  0.8646 -0.9643  0.8657 -0.9628  0.8669 -0.9614  0.8681 -0.9599  0.8692 -0.9584  0.8704 -0.9570  0.8715 -0.9555  0.8727 -0.9540  0.8738 -0.9525  0.8750 -0.9509  0.8762 -0.9494  0.8773 -0.9479  0.8785 -0.9464  0.8796 -0.9448  0.8808 -0.9433  0.8819 -0.9417  0.8831 -0.9402  0.8843 -0.9386  0.8854 -0.9370  0.8866 -0.9354  0.8877 -0.9339  0.8889 -0.9323  0.8900 -0.9306  0.8912 -0.9290  0.8924 -0.9274  0.8935 -0.9258  0.8947 -0.9241  0.8958 -0.9225  0.8970 -0.9208  0.8981 -0.9192  0.8993 -0.9175  0.9005 -0.9158  0.9016 -0.9141  0.9028 -0.9124  0.9039 -0.9107  0.9051 -0.9090  0.9062 -0.9073  0.9074 -0.9056  0.9086 -0.9038  0.9097 -0.9021  0.9109 -0.9003  0.9120 -0.8985  0.9132 -0.8967  0.9144 -0.8949  0.9155 -0.8931  0.9167 -0.8913  0.9178 -0.8895  0.9190 -0.8877  0.9201 -0.8858  0.9213 -0.8840  0.9225 -0.8821  0.9236 -0.8802  0.9248 -0.8783  0.9259 -0.8764  0.9271 -0.8745  0.9282 -0.8726  0.9294 -0.8706  0.9306 -0.8687  0.9317 -0.8667  0.9329 -0.8647  0.9340 -0.8627  0.9352 -0.8607  0.9363 -0.8587  0.9375 -0.8566  0.9387 -0.8546  0.9398 -0.8525  0.9410 -0.8504  0.9421 -0.8483  0.9433 -0.8462  0.9444 -0.8441  0.9456 -0.8419  0.9468 -0.8397  0.9479 -0.8375  0.9491 -0.8353  0.9502 -0.8331  0.9514 -0.8309  0.9525 -0.8286  0.9537 -0.8263  0.9549 -0.8240  0.9560 -0.8217  0.9572 -0.8193  0.9583 -0.8169  0.9595 -0.8146  0.9606 -0.8121  0.9618 -0.8097  0.9630 -0.8072  0.9641 -0.8047  0.9653 -0.8021  0.9664 -0.7996  0.9676 -0.7971  0.9688 -0.7945  0.9699 -0.7918  0.9711 -0.7892  0.9722 -0.7861  0.9734 -0.7833  0.9745 -0.7805  0.9757 -0.7777  0.9769 -0.7748  0.9780 -0.7719  0.9792 -0.7690  0.9803 -0.7659  0.9815 -0.7627  0.9826 -0.7596  0.9838 -0.7564  0.9850 -0.7532  0.9861 -0.7500  0.9873 -0.7461  0.9884 -0.7424  0.9896 -0.7389  0.9907 -0.7352  0.9919 -0.7314  0.9931 -0.7276  0.9942 -0.7237  0.9954 -0.7193  0.9965 -0.7140  0.9977 -0.7095      /
\multiput {\large$\cdot$} at 0.0139 -0.6138  0.0150 -0.7346  0.0162 -0.8196  0.0174 -0.8852  0.0185 -0.9379  0.0197 -0.9816  0.0208 -1.0184  0.0220 -1.0501  0.0231 -1.0780  0.0243 -1.1025  0.0255 -1.1244  0.0266 -1.1436  0.0278 -1.1608  0.0289 -1.1766  0.0301 -1.1907  0.0312 -1.2038  0.0324 -1.2157  0.0336 -1.2265  0.0347 -1.2366  0.0359 -1.2458  0.0370 -1.2544  0.0382 -1.2625  0.0394 -1.2700  0.0405 -1.2769  0.0417 -1.2835  0.0428 -1.2897  0.0440 -1.2955  0.0451 -1.3008  0.0463 -1.3059  0.0475 -1.3108  0.0486 -1.3154  0.0498 -1.3197  0.0509 -1.3238  0.0521 -1.3276  0.0532 -1.3312  0.0544 -1.3347  0.0556 -1.3379  0.0567 -1.3410  0.0579 -1.3440  0.0590 -1.3467  0.0602 -1.3492  0.0613 -1.3518  0.0625 -1.3543  0.0637 -1.3566  0.0648 -1.3587  0.0660 -1.3608  0.0671 -1.3629  0.0683 -1.3648  0.0694 -1.3665  0.0706 -1.3683  0.0718 -1.3700  0.0729 -1.3715  0.0741 -1.3730  0.0752 -1.3743  0.0764 -1.3757  0.0775 -1.3770  0.0787 -1.3783  0.0799 -1.3794  0.0810 -1.3806  0.0822 -1.3817  0.0833 -1.3828  0.0845 -1.3837  0.0856 -1.3847  0.0868 -1.3856  0.0880 -1.3865  0.0891 -1.3873  0.0903 -1.3881  0.0914 -1.3890  0.0926 -1.3897  0.0938 -1.3903  0.0949 -1.3910  0.0961 -1.3915  0.0972 -1.3921  0.0984 -1.3928  0.0995 -1.3934  0.1007 -1.3939  0.1019 -1.3943  0.1030 -1.3947  0.1042 -1.3951  0.1053 -1.3956  0.1065 -1.3959  0.1076 -1.3964  0.1088 -1.3967  0.1100 -1.3969  0.1111 -1.3973  0.1123 -1.3975  0.1134 -1.3978  0.1146 -1.3981  0.1157 -1.3983  0.1169 -1.3985  0.1181 -1.3987  0.1192 -1.3988  0.1204 -1.3991  0.1215 -1.3991  0.1227 -1.3993  0.1238 -1.3994  0.1250 -1.3996  0.1262 -1.3996  0.1273 -1.3997  0.1285 -1.3998  0.1296 -1.3999  0.1308 -1.4000  0.1319 -1.3999  0.1331 -1.4000  0.1343 -1.4000  0.1354 -1.4000  0.1366 -1.4000  0.1377 -1.4000  0.1389 -1.4000  0.1400 -1.4000  0.1412 -1.4000  0.1424 -1.3999  0.1435 -1.3999  0.1447 -1.3998  0.1458 -1.3997  0.1470 -1.3996  0.1481 -1.3996  0.1493 -1.3995  0.1505 -1.3994  0.1516 -1.3992  0.1528 -1.3991  0.1539 -1.3989  0.1551 -1.3989  0.1562 -1.3988  0.1574 -1.3986  0.1586 -1.3985  0.1597 -1.3984  0.1609 -1.3983  0.1620 -1.3980  0.1632 -1.3979  0.1644 -1.3977  0.1655 -1.3975  0.1667 -1.3973  0.1678 -1.3971  0.1690 -1.3969  0.1701 -1.3967  0.1713 -1.3965  0.1725 -1.3962  0.1736 -1.3961  0.1748 -1.3958  0.1759 -1.3956  0.1771 -1.3954  0.1782 -1.3951  0.1794 -1.3949  0.1806 -1.3947  0.1817 -1.3945  0.1829 -1.3943  0.1840 -1.3940  0.1852 -1.3937  0.1863 -1.3935  0.1875 -1.3933  0.1887 -1.3930  0.1898 -1.3927  0.1910 -1.3925  0.1921 -1.3921  0.1933 -1.3918  0.1944 -1.3916  0.1956 -1.3913  0.1968 -1.3910  0.1979 -1.3908  0.1991 -1.3904  0.2002 -1.3902  0.2014 -1.3898  0.2025 -1.3895  0.2037 -1.3892  0.2049 -1.3889  0.2060 -1.3886  0.2072 -1.3883  0.2083 -1.3880  0.2095 -1.3877  0.2106 -1.3873  0.2118 -1.3870  0.2130 -1.3867  0.2141 -1.3863  0.2153 -1.3860  0.2164 -1.3857  0.2176 -1.3854  0.2188 -1.3851  0.2199 -1.3847  0.2211 -1.3844  0.2222 -1.3840  0.2234 -1.3837  0.2245 -1.3833  0.2257 -1.3830  0.2269 -1.3826  0.2280 -1.3823  0.2292 -1.3819  0.2303 -1.3816  0.2315 -1.3812  0.2326 -1.3808  0.2338 -1.3805  0.2350 -1.3801  0.2361 -1.3797  0.2373 -1.3794  0.2384 -1.3790  0.2396 -1.3786  0.2407 -1.3782  0.2419 -1.3778  0.2431 -1.3774  0.2442 -1.3771  0.2454 -1.3767  0.2465 -1.3763  0.2477 -1.3759  0.2488 -1.3756  0.2500 -1.3752  0.2512 -1.3748  0.2523 -1.3744  0.2535 -1.3740  0.2546 -1.3736  0.2558 -1.3732  0.2569 -1.3728  0.2581 -1.3724  0.2593 -1.3720  0.2604 -1.3716  0.2616 -1.3712  0.2627 -1.3708  0.2639 -1.3704  0.2650 -1.3700  0.2662 -1.3696  0.2674 -1.3691  0.2685 -1.3687  0.2697 -1.3684  0.2708 -1.3680  0.2720 -1.3675  0.2731 -1.3671  0.2743 -1.3667  0.2755 -1.3662  0.2766 -1.3658  0.2778 -1.3654  0.2789 -1.3650  0.2801 -1.3646  0.2812 -1.3641  0.2824 -1.3637  0.2836 -1.3632  0.2847 -1.3628  0.2859 -1.3624  0.2870 -1.3619  0.2882 -1.3616  0.2894 -1.3612  0.2905 -1.3607  0.2917 -1.3602  0.2928 -1.3598  0.2940 -1.3594  0.2951 -1.3589  0.2963 -1.3584  0.2975 -1.3580  0.2986 -1.3575  0.2998 -1.3570  0.3009 -1.3566  0.3021 -1.3562  0.3032 -1.3557  0.3044 -1.3553  0.3056 -1.3548  0.3067 -1.3543  0.3079 -1.3539  0.3090 -1.3534  0.3102 -1.3530  0.3113 -1.3525  0.3125 -1.3520  0.3137 -1.3516  0.3148 -1.3511  0.3160 -1.3506  0.3171 -1.3502  0.3183 -1.3497  0.3194 -1.3493  0.3206 -1.3488  0.3218 -1.3483  0.3229 -1.3478  0.3241 -1.3473  0.3252 -1.3468  0.3264 -1.3464  0.3275 -1.3459  0.3287 -1.3454  0.3299 -1.3449  0.3310 -1.3444  0.3322 -1.3439  0.3333 -1.3434  0.3345 -1.3430  0.3356 -1.3425  0.3368 -1.3420  0.3380 -1.3416  0.3391 -1.3410  0.3403 -1.3406  0.3414 -1.3401  0.3426 -1.3396  0.3438 -1.3391  0.3449 -1.3386  0.3461 -1.3381  0.3472 -1.3376  0.3484 -1.3371  0.3495 -1.3366  0.3507 -1.3361  0.3519 -1.3356  0.3530 -1.3351  0.3542 -1.3346  0.3553 -1.3341  0.3565 -1.3335  0.3576 -1.3330  0.3588 -1.3325  0.3600 -1.3319  0.3611 -1.3314  0.3623 -1.3309  0.3634 -1.3304  0.3646 -1.3299  0.3657 -1.3294  0.3669 -1.3289  0.3681 -1.3284  0.3692 -1.3278  0.3704 -1.3273  0.3715 -1.3268  0.3727 -1.3263  0.3738 -1.3258  0.3750 -1.3252  0.3762 -1.3247  0.3773 -1.3242  0.3785 -1.3236  0.3796 -1.3231  0.3808 -1.3226  0.3819 -1.3220  0.3831 -1.3215  0.3843 -1.3209  0.3854 -1.3204  0.3866 -1.3199  0.3877 -1.3193  0.3889 -1.3188  0.3900 -1.3183  0.3912 -1.3178  0.3924 -1.3173  0.3935 -1.3167  0.3947 -1.3162  0.3958 -1.3156  0.3970 -1.3151  0.3981 -1.3145  0.3993 -1.3141  0.4005 -1.3134  0.4016 -1.3129  0.4028 -1.3123  0.4039 -1.3118  0.4051 -1.3113  0.4062 -1.3107  0.4074 -1.3102  0.4086 -1.3096  0.4097 -1.3091  0.4109 -1.3085  0.4120 -1.3080  0.4132 -1.3074  0.4144 -1.3069  0.4155 -1.3063  0.4167 -1.3057  0.4178 -1.3051  0.4190 -1.3046  0.4201 -1.3041  0.4213 -1.3034  0.4225 -1.3029  0.4236 -1.3023  0.4248 -1.3017  0.4259 -1.3012  0.4271 -1.3006  0.4282 -1.3000  0.4294 -1.2994  0.4306 -1.2989  0.4317 -1.2983  0.4329 -1.2977  0.4340 -1.2971  0.4352 -1.2966  0.4363 -1.2960  0.4375 -1.2955  0.4387 -1.2949  0.4398 -1.2943  0.4410 -1.2937  0.4421 -1.2932  0.4433 -1.2926  0.4444 -1.2920  0.4456 -1.2914  0.4468 -1.2908  0.4479 -1.2903  0.4491 -1.2897  0.4502 -1.2891  0.4514 -1.2885  0.4525 -1.2880  0.4537 -1.2874  0.4549 -1.2868  0.4560 -1.2862  0.4572 -1.2857  0.4583 -1.2851  0.4595 -1.2845  0.4606 -1.2839  0.4618 -1.2834  0.4630 -1.2829  0.4641 -1.2824  0.4653 -1.2818  0.4664 -1.2812  0.4676 -1.2805  0.4688 -1.2800  0.4699 -1.2795  0.4711 -1.2789  0.4722 -1.2784  0.4734 -1.2778  0.4745 -1.2773  0.4757 -1.2769  0.4769 -1.2763  0.4780 -1.2757  0.4792 -1.2751  0.4803 -1.2744  0.4815 -1.2738  0.4826 -1.2731  0.4838 -1.2725  0.4850 -1.2718  0.4861 -1.2711  0.4873 -1.2705  0.4884 -1.2699  0.4896 -1.2693  0.4907 -1.2687  0.4919 -1.2682  0.4931 -1.2675  0.4942 -1.2669  0.4954 -1.2662  0.4965 -1.2655  0.4977 -1.2648  0.4988 -1.2643  0.5000 -1.2636  0.5012 -1.2630  0.5023 -1.2623  0.5035 -1.2617  0.5046 -1.2610  0.5058 -1.2604  0.5069 -1.2597  0.5081 -1.2591  0.5093 -1.2584  0.5104 -1.2577  0.5116 -1.2571  0.5127 -1.2564  0.5139 -1.2557  0.5150 -1.2550  0.5162 -1.2544  0.5174 -1.2537  0.5185 -1.2530  0.5197 -1.2524  0.5208 -1.2517  0.5220 -1.2510  0.5231 -1.2503  0.5243 -1.2497  0.5255 -1.2490  0.5266 -1.2483  0.5278 -1.2476  0.5289 -1.2469  0.5301 -1.2462  0.5312 -1.2455  0.5324 -1.2449  0.5336 -1.2442  0.5347 -1.2435  0.5359 -1.2428  0.5370 -1.2421  0.5382 -1.2414  0.5394 -1.2407  0.5405 -1.2400  0.5417 -1.2393  0.5428 -1.2386  0.5440 -1.2379  0.5451 -1.2372  0.5463 -1.2365  0.5475 -1.2358  0.5486 -1.2351  0.5498 -1.2344  0.5509 -1.2337  0.5521 -1.2329  0.5532 -1.2322  0.5544 -1.2315  0.5556 -1.2308  0.5567 -1.2301  0.5579 -1.2294  0.5590 -1.2287  0.5602 -1.2279  0.5613 -1.2272  0.5625 -1.2265  0.5637 -1.2258  0.5648 -1.2250  0.5660 -1.2243  0.5671 -1.2236  0.5683 -1.2229  0.5694 -1.2221  0.5706 -1.2214  0.5718 -1.2206  0.5729 -1.2199  0.5741 -1.2192  0.5752 -1.2184  0.5764 -1.2177  0.5775 -1.2169  0.5787 -1.2162  0.5799 -1.2155  0.5810 -1.2147  0.5822 -1.2140  0.5833 -1.2132  0.5845 -1.2125  0.5856 -1.2117  0.5868 -1.2109  0.5880 -1.2102  0.5891 -1.2094  0.5903 -1.2087  0.5914 -1.2079  0.5926 -1.2072  0.5938 -1.2064  0.5949 -1.2056  0.5961 -1.2049  0.5972 -1.2041  0.5984 -1.2033  0.5995 -1.2025  0.6007 -1.2018  0.6019 -1.2010  0.6030 -1.2002  0.6042 -1.1995  0.6053 -1.1987  0.6065 -1.1979  0.6076 -1.1971  0.6088 -1.1963  0.6100 -1.1955  0.6111 -1.1947  0.6123 -1.1939  0.6134 -1.1932  0.6146 -1.1924  0.6157 -1.1916  0.6169 -1.1908  0.6181 -1.1900  0.6192 -1.1892  0.6204 -1.1884  0.6215 -1.1876  0.6227 -1.1868  0.6238 -1.1860  0.6250 -1.1852  0.6262 -1.1843  0.6273 -1.1835  0.6285 -1.1827  0.6296 -1.1819  0.6308 -1.1811  0.6319 -1.1803  0.6331 -1.1794  0.6343 -1.1786  0.6354 -1.1778  0.6366 -1.1770  0.6377 -1.1761  0.6389 -1.1753  0.6400 -1.1745  0.6412 -1.1736  0.6424 -1.1728  0.6435 -1.1720  0.6447 -1.1711  0.6458 -1.1703  0.6470 -1.1694  0.6481 -1.1686  0.6493 -1.1677  0.6505 -1.1669  0.6516 -1.1660  0.6528 -1.1652  0.6539 -1.1643  0.6551 -1.1635  0.6562 -1.1626  0.6574 -1.1618  0.6586 -1.1609  0.6597 -1.1600  0.6609 -1.1592  0.6620 -1.1583  0.6632 -1.1574  0.6644 -1.1565  0.6655 -1.1557  0.6667 -1.1548  0.6678 -1.1539  0.6690 -1.1530  0.6701 -1.1521  0.6713 -1.1512  0.6725 -1.1504  0.6736 -1.1495  0.6748 -1.1486  0.6759 -1.1477  0.6771 -1.1468  0.6782 -1.1459  0.6794 -1.1450  0.6806 -1.1441  0.6817 -1.1432  0.6829 -1.1423  0.6840 -1.1414  0.6852 -1.1405  0.6863 -1.1395  0.6875 -1.1386  0.6887 -1.1377  0.6898 -1.1368  0.6910 -1.1359  0.6921 -1.1350  0.6933 -1.1340  0.6944 -1.1331  0.6956 -1.1322  0.6968 -1.1312  0.6979 -1.1303  0.6991 -1.1294  0.7002 -1.1284  0.7014 -1.1275  0.7025 -1.1265  0.7037 -1.1256  0.7049 -1.1246  0.7060 -1.1237  0.7072 -1.1227  0.7083 -1.1218  0.7095 -1.1208  0.7106 -1.1199  0.7118 -1.1189  0.7130 -1.1179  0.7141 -1.1170  0.7153 -1.1160  0.7164 -1.1150  0.7176 -1.1140  0.7188 -1.1131  0.7199 -1.1121  0.7211 -1.1111  0.7222 -1.1101  0.7234 -1.1091  0.7245 -1.1081  0.7257 -1.1071  0.7269 -1.1061  0.7280 -1.1051  0.7292 -1.1041  0.7303 -1.1031  0.7315 -1.1021  0.7326 -1.1011  0.7338 -1.1001  0.7350 -1.0991  0.7361 -1.0981  0.7373 -1.0971  0.7384 -1.0960  0.7396 -1.0950  0.7407 -1.0940  0.7419 -1.0930  0.7431 -1.0919  0.7442 -1.0909  0.7454 -1.0898  0.7465 -1.0888  0.7477 -1.0878  0.7488 -1.0867  0.7500 -1.0857  0.7512 -1.0846  0.7523 -1.0836  0.7535 -1.0825  0.7546 -1.0815  0.7558 -1.0804  0.7569 -1.0794  0.7581 -1.0783  0.7593 -1.0772  0.7604 -1.0762  0.7616 -1.0751  0.7627 -1.0740  0.7639 -1.0729  0.7650 -1.0718  0.7662 -1.0708  0.7674 -1.0697  0.7685 -1.0686  0.7697 -1.0675  0.7708 -1.0664  0.7720 -1.0653  0.7731 -1.0642  0.7743 -1.0630  0.7755 -1.0619  0.7766 -1.0608  0.7778 -1.0597  0.7789 -1.0586  0.7801 -1.0575  0.7812 -1.0563  0.7824 -1.0552  0.7836 -1.0541  0.7847 -1.0529  0.7859 -1.0518  0.7870 -1.0506  0.7882 -1.0495  0.7894 -1.0483  0.7905 -1.0472  0.7917 -1.0460  0.7928 -1.0448  0.7940 -1.0437  0.7951 -1.0425  0.7963 -1.0413  0.7975 -1.0402  0.7986 -1.0390  0.7998 -1.0378  0.8009 -1.0366  0.8021 -1.0354  0.8032 -1.0342  0.8044 -1.0330  0.8056 -1.0318  0.8067 -1.0306  0.8079 -1.0294  0.8090 -1.0281  0.8102 -1.0269  0.8113 -1.0257  0.8125 -1.0245  0.8137 -1.0232  0.8148 -1.0220  0.8160 -1.0208  0.8171 -1.0195  0.8183 -1.0183  0.8194 -1.0170  0.8206 -1.0157  0.8218 -1.0145  0.8229 -1.0132  0.8241 -1.0119  0.8252 -1.0107  0.8264 -1.0094  0.8275 -1.0081  0.8287 -1.0068  0.8299 -1.0055  0.8310 -1.0042  0.8322 -1.0029  0.8333 -1.0016  0.8345 -1.0003  0.8356 -0.9989  0.8368 -0.9976  0.8380 -0.9963  0.8391 -0.9949  0.8403 -0.9936  0.8414 -0.9923  0.8426 -0.9909  0.8438 -0.9896  0.8449 -0.9882  0.8461 -0.9869  0.8472 -0.9855  0.8484 -0.9841  0.8495 -0.9827  0.8507 -0.9814  0.8519 -0.9800  0.8530 -0.9786  0.8542 -0.9772  0.8553 -0.9758  0.8565 -0.9743  0.8576 -0.9729  0.8588 -0.9715  0.8600 -0.9701  0.8611 -0.9686  0.8623 -0.9672  0.8634 -0.9658  0.8646 -0.9643  0.8657 -0.9628  0.8669 -0.9614  0.8681 -0.9599  0.8692 -0.9584  0.8704 -0.9570  0.8715 -0.9555  0.8727 -0.9540  0.8738 -0.9525  0.8750 -0.9509  0.8762 -0.9494  0.8773 -0.9479  0.8785 -0.9464  0.8796 -0.9448  0.8808 -0.9433  0.8819 -0.9417  0.8831 -0.9402  0.8843 -0.9386  0.8854 -0.9370  0.8866 -0.9354  0.8877 -0.9339  0.8889 -0.9323  0.8900 -0.9306  0.8912 -0.9290  0.8924 -0.9274  0.8935 -0.9258  0.8947 -0.9241  0.8958 -0.9225  0.8970 -0.9208  0.8981 -0.9192  0.8993 -0.9175  0.9005 -0.9158  0.9016 -0.9141  0.9028 -0.9124  0.9039 -0.9107  0.9051 -0.9090  0.9062 -0.9073  0.9074 -0.9056  0.9086 -0.9038  0.9097 -0.9021  0.9109 -0.9003  0.9120 -0.8985  0.9132 -0.8967  0.9144 -0.8949  0.9155 -0.8931  0.9167 -0.8913  0.9178 -0.8895  0.9190 -0.8877  0.9201 -0.8858  0.9213 -0.8840  0.9225 -0.8821  0.9236 -0.8802  0.9248 -0.8783  0.9259 -0.8764  0.9271 -0.8745  0.9282 -0.8726  0.9294 -0.8706  0.9306 -0.8687  0.9317 -0.8667  0.9329 -0.8647  0.9340 -0.8627  0.9352 -0.8607  0.9363 -0.8587  0.9375 -0.8566  0.9387 -0.8546  0.9398 -0.8525  0.9410 -0.8504  0.9421 -0.8483  0.9433 -0.8462  0.9444 -0.8441  0.9456 -0.8419  0.9468 -0.8397  0.9479 -0.8375  0.9491 -0.8353  0.9502 -0.8331  0.9514 -0.8309  0.9525 -0.8286  0.9537 -0.8263  0.9549 -0.8240  0.9560 -0.8217  0.9572 -0.8193  0.9583 -0.8169  0.9595 -0.8146  0.9606 -0.8121  0.9618 -0.8097  0.9630 -0.8072  0.9641 -0.8047  0.9653 -0.8021  0.9664 -0.7996  0.9676 -0.7971  0.9688 -0.7945  0.9699 -0.7918  0.9711 -0.7892  0.9722 -0.7861  0.9734 -0.7833  0.9745 -0.7805  0.9757 -0.7777  0.9769 -0.7748  0.9780 -0.7719  0.9792 -0.7690  0.9803 -0.7659  0.9815 -0.7627  0.9826 -0.7596  0.9838 -0.7564  0.9850 -0.7532  0.9861 -0.7500  0.9873 -0.7461  0.9884 -0.7424  0.9896 -0.7389  0.9907 -0.7352  0.9919 -0.7314  0.9931 -0.7276  0.9942 -0.7237  0.9954 -0.7193  0.9965 -0.7140  0.9977 -0.7095     /



%L=13
\color{B13}
\plot .0109 -0.6268  0.0118 -0.7478  0.0127 -0.8332  0.0137 -0.8990  0.0146 -0.9519  0.0155 -0.9957  0.0164 -1.0326  0.0173 -1.0643  0.0182 -1.0917  0.0191 -1.1158  0.0200 -1.1371  0.0209 -1.1561  0.0218 -1.1732  0.0228 -1.1886  0.0237 -1.2026  0.0246 -1.2154  0.0255 -1.2271  0.0264 -1.2378  0.0273 -1.2478  0.0282 -1.2569  0.0291 -1.2654  0.0300 -1.2734  0.0310 -1.2807  0.0319 -1.2877  0.0328 -1.2942  0.0337 -1.3003  0.0346 -1.3060  0.0355 -1.3114  0.0364 -1.3165  0.0373 -1.3213  0.0382 -1.3259  0.0391 -1.3301  0.0401 -1.3342  0.0410 -1.3381  0.0419 -1.3417  0.0428 -1.3452  0.0437 -1.3485  0.0446 -1.3517  0.0455 -1.3547  0.0464 -1.3575  0.0473 -1.3603  0.0482 -1.3629  0.0492 -1.3653  0.0501 -1.3677  0.0510 -1.3700  0.0519 -1.3722  0.0528 -1.3743  0.0537 -1.3763  0.0546 -1.3782  0.0555 -1.3800  0.0564 -1.3818  0.0574 -1.3835  0.0583 -1.3851  0.0592 -1.3866  0.0601 -1.3881  0.0610 -1.3895  0.0619 -1.3909  0.0628 -1.3922  0.0637 -1.3935  0.0646 -1.3947  0.0655 -1.3958  0.0665 -1.3969  0.0674 -1.3980  0.0683 -1.3990  0.0692 -1.4000  0.0701 -1.4009  0.0710 -1.4018  0.0719 -1.4027  0.0728 -1.4035  0.0737 -1.4043  0.0746 -1.4051  0.0756 -1.4058  0.0765 -1.4065  0.0774 -1.4072  0.0783 -1.4078  0.0792 -1.4084  0.0801 -1.4090  0.0810 -1.4096  0.0819 -1.4101  0.0828 -1.4106  0.0838 -1.4112  0.0847 -1.4116  0.0856 -1.4121  0.0865 -1.4126  0.0874 -1.4130  0.0883 -1.4134  0.0892 -1.4138  0.0901 -1.4142  0.0910 -1.4145  0.0919 -1.4149  0.0929 -1.4152  0.0938 -1.4155  0.0947 -1.4158  0.0956 -1.4161  0.0965 -1.4163  0.0974 -1.4166  0.0983 -1.4168  0.0992 -1.4171  0.1001 -1.4173  0.1010 -1.4175  0.1020 -1.4177  0.1029 -1.4179  0.1038 -1.4180  0.1047 -1.4182  0.1056 -1.4183  0.1065 -1.4185  0.1074 -1.4186  0.1083 -1.4187  0.1092 -1.4188  0.1102 -1.4189  0.1111 -1.4190  0.1120 -1.4191  0.1129 -1.4191  0.1138 -1.4192  0.1147 -1.4193  0.1156 -1.4193  0.1165 -1.4194  0.1174 -1.4194  0.1183 -1.4194  0.1193 -1.4194  0.1202 -1.4195  0.1211 -1.4195  0.1220 -1.4195  0.1229 -1.4195  0.1238 -1.4195  0.1247 -1.4194  0.1256 -1.4194  0.1265 -1.4194  0.1274 -1.4193  0.1284 -1.4193  0.1293 -1.4193  0.1302 -1.4192  0.1311 -1.4191  0.1320 -1.4191  0.1329 -1.4190  0.1338 -1.4190  0.1347 -1.4189  0.1356 -1.4188  0.1365 -1.4187  0.1375 -1.4186  0.1384 -1.4185  0.1393 -1.4184  0.1402 -1.4183  0.1411 -1.4182  0.1420 -1.4181  0.1429 -1.4180  0.1438 -1.4179  0.1447 -1.4178  0.1457 -1.4176  0.1466 -1.4175  0.1475 -1.4174  0.1484 -1.4172  0.1493 -1.4171  0.1502 -1.4170  0.1511 -1.4168  0.1520 -1.4167  0.1529 -1.4165  0.1538 -1.4164  0.1548 -1.4162  0.1557 -1.4161  0.1566 -1.4159  0.1575 -1.4157  0.1584 -1.4155  0.1593 -1.4153  0.1602 -1.4152  0.1611 -1.4150  0.1620 -1.4148  0.1629 -1.4146  0.1639 -1.4144  0.1648 -1.4142  0.1657 -1.4140  0.1666 -1.4138  0.1675 -1.4136  0.1684 -1.4134  0.1693 -1.4132  0.1702 -1.4130  0.1711 -1.4128  0.1721 -1.4126  0.1730 -1.4123  0.1739 -1.4121  0.1748 -1.4119  0.1757 -1.4117  0.1766 -1.4115  0.1775 -1.4113  0.1784 -1.4110  0.1793 -1.4108  0.1802 -1.4106  0.1812 -1.4103  0.1821 -1.4101  0.1830 -1.4099  0.1839 -1.4096  0.1848 -1.4094  0.1857 -1.4091  0.1866 -1.4089  0.1875 -1.4086  0.1884 -1.4084  0.1893 -1.4082  0.1903 -1.4079  0.1912 -1.4077  0.1921 -1.4074  0.1930 -1.4072  0.1939 -1.4069  0.1948 -1.4067  0.1957 -1.4064  0.1966 -1.4061  0.1975 -1.4059  0.1985 -1.4056  0.1994 -1.4054  0.2003 -1.4051  0.2012 -1.4048  0.2021 -1.4046  0.2030 -1.4043  0.2039 -1.4040  0.2048 -1.4038  0.2057 -1.4035  0.2066 -1.4032  0.2076 -1.4029  0.2085 -1.4027  0.2094 -1.4024  0.2103 -1.4021  0.2112 -1.4018  0.2121 -1.4016  0.2130 -1.4013  0.2139 -1.4010  0.2148 -1.4007  0.2157 -1.4004  0.2167 -1.4001  0.2176 -1.3998  0.2185 -1.3995  0.2194 -1.3992  0.2203 -1.3989  0.2212 -1.3986  0.2221 -1.3983  0.2230 -1.3981  0.2239 -1.3978  0.2249 -1.3975  0.2258 -1.3972  0.2267 -1.3968  0.2276 -1.3965  0.2285 -1.3962  0.2294 -1.3959  0.2303 -1.3956  0.2312 -1.3953  0.2321 -1.3950  0.2330 -1.3947  0.2340 -1.3944  0.2349 -1.3941  0.2358 -1.3938  0.2367 -1.3935  0.2376 -1.3931  0.2385 -1.3928  0.2394 -1.3925  0.2403 -1.3922  0.2412 -1.3919  0.2421 -1.3916  0.2431 -1.3913  0.2440 -1.3909  0.2449 -1.3906  0.2458 -1.3903  0.2467 -1.3900  0.2476 -1.3896  0.2485 -1.3893  0.2494 -1.3890  0.2503 -1.3887  0.2513 -1.3883  0.2522 -1.3880  0.2531 -1.3877  0.2540 -1.3874  0.2549 -1.3870  0.2558 -1.3867  0.2567 -1.3864  0.2576 -1.3860  0.2585 -1.3857  0.2594 -1.3854  0.2604 -1.3850  0.2613 -1.3847  0.2622 -1.3844  0.2631 -1.3840  0.2640 -1.3837  0.2649 -1.3833  0.2658 -1.3830  0.2667 -1.3827  0.2676 -1.3823  0.2685 -1.3820  0.2695 -1.3816  0.2704 -1.3813  0.2713 -1.3810  0.2722 -1.3806  0.2731 -1.3803  0.2740 -1.3799  0.2749 -1.3796  0.2758 -1.3792  0.2767 -1.3789  0.2777 -1.3785  0.2786 -1.3781  0.2795 -1.3778  0.2804 -1.3774  0.2813 -1.3771  0.2822 -1.3767  0.2831 -1.3764  0.2840 -1.3760  0.2849 -1.3757  0.2858 -1.3753  0.2868 -1.3750  0.2877 -1.3746  0.2886 -1.3742  0.2895 -1.3739  0.2904 -1.3735  0.2913 -1.3732  0.2922 -1.3728  0.2931 -1.3724  0.2940 -1.3721  0.2949 -1.3717  0.2959 -1.3713  0.2968 -1.3710  0.2977 -1.3706  0.2986 -1.3702  0.2995 -1.3699  0.3004 -1.3695  0.3013 -1.3691  0.3022 -1.3688  0.3031 -1.3684  0.3041 -1.3680  0.3050 -1.3676  0.3059 -1.3673  0.3068 -1.3669  0.3077 -1.3665  0.3086 -1.3662  0.3095 -1.3658  0.3104 -1.3654  0.3113 -1.3650  0.3122 -1.3647  0.3132 -1.3643  0.3141 -1.3639  0.3150 -1.3635  0.3159 -1.3631  0.3168 -1.3628  0.3177 -1.3624  0.3186 -1.3620  0.3195 -1.3616  0.3204 -1.3612  0.3213 -1.3609  0.3223 -1.3605  0.3232 -1.3601  0.3241 -1.3597  0.3250 -1.3593  0.3259 -1.3589  0.3268 -1.3585  0.3277 -1.3582  0.3286 -1.3578  0.3295 -1.3574  0.3305 -1.3570  0.3314 -1.3566  0.3323 -1.3562  0.3332 -1.3558  0.3341 -1.3554  0.3350 -1.3550  0.3359 -1.3546  0.3368 -1.3542  0.3377 -1.3538  0.3386 -1.3534  0.3396 -1.3530  0.3405 -1.3526  0.3414 -1.3522  0.3423 -1.3518  0.3432 -1.3515  0.3441 -1.3511  0.3450 -1.3507  0.3459 -1.3503  0.3468 -1.3499  0.3477 -1.3495  0.3487 -1.3491  0.3496 -1.3487  0.3505 -1.3483  0.3514 -1.3479  0.3523 -1.3474  0.3532 -1.3470  0.3541 -1.3466  0.3550 -1.3462  0.3559 -1.3458  0.3569 -1.3454  0.3578 -1.3450  0.3587 -1.3446  0.3596 -1.3442  0.3605 -1.3438  0.3614 -1.3434  0.3623 -1.3430  0.3632 -1.3426  0.3641 -1.3422  0.3650 -1.3417  0.3660 -1.3413  0.3669 -1.3409  0.3678 -1.3405  0.3687 -1.3401  0.3696 -1.3397  0.3705 -1.3393  0.3714 -1.3388  0.3723 -1.3384  0.3732 -1.3380  0.3741 -1.3376  0.3751 -1.3372  0.3760 -1.3367  0.3769 -1.3363  0.3778 -1.3359  0.3787 -1.3355  0.3796 -1.3350  0.3805 -1.3346  0.3814 -1.3342  0.3823 -1.3338  0.3832 -1.3333  0.3842 -1.3329  0.3851 -1.3325  0.3860 -1.3321  0.3869 -1.3316  0.3878 -1.3312  0.3887 -1.3308  0.3896 -1.3303  0.3905 -1.3299  0.3914 -1.3295  0.3924 -1.3290  0.3933 -1.3286  0.3942 -1.3282  0.3951 -1.3277  0.3960 -1.3273  0.3969 -1.3269  0.3978 -1.3264  0.3987 -1.3260  0.3996 -1.3256  0.4005 -1.3251  0.4015 -1.3247  0.4024 -1.3242  0.4033 -1.3238  0.4042 -1.3234  0.4051 -1.3229  0.4060 -1.3225  0.4069 -1.3221  0.4078 -1.3216  0.4087 -1.3212  0.4096 -1.3207  0.4106 -1.3203  0.4115 -1.3198  0.4124 -1.3194  0.4133 -1.3190  0.4142 -1.3185  0.4151 -1.3181  0.4160 -1.3176  0.4169 -1.3172  0.4178 -1.3167  0.4188 -1.3163  0.4197 -1.3158  0.4206 -1.3154  0.4215 -1.3149  0.4224 -1.3145  0.4233 -1.3140  0.4242 -1.3136  0.4251 -1.3131  0.4260 -1.3126  0.4269 -1.3122  0.4279 -1.3117  0.4288 -1.3113  0.4297 -1.3108  0.4306 -1.3104  0.4315 -1.3099  0.4324 -1.3094  0.4333 -1.3090  0.4342 -1.3085  0.4351 -1.3081  0.4360 -1.3076  0.4370 -1.3071  0.4379 -1.3067  0.4388 -1.3062  0.4397 -1.3058  0.4406 -1.3053  0.4415 -1.3048  0.4424 -1.3044  0.4433 -1.3039  0.4442 -1.3034  0.4452 -1.3029  0.4461 -1.3025  0.4470 -1.3020  0.4479 -1.3015  0.4488 -1.3011  0.4497 -1.3006  0.4506 -1.3001  0.4515 -1.2997  0.4524 -1.2992  0.4533 -1.2987  0.4543 -1.2982  0.4552 -1.2978  0.4561 -1.2973  0.4570 -1.2968  0.4579 -1.2963  0.4588 -1.2958  0.4597 -1.2954  0.4606 -1.2949  0.4615 -1.2944  0.4624 -1.2939  0.4634 -1.2934  0.4643 -1.2930  0.4652 -1.2925  0.4661 -1.2920  0.4670 -1.2915  0.4679 -1.2910  0.4688 -1.2905  0.4697 -1.2900  0.4706 -1.2896  0.4716 -1.2891  0.4725 -1.2886  0.4734 -1.2881  0.4743 -1.2876  0.4752 -1.2871  0.4761 -1.2866  0.4770 -1.2861  0.4779 -1.2856  0.4788 -1.2851  0.4797 -1.2846  0.4807 -1.2841  0.4816 -1.2836  0.4825 -1.2831  0.4834 -1.2826  0.4843 -1.2822  0.4852 -1.2817  0.4861 -1.2812  0.4870 -1.2807  0.4879 -1.2802  0.4888 -1.2796  0.4898 -1.2791  0.4907 -1.2786  0.4916 -1.2781  0.4925 -1.2776  0.4934 -1.2771  0.4943 -1.2766  0.4952 -1.2761  0.4961 -1.2756  0.4970 -1.2751  0.4980 -1.2746  0.4989 -1.2741  0.4998 -1.2735  0.5007 -1.2730  0.5016 -1.2725  0.5025 -1.2720  0.5034 -1.2715  0.5043 -1.2710  0.5052 -1.2705  0.5061 -1.2700  0.5071 -1.2695  0.5080 -1.2690  0.5089 -1.2685  0.5098 -1.2678  0.5107 -1.2673  0.5116 -1.2668  0.5125 -1.2663  0.5134 -1.2657  0.5143 -1.2652  0.5152 -1.2647  0.5162 -1.2642  0.5171 -1.2636  0.5180 -1.2631  0.5189 -1.2626  0.5198 -1.2621  0.5207 -1.2616  0.5216 -1.2610  0.5225 -1.2605  0.5234 -1.2600  0.5244 -1.2594  0.5253 -1.2589  0.5262 -1.2584  0.5271 -1.2578  0.5280 -1.2573  0.5289 -1.2568  0.5298 -1.2562  0.5307 -1.2557  0.5316 -1.2552  0.5325 -1.2546  0.5335 -1.2541  0.5344 -1.2535  0.5353 -1.2529  0.5362 -1.2524  0.5371 -1.2518  0.5380 -1.2513  0.5389 -1.2507  0.5398 -1.2502  0.5407 -1.2497  0.5416 -1.2491  0.5426 -1.2486  0.5435 -1.2480  0.5444 -1.2475  0.5453 -1.2469  0.5462 -1.2464  0.5471 -1.2458  0.5480 -1.2453  0.5489 -1.2447  0.5498 -1.2442  0.5508 -1.2436  0.5517 -1.2431  0.5526 -1.2425  0.5535 -1.2419  0.5544 -1.2414  0.5553 -1.2408  0.5562 -1.2402  0.5571 -1.2397  0.5580 -1.2391  0.5589 -1.2386  0.5599 -1.2380  0.5608 -1.2374  0.5617 -1.2369  0.5626 -1.2363  0.5635 -1.2358  0.5644 -1.2352  0.5653 -1.2345  0.5662 -1.2339  0.5671 -1.2334  0.5680 -1.2328  0.5690 -1.2322  0.5699 -1.2316  0.5708 -1.2311  0.5717 -1.2305  0.5726 -1.2299  0.5735 -1.2293  0.5744 -1.2288  0.5753 -1.2282  0.5762 -1.2276  0.5772 -1.2270  0.5781 -1.2264  0.5790 -1.2259  0.5799 -1.2253  0.5808 -1.2247  0.5817 -1.2241  0.5826 -1.2235  0.5835 -1.2229  0.5844 -1.2223  0.5853 -1.2218  0.5863 -1.2212  0.5872 -1.2206  0.5881 -1.2200  0.5890 -1.2194  0.5899 -1.2188  0.5908 -1.2182  0.5917 -1.2176  0.5926 -1.2170  0.5935 -1.2164  0.5944 -1.2158  0.5954 -1.2152  0.5963 -1.2146  0.5972 -1.2140  0.5981 -1.2134  0.5990 -1.2128  0.5999 -1.2122  0.6008 -1.2116  0.6017 -1.2110  0.6026 -1.2103  0.6036 -1.2097  0.6045 -1.2091  0.6054 -1.2085  0.6063 -1.2079  0.6072 -1.2073  0.6081 -1.2067  0.6090 -1.2061  0.6099 -1.2055  0.6108 -1.2049  0.6117 -1.2042  0.6127 -1.2036  0.6136 -1.2030  0.6145 -1.2024  0.6154 -1.2018  0.6163 -1.2012  0.6172 -1.2005  0.6181 -1.1999  0.6190 -1.1993  0.6199 -1.1986  0.6208 -1.1980  0.6218 -1.1974  0.6227 -1.1967  0.6236 -1.1961  0.6245 -1.1955  0.6254 -1.1948  0.6263 -1.1942  0.6272 -1.1936  0.6281 -1.1929  0.6290 -1.1923  0.6299 -1.1917  0.6309 -1.1911  0.6318 -1.1904  0.6327 -1.1898  0.6336 -1.1891  0.6345 -1.1885  0.6354 -1.1878  0.6363 -1.1872  0.6372 -1.1865  0.6381 -1.1859  0.6391 -1.1852  0.6400 -1.1846  0.6409 -1.1839  0.6418 -1.1833  0.6427 -1.1826  0.6436 -1.1820  0.6445 -1.1813  0.6454 -1.1806  0.6463 -1.1800  0.6472 -1.1793  0.6482 -1.1787  0.6491 -1.1780  0.6500 -1.1774  0.6509 -1.1767  0.6518 -1.1760  0.6527 -1.1754  0.6536 -1.1747  0.6545 -1.1741  0.6554 -1.1734  0.6563 -1.1727  0.6573 -1.1720  0.6582 -1.1714  0.6591 -1.1707  0.6600 -1.1700  0.6609 -1.1693  0.6618 -1.1686  0.6627 -1.1679  0.6636 -1.1672  0.6645 -1.1665  0.6655 -1.1658  0.6664 -1.1651  0.6673 -1.1644  0.6682 -1.1638  0.6691 -1.1631  0.6700 -1.1624  0.6709 -1.1617  0.6718 -1.1609  0.6727 -1.1603  0.6736 -1.1596  0.6746 -1.1589  0.6755 -1.1582  0.6764 -1.1575  0.6773 -1.1568  0.6782 -1.1561  0.6791 -1.1554  0.6800 -1.1547  0.6809 -1.1540  0.6818 -1.1533  0.6827 -1.1526  0.6837 -1.1519  0.6846 -1.1512  0.6855 -1.1504  0.6864 -1.1497  0.6873 -1.1490  0.6882 -1.1483  0.6891 -1.1476  0.6900 -1.1468  0.6909 -1.1459  0.6919 -1.1451  0.6928 -1.1444  0.6937 -1.1437  0.6946 -1.1430  0.6955 -1.1422  0.6964 -1.1415  0.6973 -1.1408  0.6982 -1.1400  0.6991 -1.1393  0.7000 -1.1386  0.7010 -1.1379  0.7019 -1.1371  0.7028 -1.1364  0.7037 -1.1356  0.7046 -1.1349  0.7055 -1.1342  0.7064 -1.1334  0.7073 -1.1327  0.7082 -1.1319  0.7091 -1.1312  0.7101 -1.1305  0.7110 -1.1297  0.7119 -1.1289  0.7128 -1.1282  0.7137 -1.1274  0.7146 -1.1267  0.7155 -1.1259  0.7164 -1.1251  0.7173 -1.1244  0.7183 -1.1236  0.7192 -1.1227  0.7201 -1.1219  0.7210 -1.1212  0.7219 -1.1204  0.7228 -1.1195  0.7237 -1.1187  0.7246 -1.1179  0.7255 -1.1171  0.7264 -1.1164  0.7274 -1.1156  0.7283 -1.1148  0.7292 -1.1140  0.7301 -1.1132  0.7310 -1.1124  0.7319 -1.1117  0.7328 -1.1109  0.7337 -1.1100  0.7346 -1.1093  0.7355 -1.1085  0.7365 -1.1076  0.7374 -1.1068  0.7383 -1.1060  0.7392 -1.1052  0.7401 -1.1044  0.7410 -1.1036  0.7419 -1.1028  0.7428 -1.1020  0.7437 -1.1012  0.7447 -1.1004  0.7456 -1.0996  0.7465 -1.0988  0.7474 -1.0980  0.7483 -1.0971  0.7492 -1.0963  0.7501 -1.0955  0.7510 -1.0947  0.7519 -1.0938  0.7528 -1.0930  0.7538 -1.0922  0.7547 -1.0914  0.7556 -1.0905  0.7565 -1.0897  0.7574 -1.0889  0.7583 -1.0881  0.7592 -1.0872  0.7601 -1.0863  0.7610 -1.0854  0.7619 -1.0846  0.7629 -1.0837  0.7638 -1.0829  0.7647 -1.0820  0.7656 -1.0812  0.7665 -1.0803  0.7674 -1.0795  0.7683 -1.0786  0.7692 -1.0777  0.7701 -1.0769  0.7711 -1.0760  0.7720 -1.0751  0.7729 -1.0743  0.7738 -1.0733  0.7747 -1.0724  0.7756 -1.0715  0.7765 -1.0707  0.7774 -1.0698  0.7783 -1.0689  0.7792 -1.0680  0.7802 -1.0671  0.7811 -1.0662  0.7820 -1.0653  0.7829 -1.0644  0.7838 -1.0635  0.7847 -1.0626  0.7856 -1.0617  0.7865 -1.0608  0.7874 -1.0599  0.7883 -1.0590  0.7893 -1.0581  0.7902 -1.0572  0.7911 -1.0563  0.7920 -1.0554  0.7929 -1.0544  0.7938 -1.0535  0.7947 -1.0526  0.7956 -1.0517  0.7965 -1.0507  0.7975 -1.0498  0.7984 -1.0488  0.7993 -1.0479  0.8002 -1.0469  0.8011 -1.0460  0.8020 -1.0450  0.8029 -1.0441  0.8038 -1.0432  0.8047 -1.0422  0.8056 -1.0413  0.8066 -1.0404  0.8075 -1.0394  0.8084 -1.0385  0.8093 -1.0375  0.8102 -1.0365  0.8111 -1.0356  0.8120 -1.0346  0.8129 -1.0336  0.8138 -1.0327  0.8147 -1.0317  0.8157 -1.0307  0.8166 -1.0297  0.8175 -1.0287  0.8184 -1.0277  0.8193 -1.0267  0.8202 -1.0257  0.8211 -1.0247  0.8220 -1.0237  0.8229 -1.0227  0.8239 -1.0217  0.8248 -1.0207  0.8257 -1.0197  0.8266 -1.0187  0.8275 -1.0177  0.8284 -1.0167  0.8293 -1.0156  0.8302 -1.0146  0.8311 -1.0136  0.8320 -1.0126  0.8330 -1.0115  0.8339 -1.0104  0.8348 -1.0094  0.8357 -1.0084  0.8366 -1.0073  0.8375 -1.0063  0.8384 -1.0052  0.8393 -1.0042  0.8402 -1.0032  0.8411 -1.0021  0.8421 -1.0010  0.8430 -1.0000  0.8439 -0.9989  0.8448 -0.9978  0.8457 -0.9968  0.8466 -0.9957  0.8475 -0.9947  0.8484 -0.9936  0.8493 -0.9925  0.8503 -0.9914  0.8512 -0.9903  0.8521 -0.9893  0.8530 -0.9882  0.8539 -0.9871  0.8548 -0.9860  0.8557 -0.9848  0.8566 -0.9836  0.8575 -0.9825  0.8584 -0.9814  0.8594 -0.9802  0.8603 -0.9791  0.8612 -0.9780  0.8621 -0.9768  0.8630 -0.9757  0.8639 -0.9746  0.8648 -0.9734  0.8657 -0.9723  0.8666 -0.9710  0.8675 -0.9698  0.8685 -0.9687  0.8694 -0.9675  0.8703 -0.9663  0.8712 -0.9652  0.8721 -0.9640  0.8730 -0.9628  0.8739 -0.9617  0.8748 -0.9603  0.8757 -0.9591  0.8766 -0.9579  0.8776 -0.9567  0.8785 -0.9555  0.8794 -0.9543  0.8803 -0.9531  0.8812 -0.9518  0.8821 -0.9506  0.8830 -0.9494  0.8839 -0.9482  0.8848 -0.9469  0.8858 -0.9457  0.8867 -0.9443  0.8876 -0.9431  0.8885 -0.9419  0.8894 -0.9406  0.8903 -0.9394  0.8912 -0.9381  0.8921 -0.9369  0.8930 -0.9356  0.8939 -0.9343  0.8949 -0.9330  0.8958 -0.9318  0.8967 -0.9305  0.8976 -0.9293  0.8985 -0.9280  0.8994 -0.9267  0.9003 -0.9253  0.9012 -0.9236  0.9021 -0.9222  0.9030 -0.9209  0.9040 -0.9196  0.9049 -0.9183  0.9058 -0.9169  0.9067 -0.9156  0.9076 -0.9142  0.9085 -0.9129  0.9094 -0.9115  0.9103 -0.9101  0.9112 -0.9088  0.9122 -0.9075  0.9131 -0.9061  0.9140 -0.9048  0.9149 -0.9034  0.9158 -0.9019  0.9167 -0.9006  0.9176 -0.8989  0.9185 -0.8974  0.9194 -0.8961  0.9203 -0.8938  0.9213 -0.8923  0.9222 -0.8909  0.9231 -0.8893  0.9240 -0.8878  0.9249 -0.8863  0.9258 -0.8849  0.9267 -0.8834  0.9276 -0.8820  0.9285 -0.8805  0.9294 -0.8791  0.9304 -0.8776  0.9313 -0.8762  0.9322 -0.8748  0.9331 -0.8732  0.9340 -0.8716  0.9349 -0.8693  0.9358 -0.8675  0.9367 -0.8658  0.9376 -0.8645  0.9386 -0.8630  0.9395 -0.8606  0.9404 -0.8592  0.9413 -0.8575  0.9422 -0.8564  0.9431 -0.8548
 /
\multiput {\large$\cdot$} at .0109 -0.6268  0.0118 -0.7478  0.0127 -0.8332  0.0137 -0.8990  0.0146 -0.9519  0.0155 -0.9957  0.0164 -1.0326  0.0173 -1.0643  0.0182 -1.0917  0.0191 -1.1158  0.0200 -1.1371  0.0209 -1.1561  0.0218 -1.1732  0.0228 -1.1886  0.0237 -1.2026  0.0246 -1.2154  0.0255 -1.2271  0.0264 -1.2378  0.0273 -1.2478  0.0282 -1.2569  0.0291 -1.2654  0.0300 -1.2734  0.0310 -1.2807  0.0319 -1.2877  0.0328 -1.2942  0.0337 -1.3003  0.0346 -1.3060  0.0355 -1.3114  0.0364 -1.3165  0.0373 -1.3213  0.0382 -1.3259  0.0391 -1.3301  0.0401 -1.3342  0.0410 -1.3381  0.0419 -1.3417  0.0428 -1.3452  0.0437 -1.3485  0.0446 -1.3517  0.0455 -1.3547  0.0464 -1.3575  0.0473 -1.3603  0.0482 -1.3629  0.0492 -1.3653  0.0501 -1.3677  0.0510 -1.3700  0.0519 -1.3722  0.0528 -1.3743  0.0537 -1.3763  0.0546 -1.3782  0.0555 -1.3800  0.0564 -1.3818  0.0574 -1.3835  0.0583 -1.3851  0.0592 -1.3866  0.0601 -1.3881  0.0610 -1.3895  0.0619 -1.3909  0.0628 -1.3922  0.0637 -1.3935  0.0646 -1.3947  0.0655 -1.3958  0.0665 -1.3969  0.0674 -1.3980  0.0683 -1.3990  0.0692 -1.4000  0.0701 -1.4009  0.0710 -1.4018  0.0719 -1.4027  0.0728 -1.4035  0.0737 -1.4043  0.0746 -1.4051  0.0756 -1.4058  0.0765 -1.4065  0.0774 -1.4072  0.0783 -1.4078  0.0792 -1.4084  0.0801 -1.4090  0.0810 -1.4096  0.0819 -1.4101  0.0828 -1.4106  0.0838 -1.4112  0.0847 -1.4116  0.0856 -1.4121  0.0865 -1.4126  0.0874 -1.4130  0.0883 -1.4134  0.0892 -1.4138  0.0901 -1.4142  0.0910 -1.4145  0.0919 -1.4149  0.0929 -1.4152  0.0938 -1.4155  0.0947 -1.4158  0.0956 -1.4161  0.0965 -1.4163  0.0974 -1.4166  0.0983 -1.4168  0.0992 -1.4171  0.1001 -1.4173  0.1010 -1.4175  0.1020 -1.4177  0.1029 -1.4179  0.1038 -1.4180  0.1047 -1.4182  0.1056 -1.4183  0.1065 -1.4185  0.1074 -1.4186  0.1083 -1.4187  0.1092 -1.4188  0.1102 -1.4189  0.1111 -1.4190  0.1120 -1.4191  0.1129 -1.4191  0.1138 -1.4192  0.1147 -1.4193  0.1156 -1.4193  0.1165 -1.4194  0.1174 -1.4194  0.1183 -1.4194  0.1193 -1.4194  0.1202 -1.4195  0.1211 -1.4195  0.1220 -1.4195  0.1229 -1.4195  0.1238 -1.4195  0.1247 -1.4194  0.1256 -1.4194  0.1265 -1.4194  0.1274 -1.4193  0.1284 -1.4193  0.1293 -1.4193  0.1302 -1.4192  0.1311 -1.4191  0.1320 -1.4191  0.1329 -1.4190  0.1338 -1.4190  0.1347 -1.4189  0.1356 -1.4188  0.1365 -1.4187  0.1375 -1.4186  0.1384 -1.4185  0.1393 -1.4184  0.1402 -1.4183  0.1411 -1.4182  0.1420 -1.4181  0.1429 -1.4180  0.1438 -1.4179  0.1447 -1.4178  0.1457 -1.4176  0.1466 -1.4175  0.1475 -1.4174  0.1484 -1.4172  0.1493 -1.4171  0.1502 -1.4170  0.1511 -1.4168  0.1520 -1.4167  0.1529 -1.4165  0.1538 -1.4164  0.1548 -1.4162  0.1557 -1.4161  0.1566 -1.4159  0.1575 -1.4157  0.1584 -1.4155  0.1593 -1.4153  0.1602 -1.4152  0.1611 -1.4150  0.1620 -1.4148  0.1629 -1.4146  0.1639 -1.4144  0.1648 -1.4142  0.1657 -1.4140  0.1666 -1.4138  0.1675 -1.4136  0.1684 -1.4134  0.1693 -1.4132  0.1702 -1.4130  0.1711 -1.4128  0.1721 -1.4126  0.1730 -1.4123  0.1739 -1.4121  0.1748 -1.4119  0.1757 -1.4117  0.1766 -1.4115  0.1775 -1.4113  0.1784 -1.4110  0.1793 -1.4108  0.1802 -1.4106  0.1812 -1.4103  0.1821 -1.4101  0.1830 -1.4099  0.1839 -1.4096  0.1848 -1.4094  0.1857 -1.4091  0.1866 -1.4089  0.1875 -1.4086  0.1884 -1.4084  0.1893 -1.4082  0.1903 -1.4079  0.1912 -1.4077  0.1921 -1.4074  0.1930 -1.4072  0.1939 -1.4069  0.1948 -1.4067  0.1957 -1.4064  0.1966 -1.4061  0.1975 -1.4059  0.1985 -1.4056  0.1994 -1.4054  0.2003 -1.4051  0.2012 -1.4048  0.2021 -1.4046  0.2030 -1.4043  0.2039 -1.4040  0.2048 -1.4038  0.2057 -1.4035  0.2066 -1.4032  0.2076 -1.4029  0.2085 -1.4027  0.2094 -1.4024  0.2103 -1.4021  0.2112 -1.4018  0.2121 -1.4016  0.2130 -1.4013  0.2139 -1.4010  0.2148 -1.4007  0.2157 -1.4004  0.2167 -1.4001  0.2176 -1.3998  0.2185 -1.3995  0.2194 -1.3992  0.2203 -1.3989  0.2212 -1.3986  0.2221 -1.3983  0.2230 -1.3981  0.2239 -1.3978  0.2249 -1.3975  0.2258 -1.3972  0.2267 -1.3968  0.2276 -1.3965  0.2285 -1.3962  0.2294 -1.3959  0.2303 -1.3956  0.2312 -1.3953  0.2321 -1.3950  0.2330 -1.3947  0.2340 -1.3944  0.2349 -1.3941  0.2358 -1.3938  0.2367 -1.3935  0.2376 -1.3931  0.2385 -1.3928  0.2394 -1.3925  0.2403 -1.3922  0.2412 -1.3919  0.2421 -1.3916  0.2431 -1.3913  0.2440 -1.3909  0.2449 -1.3906  0.2458 -1.3903  0.2467 -1.3900  0.2476 -1.3896  0.2485 -1.3893  0.2494 -1.3890  0.2503 -1.3887  0.2513 -1.3883  0.2522 -1.3880  0.2531 -1.3877  0.2540 -1.3874  0.2549 -1.3870  0.2558 -1.3867  0.2567 -1.3864  0.2576 -1.3860  0.2585 -1.3857  0.2594 -1.3854  0.2604 -1.3850  0.2613 -1.3847  0.2622 -1.3844  0.2631 -1.3840  0.2640 -1.3837  0.2649 -1.3833  0.2658 -1.3830  0.2667 -1.3827  0.2676 -1.3823  0.2685 -1.3820  0.2695 -1.3816  0.2704 -1.3813  0.2713 -1.3810  0.2722 -1.3806  0.2731 -1.3803  0.2740 -1.3799  0.2749 -1.3796  0.2758 -1.3792  0.2767 -1.3789  0.2777 -1.3785  0.2786 -1.3781  0.2795 -1.3778  0.2804 -1.3774  0.2813 -1.3771  0.2822 -1.3767  0.2831 -1.3764  0.2840 -1.3760  0.2849 -1.3757  0.2858 -1.3753  0.2868 -1.3750  0.2877 -1.3746  0.2886 -1.3742  0.2895 -1.3739  0.2904 -1.3735  0.2913 -1.3732  0.2922 -1.3728  0.2931 -1.3724  0.2940 -1.3721  0.2949 -1.3717  0.2959 -1.3713  0.2968 -1.3710  0.2977 -1.3706  0.2986 -1.3702  0.2995 -1.3699  0.3004 -1.3695  0.3013 -1.3691  0.3022 -1.3688  0.3031 -1.3684  0.3041 -1.3680  0.3050 -1.3676  0.3059 -1.3673  0.3068 -1.3669  0.3077 -1.3665  0.3086 -1.3662  0.3095 -1.3658  0.3104 -1.3654  0.3113 -1.3650  0.3122 -1.3647  0.3132 -1.3643  0.3141 -1.3639  0.3150 -1.3635  0.3159 -1.3631  0.3168 -1.3628  0.3177 -1.3624  0.3186 -1.3620  0.3195 -1.3616  0.3204 -1.3612  0.3213 -1.3609  0.3223 -1.3605  0.3232 -1.3601  0.3241 -1.3597  0.3250 -1.3593  0.3259 -1.3589  0.3268 -1.3585  0.3277 -1.3582  0.3286 -1.3578  0.3295 -1.3574  0.3305 -1.3570  0.3314 -1.3566  0.3323 -1.3562  0.3332 -1.3558  0.3341 -1.3554  0.3350 -1.3550  0.3359 -1.3546  0.3368 -1.3542  0.3377 -1.3538  0.3386 -1.3534  0.3396 -1.3530  0.3405 -1.3526  0.3414 -1.3522  0.3423 -1.3518  0.3432 -1.3515  0.3441 -1.3511  0.3450 -1.3507  0.3459 -1.3503  0.3468 -1.3499  0.3477 -1.3495  0.3487 -1.3491  0.3496 -1.3487  0.3505 -1.3483  0.3514 -1.3479  0.3523 -1.3474  0.3532 -1.3470  0.3541 -1.3466  0.3550 -1.3462  0.3559 -1.3458  0.3569 -1.3454  0.3578 -1.3450  0.3587 -1.3446  0.3596 -1.3442  0.3605 -1.3438  0.3614 -1.3434  0.3623 -1.3430  0.3632 -1.3426  0.3641 -1.3422  0.3650 -1.3417  0.3660 -1.3413  0.3669 -1.3409  0.3678 -1.3405  0.3687 -1.3401  0.3696 -1.3397  0.3705 -1.3393  0.3714 -1.3388  0.3723 -1.3384  0.3732 -1.3380  0.3741 -1.3376  0.3751 -1.3372  0.3760 -1.3367  0.3769 -1.3363  0.3778 -1.3359  0.3787 -1.3355  0.3796 -1.3350  0.3805 -1.3346  0.3814 -1.3342  0.3823 -1.3338  0.3832 -1.3333  0.3842 -1.3329  0.3851 -1.3325  0.3860 -1.3321  0.3869 -1.3316  0.3878 -1.3312  0.3887 -1.3308  0.3896 -1.3303  0.3905 -1.3299  0.3914 -1.3295  0.3924 -1.3290  0.3933 -1.3286  0.3942 -1.3282  0.3951 -1.3277  0.3960 -1.3273  0.3969 -1.3269  0.3978 -1.3264  0.3987 -1.3260  0.3996 -1.3256  0.4005 -1.3251  0.4015 -1.3247  0.4024 -1.3242  0.4033 -1.3238  0.4042 -1.3234  0.4051 -1.3229  0.4060 -1.3225  0.4069 -1.3221  0.4078 -1.3216  0.4087 -1.3212  0.4096 -1.3207  0.4106 -1.3203  0.4115 -1.3198  0.4124 -1.3194  0.4133 -1.3190  0.4142 -1.3185  0.4151 -1.3181  0.4160 -1.3176  0.4169 -1.3172  0.4178 -1.3167  0.4188 -1.3163  0.4197 -1.3158  0.4206 -1.3154  0.4215 -1.3149  0.4224 -1.3145  0.4233 -1.3140  0.4242 -1.3136  0.4251 -1.3131  0.4260 -1.3126  0.4269 -1.3122  0.4279 -1.3117  0.4288 -1.3113  0.4297 -1.3108  0.4306 -1.3104  0.4315 -1.3099  0.4324 -1.3094  0.4333 -1.3090  0.4342 -1.3085  0.4351 -1.3081  0.4360 -1.3076  0.4370 -1.3071  0.4379 -1.3067  0.4388 -1.3062  0.4397 -1.3058  0.4406 -1.3053  0.4415 -1.3048  0.4424 -1.3044  0.4433 -1.3039  0.4442 -1.3034  0.4452 -1.3029  0.4461 -1.3025  0.4470 -1.3020  0.4479 -1.3015  0.4488 -1.3011  0.4497 -1.3006  0.4506 -1.3001  0.4515 -1.2997  0.4524 -1.2992  0.4533 -1.2987  0.4543 -1.2982  0.4552 -1.2978  0.4561 -1.2973  0.4570 -1.2968  0.4579 -1.2963  0.4588 -1.2958  0.4597 -1.2954  0.4606 -1.2949  0.4615 -1.2944  0.4624 -1.2939  0.4634 -1.2934  0.4643 -1.2930  0.4652 -1.2925  0.4661 -1.2920  0.4670 -1.2915  0.4679 -1.2910  0.4688 -1.2905  0.4697 -1.2900  0.4706 -1.2896  0.4716 -1.2891  0.4725 -1.2886  0.4734 -1.2881  0.4743 -1.2876  0.4752 -1.2871  0.4761 -1.2866  0.4770 -1.2861  0.4779 -1.2856  0.4788 -1.2851  0.4797 -1.2846  0.4807 -1.2841  0.4816 -1.2836  0.4825 -1.2831  0.4834 -1.2826  0.4843 -1.2822  0.4852 -1.2817  0.4861 -1.2812  0.4870 -1.2807  0.4879 -1.2802  0.4888 -1.2796  0.4898 -1.2791  0.4907 -1.2786  0.4916 -1.2781  0.4925 -1.2776  0.4934 -1.2771  0.4943 -1.2766  0.4952 -1.2761  0.4961 -1.2756  0.4970 -1.2751  0.4980 -1.2746  0.4989 -1.2741  0.4998 -1.2735  0.5007 -1.2730  0.5016 -1.2725  0.5025 -1.2720  0.5034 -1.2715  0.5043 -1.2710  0.5052 -1.2705  0.5061 -1.2700  0.5071 -1.2695  0.5080 -1.2690  0.5089 -1.2685  0.5098 -1.2678  0.5107 -1.2673  0.5116 -1.2668  0.5125 -1.2663  0.5134 -1.2657  0.5143 -1.2652  0.5152 -1.2647  0.5162 -1.2642  0.5171 -1.2636  0.5180 -1.2631  0.5189 -1.2626  0.5198 -1.2621  0.5207 -1.2616  0.5216 -1.2610  0.5225 -1.2605  0.5234 -1.2600  0.5244 -1.2594  0.5253 -1.2589  0.5262 -1.2584  0.5271 -1.2578  0.5280 -1.2573  0.5289 -1.2568  0.5298 -1.2562  0.5307 -1.2557  0.5316 -1.2552  0.5325 -1.2546  0.5335 -1.2541  0.5344 -1.2535  0.5353 -1.2529  0.5362 -1.2524  0.5371 -1.2518  0.5380 -1.2513  0.5389 -1.2507  0.5398 -1.2502  0.5407 -1.2497  0.5416 -1.2491  0.5426 -1.2486  0.5435 -1.2480  0.5444 -1.2475  0.5453 -1.2469  0.5462 -1.2464  0.5471 -1.2458  0.5480 -1.2453  0.5489 -1.2447  0.5498 -1.2442  0.5508 -1.2436  0.5517 -1.2431  0.5526 -1.2425  0.5535 -1.2419  0.5544 -1.2414  0.5553 -1.2408  0.5562 -1.2402  0.5571 -1.2397  0.5580 -1.2391  0.5589 -1.2386  0.5599 -1.2380  0.5608 -1.2374  0.5617 -1.2369  0.5626 -1.2363  0.5635 -1.2358  0.5644 -1.2352  0.5653 -1.2345  0.5662 -1.2339  0.5671 -1.2334  0.5680 -1.2328  0.5690 -1.2322  0.5699 -1.2316  0.5708 -1.2311  0.5717 -1.2305  0.5726 -1.2299  0.5735 -1.2293  0.5744 -1.2288  0.5753 -1.2282  0.5762 -1.2276  0.5772 -1.2270  0.5781 -1.2264  0.5790 -1.2259  0.5799 -1.2253  0.5808 -1.2247  0.5817 -1.2241  0.5826 -1.2235  0.5835 -1.2229  0.5844 -1.2223  0.5853 -1.2218  0.5863 -1.2212  0.5872 -1.2206  0.5881 -1.2200  0.5890 -1.2194  0.5899 -1.2188  0.5908 -1.2182  0.5917 -1.2176  0.5926 -1.2170  0.5935 -1.2164  0.5944 -1.2158  0.5954 -1.2152  0.5963 -1.2146  0.5972 -1.2140  0.5981 -1.2134  0.5990 -1.2128  0.5999 -1.2122  0.6008 -1.2116  0.6017 -1.2110  0.6026 -1.2103  0.6036 -1.2097  0.6045 -1.2091  0.6054 -1.2085  0.6063 -1.2079  0.6072 -1.2073  0.6081 -1.2067  0.6090 -1.2061  0.6099 -1.2055  0.6108 -1.2049  0.6117 -1.2042  0.6127 -1.2036  0.6136 -1.2030  0.6145 -1.2024  0.6154 -1.2018  0.6163 -1.2012  0.6172 -1.2005  0.6181 -1.1999  0.6190 -1.1993  0.6199 -1.1986  0.6208 -1.1980  0.6218 -1.1974  0.6227 -1.1967  0.6236 -1.1961  0.6245 -1.1955  0.6254 -1.1948  0.6263 -1.1942  0.6272 -1.1936  0.6281 -1.1929  0.6290 -1.1923  0.6299 -1.1917  0.6309 -1.1911  0.6318 -1.1904  0.6327 -1.1898  0.6336 -1.1891  0.6345 -1.1885  0.6354 -1.1878  0.6363 -1.1872  0.6372 -1.1865  0.6381 -1.1859  0.6391 -1.1852  0.6400 -1.1846  0.6409 -1.1839  0.6418 -1.1833  0.6427 -1.1826  0.6436 -1.1820  0.6445 -1.1813  0.6454 -1.1806  0.6463 -1.1800  0.6472 -1.1793  0.6482 -1.1787  0.6491 -1.1780  0.6500 -1.1774  0.6509 -1.1767  0.6518 -1.1760  0.6527 -1.1754  0.6536 -1.1747  0.6545 -1.1741  0.6554 -1.1734  0.6563 -1.1727  0.6573 -1.1720  0.6582 -1.1714  0.6591 -1.1707  0.6600 -1.1700  0.6609 -1.1693  0.6618 -1.1686  0.6627 -1.1679  0.6636 -1.1672  0.6645 -1.1665  0.6655 -1.1658  0.6664 -1.1651  0.6673 -1.1644  0.6682 -1.1638  0.6691 -1.1631  0.6700 -1.1624  0.6709 -1.1617  0.6718 -1.1609  0.6727 -1.1603  0.6736 -1.1596  0.6746 -1.1589  0.6755 -1.1582  0.6764 -1.1575  0.6773 -1.1568  0.6782 -1.1561  0.6791 -1.1554  0.6800 -1.1547  0.6809 -1.1540  0.6818 -1.1533  0.6827 -1.1526  0.6837 -1.1519  0.6846 -1.1512  0.6855 -1.1504  0.6864 -1.1497  0.6873 -1.1490  0.6882 -1.1483  0.6891 -1.1476  0.6900 -1.1468  0.6909 -1.1459  0.6919 -1.1451  0.6928 -1.1444  0.6937 -1.1437  0.6946 -1.1430  0.6955 -1.1422  0.6964 -1.1415  0.6973 -1.1408  0.6982 -1.1400  0.6991 -1.1393  0.7000 -1.1386  0.7010 -1.1379  0.7019 -1.1371  0.7028 -1.1364  0.7037 -1.1356  0.7046 -1.1349  0.7055 -1.1342  0.7064 -1.1334  0.7073 -1.1327  0.7082 -1.1319  0.7091 -1.1312  0.7101 -1.1305  0.7110 -1.1297  0.7119 -1.1289  0.7128 -1.1282  0.7137 -1.1274  0.7146 -1.1267  0.7155 -1.1259  0.7164 -1.1251  0.7173 -1.1244  0.7183 -1.1236  0.7192 -1.1227  0.7201 -1.1219  0.7210 -1.1212  0.7219 -1.1204  0.7228 -1.1195  0.7237 -1.1187  0.7246 -1.1179  0.7255 -1.1171  0.7264 -1.1164  0.7274 -1.1156  0.7283 -1.1148  0.7292 -1.1140  0.7301 -1.1132  0.7310 -1.1124  0.7319 -1.1117  0.7328 -1.1109  0.7337 -1.1100  0.7346 -1.1093  0.7355 -1.1085  0.7365 -1.1076  0.7374 -1.1068  0.7383 -1.1060  0.7392 -1.1052  0.7401 -1.1044  0.7410 -1.1036  0.7419 -1.1028  0.7428 -1.1020  0.7437 -1.1012  0.7447 -1.1004  0.7456 -1.0996  0.7465 -1.0988  0.7474 -1.0980  0.7483 -1.0971  0.7492 -1.0963  0.7501 -1.0955  0.7510 -1.0947  0.7519 -1.0938  0.7528 -1.0930  0.7538 -1.0922  0.7547 -1.0914  0.7556 -1.0905  0.7565 -1.0897  0.7574 -1.0889  0.7583 -1.0881  0.7592 -1.0872  0.7601 -1.0863  0.7610 -1.0854  0.7619 -1.0846  0.7629 -1.0837  0.7638 -1.0829  0.7647 -1.0820  0.7656 -1.0812  0.7665 -1.0803  0.7674 -1.0795  0.7683 -1.0786  0.7692 -1.0777  0.7701 -1.0769  0.7711 -1.0760  0.7720 -1.0751  0.7729 -1.0743  0.7738 -1.0733  0.7747 -1.0724  0.7756 -1.0715  0.7765 -1.0707  0.7774 -1.0698  0.7783 -1.0689  0.7792 -1.0680  0.7802 -1.0671  0.7811 -1.0662  0.7820 -1.0653  0.7829 -1.0644  0.7838 -1.0635  0.7847 -1.0626  0.7856 -1.0617  0.7865 -1.0608  0.7874 -1.0599  0.7883 -1.0590  0.7893 -1.0581  0.7902 -1.0572  0.7911 -1.0563  0.7920 -1.0554  0.7929 -1.0544  0.7938 -1.0535  0.7947 -1.0526  0.7956 -1.0517  0.7965 -1.0507  0.7975 -1.0498  0.7984 -1.0488  0.7993 -1.0479  0.8002 -1.0469  0.8011 -1.0460  0.8020 -1.0450  0.8029 -1.0441  0.8038 -1.0432  0.8047 -1.0422  0.8056 -1.0413  0.8066 -1.0404  0.8075 -1.0394  0.8084 -1.0385  0.8093 -1.0375  0.8102 -1.0365  0.8111 -1.0356  0.8120 -1.0346  0.8129 -1.0336  0.8138 -1.0327  0.8147 -1.0317  0.8157 -1.0307  0.8166 -1.0297  0.8175 -1.0287  0.8184 -1.0277  0.8193 -1.0267  0.8202 -1.0257  0.8211 -1.0247  0.8220 -1.0237  0.8229 -1.0227  0.8239 -1.0217  0.8248 -1.0207  0.8257 -1.0197  0.8266 -1.0187  0.8275 -1.0177  0.8284 -1.0167  0.8293 -1.0156  0.8302 -1.0146  0.8311 -1.0136  0.8320 -1.0126  0.8330 -1.0115  0.8339 -1.0104  0.8348 -1.0094  0.8357 -1.0084  0.8366 -1.0073  0.8375 -1.0063  0.8384 -1.0052  0.8393 -1.0042  0.8402 -1.0032  0.8411 -1.0021  0.8421 -1.0010  0.8430 -1.0000  0.8439 -0.9989  0.8448 -0.9978  0.8457 -0.9968  0.8466 -0.9957  0.8475 -0.9947  0.8484 -0.9936  0.8493 -0.9925  0.8503 -0.9914  0.8512 -0.9903  0.8521 -0.9893  0.8530 -0.9882  0.8539 -0.9871  0.8548 -0.9860  0.8557 -0.9848  0.8566 -0.9836  0.8575 -0.9825  0.8584 -0.9814  0.8594 -0.9802  0.8603 -0.9791  0.8612 -0.9780  0.8621 -0.9768  0.8630 -0.9757  0.8639 -0.9746  0.8648 -0.9734  0.8657 -0.9723  0.8666 -0.9710  0.8675 -0.9698  0.8685 -0.9687  0.8694 -0.9675  0.8703 -0.9663  0.8712 -0.9652  0.8721 -0.9640  0.8730 -0.9628  0.8739 -0.9617  0.8748 -0.9603  0.8757 -0.9591  0.8766 -0.9579  0.8776 -0.9567  0.8785 -0.9555  0.8794 -0.9543  0.8803 -0.9531  0.8812 -0.9518  0.8821 -0.9506  0.8830 -0.9494  0.8839 -0.9482  0.8848 -0.9469  0.8858 -0.9457  0.8867 -0.9443  0.8876 -0.9431  0.8885 -0.9419  0.8894 -0.9406  0.8903 -0.9394  0.8912 -0.9381  0.8921 -0.9369  0.8930 -0.9356  0.8939 -0.9343  0.8949 -0.9330  0.8958 -0.9318  0.8967 -0.9305  0.8976 -0.9293  0.8985 -0.9280  0.8994 -0.9267  0.9003 -0.9253  0.9012 -0.9236  0.9021 -0.9222  0.9030 -0.9209  0.9040 -0.9196  0.9049 -0.9183  0.9058 -0.9169  0.9067 -0.9156  0.9076 -0.9142  0.9085 -0.9129  0.9094 -0.9115  0.9103 -0.9101  0.9112 -0.9088  0.9122 -0.9075  0.9131 -0.9061  0.9140 -0.9048  0.9149 -0.9034  0.9158 -0.9019  0.9167 -0.9006  0.9176 -0.8989  0.9185 -0.8974  0.9194 -0.8961  0.9203 -0.8938  0.9213 -0.8923  0.9222 -0.8909  0.9231 -0.8893  0.9240 -0.8878  0.9249 -0.8863  0.9258 -0.8849  0.9267 -0.8834  0.9276 -0.8820  0.9285 -0.8805  0.9294 -0.8791  0.9304 -0.8776  0.9313 -0.8762  0.9322 -0.8748  0.9331 -0.8732  0.9340 -0.8716  0.9349 -0.8693  0.9358 -0.8675  0.9367 -0.8658  0.9376 -0.8645  0.9386 -0.8630  0.9395 -0.8606  0.9404 -0.8592  0.9413 -0.8575  0.9422 -0.8564  0.9431 -0.8548
 /


%L=14
\color{B14}
\plot 0.0087 -0.6387  0.0095 -0.7588  0.0102 -0.8437  0.0109 -0.9090  0.0117 -0.9615  0.0124 -1.0049  0.0131 -1.0415  0.0138 -1.0729  0.0146 -1.1000  0.0153 -1.1239  0.0160 -1.1450  0.0168 -1.1639  0.0175 -1.1808  0.0182 -1.1961  0.0190 -1.2099  0.0197 -1.2225  0.0204 -1.2341  0.0211 -1.2447  0.0219 -1.2545  0.0226 -1.2636  0.0233 -1.2721  0.0241 -1.2800  0.0248 -1.2874  0.0255 -1.2942  0.0262 -1.3006  0.0270 -1.3067  0.0277 -1.3124  0.0284 -1.3177  0.0292 -1.3228  0.0299 -1.3276  0.0306 -1.3321  0.0313 -1.3364  0.0321 -1.3405  0.0328 -1.3443  0.0335 -1.3480  0.0343 -1.3515  0.0350 -1.3549  0.0357 -1.3581  0.0364 -1.3611  0.0372 -1.3640  0.0379 -1.3668  0.0386 -1.3694  0.0394 -1.3720  0.0401 -1.3745  0.0408 -1.3768  0.0415 -1.3790  0.0423 -1.3812  0.0430 -1.3832  0.0437 -1.3852  0.0445 -1.3871  0.0452 -1.3889  0.0459 -1.3907  0.0466 -1.3924  0.0474 -1.3940  0.0481 -1.3955  0.0488 -1.3970  0.0496 -1.3984  0.0503 -1.3998  0.0510 -1.4011  0.0517 -1.4024  0.0525 -1.4036  0.0532 -1.4048  0.0539 -1.4059  0.0547 -1.4070  0.0554 -1.4081  0.0561 -1.4091  0.0569 -1.4101  0.0576 -1.4110  0.0583 -1.4119  0.0590 -1.4128  0.0598 -1.4137  0.0605 -1.4145  0.0612 -1.4153  0.0620 -1.4160  0.0627 -1.4168  0.0634 -1.4175  0.0641 -1.4182  0.0649 -1.4189  0.0656 -1.4195  0.0663 -1.4201  0.0671 -1.4207  0.0678 -1.4213  0.0685 -1.4219  0.0692 -1.4224  0.0700 -1.4229  0.0707 -1.4234  0.0714 -1.4239  0.0722 -1.4244  0.0729 -1.4248  0.0736 -1.4253  0.0743 -1.4257  0.0751 -1.4261  0.0758 -1.4265  0.0765 -1.4268  0.0773 -1.4272  0.0780 -1.4275  0.0787 -1.4278  0.0794 -1.4281  0.0802 -1.4285  0.0809 -1.4287  0.0816 -1.4290  0.0824 -1.4293  0.0831 -1.4295  0.0838 -1.4298  0.0845 -1.4300  0.0853 -1.4303  0.0860 -1.4305  0.0867 -1.4307  0.0875 -1.4309  0.0882 -1.4310  0.0889 -1.4312  0.0897 -1.4314  0.0904 -1.4315  0.0911 -1.4317  0.0918 -1.4318  0.0926 -1.4319  0.0933 -1.4321  0.0940 -1.4322  0.0948 -1.4323  0.0955 -1.4324  0.0962 -1.4325  0.0969 -1.4326  0.0977 -1.4327  0.0984 -1.4327  0.0991 -1.4328  0.0999 -1.4329  0.1006 -1.4329  0.1013 -1.4330  0.1020 -1.4330  0.1028 -1.4331  0.1035 -1.4331  0.1042 -1.4331  0.1050 -1.4332  0.1057 -1.4332  0.1064 -1.4332  0.1071 -1.4332  0.1079 -1.4333  0.1086 -1.4333  0.1093 -1.4333  0.1101 -1.4333  0.1108 -1.4333  0.1115 -1.4333  0.1122 -1.4333  0.1130 -1.4332  0.1137 -1.4332  0.1144 -1.4332  0.1152 -1.4331  0.1159 -1.4331  0.1166 -1.4331  0.1173 -1.4330  0.1181 -1.4330  0.1188 -1.4329  0.1195 -1.4329  0.1203 -1.4328  0.1210 -1.4328  0.1217 -1.4327  0.1224 -1.4327  0.1232 -1.4326  0.1239 -1.4325  0.1246 -1.4325  0.1254 -1.4324  0.1261 -1.4323  0.1268 -1.4322  0.1276 -1.4321  0.1283 -1.4321  0.1290 -1.4320  0.1297 -1.4319  0.1305 -1.4318  0.1312 -1.4317  0.1319 -1.4316  0.1327 -1.4315  0.1334 -1.4314  0.1341 -1.4312  0.1348 -1.4311  0.1356 -1.4310  0.1363 -1.4309  0.1370 -1.4308  0.1378 -1.4307  0.1385 -1.4305  0.1392 -1.4304  0.1399 -1.4303  0.1407 -1.4302  0.1414 -1.4300  0.1421 -1.4299  0.1429 -1.4298  0.1436 -1.4296  0.1443 -1.4295  0.1450 -1.4294  0.1458 -1.4292  0.1465 -1.4291  0.1472 -1.4289  0.1480 -1.4288  0.1487 -1.4286  0.1494 -1.4285  0.1501 -1.4283  0.1509 -1.4281  0.1516 -1.4280  0.1523 -1.4278  0.1531 -1.4277  0.1538 -1.4275  0.1545 -1.4274  0.1552 -1.4272  0.1560 -1.4270  0.1567 -1.4269  0.1574 -1.4267  0.1582 -1.4265  0.1589 -1.4264  0.1596 -1.4262  0.1603 -1.4260  0.1611 -1.4258  0.1618 -1.4257  0.1625 -1.4255  0.1633 -1.4253  0.1640 -1.4251  0.1647 -1.4250  0.1655 -1.4248  0.1662 -1.4246  0.1669 -1.4244  0.1676 -1.4242  0.1684 -1.4240  0.1691 -1.4239  0.1698 -1.4237  0.1706 -1.4235  0.1713 -1.4233  0.1720 -1.4231  0.1727 -1.4229  0.1735 -1.4227  0.1742 -1.4225  0.1749 -1.4223  0.1757 -1.4221  0.1764 -1.4219  0.1771 -1.4217  0.1778 -1.4215  0.1786 -1.4213  0.1793 -1.4211  0.1800 -1.4209  0.1808 -1.4207  0.1815 -1.4205  0.1822 -1.4203  0.1829 -1.4201  0.1837 -1.4199  0.1844 -1.4197  0.1851 -1.4195  0.1859 -1.4193  0.1866 -1.4190  0.1873 -1.4188  0.1880 -1.4186  0.1888 -1.4184  0.1895 -1.4182  0.1902 -1.4180  0.1910 -1.4178  0.1917 -1.4176  0.1924 -1.4173  0.1931 -1.4171  0.1939 -1.4169  0.1946 -1.4167  0.1953 -1.4165  0.1961 -1.4162  0.1968 -1.4160  0.1975 -1.4158  0.1983 -1.4156  0.1990 -1.4153  0.1997 -1.4151  0.2004 -1.4149  0.2012 -1.4146  0.2019 -1.4144  0.2026 -1.4142  0.2034 -1.4139  0.2041 -1.4137  0.2048 -1.4135  0.2055 -1.4132  0.2063 -1.4130  0.2070 -1.4128  0.2077 -1.4125  0.2085 -1.4123  0.2092 -1.4121  0.2099 -1.4118  0.2106 -1.4116  0.2114 -1.4114  0.2121 -1.4111  0.2128 -1.4109  0.2136 -1.4106  0.2143 -1.4104  0.2150 -1.4101  0.2157 -1.4099  0.2165 -1.4097  0.2172 -1.4094  0.2179 -1.4092  0.2187 -1.4089  0.2194 -1.4087  0.2201 -1.4084  0.2208 -1.4082  0.2216 -1.4079  0.2223 -1.4077  0.2230 -1.4074  0.2238 -1.4072  0.2245 -1.4069  0.2252 -1.4067  0.2259 -1.4064  0.2267 -1.4062  0.2274 -1.4059  0.2281 -1.4057  0.2289 -1.4054  0.2296 -1.4052  0.2303 -1.4049  0.2310 -1.4047  0.2318 -1.4044  0.2325 -1.4041  0.2332 -1.4039  0.2340 -1.4036  0.2347 -1.4034  0.2354 -1.4031  0.2362 -1.4028  0.2369 -1.4026  0.2376 -1.4023  0.2383 -1.4021  0.2391 -1.4018  0.2398 -1.4016  0.2405 -1.4013  0.2413 -1.4010  0.2420 -1.4008  0.2427 -1.4005  0.2434 -1.4002  0.2442 -1.4000  0.2449 -1.3997  0.2456 -1.3994  0.2464 -1.3992  0.2471 -1.3989  0.2478 -1.3986  0.2485 -1.3984  0.2493 -1.3981  0.2500 -1.3978  0.2507 -1.3976  0.2515 -1.3973  0.2522 -1.3970  0.2529 -1.3967  0.2536 -1.3965  0.2544 -1.3962  0.2551 -1.3960  0.2558 -1.3957  0.2566 -1.3954  0.2573 -1.3951  0.2580 -1.3949  0.2587 -1.3946  0.2595 -1.3943  0.2602 -1.3940  0.2609 -1.3938  0.2617 -1.3935  0.2624 -1.3932  0.2631 -1.3929  0.2638 -1.3926  0.2646 -1.3924  0.2653 -1.3921  0.2660 -1.3918  0.2668 -1.3915  0.2675 -1.3913  0.2682 -1.3910  0.2690 -1.3907  0.2697 -1.3904  0.2704 -1.3901  0.2711 -1.3898  0.2719 -1.3896  0.2726 -1.3893  0.2733 -1.3890  0.2741 -1.3887  0.2748 -1.3884  0.2755 -1.3881  0.2762 -1.3878  0.2770 -1.3876  0.2777 -1.3873  0.2784 -1.3870  0.2792 -1.3867  0.2799 -1.3864  0.2806 -1.3861  0.2813 -1.3858  0.2821 -1.3855  0.2828 -1.3852  0.2835 -1.3850  0.2843 -1.3847  0.2850 -1.3844  0.2857 -1.3841  0.2864 -1.3838  0.2872 -1.3835  0.2879 -1.3832  0.2886 -1.3829  0.2894 -1.3826  0.2901 -1.3823  0.2908 -1.3820  0.2915 -1.3817  0.2923 -1.3814  0.2930 -1.3811  0.2937 -1.3808  0.2945 -1.3806  0.2952 -1.3803  0.2959 -1.3800  0.2966 -1.3797  0.2974 -1.3794  0.2981 -1.3791  0.2988 -1.3788  0.2996 -1.3785  0.3003 -1.3782  0.3010 -1.3779  0.3017 -1.3776  0.3025 -1.3773  0.3032 -1.3770  0.3039 -1.3767  0.3047 -1.3764  0.3054 -1.3761  0.3061 -1.3758  0.3069 -1.3755  0.3076 -1.3752  0.3083 -1.3749  0.3090 -1.3746  0.3098 -1.3742  0.3105 -1.3739  0.3112 -1.3736  0.3120 -1.3733  0.3127 -1.3730  0.3134 -1.3727  0.3141 -1.3724  0.3149 -1.3721  0.3156 -1.3718  0.3163 -1.3715  0.3171 -1.3712  0.3178 -1.3709  0.3185 -1.3706  0.3192 -1.3703  0.3200 -1.3699  0.3207 -1.3696  0.3214 -1.3693  0.3222 -1.3690  0.3229 -1.3687  0.3236 -1.3684  0.3243 -1.3681  0.3251 -1.3678  0.3258 -1.3674  0.3265 -1.3671  0.3273 -1.3668  0.3280 -1.3665  0.3287 -1.3662  0.3294 -1.3659  0.3302 -1.3656  0.3309 -1.3652  0.3316 -1.3649  0.3324 -1.3646  0.3331 -1.3643  0.3338 -1.3640  0.3345 -1.3636  0.3353 -1.3633  0.3360 -1.3630  0.3367 -1.3627  0.3375 -1.3624  0.3382 -1.3620  0.3389 -1.3617  0.3397 -1.3614  0.3404 -1.3611  0.3411 -1.3608  0.3418 -1.3605  0.3426 -1.3601  0.3433 -1.3598  0.3440 -1.3595  0.3448 -1.3592  0.3455 -1.3588  0.3462 -1.3585  0.3469 -1.3582  0.3477 -1.3579  0.3484 -1.3575  0.3491 -1.3572  0.3499 -1.3569  0.3506 -1.3566  0.3513 -1.3562  0.3520 -1.3559  0.3528 -1.3556  0.3535 -1.3552  0.3542 -1.3549  0.3550 -1.3546  0.3557 -1.3543  0.3564 -1.3539  0.3571 -1.3536  0.3579 -1.3533  0.3586 -1.3529  0.3593 -1.3526  0.3601 -1.3523  0.3608 -1.3519  0.3615 -1.3516  0.3622 -1.3513  0.3630 -1.3509  0.3637 -1.3506  0.3644 -1.3503  0.3652 -1.3499  0.3659 -1.3496  0.3666 -1.3493  0.3673 -1.3489  0.3681 -1.3486  0.3688 -1.3483  0.3695 -1.3479  0.3703 -1.3476  0.3710 -1.3472  0.3717 -1.3469  0.3724 -1.3466  0.3732 -1.3462  0.3739 -1.3459  0.3746 -1.3455  0.3754 -1.3452  0.3761 -1.3449  0.3768 -1.3445  0.3776 -1.3442  0.3783 -1.3438  0.3790 -1.3435  0.3797 -1.3431  0.3805 -1.3428  0.3812 -1.3425  0.3819 -1.3421  0.3827 -1.3418  0.3834 -1.3414  0.3841 -1.3411  0.3848 -1.3407  0.3856 -1.3404  0.3863 -1.3400  0.3870 -1.3397  0.3878 -1.3393  0.3885 -1.3390  0.3892 -1.3386  0.3899 -1.3383  0.3907 -1.3379  0.3914 -1.3376  0.3921 -1.3372  0.3929 -1.3369  0.3936 -1.3365  0.3943 -1.3362  0.3950 -1.3358  0.3958 -1.3355  0.3965 -1.3351  0.3972 -1.3348  0.3980 -1.3344  0.3987 -1.3341  0.3994 -1.3337  0.4001 -1.3334  0.4009 -1.3330  0.4016 -1.3327  0.4023 -1.3323  0.4031 -1.3319  0.4038 -1.3316  0.4045 -1.3312  0.4052 -1.3309  0.4060 -1.3305  0.4067 -1.3302  0.4074 -1.3298  0.4082 -1.3294  0.4089 -1.3291  0.4096 -1.3287  0.4103 -1.3284  0.4111 -1.3280  0.4118 -1.3276  0.4125 -1.3273  0.4133 -1.3269  0.4140 -1.3266  0.4147 -1.3262  0.4155 -1.3258  0.4162 -1.3255  0.4169 -1.3251  0.4176 -1.3248  0.4184 -1.3244  0.4191 -1.3240  0.4198 -1.3237  0.4206 -1.3233  0.4213 -1.3229  0.4220 -1.3226  0.4227 -1.3222  0.4235 -1.3218  0.4242 -1.3215  0.4249 -1.3211  0.4257 -1.3207  0.4264 -1.3204  0.4271 -1.3200  0.4278 -1.3196  0.4286 -1.3193  0.4293 -1.3189  0.4300 -1.3185  0.4308 -1.3181  0.4315 -1.3178  0.4322 -1.3174  0.4329 -1.3170  0.4337 -1.3167  0.4344 -1.3163  0.4351 -1.3159  0.4359 -1.3156  0.4366 -1.3152  0.4373 -1.3148  0.4380 -1.3144  0.4388 -1.3141  0.4395 -1.3137  0.4402 -1.3133  0.4410 -1.3129  0.4417 -1.3125  0.4424 -1.3122  0.4431 -1.3118  0.4439 -1.3114  0.4446 -1.3110  0.4453 -1.3107  0.4461 -1.3103  0.4468 -1.3099  0.4475 -1.3095  0.4483 -1.3091  0.4490 -1.3088  0.4497 -1.3084  0.4504 -1.3080  0.4512 -1.3076  0.4519 -1.3072  0.4526 -1.3069  0.4534 -1.3065  0.4541 -1.3061  0.4548 -1.3057  0.4555 -1.3053  0.4563 -1.3049  0.4570 -1.3046  0.4577 -1.3042  0.4585 -1.3038  0.4592 -1.3034  0.4599 -1.3030  0.4606 -1.3026  0.4614 -1.3022  0.4621 -1.3019  0.4628 -1.3015  0.4636 -1.3011  0.4643 -1.3007  0.4650 -1.3003  0.4657 -1.2999  0.4665 -1.2995  0.4672 -1.2991  0.4679 -1.2987  0.4687 -1.2983  0.4694 -1.2979  0.4701 -1.2975  0.4708 -1.2971  0.4716 -1.2967  0.4723 -1.2963  0.4730 -1.2960  0.4738 -1.2956  0.4745 -1.2952  0.4752 -1.2948  0.4759 -1.2944  0.4767 -1.2940  0.4774 -1.2936  0.4781 -1.2932  0.4789 -1.2928  0.4796 -1.2924  0.4803 -1.2919  0.4810 -1.2915  0.4818 -1.2911  0.4825 -1.2907  0.4832 -1.2903  0.4840 -1.2899  0.4847 -1.2895  0.4854 -1.2891  0.4862 -1.2887  0.4869 -1.2883  0.4876 -1.2879  0.4883 -1.2875  0.4891 -1.2871  0.4898 -1.2867  0.4905 -1.2863  0.4913 -1.2859  0.4920 -1.2854  0.4927 -1.2850  0.4934 -1.2846  0.4942 -1.2842  0.4949 -1.2838  0.4956 -1.2834  0.4964 -1.2830  0.4971 -1.2826  0.4978 -1.2822  0.4985 -1.2818  0.4993 -1.2814  0.5000 -1.2809  0.5007 -1.2805  0.5015 -1.2801  0.5022 -1.2797  0.5029 -1.2793  0.5036 -1.2789  0.5044 -1.2785  0.5051 -1.2781  0.5058 -1.2776  0.5066 -1.2772  0.5073 -1.2768  0.5080 -1.2764  0.5087 -1.2760  0.5095 -1.2756  0.5102 -1.2751  0.5109 -1.2747  0.5117 -1.2743  0.5124 -1.2739  0.5131 -1.2735  0.5138 -1.2731  0.5146 -1.2727  0.5153 -1.2722  0.5160 -1.2718  0.5168 -1.2714  0.5175 -1.2710  0.5182 -1.2705  0.5190 -1.2701  0.5197 -1.2697  0.5204 -1.2693  0.5211 -1.2688  0.5219 -1.2684  0.5226 -1.2680  0.5233 -1.2676  0.5241 -1.2671  0.5248 -1.2667  0.5255 -1.2663  0.5262 -1.2659  0.5270 -1.2654  0.5277 -1.2650  0.5284 -1.2646  0.5292 -1.2641  0.5299 -1.2637  0.5306 -1.2632  0.5313 -1.2628  0.5321 -1.2624  0.5328 -1.2619  0.5335 -1.2615  0.5343 -1.2611  0.5350 -1.2606  0.5357 -1.2602  0.5364 -1.2598  0.5372 -1.2593  0.5379 -1.2589  0.5386 -1.2585  0.5394 -1.2580  0.5401 -1.2576  0.5408 -1.2571  0.5415 -1.2567  0.5423 -1.2563  0.5430 -1.2557  0.5437 -1.2553  0.5445 -1.2549  0.5452 -1.2544  0.5459 -1.2540  0.5466 -1.2535  0.5474 -1.2531  0.5481 -1.2526  0.5488 -1.2522  0.5496 -1.2518  0.5503 -1.2513  0.5510 -1.2509  0.5517 -1.2504  0.5525 -1.2500  0.5532 -1.2495  0.5539 -1.2491  0.5547 -1.2486  0.5554 -1.2482  0.5561 -1.2477  0.5569 -1.2473  0.5576 -1.2468  0.5583 -1.2464  0.5590 -1.2459  0.5598 -1.2455  0.5605 -1.2450  0.5612 -1.2446  0.5620 -1.2441  0.5627 -1.2437  0.5634 -1.2432  0.5641 -1.2428  0.5649 -1.2423  0.5656 -1.2418  0.5663 -1.2414  0.5671 -1.2409  0.5678 -1.2405  0.5685 -1.2400  0.5692 -1.2395  0.5700 -1.2391  0.5707 -1.2386  0.5714 -1.2382  0.5722 -1.2377  0.5729 -1.2372  0.5736 -1.2368  0.5743 -1.2363  0.5751 -1.2358  0.5758 -1.2354  0.5765 -1.2349  0.5773 -1.2344  0.5780 -1.2340  0.5787 -1.2335  0.5794 -1.2330  0.5802 -1.2325  0.5809 -1.2321  0.5816 -1.2316  0.5824 -1.2311  0.5831 -1.2306  0.5838 -1.2302  0.5845 -1.2297  0.5853 -1.2292  0.5860 -1.2287  0.5867 -1.2283  0.5875 -1.2278  0.5882 -1.2273  0.5889 -1.2268  0.5897 -1.2264  0.5904 -1.2259  0.5911 -1.2254  0.5918 -1.2249  0.5926 -1.2245  0.5933 -1.2240  0.5940 -1.2235  0.5948 -1.2230  0.5955 -1.2226  0.5962 -1.2221  0.5969 -1.2216  0.5977 -1.2211  0.5984 -1.2206  0.5991 -1.2201  0.5999 -1.2196  0.6006 -1.2192  0.6013 -1.2187  0.6020 -1.2182  0.6028 -1.2177  0.6035 -1.2172  0.6042 -1.2167  0.6050 -1.2162  0.6057 -1.2157  0.6064 -1.2152  0.6071 -1.2147  0.6079 -1.2142  0.6086 -1.2138  0.6093 -1.2133  0.6101 -1.2128  0.6108 -1.2123  0.6115 -1.2118  0.6122 -1.2113  0.6130 -1.2108  0.6137 -1.2103  0.6144 -1.2098  0.6152 -1.2093  0.6159 -1.2088  0.6166 -1.2083  0.6173 -1.2078  0.6181 -1.2073  0.6188 -1.2068  0.6195 -1.2062  0.6203 -1.2057  0.6210 -1.2052  0.6217 -1.2047  0.6224 -1.2042  0.6232 -1.2037  0.6239 -1.2032  0.6246 -1.2027  0.6254 -1.2022  0.6261 -1.2016  0.6268 -1.2011  0.6276 -1.2006  0.6283 -1.2001  0.6290 -1.1996  0.6297 -1.1991  0.6305 -1.1986  0.6312 -1.1981  0.6319 -1.1976  0.6327 -1.1970  0.6334 -1.1965  0.6341 -1.1960  0.6348 -1.1955  0.6356 -1.1950  0.6363 -1.1945  0.6370 -1.1940  0.6378 -1.1934  0.6385 -1.1929  0.6392 -1.1924  0.6399 -1.1918  0.6407 -1.1913  0.6414 -1.1907  0.6421 -1.1902  0.6429 -1.1897  0.6436 -1.1892  0.6443 -1.1886  0.6450 -1.1881  0.6458 -1.1876  0.6465 -1.1871  0.6472 -1.1865  0.6480 -1.1860  0.6487 -1.1855  0.6494 -1.1849  0.6501 -1.1844  0.6509 -1.1839  0.6516 -1.1832  0.6523 -1.1827  0.6531 -1.1821  0.6538 -1.1816  0.6545 -1.1811  0.6552 -1.1805  0.6560 -1.1800  0.6567 -1.1794  0.6574 -1.1789  0.6582 -1.1783  0.6589 -1.1778  0.6596 -1.1773  0.6603 -1.1767  0.6611 -1.1762  0.6618 -1.1757  0.6625 -1.1751  0.6633 -1.1746  0.6640 -1.1740  0.6647 -1.1734  0.6655 -1.1729  0.6662 -1.1723  0.6669 -1.1718  0.6676 -1.1712  0.6684 -1.1705  0.6691 -1.1700  0.6698 -1.1694  0.6706 -1.1689  0.6713 -1.1683  0.6720 -1.1678  0.6727 -1.1672  0.6735 -1.1667  0.6742 -1.1661  0.6749 -1.1655  0.6757 -1.1650  0.6764 -1.1644  0.6771 -1.1638  0.6778 -1.1633  0.6786 -1.1627  0.6793 -1.1622  0.6800 -1.1616  0.6808 -1.1610  0.6815 -1.1605  0.6822 -1.1599  0.6829 -1.1593  0.6837 -1.1588  0.6844 -1.1582  0.6851 -1.1576  0.6859 -1.1571  0.6866 -1.1565  0.6873 -1.1559  0.6880 -1.1553  0.6888 -1.1548  0.6895 -1.1542  0.6902 -1.1536  0.6910 -1.1530  0.6917 -1.1524  0.6924 -1.1518  0.6931 -1.1512  0.6939 -1.1506  0.6946 -1.1500  0.6953 -1.1494  0.6961 -1.1488  0.6968 -1.1483  0.6975 -1.1477  0.6983 -1.1471  0.6990 -1.1465  0.6997 -1.1459  0.7004 -1.1453  0.7012 -1.1448  0.7019 -1.1442  0.7026 -1.1436  0.7034 -1.1430  0.7041 -1.1424  0.7048 -1.1418  0.7055 -1.1412  0.7063 -1.1406  0.7070 -1.1400  0.7077 -1.1394  0.7085 -1.1388  0.7092 -1.1382  0.7099 -1.1376  0.7106 -1.1369  0.7114 -1.1364  0.7121 -1.1358  0.7128 -1.1352  0.7136 -1.1346  0.7143 -1.1339  0.7150 -1.1333  0.7157 -1.1327  0.7165 -1.1321  0.7172 -1.1315  0.7179 -1.1309  0.7187 -1.1302  0.7194 -1.1296  0.7201 -1.1290  0.7208 -1.1284  0.7216 -1.1278  0.7223 -1.1271  0.7230 -1.1265  0.7238 -1.1259  0.7245 -1.1253  0.7252 -1.1247  0.7259 -1.1241  0.7267 -1.1235  0.7274 -1.1228  0.7281 -1.1221  0.7289 -1.1215  0.7296 -1.1209  0.7303 -1.1202  0.7310 -1.1197  0.7318 -1.1190  0.7325 -1.1184  0.7332 -1.1177  0.7340 -1.1171  0.7347 -1.1165  0.7354 -1.1158  0.7362 -1.1152  0.7369 -1.1146  0.7376 -1.1138  0.7383 -1.1131  0.7391 -1.1125  0.7398 -1.1119  0.7405 -1.1112  0.7413 -1.1106  0.7420 -1.1099  0.7427 -1.1093  0.7434 -1.1086  0.7442 -1.1080  0.7449 -1.1073  0.7456 -1.1067  0.7464 -1.1060  0.7471 -1.1054  0.7478 -1.1047  0.7485 -1.1041  0.7493 -1.1034  0.7500 -1.1028  0.7507 -1.1021  0.7515 -1.1014  0.7522 -1.1007  0.7529 -1.1001  0.7536 -1.0994  0.7544 -1.0987  0.7551 -1.0981  0.7558 -1.0974  0.7566 -1.0967  0.7573 -1.0961  0.7580 -1.0954  0.7587 -1.0948  0.7595 -1.0941  0.7602 -1.0934  0.7609 -1.0927  0.7617 -1.0920  0.7624 -1.0913  0.7631 -1.0907  0.7638 -1.0900  0.7646 -1.0893  0.7653 -1.0886  0.7660 -1.0880  0.7668 -1.0873  0.7675 -1.0866  0.7682 -1.0859  0.7690 -1.0852  0.7697 -1.0845  0.7704 -1.0838  0.7711 -1.0831  0.7719 -1.0824  0.7726 -1.0817  0.7733 -1.0810  0.7741 -1.0803  0.7748 -1.0795  0.7755 -1.0788  0.7762 -1.0781  0.7770 -1.0774  0.7777 -1.0768  0.7784 -1.0760  0.7792 -1.0753  0.7799 -1.0746  0.7806 -1.0739  0.7813 -1.0732  0.7821 -1.0724  0.7828 -1.0717  0.7835 -1.0710  0.7843 -1.0703  0.7850 -1.0696  0.7857 -1.0689  0.7864 -1.0682  0.7872 -1.0675  0.7879 -1.0668  0.7886 -1.0661  0.7894 -1.0654  0.7901 -1.0647  0.7908 -1.0640  0.7915 -1.0625  0.7923 -1.0617  0.7930 -1.0610  0.7937 -1.0603  0.7945 -1.0595  0.7952 -1.0588  0.7959 -1.0580  0.7966 -1.0572  0.7974 -1.0564  0.7981 -1.0557  0.7988 -1.0549  0.7996 -1.0542  0.8003 -1.0535  0.8010 -1.0527  0.8017 -1.0520  0.8025 -1.0512  0.8032 -1.0504  0.8039 -1.0497  0.8047 -1.0489  0.8054 -1.0482  0.8061 -1.0474  0.8069 -1.0466  0.8076 -1.0458  0.8083 -1.0451  0.8090 -1.0443  0.8098 -1.0435  0.8105 -1.0427  0.8112 -1.0420  0.8120 -1.0412  0.8127 -1.0404  0.8134 -1.0396  0.8141 -1.0388  0.8149 -1.0381  0.8156 -1.0373  0.8163 -1.0365  0.8171 -1.0357  0.8178 -1.0349  0.8185 -1.0341  0.8192 -1.0334  0.8200 -1.0325  0.8207 -1.0317  0.8214 -1.0309  0.8222 -1.0302  0.8229 -1.0293  0.8236 -1.0285  0.8243 -1.0277  0.8251 -1.0269  0.8258 -1.0261  0.8265 -1.0253  0.8273 -1.0245  0.8280 -1.0237  0.8287 -1.0229  0.8294 -1.0221  0.8302 -1.0213  0.8309 -1.0205  0.8316 -1.0196  0.8324 -1.0188  0.8331 -1.0180  0.8338 -1.0172  0.8345 -1.0162  0.8353 -1.0154  0.8360 -1.0145  0.8367 -1.0137  0.8375 -1.0129  0.8382 -1.0120  0.8389 -1.0112  0.8397 -1.0103  0.8404 -1.0095  0.8411 -1.0086  0.8418 -1.0078  0.8426 -1.0070  0.8433 -1.0061  0.8440 -1.0053  0.8448 -1.0044  0.8455 -1.0036  0.8462 -1.0026  0.8469 -1.0017  0.8477 -1.0009  0.8484 -1.0000  0.8491 -0.9991  0.8499 -0.9983  0.8506 -0.9974  0.8513 -0.9965  0.8520 -0.9957  0.8528 -0.9947  0.8535 -0.9938  0.8542 -0.9929  0.8550 -0.9921  0.8557 -0.9911  0.8564 -0.9903  0.8571 -0.9894  0.8579 -0.9885  0.8586 -0.9877  0.8593 -0.9867  0.8601 -0.9858  0.8608 -0.9850  0.8615 -0.9840  0.8622 -0.9828  0.8630 -0.9819  0.8637 -0.9810  0.8644 -0.9800  0.8652 -0.9791  0.8659 -0.9782  0.8666 -0.9773  0.8673 -0.9764  0.8681 -0.9754  0.8688 -0.9746  0.8695 -0.9736  0.8703 -0.9727  0.8710 -0.9718  0.8717 -0.9709  0.8724 -0.9699  0.8732 -0.9690  0.8739 -0.9680  0.8746 -0.9671  0.8754 -0.9661  0.8761 -0.9651  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9623  0.8790 -0.9613  0.8797 -0.9602  0.8805 -0.9592  0.8812 -0.9583  0.8819 -0.9571  0.8827 -0.9562  0.8834 -0.9552  0.8841 -0.9541  0.8848 -0.9532  0.8856 -0.9522  0.8863 -0.9511  0.8870 -0.9501  0.8878 -0.9492  0.8885 -0.9482  0.8892 -0.9471  0.8899 -0.9462  0.8907 -0.9450  0.8914 -0.9440  0.8921 -0.9429  0.8929 -0.9414  0.8936 -0.9403  0.8943 -0.9394  0.8950 -0.9383  0.8958 -0.9373  0.8965 -0.9365  0.8972 -0.9356  0.8980 -0.9346  0.8987 -0.9341  0.8994 -0.9330  0.9001 -0.9319  0.9009 -0.9309  
 /
\multiput {\large$\cdot$} at 0.0087 -0.6387  0.0095 -0.7588  0.0102 -0.8437  0.0109 -0.9090  0.0117 -0.9615  0.0124 -1.0049  0.0131 -1.0415  0.0138 -1.0729  0.0146 -1.1000  0.0153 -1.1239  0.0160 -1.1450  0.0168 -1.1639  0.0175 -1.1808  0.0182 -1.1961  0.0190 -1.2099  0.0197 -1.2225  0.0204 -1.2341  0.0211 -1.2447  0.0219 -1.2545  0.0226 -1.2636  0.0233 -1.2721  0.0241 -1.2800  0.0248 -1.2874  0.0255 -1.2942  0.0262 -1.3006  0.0270 -1.3067  0.0277 -1.3124  0.0284 -1.3177  0.0292 -1.3228  0.0299 -1.3276  0.0306 -1.3321  0.0313 -1.3364  0.0321 -1.3405  0.0328 -1.3443  0.0335 -1.3480  0.0343 -1.3515  0.0350 -1.3549  0.0357 -1.3581  0.0364 -1.3611  0.0372 -1.3640  0.0379 -1.3668  0.0386 -1.3694  0.0394 -1.3720  0.0401 -1.3745  0.0408 -1.3768  0.0415 -1.3790  0.0423 -1.3812  0.0430 -1.3832  0.0437 -1.3852  0.0445 -1.3871  0.0452 -1.3889  0.0459 -1.3907  0.0466 -1.3924  0.0474 -1.3940  0.0481 -1.3955  0.0488 -1.3970  0.0496 -1.3984  0.0503 -1.3998  0.0510 -1.4011  0.0517 -1.4024  0.0525 -1.4036  0.0532 -1.4048  0.0539 -1.4059  0.0547 -1.4070  0.0554 -1.4081  0.0561 -1.4091  0.0569 -1.4101  0.0576 -1.4110  0.0583 -1.4119  0.0590 -1.4128  0.0598 -1.4137  0.0605 -1.4145  0.0612 -1.4153  0.0620 -1.4160  0.0627 -1.4168  0.0634 -1.4175  0.0641 -1.4182  0.0649 -1.4189  0.0656 -1.4195  0.0663 -1.4201  0.0671 -1.4207  0.0678 -1.4213  0.0685 -1.4219  0.0692 -1.4224  0.0700 -1.4229  0.0707 -1.4234  0.0714 -1.4239  0.0722 -1.4244  0.0729 -1.4248  0.0736 -1.4253  0.0743 -1.4257  0.0751 -1.4261  0.0758 -1.4265  0.0765 -1.4268  0.0773 -1.4272  0.0780 -1.4275  0.0787 -1.4278  0.0794 -1.4281  0.0802 -1.4285  0.0809 -1.4287  0.0816 -1.4290  0.0824 -1.4293  0.0831 -1.4295  0.0838 -1.4298  0.0845 -1.4300  0.0853 -1.4303  0.0860 -1.4305  0.0867 -1.4307  0.0875 -1.4309  0.0882 -1.4310  0.0889 -1.4312  0.0897 -1.4314  0.0904 -1.4315  0.0911 -1.4317  0.0918 -1.4318  0.0926 -1.4319  0.0933 -1.4321  0.0940 -1.4322  0.0948 -1.4323  0.0955 -1.4324  0.0962 -1.4325  0.0969 -1.4326  0.0977 -1.4327  0.0984 -1.4327  0.0991 -1.4328  0.0999 -1.4329  0.1006 -1.4329  0.1013 -1.4330  0.1020 -1.4330  0.1028 -1.4331  0.1035 -1.4331  0.1042 -1.4331  0.1050 -1.4332  0.1057 -1.4332  0.1064 -1.4332  0.1071 -1.4332  0.1079 -1.4333  0.1086 -1.4333  0.1093 -1.4333  0.1101 -1.4333  0.1108 -1.4333  0.1115 -1.4333  0.1122 -1.4333  0.1130 -1.4332  0.1137 -1.4332  0.1144 -1.4332  0.1152 -1.4331  0.1159 -1.4331  0.1166 -1.4331  0.1173 -1.4330  0.1181 -1.4330  0.1188 -1.4329  0.1195 -1.4329  0.1203 -1.4328  0.1210 -1.4328  0.1217 -1.4327  0.1224 -1.4327  0.1232 -1.4326  0.1239 -1.4325  0.1246 -1.4325  0.1254 -1.4324  0.1261 -1.4323  0.1268 -1.4322  0.1276 -1.4321  0.1283 -1.4321  0.1290 -1.4320  0.1297 -1.4319  0.1305 -1.4318  0.1312 -1.4317  0.1319 -1.4316  0.1327 -1.4315  0.1334 -1.4314  0.1341 -1.4312  0.1348 -1.4311  0.1356 -1.4310  0.1363 -1.4309  0.1370 -1.4308  0.1378 -1.4307  0.1385 -1.4305  0.1392 -1.4304  0.1399 -1.4303  0.1407 -1.4302  0.1414 -1.4300  0.1421 -1.4299  0.1429 -1.4298  0.1436 -1.4296  0.1443 -1.4295  0.1450 -1.4294  0.1458 -1.4292  0.1465 -1.4291  0.1472 -1.4289  0.1480 -1.4288  0.1487 -1.4286  0.1494 -1.4285  0.1501 -1.4283  0.1509 -1.4281  0.1516 -1.4280  0.1523 -1.4278  0.1531 -1.4277  0.1538 -1.4275  0.1545 -1.4274  0.1552 -1.4272  0.1560 -1.4270  0.1567 -1.4269  0.1574 -1.4267  0.1582 -1.4265  0.1589 -1.4264  0.1596 -1.4262  0.1603 -1.4260  0.1611 -1.4258  0.1618 -1.4257  0.1625 -1.4255  0.1633 -1.4253  0.1640 -1.4251  0.1647 -1.4250  0.1655 -1.4248  0.1662 -1.4246  0.1669 -1.4244  0.1676 -1.4242  0.1684 -1.4240  0.1691 -1.4239  0.1698 -1.4237  0.1706 -1.4235  0.1713 -1.4233  0.1720 -1.4231  0.1727 -1.4229  0.1735 -1.4227  0.1742 -1.4225  0.1749 -1.4223  0.1757 -1.4221  0.1764 -1.4219  0.1771 -1.4217  0.1778 -1.4215  0.1786 -1.4213  0.1793 -1.4211  0.1800 -1.4209  0.1808 -1.4207  0.1815 -1.4205  0.1822 -1.4203  0.1829 -1.4201  0.1837 -1.4199  0.1844 -1.4197  0.1851 -1.4195  0.1859 -1.4193  0.1866 -1.4190  0.1873 -1.4188  0.1880 -1.4186  0.1888 -1.4184  0.1895 -1.4182  0.1902 -1.4180  0.1910 -1.4178  0.1917 -1.4176  0.1924 -1.4173  0.1931 -1.4171  0.1939 -1.4169  0.1946 -1.4167  0.1953 -1.4165  0.1961 -1.4162  0.1968 -1.4160  0.1975 -1.4158  0.1983 -1.4156  0.1990 -1.4153  0.1997 -1.4151  0.2004 -1.4149  0.2012 -1.4146  0.2019 -1.4144  0.2026 -1.4142  0.2034 -1.4139  0.2041 -1.4137  0.2048 -1.4135  0.2055 -1.4132  0.2063 -1.4130  0.2070 -1.4128  0.2077 -1.4125  0.2085 -1.4123  0.2092 -1.4121  0.2099 -1.4118  0.2106 -1.4116  0.2114 -1.4114  0.2121 -1.4111  0.2128 -1.4109  0.2136 -1.4106  0.2143 -1.4104  0.2150 -1.4101  0.2157 -1.4099  0.2165 -1.4097  0.2172 -1.4094  0.2179 -1.4092  0.2187 -1.4089  0.2194 -1.4087  0.2201 -1.4084  0.2208 -1.4082  0.2216 -1.4079  0.2223 -1.4077  0.2230 -1.4074  0.2238 -1.4072  0.2245 -1.4069  0.2252 -1.4067  0.2259 -1.4064  0.2267 -1.4062  0.2274 -1.4059  0.2281 -1.4057  0.2289 -1.4054  0.2296 -1.4052  0.2303 -1.4049  0.2310 -1.4047  0.2318 -1.4044  0.2325 -1.4041  0.2332 -1.4039  0.2340 -1.4036  0.2347 -1.4034  0.2354 -1.4031  0.2362 -1.4028  0.2369 -1.4026  0.2376 -1.4023  0.2383 -1.4021  0.2391 -1.4018  0.2398 -1.4016  0.2405 -1.4013  0.2413 -1.4010  0.2420 -1.4008  0.2427 -1.4005  0.2434 -1.4002  0.2442 -1.4000  0.2449 -1.3997  0.2456 -1.3994  0.2464 -1.3992  0.2471 -1.3989  0.2478 -1.3986  0.2485 -1.3984  0.2493 -1.3981  0.2500 -1.3978  0.2507 -1.3976  0.2515 -1.3973  0.2522 -1.3970  0.2529 -1.3967  0.2536 -1.3965  0.2544 -1.3962  0.2551 -1.3960  0.2558 -1.3957  0.2566 -1.3954  0.2573 -1.3951  0.2580 -1.3949  0.2587 -1.3946  0.2595 -1.3943  0.2602 -1.3940  0.2609 -1.3938  0.2617 -1.3935  0.2624 -1.3932  0.2631 -1.3929  0.2638 -1.3926  0.2646 -1.3924  0.2653 -1.3921  0.2660 -1.3918  0.2668 -1.3915  0.2675 -1.3913  0.2682 -1.3910  0.2690 -1.3907  0.2697 -1.3904  0.2704 -1.3901  0.2711 -1.3898  0.2719 -1.3896  0.2726 -1.3893  0.2733 -1.3890  0.2741 -1.3887  0.2748 -1.3884  0.2755 -1.3881  0.2762 -1.3878  0.2770 -1.3876  0.2777 -1.3873  0.2784 -1.3870  0.2792 -1.3867  0.2799 -1.3864  0.2806 -1.3861  0.2813 -1.3858  0.2821 -1.3855  0.2828 -1.3852  0.2835 -1.3850  0.2843 -1.3847  0.2850 -1.3844  0.2857 -1.3841  0.2864 -1.3838  0.2872 -1.3835  0.2879 -1.3832  0.2886 -1.3829  0.2894 -1.3826  0.2901 -1.3823  0.2908 -1.3820  0.2915 -1.3817  0.2923 -1.3814  0.2930 -1.3811  0.2937 -1.3808  0.2945 -1.3806  0.2952 -1.3803  0.2959 -1.3800  0.2966 -1.3797  0.2974 -1.3794  0.2981 -1.3791  0.2988 -1.3788  0.2996 -1.3785  0.3003 -1.3782  0.3010 -1.3779  0.3017 -1.3776  0.3025 -1.3773  0.3032 -1.3770  0.3039 -1.3767  0.3047 -1.3764  0.3054 -1.3761  0.3061 -1.3758  0.3069 -1.3755  0.3076 -1.3752  0.3083 -1.3749  0.3090 -1.3746  0.3098 -1.3742  0.3105 -1.3739  0.3112 -1.3736  0.3120 -1.3733  0.3127 -1.3730  0.3134 -1.3727  0.3141 -1.3724  0.3149 -1.3721  0.3156 -1.3718  0.3163 -1.3715  0.3171 -1.3712  0.3178 -1.3709  0.3185 -1.3706  0.3192 -1.3703  0.3200 -1.3699  0.3207 -1.3696  0.3214 -1.3693  0.3222 -1.3690  0.3229 -1.3687  0.3236 -1.3684  0.3243 -1.3681  0.3251 -1.3678  0.3258 -1.3674  0.3265 -1.3671  0.3273 -1.3668  0.3280 -1.3665  0.3287 -1.3662  0.3294 -1.3659  0.3302 -1.3656  0.3309 -1.3652  0.3316 -1.3649  0.3324 -1.3646  0.3331 -1.3643  0.3338 -1.3640  0.3345 -1.3636  0.3353 -1.3633  0.3360 -1.3630  0.3367 -1.3627  0.3375 -1.3624  0.3382 -1.3620  0.3389 -1.3617  0.3397 -1.3614  0.3404 -1.3611  0.3411 -1.3608  0.3418 -1.3605  0.3426 -1.3601  0.3433 -1.3598  0.3440 -1.3595  0.3448 -1.3592  0.3455 -1.3588  0.3462 -1.3585  0.3469 -1.3582  0.3477 -1.3579  0.3484 -1.3575  0.3491 -1.3572  0.3499 -1.3569  0.3506 -1.3566  0.3513 -1.3562  0.3520 -1.3559  0.3528 -1.3556  0.3535 -1.3552  0.3542 -1.3549  0.3550 -1.3546  0.3557 -1.3543  0.3564 -1.3539  0.3571 -1.3536  0.3579 -1.3533  0.3586 -1.3529  0.3593 -1.3526  0.3601 -1.3523  0.3608 -1.3519  0.3615 -1.3516  0.3622 -1.3513  0.3630 -1.3509  0.3637 -1.3506  0.3644 -1.3503  0.3652 -1.3499  0.3659 -1.3496  0.3666 -1.3493  0.3673 -1.3489  0.3681 -1.3486  0.3688 -1.3483  0.3695 -1.3479  0.3703 -1.3476  0.3710 -1.3472  0.3717 -1.3469  0.3724 -1.3466  0.3732 -1.3462  0.3739 -1.3459  0.3746 -1.3455  0.3754 -1.3452  0.3761 -1.3449  0.3768 -1.3445  0.3776 -1.3442  0.3783 -1.3438  0.3790 -1.3435  0.3797 -1.3431  0.3805 -1.3428  0.3812 -1.3425  0.3819 -1.3421  0.3827 -1.3418  0.3834 -1.3414  0.3841 -1.3411  0.3848 -1.3407  0.3856 -1.3404  0.3863 -1.3400  0.3870 -1.3397  0.3878 -1.3393  0.3885 -1.3390  0.3892 -1.3386  0.3899 -1.3383  0.3907 -1.3379  0.3914 -1.3376  0.3921 -1.3372  0.3929 -1.3369  0.3936 -1.3365  0.3943 -1.3362  0.3950 -1.3358  0.3958 -1.3355  0.3965 -1.3351  0.3972 -1.3348  0.3980 -1.3344  0.3987 -1.3341  0.3994 -1.3337  0.4001 -1.3334  0.4009 -1.3330  0.4016 -1.3327  0.4023 -1.3323  0.4031 -1.3319  0.4038 -1.3316  0.4045 -1.3312  0.4052 -1.3309  0.4060 -1.3305  0.4067 -1.3302  0.4074 -1.3298  0.4082 -1.3294  0.4089 -1.3291  0.4096 -1.3287  0.4103 -1.3284  0.4111 -1.3280  0.4118 -1.3276  0.4125 -1.3273  0.4133 -1.3269  0.4140 -1.3266  0.4147 -1.3262  0.4155 -1.3258  0.4162 -1.3255  0.4169 -1.3251  0.4176 -1.3248  0.4184 -1.3244  0.4191 -1.3240  0.4198 -1.3237  0.4206 -1.3233  0.4213 -1.3229  0.4220 -1.3226  0.4227 -1.3222  0.4235 -1.3218  0.4242 -1.3215  0.4249 -1.3211  0.4257 -1.3207  0.4264 -1.3204  0.4271 -1.3200  0.4278 -1.3196  0.4286 -1.3193  0.4293 -1.3189  0.4300 -1.3185  0.4308 -1.3181  0.4315 -1.3178  0.4322 -1.3174  0.4329 -1.3170  0.4337 -1.3167  0.4344 -1.3163  0.4351 -1.3159  0.4359 -1.3156  0.4366 -1.3152  0.4373 -1.3148  0.4380 -1.3144  0.4388 -1.3141  0.4395 -1.3137  0.4402 -1.3133  0.4410 -1.3129  0.4417 -1.3125  0.4424 -1.3122  0.4431 -1.3118  0.4439 -1.3114  0.4446 -1.3110  0.4453 -1.3107  0.4461 -1.3103  0.4468 -1.3099  0.4475 -1.3095  0.4483 -1.3091  0.4490 -1.3088  0.4497 -1.3084  0.4504 -1.3080  0.4512 -1.3076  0.4519 -1.3072  0.4526 -1.3069  0.4534 -1.3065  0.4541 -1.3061  0.4548 -1.3057  0.4555 -1.3053  0.4563 -1.3049  0.4570 -1.3046  0.4577 -1.3042  0.4585 -1.3038  0.4592 -1.3034  0.4599 -1.3030  0.4606 -1.3026  0.4614 -1.3022  0.4621 -1.3019  0.4628 -1.3015  0.4636 -1.3011  0.4643 -1.3007  0.4650 -1.3003  0.4657 -1.2999  0.4665 -1.2995  0.4672 -1.2991  0.4679 -1.2987  0.4687 -1.2983  0.4694 -1.2979  0.4701 -1.2975  0.4708 -1.2971  0.4716 -1.2967  0.4723 -1.2963  0.4730 -1.2960  0.4738 -1.2956  0.4745 -1.2952  0.4752 -1.2948  0.4759 -1.2944  0.4767 -1.2940  0.4774 -1.2936  0.4781 -1.2932  0.4789 -1.2928  0.4796 -1.2924  0.4803 -1.2919  0.4810 -1.2915  0.4818 -1.2911  0.4825 -1.2907  0.4832 -1.2903  0.4840 -1.2899  0.4847 -1.2895  0.4854 -1.2891  0.4862 -1.2887  0.4869 -1.2883  0.4876 -1.2879  0.4883 -1.2875  0.4891 -1.2871  0.4898 -1.2867  0.4905 -1.2863  0.4913 -1.2859  0.4920 -1.2854  0.4927 -1.2850  0.4934 -1.2846  0.4942 -1.2842  0.4949 -1.2838  0.4956 -1.2834  0.4964 -1.2830  0.4971 -1.2826  0.4978 -1.2822  0.4985 -1.2818  0.4993 -1.2814  0.5000 -1.2809  0.5007 -1.2805  0.5015 -1.2801  0.5022 -1.2797  0.5029 -1.2793  0.5036 -1.2789  0.5044 -1.2785  0.5051 -1.2781  0.5058 -1.2776  0.5066 -1.2772  0.5073 -1.2768  0.5080 -1.2764  0.5087 -1.2760  0.5095 -1.2756  0.5102 -1.2751  0.5109 -1.2747  0.5117 -1.2743  0.5124 -1.2739  0.5131 -1.2735  0.5138 -1.2731  0.5146 -1.2727  0.5153 -1.2722  0.5160 -1.2718  0.5168 -1.2714  0.5175 -1.2710  0.5182 -1.2705  0.5190 -1.2701  0.5197 -1.2697  0.5204 -1.2693  0.5211 -1.2688  0.5219 -1.2684  0.5226 -1.2680  0.5233 -1.2676  0.5241 -1.2671  0.5248 -1.2667  0.5255 -1.2663  0.5262 -1.2659  0.5270 -1.2654  0.5277 -1.2650  0.5284 -1.2646  0.5292 -1.2641  0.5299 -1.2637  0.5306 -1.2632  0.5313 -1.2628  0.5321 -1.2624  0.5328 -1.2619  0.5335 -1.2615  0.5343 -1.2611  0.5350 -1.2606  0.5357 -1.2602  0.5364 -1.2598  0.5372 -1.2593  0.5379 -1.2589  0.5386 -1.2585  0.5394 -1.2580  0.5401 -1.2576  0.5408 -1.2571  0.5415 -1.2567  0.5423 -1.2563  0.5430 -1.2557  0.5437 -1.2553  0.5445 -1.2549  0.5452 -1.2544  0.5459 -1.2540  0.5466 -1.2535  0.5474 -1.2531  0.5481 -1.2526  0.5488 -1.2522  0.5496 -1.2518  0.5503 -1.2513  0.5510 -1.2509  0.5517 -1.2504  0.5525 -1.2500  0.5532 -1.2495  0.5539 -1.2491  0.5547 -1.2486  0.5554 -1.2482  0.5561 -1.2477  0.5569 -1.2473  0.5576 -1.2468  0.5583 -1.2464  0.5590 -1.2459  0.5598 -1.2455  0.5605 -1.2450  0.5612 -1.2446  0.5620 -1.2441  0.5627 -1.2437  0.5634 -1.2432  0.5641 -1.2428  0.5649 -1.2423  0.5656 -1.2418  0.5663 -1.2414  0.5671 -1.2409  0.5678 -1.2405  0.5685 -1.2400  0.5692 -1.2395  0.5700 -1.2391  0.5707 -1.2386  0.5714 -1.2382  0.5722 -1.2377  0.5729 -1.2372  0.5736 -1.2368  0.5743 -1.2363  0.5751 -1.2358  0.5758 -1.2354  0.5765 -1.2349  0.5773 -1.2344  0.5780 -1.2340  0.5787 -1.2335  0.5794 -1.2330  0.5802 -1.2325  0.5809 -1.2321  0.5816 -1.2316  0.5824 -1.2311  0.5831 -1.2306  0.5838 -1.2302  0.5845 -1.2297  0.5853 -1.2292  0.5860 -1.2287  0.5867 -1.2283  0.5875 -1.2278  0.5882 -1.2273  0.5889 -1.2268  0.5897 -1.2264  0.5904 -1.2259  0.5911 -1.2254  0.5918 -1.2249  0.5926 -1.2245  0.5933 -1.2240  0.5940 -1.2235  0.5948 -1.2230  0.5955 -1.2226  0.5962 -1.2221  0.5969 -1.2216  0.5977 -1.2211  0.5984 -1.2206  0.5991 -1.2201  0.5999 -1.2196  0.6006 -1.2192  0.6013 -1.2187  0.6020 -1.2182  0.6028 -1.2177  0.6035 -1.2172  0.6042 -1.2167  0.6050 -1.2162  0.6057 -1.2157  0.6064 -1.2152  0.6071 -1.2147  0.6079 -1.2142  0.6086 -1.2138  0.6093 -1.2133  0.6101 -1.2128  0.6108 -1.2123  0.6115 -1.2118  0.6122 -1.2113  0.6130 -1.2108  0.6137 -1.2103  0.6144 -1.2098  0.6152 -1.2093  0.6159 -1.2088  0.6166 -1.2083  0.6173 -1.2078  0.6181 -1.2073  0.6188 -1.2068  0.6195 -1.2062  0.6203 -1.2057  0.6210 -1.2052  0.6217 -1.2047  0.6224 -1.2042  0.6232 -1.2037  0.6239 -1.2032  0.6246 -1.2027  0.6254 -1.2022  0.6261 -1.2016  0.6268 -1.2011  0.6276 -1.2006  0.6283 -1.2001  0.6290 -1.1996  0.6297 -1.1991  0.6305 -1.1986  0.6312 -1.1981  0.6319 -1.1976  0.6327 -1.1970  0.6334 -1.1965  0.6341 -1.1960  0.6348 -1.1955  0.6356 -1.1950  0.6363 -1.1945  0.6370 -1.1940  0.6378 -1.1934  0.6385 -1.1929  0.6392 -1.1924  0.6399 -1.1918  0.6407 -1.1913  0.6414 -1.1907  0.6421 -1.1902  0.6429 -1.1897  0.6436 -1.1892  0.6443 -1.1886  0.6450 -1.1881  0.6458 -1.1876  0.6465 -1.1871  0.6472 -1.1865  0.6480 -1.1860  0.6487 -1.1855  0.6494 -1.1849  0.6501 -1.1844  0.6509 -1.1839  0.6516 -1.1832  0.6523 -1.1827  0.6531 -1.1821  0.6538 -1.1816  0.6545 -1.1811  0.6552 -1.1805  0.6560 -1.1800  0.6567 -1.1794  0.6574 -1.1789  0.6582 -1.1783  0.6589 -1.1778  0.6596 -1.1773  0.6603 -1.1767  0.6611 -1.1762  0.6618 -1.1757  0.6625 -1.1751  0.6633 -1.1746  0.6640 -1.1740  0.6647 -1.1734  0.6655 -1.1729  0.6662 -1.1723  0.6669 -1.1718  0.6676 -1.1712  0.6684 -1.1705  0.6691 -1.1700  0.6698 -1.1694  0.6706 -1.1689  0.6713 -1.1683  0.6720 -1.1678  0.6727 -1.1672  0.6735 -1.1667  0.6742 -1.1661  0.6749 -1.1655  0.6757 -1.1650  0.6764 -1.1644  0.6771 -1.1638  0.6778 -1.1633  0.6786 -1.1627  0.6793 -1.1622  0.6800 -1.1616  0.6808 -1.1610  0.6815 -1.1605  0.6822 -1.1599  0.6829 -1.1593  0.6837 -1.1588  0.6844 -1.1582  0.6851 -1.1576  0.6859 -1.1571  0.6866 -1.1565  0.6873 -1.1559  0.6880 -1.1553  0.6888 -1.1548  0.6895 -1.1542  0.6902 -1.1536  0.6910 -1.1530  0.6917 -1.1524  0.6924 -1.1518  0.6931 -1.1512  0.6939 -1.1506  0.6946 -1.1500  0.6953 -1.1494  0.6961 -1.1488  0.6968 -1.1483  0.6975 -1.1477  0.6983 -1.1471  0.6990 -1.1465  0.6997 -1.1459  0.7004 -1.1453  0.7012 -1.1448  0.7019 -1.1442  0.7026 -1.1436  0.7034 -1.1430  0.7041 -1.1424  0.7048 -1.1418  0.7055 -1.1412  0.7063 -1.1406  0.7070 -1.1400  0.7077 -1.1394  0.7085 -1.1388  0.7092 -1.1382  0.7099 -1.1376  0.7106 -1.1369  0.7114 -1.1364  0.7121 -1.1358  0.7128 -1.1352  0.7136 -1.1346  0.7143 -1.1339  0.7150 -1.1333  0.7157 -1.1327  0.7165 -1.1321  0.7172 -1.1315  0.7179 -1.1309  0.7187 -1.1302  0.7194 -1.1296  0.7201 -1.1290  0.7208 -1.1284  0.7216 -1.1278  0.7223 -1.1271  0.7230 -1.1265  0.7238 -1.1259  0.7245 -1.1253  0.7252 -1.1247  0.7259 -1.1241  0.7267 -1.1235  0.7274 -1.1228  0.7281 -1.1221  0.7289 -1.1215  0.7296 -1.1209  0.7303 -1.1202  0.7310 -1.1197  0.7318 -1.1190  0.7325 -1.1184  0.7332 -1.1177  0.7340 -1.1171  0.7347 -1.1165  0.7354 -1.1158  0.7362 -1.1152  0.7369 -1.1146  0.7376 -1.1138  0.7383 -1.1131  0.7391 -1.1125  0.7398 -1.1119  0.7405 -1.1112  0.7413 -1.1106  0.7420 -1.1099  0.7427 -1.1093  0.7434 -1.1086  0.7442 -1.1080  0.7449 -1.1073  0.7456 -1.1067  0.7464 -1.1060  0.7471 -1.1054  0.7478 -1.1047  0.7485 -1.1041  0.7493 -1.1034  0.7500 -1.1028  0.7507 -1.1021  0.7515 -1.1014  0.7522 -1.1007  0.7529 -1.1001  0.7536 -1.0994  0.7544 -1.0987  0.7551 -1.0981  0.7558 -1.0974  0.7566 -1.0967  0.7573 -1.0961  0.7580 -1.0954  0.7587 -1.0948  0.7595 -1.0941  0.7602 -1.0934  0.7609 -1.0927  0.7617 -1.0920  0.7624 -1.0913  0.7631 -1.0907  0.7638 -1.0900  0.7646 -1.0893  0.7653 -1.0886  0.7660 -1.0880  0.7668 -1.0873  0.7675 -1.0866  0.7682 -1.0859  0.7690 -1.0852  0.7697 -1.0845  0.7704 -1.0838  0.7711 -1.0831  0.7719 -1.0824  0.7726 -1.0817  0.7733 -1.0810  0.7741 -1.0803  0.7748 -1.0795  0.7755 -1.0788  0.7762 -1.0781  0.7770 -1.0774  0.7777 -1.0768  0.7784 -1.0760  0.7792 -1.0753  0.7799 -1.0746  0.7806 -1.0739  0.7813 -1.0732  0.7821 -1.0724  0.7828 -1.0717  0.7835 -1.0710  0.7843 -1.0703  0.7850 -1.0696  0.7857 -1.0689  0.7864 -1.0682  0.7872 -1.0675  0.7879 -1.0668  0.7886 -1.0661  0.7894 -1.0654  0.7901 -1.0647  0.7908 -1.0640  0.7915 -1.0625  0.7923 -1.0617  0.7930 -1.0610  0.7937 -1.0603  0.7945 -1.0595  0.7952 -1.0588  0.7959 -1.0580  0.7966 -1.0572  0.7974 -1.0564  0.7981 -1.0557  0.7988 -1.0549  0.7996 -1.0542  0.8003 -1.0535  0.8010 -1.0527  0.8017 -1.0520  0.8025 -1.0512  0.8032 -1.0504  0.8039 -1.0497  0.8047 -1.0489  0.8054 -1.0482  0.8061 -1.0474  0.8069 -1.0466  0.8076 -1.0458  0.8083 -1.0451  0.8090 -1.0443  0.8098 -1.0435  0.8105 -1.0427  0.8112 -1.0420  0.8120 -1.0412  0.8127 -1.0404  0.8134 -1.0396  0.8141 -1.0388  0.8149 -1.0381  0.8156 -1.0373  0.8163 -1.0365  0.8171 -1.0357  0.8178 -1.0349  0.8185 -1.0341  0.8192 -1.0334  0.8200 -1.0325  0.8207 -1.0317  0.8214 -1.0309  0.8222 -1.0302  0.8229 -1.0293  0.8236 -1.0285  0.8243 -1.0277  0.8251 -1.0269  0.8258 -1.0261  0.8265 -1.0253  0.8273 -1.0245  0.8280 -1.0237  0.8287 -1.0229  0.8294 -1.0221  0.8302 -1.0213  0.8309 -1.0205  0.8316 -1.0196  0.8324 -1.0188  0.8331 -1.0180  0.8338 -1.0172  0.8345 -1.0162  0.8353 -1.0154  0.8360 -1.0145  0.8367 -1.0137  0.8375 -1.0129  0.8382 -1.0120  0.8389 -1.0112  0.8397 -1.0103  0.8404 -1.0095  0.8411 -1.0086  0.8418 -1.0078  0.8426 -1.0070  0.8433 -1.0061  0.8440 -1.0053  0.8448 -1.0044  0.8455 -1.0036  0.8462 -1.0026  0.8469 -1.0017  0.8477 -1.0009  0.8484 -1.0000  0.8491 -0.9991  0.8499 -0.9983  0.8506 -0.9974  0.8513 -0.9965  0.8520 -0.9957  0.8528 -0.9947  0.8535 -0.9938  0.8542 -0.9929  0.8550 -0.9921  0.8557 -0.9911  0.8564 -0.9903  0.8571 -0.9894  0.8579 -0.9885  0.8586 -0.9877  0.8593 -0.9867  0.8601 -0.9858  0.8608 -0.9850  0.8615 -0.9840  0.8622 -0.9828  0.8630 -0.9819  0.8637 -0.9810  0.8644 -0.9800  0.8652 -0.9791  0.8659 -0.9782  0.8666 -0.9773  0.8673 -0.9764  0.8681 -0.9754  0.8688 -0.9746  0.8695 -0.9736  0.8703 -0.9727  0.8710 -0.9718  0.8717 -0.9709  0.8724 -0.9699  0.8732 -0.9690  0.8739 -0.9680  0.8746 -0.9671  0.8754 -0.9661  0.8761 -0.9651  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9623  0.8790 -0.9613  0.8797 -0.9602  0.8805 -0.9592  0.8812 -0.9583  0.8819 -0.9571  0.8827 -0.9562  0.8834 -0.9552  0.8841 -0.9541  0.8848 -0.9532  0.8856 -0.9522  0.8863 -0.9511  0.8870 -0.9501  0.8878 -0.9492  0.8885 -0.9482  0.8892 -0.9471  0.8899 -0.9462  0.8907 -0.9450  0.8914 -0.9440  0.8921 -0.9429  0.8929 -0.9414  0.8936 -0.9403  0.8943 -0.9394  0.8950 -0.9383  0.8958 -0.9373  0.8965 -0.9365  0.8972 -0.9356  0.8980 -0.9346  0.8987 -0.9341  0.8994 -0.9330  0.9001 -0.9319  0.9009 -0.9309  
 /


%L=15
\color{B15}
\plot 0.0071 -0.6494  0.0077 -0.7689  0.0083 -0.8531  0.0089 -0.9178  0.0095 -0.9698  0.0101 -1.0129  0.0107 -1.0491  0.0113 -1.0802  0.0119 -1.1071  0.0124 -1.1307  0.0130 -1.1516  0.0136 -1.1702  0.0142 -1.1869  0.0148 -1.2020  0.0154 -1.2157  0.0160 -1.2283  0.0166 -1.2397  0.0172 -1.2503  0.0178 -1.2600  0.0184 -1.2690  0.0190 -1.2773  0.0196 -1.2852  0.0201 -1.2926  0.0207 -1.2994  0.0213 -1.3059  0.0219 -1.3119  0.0225 -1.3176  0.0231 -1.3229  0.0237 -1.3279  0.0243 -1.3327  0.0249 -1.3371  0.0255 -1.3414  0.0261 -1.3454  0.0267 -1.3493  0.0273 -1.3530  0.0279 -1.3564  0.0284 -1.3598  0.0290 -1.3630  0.0296 -1.3661  0.0302 -1.3690  0.0308 -1.3718  0.0314 -1.3745  0.0320 -1.3770  0.0326 -1.3795  0.0332 -1.3818  0.0338 -1.3840  0.0344 -1.3862  0.0350 -1.3883  0.0356 -1.3903  0.0361 -1.3923  0.0367 -1.3941  0.0373 -1.3959  0.0379 -1.3976  0.0385 -1.3993  0.0391 -1.4009  0.0397 -1.4024  0.0403 -1.4039  0.0409 -1.4054  0.0415 -1.4068  0.0421 -1.4081  0.0427 -1.4094  0.0433 -1.4107  0.0439 -1.4119  0.0444 -1.4131  0.0450 -1.4142  0.0456 -1.4153  0.0462 -1.4163  0.0468 -1.4173  0.0474 -1.4183  0.0480 -1.4193  0.0486 -1.4202  0.0492 -1.4211  0.0498 -1.4219  0.0504 -1.4227  0.0510 -1.4235  0.0516 -1.4243  0.0521 -1.4250  0.0527 -1.4258  0.0533 -1.4265  0.0539 -1.4271  0.0545 -1.4278  0.0551 -1.4284  0.0557 -1.4290  0.0563 -1.4296  0.0569 -1.4302  0.0575 -1.4308  0.0581 -1.4313  0.0587 -1.4319  0.0593 -1.4324  0.0599 -1.4329  0.0604 -1.4333  0.0610 -1.4338  0.0616 -1.4343  0.0622 -1.4347  0.0628 -1.4351  0.0634 -1.4355  0.0640 -1.4359  0.0646 -1.4363  0.0652 -1.4366  0.0658 -1.4370  0.0664 -1.4374  0.0670 -1.4377  0.0676 -1.4380  0.0681 -1.4384  0.0687 -1.4387  0.0693 -1.4390  0.0699 -1.4393  0.0705 -1.4395  0.0711 -1.4398  0.0717 -1.4401  0.0723 -1.4403  0.0729 -1.4405  0.0735 -1.4408  0.0741 -1.4410  0.0747 -1.4412  0.0753 -1.4414  0.0759 -1.4417  0.0764 -1.4419  0.0770 -1.4421  0.0776 -1.4422  0.0782 -1.4424  0.0788 -1.4426  0.0794 -1.4427  0.0800 -1.4429  0.0806 -1.4430  0.0812 -1.4432  0.0818 -1.4433  0.0824 -1.4435  0.0830 -1.4436  0.0836 -1.4437  0.0841 -1.4438  0.0847 -1.4439  0.0853 -1.4440  0.0859 -1.4441  0.0865 -1.4442  0.0871 -1.4443  0.0877 -1.4444  0.0883 -1.4444  0.0889 -1.4445  0.0895 -1.4446  0.0901 -1.4446  0.0907 -1.4447  0.0913 -1.4448  0.0919 -1.4448  0.0924 -1.4449  0.0930 -1.4449  0.0936 -1.4450  0.0942 -1.4450  0.0948 -1.4450  0.0954 -1.4450  0.0960 -1.4451  0.0966 -1.4451  0.0972 -1.4451  0.0978 -1.4451  0.0984 -1.4451  0.0990 -1.4451  0.0996 -1.4451  0.1001 -1.4451  0.1007 -1.4451  0.1013 -1.4451  0.1019 -1.4450  0.1025 -1.4450  0.1031 -1.4450  0.1037 -1.4450  0.1043 -1.4450  0.1049 -1.4449  0.1055 -1.4449  0.1061 -1.4449  0.1067 -1.4448  0.1073 -1.4448  0.1079 -1.4447  0.1084 -1.4447  0.1090 -1.4446  0.1096 -1.4446  0.1102 -1.4445  0.1108 -1.4445  0.1114 -1.4444  0.1120 -1.4444  0.1126 -1.4443  0.1132 -1.4442  0.1138 -1.4442  0.1144 -1.4441  0.1150 -1.4440  0.1156 -1.4440  0.1161 -1.4439  0.1167 -1.4438  0.1173 -1.4437  0.1179 -1.4436  0.1185 -1.4435  0.1191 -1.4434  0.1197 -1.4434  0.1203 -1.4433  0.1209 -1.4432  0.1215 -1.4431  0.1221 -1.4430  0.1227 -1.4429  0.1233 -1.4429  0.1239 -1.4428  0.1244 -1.4427  0.1250 -1.4426  0.1256 -1.4425  0.1262 -1.4424  0.1268 -1.4423  0.1274 -1.4422  0.1280 -1.4421  0.1286 -1.4420  0.1292 -1.4418  0.1298 -1.4417  0.1304 -1.4416  0.1310 -1.4415  0.1316 -1.4414  0.1321 -1.4412  0.1327 -1.4411  0.1333 -1.4410  0.1339 -1.4409  0.1345 -1.4408  0.1351 -1.4406  0.1357 -1.4405  0.1363 -1.4404  0.1369 -1.4402  0.1375 -1.4401  0.1381 -1.4400  0.1387 -1.4399  0.1393 -1.4397  0.1399 -1.4396  0.1404 -1.4395  0.1410 -1.4394  0.1416 -1.4392  0.1422 -1.4391  0.1428 -1.4390  0.1434 -1.4388  0.1440 -1.4387  0.1446 -1.4386  0.1452 -1.4385  0.1458 -1.4383  0.1464 -1.4382  0.1470 -1.4381  0.1476 -1.4379  0.1481 -1.4378  0.1487 -1.4376  0.1493 -1.4375  0.1499 -1.4374  0.1505 -1.4372  0.1511 -1.4371  0.1517 -1.4369  0.1523 -1.4368  0.1529 -1.4366  0.1535 -1.4365  0.1541 -1.4363  0.1547 -1.4362  0.1553 -1.4360  0.1559 -1.4359  0.1564 -1.4357  0.1570 -1.4355  0.1576 -1.4354  0.1582 -1.4352  0.1588 -1.4351  0.1594 -1.4349  0.1600 -1.4348  0.1606 -1.4346  0.1612 -1.4345  0.1618 -1.4343  0.1624 -1.4342  0.1630 -1.4340  0.1636 -1.4338  0.1641 -1.4337  0.1647 -1.4335  0.1653 -1.4333  0.1659 -1.4332  0.1665 -1.4330  0.1671 -1.4328  0.1677 -1.4327  0.1683 -1.4325  0.1689 -1.4323  0.1695 -1.4321  0.1701 -1.4320  0.1707 -1.4318  0.1713 -1.4316  0.1719 -1.4315  0.1724 -1.4313  0.1730 -1.4311  0.1736 -1.4309  0.1742 -1.4307  0.1748 -1.4306  0.1754 -1.4304  0.1760 -1.4302  0.1766 -1.4300  0.1772 -1.4298  0.1778 -1.4297  0.1784 -1.4295  0.1790 -1.4293  0.1796 -1.4291  0.1801 -1.4289  0.1807 -1.4287  0.1813 -1.4285  0.1819 -1.4284  0.1825 -1.4282  0.1831 -1.4280  0.1837 -1.4278  0.1843 -1.4276  0.1849 -1.4274  0.1855 -1.4272  0.1861 -1.4271  0.1867 -1.4269  0.1873 -1.4267  0.1879 -1.4265  0.1884 -1.4263  0.1890 -1.4261  0.1896 -1.4259  0.1902 -1.4257  0.1908 -1.4256  0.1914 -1.4254  0.1920 -1.4252  0.1926 -1.4250  0.1932 -1.4248  0.1938 -1.4246  0.1944 -1.4244  0.1950 -1.4242  0.1956 -1.4240  0.1961 -1.4238  0.1967 -1.4236  0.1973 -1.4234  0.1979 -1.4232  0.1985 -1.4231  0.1991 -1.4229  0.1997 -1.4227  0.2003 -1.4225  0.2009 -1.4223  0.2015 -1.4221  0.2021 -1.4219  0.2027 -1.4217  0.2033 -1.4215  0.2039 -1.4213  0.2044 -1.4211  0.2050 -1.4209  0.2056 -1.4207  0.2062 -1.4205  0.2068 -1.4203  0.2074 -1.4201  0.2080 -1.4199  0.2086 -1.4197  0.2092 -1.4195  0.2098 -1.4193  0.2104 -1.4191  0.2110 -1.4189  0.2116 -1.4187  0.2121 -1.4185  0.2127 -1.4183  0.2133 -1.4181  0.2139 -1.4179  0.2145 -1.4177  0.2151 -1.4175  0.2157 -1.4173  0.2163 -1.4171  0.2169 -1.4169  0.2175 -1.4167  0.2181 -1.4164  0.2187 -1.4162  0.2193 -1.4160  0.2199 -1.4158  0.2204 -1.4156  0.2210 -1.4154  0.2216 -1.4152  0.2222 -1.4150  0.2228 -1.4147  0.2234 -1.4145  0.2240 -1.4143  0.2246 -1.4141  0.2252 -1.4139  0.2258 -1.4137  0.2264 -1.4135  0.2270 -1.4133  0.2276 -1.4131  0.2281 -1.4128  0.2287 -1.4126  0.2293 -1.4124  0.2299 -1.4122  0.2305 -1.4120  0.2311 -1.4118  0.2317 -1.4115  0.2323 -1.4113  0.2329 -1.4111  0.2335 -1.4109  0.2341 -1.4107  0.2347 -1.4105  0.2353 -1.4102  0.2359 -1.4100  0.2364 -1.4098  0.2370 -1.4096  0.2376 -1.4094  0.2382 -1.4092  0.2388 -1.4090  0.2394 -1.4087  0.2400 -1.4085  0.2406 -1.4083  0.2412 -1.4081  0.2418 -1.4079  0.2424 -1.4077  0.2430 -1.4074  0.2436 -1.4072  0.2441 -1.4070  0.2447 -1.4068  0.2453 -1.4066  0.2459 -1.4063  0.2465 -1.4061  0.2471 -1.4059  0.2477 -1.4057  0.2483 -1.4054  0.2489 -1.4052  0.2495 -1.4050  0.2501 -1.4048  0.2507 -1.4046  0.2513 -1.4043  0.2519 -1.4041  0.2524 -1.4039  0.2530 -1.4037  0.2536 -1.4034  0.2542 -1.4032  0.2548 -1.4030  0.2554 -1.4028  0.2560 -1.4025  0.2566 -1.4023  0.2572 -1.4021  0.2578 -1.4018  0.2584 -1.4016  0.2590 -1.4014  0.2596 -1.4012  0.2601 -1.4009  0.2607 -1.4007  0.2613 -1.4005  0.2619 -1.4002  0.2625 -1.4000  0.2631 -1.3998  0.2637 -1.3996  0.2643 -1.3993  0.2649 -1.3991  0.2655 -1.3989  0.2661 -1.3986  0.2667 -1.3984  0.2673 -1.3982  0.2679 -1.3979  0.2684 -1.3977  0.2690 -1.3975  0.2696 -1.3972  0.2702 -1.3970  0.2708 -1.3968  0.2714 -1.3966  0.2720 -1.3963  0.2726 -1.3961  0.2732 -1.3958  0.2738 -1.3956  0.2744 -1.3954  0.2750 -1.3951  0.2756 -1.3949  0.2761 -1.3947  0.2767 -1.3944  0.2773 -1.3942  0.2779 -1.3940  0.2785 -1.3937  0.2791 -1.3935  0.2797 -1.3933  0.2803 -1.3930  0.2809 -1.3928  0.2815 -1.3926  0.2821 -1.3923  0.2827 -1.3921  0.2833 -1.3918  0.2839 -1.3916  0.2844 -1.3914  0.2850 -1.3911  0.2856 -1.3909  0.2862 -1.3906  0.2868 -1.3904  0.2874 -1.3902  0.2880 -1.3899  0.2886 -1.3897  0.2892 -1.3894  0.2898 -1.3892  0.2904 -1.3890  0.2910 -1.3887  0.2916 -1.3885  0.2921 -1.3883  0.2927 -1.3880  0.2933 -1.3878  0.2939 -1.3875  0.2945 -1.3873  0.2951 -1.3871  0.2957 -1.3868  0.2963 -1.3866  0.2969 -1.3863  0.2975 -1.3861  0.2981 -1.3858  0.2987 -1.3856  0.2993 -1.3853  0.2999 -1.3851  0.3004 -1.3849  0.3010 -1.3846  0.3016 -1.3844  0.3022 -1.3841  0.3028 -1.3839  0.3034 -1.3836  0.3040 -1.3834  0.3046 -1.3831  0.3052 -1.3829  0.3058 -1.3826  0.3064 -1.3824  0.3070 -1.3821  0.3076 -1.3819  0.3081 -1.3816  0.3087 -1.3814  0.3093 -1.3811  0.3099 -1.3809  0.3105 -1.3806  0.3111 -1.3804  0.3117 -1.3801  0.3123 -1.3799  0.3129 -1.3796  0.3135 -1.3794  0.3141 -1.3791  0.3147 -1.3789  0.3153 -1.3786  0.3159 -1.3783  0.3164 -1.3781  0.3170 -1.3778  0.3176 -1.3776  0.3182 -1.3773  0.3188 -1.3771  0.3194 -1.3768  0.3200 -1.3766  0.3206 -1.3763  0.3212 -1.3760  0.3218 -1.3758  0.3224 -1.3755  0.3230 -1.3753  0.3236 -1.3750  0.3241 -1.3748  0.3247 -1.3745  0.3253 -1.3742  0.3259 -1.3740  0.3265 -1.3737  0.3271 -1.3735  0.3277 -1.3732  0.3283 -1.3730  0.3289 -1.3727  0.3295 -1.3725  0.3301 -1.3722  0.3307 -1.3719  0.3313 -1.3717  0.3319 -1.3714  0.3324 -1.3712  0.3330 -1.3709  0.3336 -1.3706  0.3342 -1.3704  0.3348 -1.3701  0.3354 -1.3699  0.3360 -1.3696  0.3366 -1.3693  0.3372 -1.3691  0.3378 -1.3688  0.3384 -1.3686  0.3390 -1.3683  0.3396 -1.3680  0.3401 -1.3678  0.3407 -1.3675  0.3413 -1.3672  0.3419 -1.3670  0.3425 -1.3667  0.3431 -1.3665  0.3437 -1.3662  0.3443 -1.3659  0.3449 -1.3657  0.3455 -1.3654  0.3461 -1.3651  0.3467 -1.3649  0.3473 -1.3646  0.3479 -1.3643  0.3484 -1.3641  0.3490 -1.3638  0.3496 -1.3635  0.3502 -1.3633  0.3508 -1.3630  0.3514 -1.3627  0.3520 -1.3625  0.3526 -1.3622  0.3532 -1.3619  0.3538 -1.3617  0.3544 -1.3614  0.3550 -1.3611  0.3556 -1.3609  0.3561 -1.3606  0.3567 -1.3603  0.3573 -1.3600  0.3579 -1.3598  0.3585 -1.3595  0.3591 -1.3592  0.3597 -1.3589  0.3603 -1.3587  0.3609 -1.3584  0.3615 -1.3581  0.3621 -1.3578  0.3627 -1.3576  0.3633 -1.3573  0.3639 -1.3570  0.3644 -1.3568  0.3650 -1.3565  0.3656 -1.3562  0.3662 -1.3559  0.3668 -1.3557  0.3674 -1.3554  0.3680 -1.3551  0.3686 -1.3548  0.3692 -1.3545  0.3698 -1.3543  0.3704 -1.3540  0.3710 -1.3537  0.3716 -1.3534  0.3721 -1.3532  0.3727 -1.3529  0.3733 -1.3526  0.3739 -1.3523  0.3745 -1.3520  0.3751 -1.3518  0.3757 -1.3515  0.3763 -1.3512  0.3769 -1.3509  0.3775 -1.3506  0.3781 -1.3504  0.3787 -1.3501  0.3793 -1.3498  0.3799 -1.3495  0.3804 -1.3492  0.3810 -1.3489  0.3816 -1.3487  0.3822 -1.3484  0.3828 -1.3481  0.3834 -1.3478  0.3840 -1.3475  0.3846 -1.3472  0.3852 -1.3470  0.3858 -1.3467  0.3864 -1.3464  0.3870 -1.3461  0.3876 -1.3458  0.3881 -1.3455  0.3887 -1.3453  0.3893 -1.3450  0.3899 -1.3447  0.3905 -1.3444  0.3911 -1.3441  0.3917 -1.3439  0.3923 -1.3436  0.3929 -1.3433  0.3935 -1.3430  0.3941 -1.3427  0.3947 -1.3424  0.3953 -1.3421  0.3959 -1.3418  0.3964 -1.3416  0.3970 -1.3413  0.3976 -1.3410  0.3982 -1.3407  0.3988 -1.3404  0.3994 -1.3401  0.4000 -1.3398  0.4006 -1.3395  0.4012 -1.3393  0.4018 -1.3390  0.4024 -1.3387  0.4030 -1.3384  0.4036 -1.3381  0.4041 -1.3378  0.4047 -1.3375  0.4053 -1.3372  0.4059 -1.3369  0.4065 -1.3367  0.4071 -1.3364  0.4077 -1.3361  0.4083 -1.3358  0.4089 -1.3355  0.4095 -1.3352  0.4101 -1.3349  0.4107 -1.3346  0.4113 -1.3343  0.4119 -1.3340  0.4124 -1.3337  0.4130 -1.3334  0.4136 -1.3331  0.4142 -1.3328  0.4148 -1.3325  0.4154 -1.3322  0.4160 -1.3319  0.4166 -1.3316  0.4172 -1.3313  0.4178 -1.3311  0.4184 -1.3308  0.4190 -1.3305  0.4196 -1.3302  0.4201 -1.3299  0.4207 -1.3296  0.4213 -1.3293  0.4219 -1.3290  0.4225 -1.3287  0.4231 -1.3284  0.4237 -1.3281  0.4243 -1.3278  0.4249 -1.3275  0.4255 -1.3272  0.4261 -1.3269  0.4267 -1.3266  0.4273 -1.3262  0.4279 -1.3259  0.4284 -1.3256  0.4290 -1.3253  0.4296 -1.3250  0.4302 -1.3247  0.4308 -1.3244  0.4314 -1.3241  0.4320 -1.3238  0.4326 -1.3235  0.4332 -1.3232  0.4338 -1.3229  0.4344 -1.3226  0.4350 -1.3223  0.4356 -1.3220  0.4361 -1.3217  0.4367 -1.3214  0.4373 -1.3211  0.4379 -1.3208  0.4385 -1.3205  0.4391 -1.3202  0.4397 -1.3199  0.4403 -1.3196  0.4409 -1.3192  0.4415 -1.3189  0.4421 -1.3186  0.4427 -1.3183  0.4433 -1.3180  0.4439 -1.3177  0.4444 -1.3174  0.4450 -1.3171  0.4456 -1.3168  0.4462 -1.3165  0.4468 -1.3162  0.4474 -1.3159  0.4480 -1.3155  0.4486 -1.3152  0.4492 -1.3149  0.4498 -1.3146  0.4504 -1.3143  0.4510 -1.3140  0.4516 -1.3137  0.4521 -1.3134  0.4527 -1.3131  0.4533 -1.3127  0.4539 -1.3124  0.4545 -1.3121  0.4551 -1.3118  0.4557 -1.3115  0.4563 -1.3112  0.4569 -1.3109  0.4575 -1.3105  0.4581 -1.3102  0.4587 -1.3099  0.4593 -1.3096  0.4599 -1.3093  0.4604 -1.3090  0.4610 -1.3086  0.4616 -1.3083  0.4622 -1.3080  0.4628 -1.3077  0.4634 -1.3074  0.4640 -1.3070  0.4646 -1.3067  0.4652 -1.3064  0.4658 -1.3061  0.4664 -1.3058  0.4670 -1.3055  0.4676 -1.3051  0.4681 -1.3048  0.4687 -1.3045  0.4693 -1.3042  0.4699 -1.3039  0.4705 -1.3036  0.4711 -1.3032  0.4717 -1.3029  0.4723 -1.3026  0.4729 -1.3023  0.4735 -1.3019  0.4741 -1.3016  0.4747 -1.3013  0.4753 -1.3010  0.4759 -1.3006  0.4764 -1.3003  0.4770 -1.3000  0.4776 -1.2997  0.4782 -1.2993  0.4788 -1.2990  0.4794 -1.2987  0.4800 -1.2984  0.4806 -1.2980  0.4812 -1.2977  0.4818 -1.2974  0.4824 -1.2971  0.4830 -1.2967  0.4836 -1.2964  0.4841 -1.2961  0.4847 -1.2957  0.4853 -1.2954  0.4859 -1.2951  0.4865 -1.2947  0.4871 -1.2944  0.4877 -1.2941  0.4883 -1.2938  0.4889 -1.2934  0.4895 -1.2931  0.4901 -1.2928  0.4907 -1.2924  0.4913 -1.2921  0.4919 -1.2918  0.4924 -1.2914  0.4930 -1.2911  0.4936 -1.2908  0.4942 -1.2904  0.4948 -1.2901  0.4954 -1.2898  0.4960 -1.2894  0.4966 -1.2891  0.4972 -1.2888  0.4978 -1.2884  0.4984 -1.2881  0.4990 -1.2878  0.4996 -1.2874  0.5001 -1.2871  0.5007 -1.2867  0.5013 -1.2864  0.5019 -1.2861  0.5025 -1.2857  0.5031 -1.2854  0.5037 -1.2851  0.5043 -1.2847  0.5049 -1.2844  0.5055 -1.2840  0.5061 -1.2837  0.5067 -1.2833  0.5073 -1.2830  0.5079 -1.2827  0.5084 -1.2823  0.5090 -1.2820  0.5096 -1.2817  0.5102 -1.2813  0.5108 -1.2810  0.5114 -1.2806  0.5120 -1.2803  0.5126 -1.2799  0.5132 -1.2796  0.5138 -1.2793  0.5144 -1.2789  0.5150 -1.2786  0.5156 -1.2782  0.5161 -1.2779  0.5167 -1.2775  0.5173 -1.2772  0.5179 -1.2768  0.5185 -1.2765  0.5191 -1.2761  0.5197 -1.2758  0.5203 -1.2755  0.5209 -1.2751  0.5215 -1.2748  0.5221 -1.2744  0.5227 -1.2741  0.5233 -1.2737  0.5239 -1.2734  0.5244 -1.2730  0.5250 -1.2727  0.5256 -1.2723  0.5262 -1.2720  0.5268 -1.2716  0.5274 -1.2713  0.5280 -1.2709  0.5286 -1.2706  0.5292 -1.2702  0.5298 -1.2699  0.5304 -1.2695  0.5310 -1.2691  0.5316 -1.2688  0.5321 -1.2684  0.5327 -1.2681  0.5333 -1.2677  0.5339 -1.2674  0.5345 -1.2670  0.5351 -1.2667  0.5357 -1.2663  0.5363 -1.2660  0.5369 -1.2656  0.5375 -1.2653  0.5381 -1.2649  0.5387 -1.2645  0.5393 -1.2642  0.5399 -1.2638  0.5404 -1.2635  0.5410 -1.2631  0.5416 -1.2627  0.5422 -1.2624  0.5428 -1.2620  0.5434 -1.2617  0.5440 -1.2613  0.5446 -1.2609  0.5452 -1.2606  0.5458 -1.2602  0.5464 -1.2599  0.5470 -1.2595  0.5476 -1.2591  0.5481 -1.2588  0.5487 -1.2584  0.5493 -1.2580  0.5499 -1.2577  0.5505 -1.2573  0.5511 -1.2569  0.5517 -1.2566  0.5523 -1.2562  0.5529 -1.2558  0.5535 -1.2555  0.5541 -1.2551  0.5547 -1.2547  0.5553 -1.2544  0.5559 -1.2540  0.5564 -1.2536  0.5570 -1.2533  0.5576 -1.2529  0.5582 -1.2525  0.5588 -1.2522  0.5594 -1.2518  0.5600 -1.2514  0.5606 -1.2510  0.5612 -1.2507  0.5618 -1.2503  0.5624 -1.2499  0.5630 -1.2496  0.5636 -1.2492  0.5641 -1.2488  0.5647 -1.2484  0.5653 -1.2481  0.5659 -1.2477  0.5665 -1.2473  0.5671 -1.2469  0.5677 -1.2466  0.5683 -1.2462  0.5689 -1.2458  0.5695 -1.2454  0.5701 -1.2450  0.5707 -1.2446  0.5713 -1.2443  0.5719 -1.2439  0.5724 -1.2435  0.5730 -1.2431  0.5736 -1.2427  0.5742 -1.2424  0.5748 -1.2420  0.5754 -1.2416  0.5760 -1.2412  0.5766 -1.2408  0.5772 -1.2404  0.5778 -1.2401  0.5784 -1.2397  0.5790 -1.2393  0.5796 -1.2389  0.5801 -1.2385  0.5807 -1.2381  0.5813 -1.2377  0.5819 -1.2374  0.5825 -1.2370  0.5831 -1.2366  0.5837 -1.2362  0.5843 -1.2358  0.5849 -1.2354  0.5855 -1.2350  0.5861 -1.2346  0.5867 -1.2343  0.5873 -1.2339  0.5879 -1.2335  0.5884 -1.2331  0.5890 -1.2327  0.5896 -1.2323  0.5902 -1.2319  0.5908 -1.2315  0.5914 -1.2311  0.5920 -1.2307  0.5926 -1.2303  0.5932 -1.2299  0.5938 -1.2295  0.5944 -1.2292  0.5950 -1.2288  0.5956 -1.2284  0.5961 -1.2280  0.5967 -1.2276  0.5973 -1.2272  0.5979 -1.2268  0.5985 -1.2264  0.5991 -1.2260  0.5997 -1.2256  0.6003 -1.2252  0.6009 -1.2248  0.6015 -1.2244  0.6021 -1.2240  0.6027 -1.2236  0.6033 -1.2232  0.6039 -1.2228  0.6044 -1.2224  0.6050 -1.2220  0.6056 -1.2216  0.6062 -1.2212  0.6068 -1.2208  0.6074 -1.2204  0.6080 -1.2200  0.6086 -1.2196  0.6092 -1.2192  0.6098 -1.2187  0.6104 -1.2183  0.6110 -1.2179  0.6116 -1.2175  0.6121 -1.2171  0.6127 -1.2167  0.6133 -1.2163  0.6139 -1.2159  0.6145 -1.2155  0.6151 -1.2151  0.6157 -1.2147  0.6163 -1.2142  0.6169 -1.2138  0.6175 -1.2134  0.6181 -1.2130  0.6187 -1.2126  0.6193 -1.2122  0.6199 -1.2118  0.6204 -1.2114  0.6210 -1.2110  0.6216 -1.2105  0.6222 -1.2101  0.6228 -1.2097  0.6234 -1.2093  0.6240 -1.2089  0.6246 -1.2085  0.6252 -1.2081  0.6258 -1.2076  0.6264 -1.2072  0.6270 -1.2068  0.6276 -1.2064  0.6281 -1.2060  0.6287 -1.2055  0.6293 -1.2051  0.6299 -1.2047  0.6305 -1.2043  0.6311 -1.2039  0.6317 -1.2034  0.6323 -1.2030  0.6329 -1.2026  0.6335 -1.2022  0.6341 -1.2018  0.6347 -1.2013  0.6353 -1.2009  0.6359 -1.2005  0.6364 -1.2001  0.6370 -1.1996  0.6376 -1.1992  0.6382 -1.1988  0.6388 -1.1984  0.6394 -1.1979  0.6400 -1.1975  0.6406 -1.1971  0.6412 -1.1966  0.6418 -1.1962  0.6424 -1.1958  0.6430 -1.1953  0.6436 -1.1949  0.6441 -1.1945  0.6447 -1.1941  0.6453 -1.1936  0.6459 -1.1932  0.6465 -1.1928  0.6471 -1.1923  0.6477 -1.1919  0.6483 -1.1915  0.6489 -1.1910  0.6495 -1.1906  0.6501 -1.1901  0.6507 -1.1897  0.6513 -1.1893  0.6519 -1.1888  0.6524 -1.1884  0.6530 -1.1879  0.6536 -1.1875  0.6542 -1.1871  0.6548 -1.1866  0.6554 -1.1862  0.6560 -1.1857  0.6566 -1.1853  0.6572 -1.1849  0.6578 -1.1844  0.6584 -1.1840  0.6590 -1.1835  0.6596 -1.1831  0.6601 -1.1826  0.6607 -1.1822  0.6613 -1.1818  0.6619 -1.1813  0.6625 -1.1809  0.6631 -1.1804  0.6637 -1.1800  0.6643 -1.1795  0.6649 -1.1791  0.6655 -1.1786  0.6661 -1.1782  0.6667 -1.1777  0.6673 -1.1773  0.6679 -1.1768  0.6684 -1.1764  0.6690 -1.1759  0.6696 -1.1755  0.6702 -1.1750  0.6708 -1.1746  0.6714 -1.1741  0.6720 -1.1737  0.6726 -1.1732  0.6732 -1.1727  0.6738 -1.1723  0.6744 -1.1718  0.6750 -1.1714  0.6756 -1.1709  0.6761 -1.1705  0.6767 -1.1700  0.6773 -1.1695  0.6779 -1.1691  0.6785 -1.1686  0.6791 -1.1682  0.6797 -1.1677  0.6803 -1.1672  0.6809 -1.1668  0.6815 -1.1663  0.6821 -1.1659  0.6827 -1.1654  0.6833 -1.1649  0.6839 -1.1645  0.6844 -1.1640  0.6850 -1.1635  0.6856 -1.1631  0.6862 -1.1626  0.6868 -1.1621  0.6874 -1.1617  0.6880 -1.1612  0.6886 -1.1607  0.6892 -1.1602  0.6898 -1.1598  0.6904 -1.1593  0.6910 -1.1588  0.6916 -1.1583  0.6921 -1.1579  0.6927 -1.1574  0.6933 -1.1569  0.6939 -1.1564  0.6945 -1.1560  0.6951 -1.1555  0.6957 -1.1550  0.6963 -1.1545  0.6969 -1.1540  0.6975 -1.1536  0.6981 -1.1531  0.6987 -1.1526  0.6993 -1.1521  0.6999 -1.1516  0.7004 -1.1512  0.7010 -1.1507  0.7016 -1.1502  0.7022 -1.1497  0.7028 -1.1492  0.7034 -1.1487  0.7040 -1.1482  0.7046 -1.1478  0.7052 -1.1473  0.7058 -1.1468  0.7064 -1.1463  0.7070 -1.1458  0.7076 -1.1453  0.7081 -1.1448  0.7087 -1.1443  0.7093 -1.1438  0.7099 -1.1433  0.7105 -1.1429  0.7111 -1.1424  0.7117 -1.1419  0.7123 -1.1414  0.7129 -1.1409  0.7135 -1.1404  0.7141 -1.1399  0.7147 -1.1394  0.7153 -1.1389  0.7159 -1.1384  0.7164 -1.1379  0.7170 -1.1374  0.7176 -1.1369  0.7182 -1.1364  0.7188 -1.1359  0.7194 -1.1354  0.7200 -1.1349  0.7206 -1.1344  0.7212 -1.1339  0.7218 -1.1334  0.7224 -1.1329  0.7230 -1.1324  0.7236 -1.1318  0.7241 -1.1313  0.7247 -1.1308  0.7253 -1.1303  0.7259 -1.1298  0.7265 -1.1293  0.7271 -1.1288  0.7277 -1.1283  0.7283 -1.1278  0.7289 -1.1273  0.7295 -1.1267  0.7301 -1.1262  0.7307 -1.1257  0.7313 -1.1252  0.7319 -1.1247  0.7324 -1.1242  0.7330 -1.1236  0.7336 -1.1231  0.7342 -1.1226  0.7348 -1.1221  0.7354 -1.1216  0.7360 -1.1210  0.7366 -1.1205  0.7372 -1.1200  0.7378 -1.1195  0.7384 -1.1190  0.7390 -1.1184  0.7396 -1.1179  0.7401 -1.1174  0.7407 -1.1168  0.7413 -1.1163  0.7419 -1.1158  0.7425 -1.1152  0.7431 -1.1147  0.7437 -1.1142  0.7443 -1.1137  0.7449 -1.1131  0.7455 -1.1126  0.7461 -1.1120  0.7467 -1.1115  0.7473 -1.1110  0.7479 -1.1104  0.7484 -1.1099  0.7490 -1.1094  0.7496 -1.1088  0.7502 -1.1083  0.7508 -1.1077  0.7514 -1.1072  0.7520 -1.1067  0.7526 -1.1061  0.7532 -1.1056  0.7538 -1.1050  0.7544 -1.1045  0.7550 -1.1039  0.7556 -1.1034  0.7561 -1.1028  0.7567 -1.1023  0.7573 -1.1017  0.7579 -1.1012  0.7585 -1.1006  0.7591 -1.1001  0.7597 -1.0996  0.7603 -1.0990  0.7609 -1.0985  0.7615 -1.0979  0.7621 -1.0973  0.7627 -1.0968  0.7633 -1.0962  0.7639 -1.0957  0.7644 -1.0951  0.7650 -1.0945  0.7656 -1.0940  0.7662 -1.0934  0.7668 -1.0929  0.7674 -1.0923  0.7680 -1.0917  0.7686 -1.0912  0.7692 -1.0906  0.7698 -1.0900  0.7704 -1.0895  0.7710 -1.0889  0.7716 -1.0883  0.7721 -1.0878  0.7727 -1.0872  0.7733 -1.0866  0.7739 -1.0860  0.7745 -1.0855  0.7751 -1.0849  0.7757 -1.0843  0.7763 -1.0837  0.7769 -1.0832  0.7775 -1.0826  0.7781 -1.0820  0.7787 -1.0814  0.7793 -1.0808  0.7799 -1.0803  0.7804 -1.0797  0.7810 -1.0791  0.7816 -1.0785  0.7822 -1.0779  0.7828 -1.0773  0.7834 -1.0767  0.7840 -1.0761  0.7846 -1.0756  0.7852 -1.0750  0.7858 -1.0744  0.7864 -1.0738  0.7870 -1.0732  0.7876 -1.0726  0.7881 -1.0720  0.7887 -1.0714  0.7893 -1.0708  0.7899 -1.0702  0.7905 -1.0696  0.7911 -1.0690  0.7917 -1.0684  0.7923 -1.0678  0.7929 -1.0672  0.7935 -1.0666  0.7941 -1.0660  0.7947 -1.0654  0.7953 -1.0648  0.7959 -1.0642  0.7964 -1.0636  0.7970 -1.0630  0.7976 -1.0624  0.7982 -1.0618  0.7988 -1.0611  0.7994 -1.0605  0.8000 -1.0599  0.8006 -1.0593  0.8012 -1.0587  0.8018 -1.0581  0.8024 -1.0574  0.8030 -1.0568  0.8036 -1.0562  0.8041 -1.0556  0.8047 -1.0550  0.8053 -1.0543  0.8059 -1.0537  0.8065 -1.0531  0.8071 -1.0525  0.8077 -1.0518  0.8083 -1.0512  0.8089 -1.0506  0.8095 -1.0499  0.8101 -1.0493  0.8107 -1.0487  0.8113 -1.0480  0.8119 -1.0474  0.8124 -1.0468  0.8130 -1.0461  0.8136 -1.0455  0.8142 -1.0448  0.8148 -1.0442  0.8154 -1.0436  0.8160 -1.0429  0.8166 -1.0423  0.8172 -1.0416  0.8178 -1.0410  0.8184 -1.0403  0.8190 -1.0397  0.8196 -1.0390  0.8201 -1.0384  0.8207 -1.0377  0.8213 -1.0371  0.8219 -1.0364  0.8225 -1.0358  0.8231 -1.0351  0.8237 -1.0345  0.8243 -1.0338  0.8249 -1.0331  0.8255 -1.0325  0.8261 -1.0318  0.8267 -1.0311  0.8273 -1.0305  0.8279 -1.0298  0.8284 -1.0292  0.8290 -1.0285  0.8296 -1.0278  0.8302 -1.0272  0.8308 -1.0265  0.8314 -1.0258  0.8320 -1.0251  0.8326 -1.0244  0.8332 -1.0238  0.8338 -1.0231  0.8344 -1.0224  0.8350 -1.0217  0.8356 -1.0210  0.8361 -1.0204  0.8367 -1.0197  0.8373 -1.0190  0.8379 -1.0183  0.8385 -1.0176  0.8391 -1.0169  0.8397 -1.0162  0.8403 -1.0155  0.8409 -1.0148  0.8415 -1.0141  0.8421 -1.0135  0.8427 -1.0128  0.8433 -1.0120  0.8439 -1.0113  0.8444 -1.0106  0.8450 -1.0099  0.8456 -1.0092  0.8462 -1.0085  0.8468 -1.0078  0.8474 -1.0071  0.8480 -1.0064  0.8486 -1.0057  0.8492 -1.0050  0.8498 -1.0043  0.8504 -1.0035  0.8510 -1.0028  0.8516 -1.0021  0.8521 -1.0014  0.8527 -1.0007  0.8533 -0.9999  0.8539 -0.9992  0.8545 -0.9985  0.8551 -0.9978  0.8557 -0.9970  0.8563 -0.9963  0.8569 -0.9956  0.8575 -0.9948  0.8581 -0.9941  0.8587 -0.9934  0.8593 -0.9926  0.8599 -0.9919  0.8604 -0.9912  0.8610 -0.9904  0.8616 -0.9897  0.8622 -0.9889  0.8628 -0.9882  0.8634 -0.9875  0.8640 -0.9867  0.8646 -0.9860  0.8652 -0.9852  0.8658 -0.9844  0.8664 -0.9837  0.8670 -0.9829  0.8676 -0.9822  0.8681 -0.9814  0.8687 -0.9806  0.8693 -0.9799  0.8699 -0.9791  0.8705 -0.9783  0.8711 -0.9775  0.8717 -0.9768  0.8723 -0.9760  0.8729 -0.9752  0.8735 -0.9744  0.8741 -0.9736  0.8747 -0.9729  0.8753 -0.9721  0.8759 -0.9713  0.8764 -0.9705  0.8770 -0.9697  0.8776 -0.9689  0.8782 -0.9681  0.8788 -0.9673  0.8794 -0.9665  0.8800 -0.9657  0.8806 -0.9649  0.8812 -0.9641  0.8818 -0.9633  0.8824 -0.9625  0.8830 -0.9617  0.8836 -0.9609  0.8841 -0.9601  0.8847 -0.9593  0.8853 -0.9585  0.8859 -0.9576  0.8865 -0.9568  0.8871 -0.9560  0.8877 -0.9552  0.8883 -0.9543  0.8889 -0.9535  0.8895 -0.9527  0.8901 -0.9519  0.8907 -0.9510  0.8913 -0.9502  0.8919 -0.9493  0.8924 -0.9485  0.8930 -0.9477  0.8936 -0.9468  0.8942 -0.9460  0.8948 -0.9451  0.8954 -0.9443  0.8960 -0.9434  0.8966 -0.9425  0.8972 -0.9417  0.8978 -0.9408  0.8984 -0.9400  0.8990 -0.9391  0.8996 -0.9382  0.9001 -0.9374  0.9007 -0.9365  0.9013 -0.9356  0.9019 -0.9348  0.9025 -0.9339  0.9031 -0.9330  0.9037 -0.9321  0.9043 -0.9312  0.9049 -0.9303  0.9055 -0.9294  0.9061 -0.9285  0.9067 -0.9276  0.9073 -0.9267  0.9079 -0.9258  0.9084 -0.9249  0.9090 -0.9240  0.9096 -0.9231  0.9102 -0.9222  0.9108 -0.9213  0.9114 -0.9204  0.9120 -0.9195  0.9126 -0.9185  0.9132 -0.9176  0.9138 -0.9167  0.9144 -0.9158  0.9150 -0.9148  0.9156 -0.9139  0.9161 -0.9129  0.9167 -0.9120  0.9173 -0.9111  0.9179 -0.9101  0.9185 -0.9092  0.9191 -0.9082  0.9197 -0.9072  0.9203 -0.9063  0.9209 -0.9053  0.9215 -0.9044  0.9221 -0.9034  0.9227 -0.9024  0.9233 -0.9014  0.9239 -0.9004  0.9244 -0.8995  0.9250 -0.8985  0.9256 -0.8975  0.9262 -0.8965  0.9268 -0.8955  0.9274 -0.8945  0.9280 -0.8935  0.9286 -0.8925  0.9292 -0.8915  0.9298 -0.8905  0.9304 -0.8894  0.9310 -0.8884  0.9316 -0.8874  0.9321 -0.8864  0.9327 -0.8853  0.9333 -0.8843  0.9339 -0.8833  0.9345 -0.8822  0.9351 -0.8812  0.9357 -0.8801  0.9363 -0.8791  0.9369 -0.8780  0.9375 -0.8769  0.9381 -0.8759  0.9387 -0.8748  0.9393 -0.8737  0.9399 -0.8727  0.9404 -0.8716  0.9410 -0.8705  0.9416 -0.8694  0.9422 -0.8683  0.9428 -0.8672  0.9434 -0.8661  0.9440 -0.8650  0.9446 -0.8639  0.9452 -0.8628  0.9458 -0.8616  0.9464 -0.8605  0.9470 -0.8594  0.9476 -0.8583  0.9481 -0.8571  0.9487 -0.8560  0.9493 -0.8548  0.9499 -0.8537  0.9505 -0.8525  0.9511 -0.8513  0.9517 -0.8502  0.9523 -0.8490  0.9529 -0.8478  0.9535 -0.8466  0.9541 -0.8454  0.9547 -0.8442  0.9553 -0.8430  0.9559 -0.8418  0.9564 -0.8406  0.9570 -0.8394  0.9576 -0.8381  0.9582 -0.8369  0.9588 -0.8357  0.9594 -0.8344  0.9600 -0.8331  0.9606 -0.8319  0.9612 -0.8306  0.9618 -0.8293  0.9624 -0.8281  0.9630 -0.8268  0.9636 -0.8255  0.9641 -0.8242  0.9647 -0.8229  0.9653 -0.8216  0.9659 -0.8202  0.9665 -0.8189  0.9671 -0.8176  0.9677 -0.8162  0.9683 -0.8149  0.9689 -0.8135  0.9695 -0.8121  0.9701 -0.8108  0.9707 -0.8094  0.9713 -0.8080  0.9719 -0.8065  0.9724 -0.8051  0.9730 -0.8037  0.9736 -0.8022  0.9742 -0.8008  0.9748 -0.7993  0.9754 -0.7978  0.9760 -0.7964  0.9766 -0.7949  0.9772 -0.7933  0.9778 -0.7918  0.9784 -0.7903  0.9790 -0.7888  0.9796 -0.7872  0.9801 -0.7856  0.9807 -0.7840  0.9813 -0.7824  0.9819 -0.7808  0.9825 -0.7792  0.9831 -0.7775  0.9837 -0.7759  0.9843 -0.7742  0.9849 -0.7725  0.9855 -0.7707  0.9861 -0.7690  0.9867 -0.7672  0.9873 -0.7655  0.9879 -0.7636  0.9884 -0.7618  0.9890 -0.7600  0.9896 -0.7580  0.9902 -0.7561  0.9908 -0.7542  0.9914 -0.7522  0.9920 -0.7502  0.9926 -0.7481  0.9932 -0.7461  0.9938 -0.7441  0.9944 -0.7421  0.9950 -0.7400  0.9956 -0.7377  0.9961 -0.7353  0.9967 -0.7319  0.9973 -0.7296  0.9979 -0.7272 
 /
\multiput {\large$\cdot$} at 0.0071 -0.6494  0.0077 -0.7689  0.0083 -0.8531  0.0089 -0.9178  0.0095 -0.9698  0.0101 -1.0129  0.0107 -1.0491  0.0113 -1.0802  0.0119 -1.1071  0.0124 -1.1307  0.0130 -1.1516  0.0136 -1.1702  0.0142 -1.1869  0.0148 -1.2020  0.0154 -1.2157  0.0160 -1.2283  0.0166 -1.2397  0.0172 -1.2503  0.0178 -1.2600  0.0184 -1.2690  0.0190 -1.2773  0.0196 -1.2852  0.0201 -1.2926  0.0207 -1.2994  0.0213 -1.3059  0.0219 -1.3119  0.0225 -1.3176  0.0231 -1.3229  0.0237 -1.3279  0.0243 -1.3327  0.0249 -1.3371  0.0255 -1.3414  0.0261 -1.3454  0.0267 -1.3493  0.0273 -1.3530  0.0279 -1.3564  0.0284 -1.3598  0.0290 -1.3630  0.0296 -1.3661  0.0302 -1.3690  0.0308 -1.3718  0.0314 -1.3745  0.0320 -1.3770  0.0326 -1.3795  0.0332 -1.3818  0.0338 -1.3840  0.0344 -1.3862  0.0350 -1.3883  0.0356 -1.3903  0.0361 -1.3923  0.0367 -1.3941  0.0373 -1.3959  0.0379 -1.3976  0.0385 -1.3993  0.0391 -1.4009  0.0397 -1.4024  0.0403 -1.4039  0.0409 -1.4054  0.0415 -1.4068  0.0421 -1.4081  0.0427 -1.4094  0.0433 -1.4107  0.0439 -1.4119  0.0444 -1.4131  0.0450 -1.4142  0.0456 -1.4153  0.0462 -1.4163  0.0468 -1.4173  0.0474 -1.4183  0.0480 -1.4193  0.0486 -1.4202  0.0492 -1.4211  0.0498 -1.4219  0.0504 -1.4227  0.0510 -1.4235  0.0516 -1.4243  0.0521 -1.4250  0.0527 -1.4258  0.0533 -1.4265  0.0539 -1.4271  0.0545 -1.4278  0.0551 -1.4284  0.0557 -1.4290  0.0563 -1.4296  0.0569 -1.4302  0.0575 -1.4308  0.0581 -1.4313  0.0587 -1.4319  0.0593 -1.4324  0.0599 -1.4329  0.0604 -1.4333  0.0610 -1.4338  0.0616 -1.4343  0.0622 -1.4347  0.0628 -1.4351  0.0634 -1.4355  0.0640 -1.4359  0.0646 -1.4363  0.0652 -1.4366  0.0658 -1.4370  0.0664 -1.4374  0.0670 -1.4377  0.0676 -1.4380  0.0681 -1.4384  0.0687 -1.4387  0.0693 -1.4390  0.0699 -1.4393  0.0705 -1.4395  0.0711 -1.4398  0.0717 -1.4401  0.0723 -1.4403  0.0729 -1.4405  0.0735 -1.4408  0.0741 -1.4410  0.0747 -1.4412  0.0753 -1.4414  0.0759 -1.4417  0.0764 -1.4419  0.0770 -1.4421  0.0776 -1.4422  0.0782 -1.4424  0.0788 -1.4426  0.0794 -1.4427  0.0800 -1.4429  0.0806 -1.4430  0.0812 -1.4432  0.0818 -1.4433  0.0824 -1.4435  0.0830 -1.4436  0.0836 -1.4437  0.0841 -1.4438  0.0847 -1.4439  0.0853 -1.4440  0.0859 -1.4441  0.0865 -1.4442  0.0871 -1.4443  0.0877 -1.4444  0.0883 -1.4444  0.0889 -1.4445  0.0895 -1.4446  0.0901 -1.4446  0.0907 -1.4447  0.0913 -1.4448  0.0919 -1.4448  0.0924 -1.4449  0.0930 -1.4449  0.0936 -1.4450  0.0942 -1.4450  0.0948 -1.4450  0.0954 -1.4450  0.0960 -1.4451  0.0966 -1.4451  0.0972 -1.4451  0.0978 -1.4451  0.0984 -1.4451  0.0990 -1.4451  0.0996 -1.4451  0.1001 -1.4451  0.1007 -1.4451  0.1013 -1.4451  0.1019 -1.4450  0.1025 -1.4450  0.1031 -1.4450  0.1037 -1.4450  0.1043 -1.4450  0.1049 -1.4449  0.1055 -1.4449  0.1061 -1.4449  0.1067 -1.4448  0.1073 -1.4448  0.1079 -1.4447  0.1084 -1.4447  0.1090 -1.4446  0.1096 -1.4446  0.1102 -1.4445  0.1108 -1.4445  0.1114 -1.4444  0.1120 -1.4444  0.1126 -1.4443  0.1132 -1.4442  0.1138 -1.4442  0.1144 -1.4441  0.1150 -1.4440  0.1156 -1.4440  0.1161 -1.4439  0.1167 -1.4438  0.1173 -1.4437  0.1179 -1.4436  0.1185 -1.4435  0.1191 -1.4434  0.1197 -1.4434  0.1203 -1.4433  0.1209 -1.4432  0.1215 -1.4431  0.1221 -1.4430  0.1227 -1.4429  0.1233 -1.4429  0.1239 -1.4428  0.1244 -1.4427  0.1250 -1.4426  0.1256 -1.4425  0.1262 -1.4424  0.1268 -1.4423  0.1274 -1.4422  0.1280 -1.4421  0.1286 -1.4420  0.1292 -1.4418  0.1298 -1.4417  0.1304 -1.4416  0.1310 -1.4415  0.1316 -1.4414  0.1321 -1.4412  0.1327 -1.4411  0.1333 -1.4410  0.1339 -1.4409  0.1345 -1.4408  0.1351 -1.4406  0.1357 -1.4405  0.1363 -1.4404  0.1369 -1.4402  0.1375 -1.4401  0.1381 -1.4400  0.1387 -1.4399  0.1393 -1.4397  0.1399 -1.4396  0.1404 -1.4395  0.1410 -1.4394  0.1416 -1.4392  0.1422 -1.4391  0.1428 -1.4390  0.1434 -1.4388  0.1440 -1.4387  0.1446 -1.4386  0.1452 -1.4385  0.1458 -1.4383  0.1464 -1.4382  0.1470 -1.4381  0.1476 -1.4379  0.1481 -1.4378  0.1487 -1.4376  0.1493 -1.4375  0.1499 -1.4374  0.1505 -1.4372  0.1511 -1.4371  0.1517 -1.4369  0.1523 -1.4368  0.1529 -1.4366  0.1535 -1.4365  0.1541 -1.4363  0.1547 -1.4362  0.1553 -1.4360  0.1559 -1.4359  0.1564 -1.4357  0.1570 -1.4355  0.1576 -1.4354  0.1582 -1.4352  0.1588 -1.4351  0.1594 -1.4349  0.1600 -1.4348  0.1606 -1.4346  0.1612 -1.4345  0.1618 -1.4343  0.1624 -1.4342  0.1630 -1.4340  0.1636 -1.4338  0.1641 -1.4337  0.1647 -1.4335  0.1653 -1.4333  0.1659 -1.4332  0.1665 -1.4330  0.1671 -1.4328  0.1677 -1.4327  0.1683 -1.4325  0.1689 -1.4323  0.1695 -1.4321  0.1701 -1.4320  0.1707 -1.4318  0.1713 -1.4316  0.1719 -1.4315  0.1724 -1.4313  0.1730 -1.4311  0.1736 -1.4309  0.1742 -1.4307  0.1748 -1.4306  0.1754 -1.4304  0.1760 -1.4302  0.1766 -1.4300  0.1772 -1.4298  0.1778 -1.4297  0.1784 -1.4295  0.1790 -1.4293  0.1796 -1.4291  0.1801 -1.4289  0.1807 -1.4287  0.1813 -1.4285  0.1819 -1.4284  0.1825 -1.4282  0.1831 -1.4280  0.1837 -1.4278  0.1843 -1.4276  0.1849 -1.4274  0.1855 -1.4272  0.1861 -1.4271  0.1867 -1.4269  0.1873 -1.4267  0.1879 -1.4265  0.1884 -1.4263  0.1890 -1.4261  0.1896 -1.4259  0.1902 -1.4257  0.1908 -1.4256  0.1914 -1.4254  0.1920 -1.4252  0.1926 -1.4250  0.1932 -1.4248  0.1938 -1.4246  0.1944 -1.4244  0.1950 -1.4242  0.1956 -1.4240  0.1961 -1.4238  0.1967 -1.4236  0.1973 -1.4234  0.1979 -1.4232  0.1985 -1.4231  0.1991 -1.4229  0.1997 -1.4227  0.2003 -1.4225  0.2009 -1.4223  0.2015 -1.4221  0.2021 -1.4219  0.2027 -1.4217  0.2033 -1.4215  0.2039 -1.4213  0.2044 -1.4211  0.2050 -1.4209  0.2056 -1.4207  0.2062 -1.4205  0.2068 -1.4203  0.2074 -1.4201  0.2080 -1.4199  0.2086 -1.4197  0.2092 -1.4195  0.2098 -1.4193  0.2104 -1.4191  0.2110 -1.4189  0.2116 -1.4187  0.2121 -1.4185  0.2127 -1.4183  0.2133 -1.4181  0.2139 -1.4179  0.2145 -1.4177  0.2151 -1.4175  0.2157 -1.4173  0.2163 -1.4171  0.2169 -1.4169  0.2175 -1.4167  0.2181 -1.4164  0.2187 -1.4162  0.2193 -1.4160  0.2199 -1.4158  0.2204 -1.4156  0.2210 -1.4154  0.2216 -1.4152  0.2222 -1.4150  0.2228 -1.4147  0.2234 -1.4145  0.2240 -1.4143  0.2246 -1.4141  0.2252 -1.4139  0.2258 -1.4137  0.2264 -1.4135  0.2270 -1.4133  0.2276 -1.4131  0.2281 -1.4128  0.2287 -1.4126  0.2293 -1.4124  0.2299 -1.4122  0.2305 -1.4120  0.2311 -1.4118  0.2317 -1.4115  0.2323 -1.4113  0.2329 -1.4111  0.2335 -1.4109  0.2341 -1.4107  0.2347 -1.4105  0.2353 -1.4102  0.2359 -1.4100  0.2364 -1.4098  0.2370 -1.4096  0.2376 -1.4094  0.2382 -1.4092  0.2388 -1.4090  0.2394 -1.4087  0.2400 -1.4085  0.2406 -1.4083  0.2412 -1.4081  0.2418 -1.4079  0.2424 -1.4077  0.2430 -1.4074  0.2436 -1.4072  0.2441 -1.4070  0.2447 -1.4068  0.2453 -1.4066  0.2459 -1.4063  0.2465 -1.4061  0.2471 -1.4059  0.2477 -1.4057  0.2483 -1.4054  0.2489 -1.4052  0.2495 -1.4050  0.2501 -1.4048  0.2507 -1.4046  0.2513 -1.4043  0.2519 -1.4041  0.2524 -1.4039  0.2530 -1.4037  0.2536 -1.4034  0.2542 -1.4032  0.2548 -1.4030  0.2554 -1.4028  0.2560 -1.4025  0.2566 -1.4023  0.2572 -1.4021  0.2578 -1.4018  0.2584 -1.4016  0.2590 -1.4014  0.2596 -1.4012  0.2601 -1.4009  0.2607 -1.4007  0.2613 -1.4005  0.2619 -1.4002  0.2625 -1.4000  0.2631 -1.3998  0.2637 -1.3996  0.2643 -1.3993  0.2649 -1.3991  0.2655 -1.3989  0.2661 -1.3986  0.2667 -1.3984  0.2673 -1.3982  0.2679 -1.3979  0.2684 -1.3977  0.2690 -1.3975  0.2696 -1.3972  0.2702 -1.3970  0.2708 -1.3968  0.2714 -1.3966  0.2720 -1.3963  0.2726 -1.3961  0.2732 -1.3958  0.2738 -1.3956  0.2744 -1.3954  0.2750 -1.3951  0.2756 -1.3949  0.2761 -1.3947  0.2767 -1.3944  0.2773 -1.3942  0.2779 -1.3940  0.2785 -1.3937  0.2791 -1.3935  0.2797 -1.3933  0.2803 -1.3930  0.2809 -1.3928  0.2815 -1.3926  0.2821 -1.3923  0.2827 -1.3921  0.2833 -1.3918  0.2839 -1.3916  0.2844 -1.3914  0.2850 -1.3911  0.2856 -1.3909  0.2862 -1.3906  0.2868 -1.3904  0.2874 -1.3902  0.2880 -1.3899  0.2886 -1.3897  0.2892 -1.3894  0.2898 -1.3892  0.2904 -1.3890  0.2910 -1.3887  0.2916 -1.3885  0.2921 -1.3883  0.2927 -1.3880  0.2933 -1.3878  0.2939 -1.3875  0.2945 -1.3873  0.2951 -1.3871  0.2957 -1.3868  0.2963 -1.3866  0.2969 -1.3863  0.2975 -1.3861  0.2981 -1.3858  0.2987 -1.3856  0.2993 -1.3853  0.2999 -1.3851  0.3004 -1.3849  0.3010 -1.3846  0.3016 -1.3844  0.3022 -1.3841  0.3028 -1.3839  0.3034 -1.3836  0.3040 -1.3834  0.3046 -1.3831  0.3052 -1.3829  0.3058 -1.3826  0.3064 -1.3824  0.3070 -1.3821  0.3076 -1.3819  0.3081 -1.3816  0.3087 -1.3814  0.3093 -1.3811  0.3099 -1.3809  0.3105 -1.3806  0.3111 -1.3804  0.3117 -1.3801  0.3123 -1.3799  0.3129 -1.3796  0.3135 -1.3794  0.3141 -1.3791  0.3147 -1.3789  0.3153 -1.3786  0.3159 -1.3783  0.3164 -1.3781  0.3170 -1.3778  0.3176 -1.3776  0.3182 -1.3773  0.3188 -1.3771  0.3194 -1.3768  0.3200 -1.3766  0.3206 -1.3763  0.3212 -1.3760  0.3218 -1.3758  0.3224 -1.3755  0.3230 -1.3753  0.3236 -1.3750  0.3241 -1.3748  0.3247 -1.3745  0.3253 -1.3742  0.3259 -1.3740  0.3265 -1.3737  0.3271 -1.3735  0.3277 -1.3732  0.3283 -1.3730  0.3289 -1.3727  0.3295 -1.3725  0.3301 -1.3722  0.3307 -1.3719  0.3313 -1.3717  0.3319 -1.3714  0.3324 -1.3712  0.3330 -1.3709  0.3336 -1.3706  0.3342 -1.3704  0.3348 -1.3701  0.3354 -1.3699  0.3360 -1.3696  0.3366 -1.3693  0.3372 -1.3691  0.3378 -1.3688  0.3384 -1.3686  0.3390 -1.3683  0.3396 -1.3680  0.3401 -1.3678  0.3407 -1.3675  0.3413 -1.3672  0.3419 -1.3670  0.3425 -1.3667  0.3431 -1.3665  0.3437 -1.3662  0.3443 -1.3659  0.3449 -1.3657  0.3455 -1.3654  0.3461 -1.3651  0.3467 -1.3649  0.3473 -1.3646  0.3479 -1.3643  0.3484 -1.3641  0.3490 -1.3638  0.3496 -1.3635  0.3502 -1.3633  0.3508 -1.3630  0.3514 -1.3627  0.3520 -1.3625  0.3526 -1.3622  0.3532 -1.3619  0.3538 -1.3617  0.3544 -1.3614  0.3550 -1.3611  0.3556 -1.3609  0.3561 -1.3606  0.3567 -1.3603  0.3573 -1.3600  0.3579 -1.3598  0.3585 -1.3595  0.3591 -1.3592  0.3597 -1.3589  0.3603 -1.3587  0.3609 -1.3584  0.3615 -1.3581  0.3621 -1.3578  0.3627 -1.3576  0.3633 -1.3573  0.3639 -1.3570  0.3644 -1.3568  0.3650 -1.3565  0.3656 -1.3562  0.3662 -1.3559  0.3668 -1.3557  0.3674 -1.3554  0.3680 -1.3551  0.3686 -1.3548  0.3692 -1.3545  0.3698 -1.3543  0.3704 -1.3540  0.3710 -1.3537  0.3716 -1.3534  0.3721 -1.3532  0.3727 -1.3529  0.3733 -1.3526  0.3739 -1.3523  0.3745 -1.3520  0.3751 -1.3518  0.3757 -1.3515  0.3763 -1.3512  0.3769 -1.3509  0.3775 -1.3506  0.3781 -1.3504  0.3787 -1.3501  0.3793 -1.3498  0.3799 -1.3495  0.3804 -1.3492  0.3810 -1.3489  0.3816 -1.3487  0.3822 -1.3484  0.3828 -1.3481  0.3834 -1.3478  0.3840 -1.3475  0.3846 -1.3472  0.3852 -1.3470  0.3858 -1.3467  0.3864 -1.3464  0.3870 -1.3461  0.3876 -1.3458  0.3881 -1.3455  0.3887 -1.3453  0.3893 -1.3450  0.3899 -1.3447  0.3905 -1.3444  0.3911 -1.3441  0.3917 -1.3439  0.3923 -1.3436  0.3929 -1.3433  0.3935 -1.3430  0.3941 -1.3427  0.3947 -1.3424  0.3953 -1.3421  0.3959 -1.3418  0.3964 -1.3416  0.3970 -1.3413  0.3976 -1.3410  0.3982 -1.3407  0.3988 -1.3404  0.3994 -1.3401  0.4000 -1.3398  0.4006 -1.3395  0.4012 -1.3393  0.4018 -1.3390  0.4024 -1.3387  0.4030 -1.3384  0.4036 -1.3381  0.4041 -1.3378  0.4047 -1.3375  0.4053 -1.3372  0.4059 -1.3369  0.4065 -1.3367  0.4071 -1.3364  0.4077 -1.3361  0.4083 -1.3358  0.4089 -1.3355  0.4095 -1.3352  0.4101 -1.3349  0.4107 -1.3346  0.4113 -1.3343  0.4119 -1.3340  0.4124 -1.3337  0.4130 -1.3334  0.4136 -1.3331  0.4142 -1.3328  0.4148 -1.3325  0.4154 -1.3322  0.4160 -1.3319  0.4166 -1.3316  0.4172 -1.3313  0.4178 -1.3311  0.4184 -1.3308  0.4190 -1.3305  0.4196 -1.3302  0.4201 -1.3299  0.4207 -1.3296  0.4213 -1.3293  0.4219 -1.3290  0.4225 -1.3287  0.4231 -1.3284  0.4237 -1.3281  0.4243 -1.3278  0.4249 -1.3275  0.4255 -1.3272  0.4261 -1.3269  0.4267 -1.3266  0.4273 -1.3262  0.4279 -1.3259  0.4284 -1.3256  0.4290 -1.3253  0.4296 -1.3250  0.4302 -1.3247  0.4308 -1.3244  0.4314 -1.3241  0.4320 -1.3238  0.4326 -1.3235  0.4332 -1.3232  0.4338 -1.3229  0.4344 -1.3226  0.4350 -1.3223  0.4356 -1.3220  0.4361 -1.3217  0.4367 -1.3214  0.4373 -1.3211  0.4379 -1.3208  0.4385 -1.3205  0.4391 -1.3202  0.4397 -1.3199  0.4403 -1.3196  0.4409 -1.3192  0.4415 -1.3189  0.4421 -1.3186  0.4427 -1.3183  0.4433 -1.3180  0.4439 -1.3177  0.4444 -1.3174  0.4450 -1.3171  0.4456 -1.3168  0.4462 -1.3165  0.4468 -1.3162  0.4474 -1.3159  0.4480 -1.3155  0.4486 -1.3152  0.4492 -1.3149  0.4498 -1.3146  0.4504 -1.3143  0.4510 -1.3140  0.4516 -1.3137  0.4521 -1.3134  0.4527 -1.3131  0.4533 -1.3127  0.4539 -1.3124  0.4545 -1.3121  0.4551 -1.3118  0.4557 -1.3115  0.4563 -1.3112  0.4569 -1.3109  0.4575 -1.3105  0.4581 -1.3102  0.4587 -1.3099  0.4593 -1.3096  0.4599 -1.3093  0.4604 -1.3090  0.4610 -1.3086  0.4616 -1.3083  0.4622 -1.3080  0.4628 -1.3077  0.4634 -1.3074  0.4640 -1.3070  0.4646 -1.3067  0.4652 -1.3064  0.4658 -1.3061  0.4664 -1.3058  0.4670 -1.3055  0.4676 -1.3051  0.4681 -1.3048  0.4687 -1.3045  0.4693 -1.3042  0.4699 -1.3039  0.4705 -1.3036  0.4711 -1.3032  0.4717 -1.3029  0.4723 -1.3026  0.4729 -1.3023  0.4735 -1.3019  0.4741 -1.3016  0.4747 -1.3013  0.4753 -1.3010  0.4759 -1.3006  0.4764 -1.3003  0.4770 -1.3000  0.4776 -1.2997  0.4782 -1.2993  0.4788 -1.2990  0.4794 -1.2987  0.4800 -1.2984  0.4806 -1.2980  0.4812 -1.2977  0.4818 -1.2974  0.4824 -1.2971  0.4830 -1.2967  0.4836 -1.2964  0.4841 -1.2961  0.4847 -1.2957  0.4853 -1.2954  0.4859 -1.2951  0.4865 -1.2947  0.4871 -1.2944  0.4877 -1.2941  0.4883 -1.2938  0.4889 -1.2934  0.4895 -1.2931  0.4901 -1.2928  0.4907 -1.2924  0.4913 -1.2921  0.4919 -1.2918  0.4924 -1.2914  0.4930 -1.2911  0.4936 -1.2908  0.4942 -1.2904  0.4948 -1.2901  0.4954 -1.2898  0.4960 -1.2894  0.4966 -1.2891  0.4972 -1.2888  0.4978 -1.2884  0.4984 -1.2881  0.4990 -1.2878  0.4996 -1.2874  0.5001 -1.2871  0.5007 -1.2867  0.5013 -1.2864  0.5019 -1.2861  0.5025 -1.2857  0.5031 -1.2854  0.5037 -1.2851  0.5043 -1.2847  0.5049 -1.2844  0.5055 -1.2840  0.5061 -1.2837  0.5067 -1.2833  0.5073 -1.2830  0.5079 -1.2827  0.5084 -1.2823  0.5090 -1.2820  0.5096 -1.2817  0.5102 -1.2813  0.5108 -1.2810  0.5114 -1.2806  0.5120 -1.2803  0.5126 -1.2799  0.5132 -1.2796  0.5138 -1.2793  0.5144 -1.2789  0.5150 -1.2786  0.5156 -1.2782  0.5161 -1.2779  0.5167 -1.2775  0.5173 -1.2772  0.5179 -1.2768  0.5185 -1.2765  0.5191 -1.2761  0.5197 -1.2758  0.5203 -1.2755  0.5209 -1.2751  0.5215 -1.2748  0.5221 -1.2744  0.5227 -1.2741  0.5233 -1.2737  0.5239 -1.2734  0.5244 -1.2730  0.5250 -1.2727  0.5256 -1.2723  0.5262 -1.2720  0.5268 -1.2716  0.5274 -1.2713  0.5280 -1.2709  0.5286 -1.2706  0.5292 -1.2702  0.5298 -1.2699  0.5304 -1.2695  0.5310 -1.2691  0.5316 -1.2688  0.5321 -1.2684  0.5327 -1.2681  0.5333 -1.2677  0.5339 -1.2674  0.5345 -1.2670  0.5351 -1.2667  0.5357 -1.2663  0.5363 -1.2660  0.5369 -1.2656  0.5375 -1.2653  0.5381 -1.2649  0.5387 -1.2645  0.5393 -1.2642  0.5399 -1.2638  0.5404 -1.2635  0.5410 -1.2631  0.5416 -1.2627  0.5422 -1.2624  0.5428 -1.2620  0.5434 -1.2617  0.5440 -1.2613  0.5446 -1.2609  0.5452 -1.2606  0.5458 -1.2602  0.5464 -1.2599  0.5470 -1.2595  0.5476 -1.2591  0.5481 -1.2588  0.5487 -1.2584  0.5493 -1.2580  0.5499 -1.2577  0.5505 -1.2573  0.5511 -1.2569  0.5517 -1.2566  0.5523 -1.2562  0.5529 -1.2558  0.5535 -1.2555  0.5541 -1.2551  0.5547 -1.2547  0.5553 -1.2544  0.5559 -1.2540  0.5564 -1.2536  0.5570 -1.2533  0.5576 -1.2529  0.5582 -1.2525  0.5588 -1.2522  0.5594 -1.2518  0.5600 -1.2514  0.5606 -1.2510  0.5612 -1.2507  0.5618 -1.2503  0.5624 -1.2499  0.5630 -1.2496  0.5636 -1.2492  0.5641 -1.2488  0.5647 -1.2484  0.5653 -1.2481  0.5659 -1.2477  0.5665 -1.2473  0.5671 -1.2469  0.5677 -1.2466  0.5683 -1.2462  0.5689 -1.2458  0.5695 -1.2454  0.5701 -1.2450  0.5707 -1.2446  0.5713 -1.2443  0.5719 -1.2439  0.5724 -1.2435  0.5730 -1.2431  0.5736 -1.2427  0.5742 -1.2424  0.5748 -1.2420  0.5754 -1.2416  0.5760 -1.2412  0.5766 -1.2408  0.5772 -1.2404  0.5778 -1.2401  0.5784 -1.2397  0.5790 -1.2393  0.5796 -1.2389  0.5801 -1.2385  0.5807 -1.2381  0.5813 -1.2377  0.5819 -1.2374  0.5825 -1.2370  0.5831 -1.2366  0.5837 -1.2362  0.5843 -1.2358  0.5849 -1.2354  0.5855 -1.2350  0.5861 -1.2346  0.5867 -1.2343  0.5873 -1.2339  0.5879 -1.2335  0.5884 -1.2331  0.5890 -1.2327  0.5896 -1.2323  0.5902 -1.2319  0.5908 -1.2315  0.5914 -1.2311  0.5920 -1.2307  0.5926 -1.2303  0.5932 -1.2299  0.5938 -1.2295  0.5944 -1.2292  0.5950 -1.2288  0.5956 -1.2284  0.5961 -1.2280  0.5967 -1.2276  0.5973 -1.2272  0.5979 -1.2268  0.5985 -1.2264  0.5991 -1.2260  0.5997 -1.2256  0.6003 -1.2252  0.6009 -1.2248  0.6015 -1.2244  0.6021 -1.2240  0.6027 -1.2236  0.6033 -1.2232  0.6039 -1.2228  0.6044 -1.2224  0.6050 -1.2220  0.6056 -1.2216  0.6062 -1.2212  0.6068 -1.2208  0.6074 -1.2204  0.6080 -1.2200  0.6086 -1.2196  0.6092 -1.2192  0.6098 -1.2187  0.6104 -1.2183  0.6110 -1.2179  0.6116 -1.2175  0.6121 -1.2171  0.6127 -1.2167  0.6133 -1.2163  0.6139 -1.2159  0.6145 -1.2155  0.6151 -1.2151  0.6157 -1.2147  0.6163 -1.2142  0.6169 -1.2138  0.6175 -1.2134  0.6181 -1.2130  0.6187 -1.2126  0.6193 -1.2122  0.6199 -1.2118  0.6204 -1.2114  0.6210 -1.2110  0.6216 -1.2105  0.6222 -1.2101  0.6228 -1.2097  0.6234 -1.2093  0.6240 -1.2089  0.6246 -1.2085  0.6252 -1.2081  0.6258 -1.2076  0.6264 -1.2072  0.6270 -1.2068  0.6276 -1.2064  0.6281 -1.2060  0.6287 -1.2055  0.6293 -1.2051  0.6299 -1.2047  0.6305 -1.2043  0.6311 -1.2039  0.6317 -1.2034  0.6323 -1.2030  0.6329 -1.2026  0.6335 -1.2022  0.6341 -1.2018  0.6347 -1.2013  0.6353 -1.2009  0.6359 -1.2005  0.6364 -1.2001  0.6370 -1.1996  0.6376 -1.1992  0.6382 -1.1988  0.6388 -1.1984  0.6394 -1.1979  0.6400 -1.1975  0.6406 -1.1971  0.6412 -1.1966  0.6418 -1.1962  0.6424 -1.1958  0.6430 -1.1953  0.6436 -1.1949  0.6441 -1.1945  0.6447 -1.1941  0.6453 -1.1936  0.6459 -1.1932  0.6465 -1.1928  0.6471 -1.1923  0.6477 -1.1919  0.6483 -1.1915  0.6489 -1.1910  0.6495 -1.1906  0.6501 -1.1901  0.6507 -1.1897  0.6513 -1.1893  0.6519 -1.1888  0.6524 -1.1884  0.6530 -1.1879  0.6536 -1.1875  0.6542 -1.1871  0.6548 -1.1866  0.6554 -1.1862  0.6560 -1.1857  0.6566 -1.1853  0.6572 -1.1849  0.6578 -1.1844  0.6584 -1.1840  0.6590 -1.1835  0.6596 -1.1831  0.6601 -1.1826  0.6607 -1.1822  0.6613 -1.1818  0.6619 -1.1813  0.6625 -1.1809  0.6631 -1.1804  0.6637 -1.1800  0.6643 -1.1795  0.6649 -1.1791  0.6655 -1.1786  0.6661 -1.1782  0.6667 -1.1777  0.6673 -1.1773  0.6679 -1.1768  0.6684 -1.1764  0.6690 -1.1759  0.6696 -1.1755  0.6702 -1.1750  0.6708 -1.1746  0.6714 -1.1741  0.6720 -1.1737  0.6726 -1.1732  0.6732 -1.1727  0.6738 -1.1723  0.6744 -1.1718  0.6750 -1.1714  0.6756 -1.1709  0.6761 -1.1705  0.6767 -1.1700  0.6773 -1.1695  0.6779 -1.1691  0.6785 -1.1686  0.6791 -1.1682  0.6797 -1.1677  0.6803 -1.1672  0.6809 -1.1668  0.6815 -1.1663  0.6821 -1.1659  0.6827 -1.1654  0.6833 -1.1649  0.6839 -1.1645  0.6844 -1.1640  0.6850 -1.1635  0.6856 -1.1631  0.6862 -1.1626  0.6868 -1.1621  0.6874 -1.1617  0.6880 -1.1612  0.6886 -1.1607  0.6892 -1.1602  0.6898 -1.1598  0.6904 -1.1593  0.6910 -1.1588  0.6916 -1.1583  0.6921 -1.1579  0.6927 -1.1574  0.6933 -1.1569  0.6939 -1.1564  0.6945 -1.1560  0.6951 -1.1555  0.6957 -1.1550  0.6963 -1.1545  0.6969 -1.1540  0.6975 -1.1536  0.6981 -1.1531  0.6987 -1.1526  0.6993 -1.1521  0.6999 -1.1516  0.7004 -1.1512  0.7010 -1.1507  0.7016 -1.1502  0.7022 -1.1497  0.7028 -1.1492  0.7034 -1.1487  0.7040 -1.1482  0.7046 -1.1478  0.7052 -1.1473  0.7058 -1.1468  0.7064 -1.1463  0.7070 -1.1458  0.7076 -1.1453  0.7081 -1.1448  0.7087 -1.1443  0.7093 -1.1438  0.7099 -1.1433  0.7105 -1.1429  0.7111 -1.1424  0.7117 -1.1419  0.7123 -1.1414  0.7129 -1.1409  0.7135 -1.1404  0.7141 -1.1399  0.7147 -1.1394  0.7153 -1.1389  0.7159 -1.1384  0.7164 -1.1379  0.7170 -1.1374  0.7176 -1.1369  0.7182 -1.1364  0.7188 -1.1359  0.7194 -1.1354  0.7200 -1.1349  0.7206 -1.1344  0.7212 -1.1339  0.7218 -1.1334  0.7224 -1.1329  0.7230 -1.1324  0.7236 -1.1318  0.7241 -1.1313  0.7247 -1.1308  0.7253 -1.1303  0.7259 -1.1298  0.7265 -1.1293  0.7271 -1.1288  0.7277 -1.1283  0.7283 -1.1278  0.7289 -1.1273  0.7295 -1.1267  0.7301 -1.1262  0.7307 -1.1257  0.7313 -1.1252  0.7319 -1.1247  0.7324 -1.1242  0.7330 -1.1236  0.7336 -1.1231  0.7342 -1.1226  0.7348 -1.1221  0.7354 -1.1216  0.7360 -1.1210  0.7366 -1.1205  0.7372 -1.1200  0.7378 -1.1195  0.7384 -1.1190  0.7390 -1.1184  0.7396 -1.1179  0.7401 -1.1174  0.7407 -1.1168  0.7413 -1.1163  0.7419 -1.1158  0.7425 -1.1152  0.7431 -1.1147  0.7437 -1.1142  0.7443 -1.1137  0.7449 -1.1131  0.7455 -1.1126  0.7461 -1.1120  0.7467 -1.1115  0.7473 -1.1110  0.7479 -1.1104  0.7484 -1.1099  0.7490 -1.1094  0.7496 -1.1088  0.7502 -1.1083  0.7508 -1.1077  0.7514 -1.1072  0.7520 -1.1067  0.7526 -1.1061  0.7532 -1.1056  0.7538 -1.1050  0.7544 -1.1045  0.7550 -1.1039  0.7556 -1.1034  0.7561 -1.1028  0.7567 -1.1023  0.7573 -1.1017  0.7579 -1.1012  0.7585 -1.1006  0.7591 -1.1001  0.7597 -1.0996  0.7603 -1.0990  0.7609 -1.0985  0.7615 -1.0979  0.7621 -1.0973  0.7627 -1.0968  0.7633 -1.0962  0.7639 -1.0957  0.7644 -1.0951  0.7650 -1.0945  0.7656 -1.0940  0.7662 -1.0934  0.7668 -1.0929  0.7674 -1.0923  0.7680 -1.0917  0.7686 -1.0912  0.7692 -1.0906  0.7698 -1.0900  0.7704 -1.0895  0.7710 -1.0889  0.7716 -1.0883  0.7721 -1.0878  0.7727 -1.0872  0.7733 -1.0866  0.7739 -1.0860  0.7745 -1.0855  0.7751 -1.0849  0.7757 -1.0843  0.7763 -1.0837  0.7769 -1.0832  0.7775 -1.0826  0.7781 -1.0820  0.7787 -1.0814  0.7793 -1.0808  0.7799 -1.0803  0.7804 -1.0797  0.7810 -1.0791  0.7816 -1.0785  0.7822 -1.0779  0.7828 -1.0773  0.7834 -1.0767  0.7840 -1.0761  0.7846 -1.0756  0.7852 -1.0750  0.7858 -1.0744  0.7864 -1.0738  0.7870 -1.0732  0.7876 -1.0726  0.7881 -1.0720  0.7887 -1.0714  0.7893 -1.0708  0.7899 -1.0702  0.7905 -1.0696  0.7911 -1.0690  0.7917 -1.0684  0.7923 -1.0678  0.7929 -1.0672  0.7935 -1.0666  0.7941 -1.0660  0.7947 -1.0654  0.7953 -1.0648  0.7959 -1.0642  0.7964 -1.0636  0.7970 -1.0630  0.7976 -1.0624  0.7982 -1.0618  0.7988 -1.0611  0.7994 -1.0605  0.8000 -1.0599  0.8006 -1.0593  0.8012 -1.0587  0.8018 -1.0581  0.8024 -1.0574  0.8030 -1.0568  0.8036 -1.0562  0.8041 -1.0556  0.8047 -1.0550  0.8053 -1.0543  0.8059 -1.0537  0.8065 -1.0531  0.8071 -1.0525  0.8077 -1.0518  0.8083 -1.0512  0.8089 -1.0506  0.8095 -1.0499  0.8101 -1.0493  0.8107 -1.0487  0.8113 -1.0480  0.8119 -1.0474  0.8124 -1.0468  0.8130 -1.0461  0.8136 -1.0455  0.8142 -1.0448  0.8148 -1.0442  0.8154 -1.0436  0.8160 -1.0429  0.8166 -1.0423  0.8172 -1.0416  0.8178 -1.0410  0.8184 -1.0403  0.8190 -1.0397  0.8196 -1.0390  0.8201 -1.0384  0.8207 -1.0377  0.8213 -1.0371  0.8219 -1.0364  0.8225 -1.0358  0.8231 -1.0351  0.8237 -1.0345  0.8243 -1.0338  0.8249 -1.0331  0.8255 -1.0325  0.8261 -1.0318  0.8267 -1.0311  0.8273 -1.0305  0.8279 -1.0298  0.8284 -1.0292  0.8290 -1.0285  0.8296 -1.0278  0.8302 -1.0272  0.8308 -1.0265  0.8314 -1.0258  0.8320 -1.0251  0.8326 -1.0244  0.8332 -1.0238  0.8338 -1.0231  0.8344 -1.0224  0.8350 -1.0217  0.8356 -1.0210  0.8361 -1.0204  0.8367 -1.0197  0.8373 -1.0190  0.8379 -1.0183  0.8385 -1.0176  0.8391 -1.0169  0.8397 -1.0162  0.8403 -1.0155  0.8409 -1.0148  0.8415 -1.0141  0.8421 -1.0135  0.8427 -1.0128  0.8433 -1.0120  0.8439 -1.0113  0.8444 -1.0106  0.8450 -1.0099  0.8456 -1.0092  0.8462 -1.0085  0.8468 -1.0078  0.8474 -1.0071  0.8480 -1.0064  0.8486 -1.0057  0.8492 -1.0050  0.8498 -1.0043  0.8504 -1.0035  0.8510 -1.0028  0.8516 -1.0021  0.8521 -1.0014  0.8527 -1.0007  0.8533 -0.9999  0.8539 -0.9992  0.8545 -0.9985  0.8551 -0.9978  0.8557 -0.9970  0.8563 -0.9963  0.8569 -0.9956  0.8575 -0.9948  0.8581 -0.9941  0.8587 -0.9934  0.8593 -0.9926  0.8599 -0.9919  0.8604 -0.9912  0.8610 -0.9904  0.8616 -0.9897  0.8622 -0.9889  0.8628 -0.9882  0.8634 -0.9875  0.8640 -0.9867  0.8646 -0.9860  0.8652 -0.9852  0.8658 -0.9844  0.8664 -0.9837  0.8670 -0.9829  0.8676 -0.9822  0.8681 -0.9814  0.8687 -0.9806  0.8693 -0.9799  0.8699 -0.9791  0.8705 -0.9783  0.8711 -0.9775  0.8717 -0.9768  0.8723 -0.9760  0.8729 -0.9752  0.8735 -0.9744  0.8741 -0.9736  0.8747 -0.9729  0.8753 -0.9721  0.8759 -0.9713  0.8764 -0.9705  0.8770 -0.9697  0.8776 -0.9689  0.8782 -0.9681  0.8788 -0.9673  0.8794 -0.9665  0.8800 -0.9657  0.8806 -0.9649  0.8812 -0.9641  0.8818 -0.9633  0.8824 -0.9625  0.8830 -0.9617  0.8836 -0.9609  0.8841 -0.9601  0.8847 -0.9593  0.8853 -0.9585  0.8859 -0.9576  0.8865 -0.9568  0.8871 -0.9560  0.8877 -0.9552  0.8883 -0.9543  0.8889 -0.9535  0.8895 -0.9527  0.8901 -0.9519  0.8907 -0.9510  0.8913 -0.9502  0.8919 -0.9493  0.8924 -0.9485  0.8930 -0.9477  0.8936 -0.9468  0.8942 -0.9460  0.8948 -0.9451  0.8954 -0.9443  0.8960 -0.9434  0.8966 -0.9425  0.8972 -0.9417  0.8978 -0.9408  0.8984 -0.9400  0.8990 -0.9391  0.8996 -0.9382  0.9001 -0.9374  0.9007 -0.9365  0.9013 -0.9356  0.9019 -0.9348  0.9025 -0.9339  0.9031 -0.9330  0.9037 -0.9321  0.9043 -0.9312  0.9049 -0.9303  0.9055 -0.9294  0.9061 -0.9285  0.9067 -0.9276  0.9073 -0.9267  0.9079 -0.9258  0.9084 -0.9249  0.9090 -0.9240  0.9096 -0.9231  0.9102 -0.9222  0.9108 -0.9213  0.9114 -0.9204  0.9120 -0.9195  0.9126 -0.9185  0.9132 -0.9176  0.9138 -0.9167  0.9144 -0.9158  0.9150 -0.9148  0.9156 -0.9139  0.9161 -0.9129  0.9167 -0.9120  0.9173 -0.9111  0.9179 -0.9101  0.9185 -0.9092  0.9191 -0.9082  0.9197 -0.9072  0.9203 -0.9063  0.9209 -0.9053  0.9215 -0.9044  0.9221 -0.9034  0.9227 -0.9024  0.9233 -0.9014  0.9239 -0.9004  0.9244 -0.8995  0.9250 -0.8985  0.9256 -0.8975  0.9262 -0.8965  0.9268 -0.8955  0.9274 -0.8945  0.9280 -0.8935  0.9286 -0.8925  0.9292 -0.8915  0.9298 -0.8905  0.9304 -0.8894  0.9310 -0.8884  0.9316 -0.8874  0.9321 -0.8864  0.9327 -0.8853  0.9333 -0.8843  0.9339 -0.8833  0.9345 -0.8822  0.9351 -0.8812  0.9357 -0.8801  0.9363 -0.8791  0.9369 -0.8780  0.9375 -0.8769  0.9381 -0.8759  0.9387 -0.8748  0.9393 -0.8737  0.9399 -0.8727  0.9404 -0.8716  0.9410 -0.8705  0.9416 -0.8694  0.9422 -0.8683  0.9428 -0.8672  0.9434 -0.8661  0.9440 -0.8650  0.9446 -0.8639  0.9452 -0.8628  0.9458 -0.8616  0.9464 -0.8605  0.9470 -0.8594  0.9476 -0.8583  0.9481 -0.8571  0.9487 -0.8560  0.9493 -0.8548  0.9499 -0.8537  0.9505 -0.8525  0.9511 -0.8513  0.9517 -0.8502  0.9523 -0.8490  0.9529 -0.8478  0.9535 -0.8466  0.9541 -0.8454  0.9547 -0.8442  0.9553 -0.8430  0.9559 -0.8418  0.9564 -0.8406  0.9570 -0.8394  0.9576 -0.8381  0.9582 -0.8369  0.9588 -0.8357  0.9594 -0.8344  0.9600 -0.8331  0.9606 -0.8319  0.9612 -0.8306  0.9618 -0.8293  0.9624 -0.8281  0.9630 -0.8268  0.9636 -0.8255  0.9641 -0.8242  0.9647 -0.8229  0.9653 -0.8216  0.9659 -0.8202  0.9665 -0.8189  0.9671 -0.8176  0.9677 -0.8162  0.9683 -0.8149  0.9689 -0.8135  0.9695 -0.8121  0.9701 -0.8108  0.9707 -0.8094  0.9713 -0.8080  0.9719 -0.8065  0.9724 -0.8051  0.9730 -0.8037  0.9736 -0.8022  0.9742 -0.8008  0.9748 -0.7993  0.9754 -0.7978  0.9760 -0.7964  0.9766 -0.7949  0.9772 -0.7933  0.9778 -0.7918  0.9784 -0.7903  0.9790 -0.7888  0.9796 -0.7872  0.9801 -0.7856  0.9807 -0.7840  0.9813 -0.7824  0.9819 -0.7808  0.9825 -0.7792  0.9831 -0.7775  0.9837 -0.7759  0.9843 -0.7742  0.9849 -0.7725  0.9855 -0.7707  0.9861 -0.7690  0.9867 -0.7672  0.9873 -0.7655  0.9879 -0.7636  0.9884 -0.7618  0.9890 -0.7600  0.9896 -0.7580  0.9902 -0.7561  0.9908 -0.7542  0.9914 -0.7522  0.9920 -0.7502  0.9926 -0.7481  0.9932 -0.7461  0.9938 -0.7441  0.9944 -0.7421  0.9950 -0.7400  0.9956 -0.7377  0.9961 -0.7353  0.9967 -0.7319  0.9973 -0.7296  0.9979 -0.7272 
 /




\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 -1.54
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -1.5401  0.0250 -1.5360  0.0375 -1.5319  0.0500 -1.5277  0.0625 -1.5235  0.0750 -1.5192  0.0875 -1.5148  0.1000 -1.5104  0.1125 -1.5059  0.1250 -1.5014  0.1375 -1.4968  0.1500 -1.4921  0.1625 -1.4874  0.1750 -1.4825  0.1875 -1.4777  0.2000 -1.4727  0.2125 -1.4677  0.2250 -1.4626  0.2375 -1.4574  0.2500 -1.4522  0.2625 -1.4469  0.2750 -1.4415  0.2875 -1.4360  0.3000 -1.4304  0.3125 -1.4247  0.3250 -1.4190  0.3375 -1.4131  0.3500 -1.4072  0.3625 -1.4011  0.3750 -1.3950  0.3875 -1.3887  0.4000 -1.3824  0.4125 -1.3759  0.4250 -1.3694  0.4375 -1.3627  0.4500 -1.3558  0.4625 -1.3489  0.4750 -1.3418  0.4875 -1.3346  0.5000 -1.3273  0.5125 -1.3198  0.5250 -1.3122  0.5375 -1.3044  0.5500 -1.2965  0.5625 -1.2884  0.5750 -1.2801  0.5875 -1.2716  0.6000 -1.2630  0.6125 -1.2542  0.6250 -1.2451  0.6375 -1.2359  0.6500 -1.2264  0.6625 -1.2167  0.6750 -1.2068  0.6875 -1.1966  0.7000 -1.1861  0.7125 -1.1754  0.7250 -1.1643  0.7375 -1.1530  0.7500 -1.1413  0.7625 -1.1292  0.7750 -1.1167  0.7875 -1.1038  0.8000 -1.0905  0.8125 -1.0767  0.8250 -1.0624  0.8375 -1.0475  0.8500 -1.0319  0.8625 -1.0157  0.8750 -0.9987  0.8875 -0.9808  0.9000 -0.9620  0.9125 -0.9420  0.9250 -0.9207  0.9375 -0.8977  0.9500 -0.8728  0.9625 -0.8453  0.9750 -0.8142  0.9875 -0.7774  1.0000 -0.7242  /

\normalcolor
\color{black}

\endpicture

==> Figures/figure15.tex <==


\beginpicture

\setcoordinatesystem units <300pt,135pt>
\axes{0}{-1.7}{0}{0}{1}{0}{-0.25}
\axis left shiftedto x=0 %label {$f_t(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$f_t(\phi)$} at -0.15 -0.70
\put {\Large$\phi$} at 0.6 -0.1



%L=4
\color{B04}
\plot 0.4688 -0.2254  0.5000 -0.3442  0.5312 -0.4246  0.5625 -0.4815  0.5938 -0.5223  0.6250 -0.5512  0.6562 -0.5707  0.6875 -0.5826  0.7188 -0.5881  0.7500 -0.5878  0.7812 -0.5823  0.8125 -0.5717  0.8438 -0.5560  0.8750 -0.5349  0.9062 -0.5076  0.9375 -0.4728  0.9688 -0.4275  1.0000 -0.3637  /
\multiput {\large$\cdot$} at 0.4688 -0.2254  0.5000 -0.3442  0.5312 -0.4246  0.5625 -0.4815  0.5938 -0.5223  0.6250 -0.5512  0.6562 -0.5707  0.6875 -0.5826  0.7188 -0.5881  0.7500 -0.5878  0.7812 -0.5823  0.8125 -0.5717  0.8438 -0.5560  0.8750 -0.5349  0.9062 -0.5076  0.9375 -0.4728  0.9688 -0.4275  1.0000 -0.3637  /


%L=5
\color{B05}
\plot0.2400 -0.3249  0.2560 -0.4538  0.2720 -0.5473  0.2880 -0.6193  0.3040 -0.6765  0.3200 -0.7228  0.3360 -0.7606  0.3520 -0.7918  0.3680 -0.8176  0.3840 -0.8388  0.4000 -0.8564  0.4160 -0.8708  0.4320 -0.8825  0.4480 -0.8918  0.4640 -0.8991  0.4800 -0.9047  0.4960 -0.9087  0.5120 -0.9112  0.5280 -0.9125  0.5440 -0.9127  0.5600 -0.9118  0.5760 -0.9099  0.5920 -0.9072  0.6080 -0.9035  0.6240 -0.8991  0.6400 -0.8940  0.6560 -0.8881  0.6720 -0.8814  0.6880 -0.8741  0.7040 -0.8660  0.7200 -0.8573  0.7360 -0.8478  0.7520 -0.8377  0.7680 -0.8268  0.7840 -0.8151  0.8000 -0.8026  0.8160 -0.7892  0.8320 -0.7749  0.8480 -0.7597  0.8640 -0.7433  0.8800 -0.7258  0.8960 -0.7068  0.9120 -0.6863  0.9280 -0.6639  0.9440 -0.6392  0.9600 -0.6115  0.9760 -0.5795  0.9920 -0.5405    /
\multiput {\large$\cdot$} at 0.2400 -0.3249  0.2560 -0.4538  0.2720 -0.5473  0.2880 -0.6193  0.3040 -0.6765  0.3200 -0.7228  0.3360 -0.7606  0.3520 -0.7918  0.3680 -0.8176  0.3840 -0.8388  0.4000 -0.8564  0.4160 -0.8708  0.4320 -0.8825  0.4480 -0.8918  0.4640 -0.8991  0.4800 -0.9047  0.4960 -0.9087  0.5120 -0.9112  0.5280 -0.9125  0.5440 -0.9127  0.5600 -0.9118  0.5760 -0.9099  0.5920 -0.9072  0.6080 -0.9035  0.6240 -0.8991  0.6400 -0.8940  0.6560 -0.8881  0.6720 -0.8814  0.6880 -0.8741  0.7040 -0.8660  0.7200 -0.8573  0.7360 -0.8478  0.7520 -0.8377  0.7680 -0.8268  0.7840 -0.8151  0.8000 -0.8026  0.8160 -0.7892  0.8320 -0.7749  0.8480 -0.7597  0.8640 -0.7433  0.8800 -0.7258  0.8960 -0.7068  0.9120 -0.6863  0.9280 -0.6639  0.9440 -0.6392  0.9600 -0.6115  0.9760 -0.5795  0.9920 -0.5405    /


%L=6
\color{B06}
\plot 0.1389 -0.3715  0.1481 -0.5004  0.1574 -0.5950  0.1667 -0.6691  0.1759 -0.7291  0.1852 -0.7790  0.1944 -0.8210  0.2037 -0.8568  0.2130 -0.8876  0.2222 -0.9142  0.2315 -0.9373  0.2407 -0.9576  0.2500 -0.9752  0.2593 -0.9906  0.2685 -1.0042  0.2778 -1.0160  0.2870 -1.0264  0.2963 -1.0355  0.3056 -1.0434  0.3148 -1.0502  0.3241 -1.0561  0.3333 -1.0612  0.3426 -1.0655  0.3519 -1.0691  0.3611 -1.0721  0.3704 -1.0745  0.3796 -1.0764  0.3889 -1.0778  0.3981 -1.0787  0.4074 -1.0793  0.4167 -1.0795  0.4259 -1.0793  0.4352 -1.0788  0.4444 -1.0779  0.4537 -1.0768  0.4630 -1.0754  0.4722 -1.0737  0.4815 -1.0718  0.4907 -1.0697  0.5000 -1.0673  0.5093 -1.0647  0.5185 -1.0619  0.5278 -1.0590  0.5370 -1.0558  0.5463 -1.0524  0.5556 -1.0488  0.5648 -1.0451  0.5741 -1.0412  0.5833 -1.0371  0.5926 -1.0329  0.6019 -1.0285  0.6111 -1.0239  0.6204 -1.0192  0.6296 -1.0142  0.6389 -1.0092  0.6481 -1.0039  0.6574 -0.9985  0.6667 -0.9930  0.6759 -0.9872  0.6852 -0.9813  0.6944 -0.9752  0.7037 -0.9690  0.7130 -0.9625  0.7222 -0.9559  0.7315 -0.9491  0.7407 -0.9421  0.7500 -0.9349  0.7593 -0.9274  0.7685 -0.9198  0.7778 -0.9120  0.7870 -0.9039  0.7963 -0.8955  0.8056 -0.8870  0.8148 -0.8781  0.8241 -0.8690  0.8333 -0.8596  0.8426 -0.8498  0.8519 -0.8398  0.8611 -0.8294  0.8704 -0.8185  0.8796 -0.8073  0.8889 -0.7957  0.8981 -0.7835  0.9074 -0.7708  0.9167 -0.7575  0.9259 -0.7436  0.9352 -0.7288  0.9444 -0.7133  0.9537 -0.6966  0.9630 -0.6788  0.9722 -0.6594  0.9815 -0.6379  0.9907 -0.6134  1.0000 -0.5834  /
\multiput {\large$\cdot$} at 0.1389 -0.3715  0.1481 -0.5004  0.1574 -0.5950  0.1667 -0.6691  0.1759 -0.7291  0.1852 -0.7790  0.1944 -0.8210  0.2037 -0.8568  0.2130 -0.8876  0.2222 -0.9142  0.2315 -0.9373  0.2407 -0.9576  0.2500 -0.9752  0.2593 -0.9906  0.2685 -1.0042  0.2778 -1.0160  0.2870 -1.0264  0.2963 -1.0355  0.3056 -1.0434  0.3148 -1.0502  0.3241 -1.0561  0.3333 -1.0612  0.3426 -1.0655  0.3519 -1.0691  0.3611 -1.0721  0.3704 -1.0745  0.3796 -1.0764  0.3889 -1.0778  0.3981 -1.0787  0.4074 -1.0793  0.4167 -1.0795  0.4259 -1.0793  0.4352 -1.0788  0.4444 -1.0779  0.4537 -1.0768  0.4630 -1.0754  0.4722 -1.0737  0.4815 -1.0718  0.4907 -1.0697  0.5000 -1.0673  0.5093 -1.0647  0.5185 -1.0619  0.5278 -1.0590  0.5370 -1.0558  0.5463 -1.0524  0.5556 -1.0488  0.5648 -1.0451  0.5741 -1.0412  0.5833 -1.0371  0.5926 -1.0329  0.6019 -1.0285  0.6111 -1.0239  0.6204 -1.0192  0.6296 -1.0142  0.6389 -1.0092  0.6481 -1.0039  0.6574 -0.9985  0.6667 -0.9930  0.6759 -0.9872  0.6852 -0.9813  0.6944 -0.9752  0.7037 -0.9690  0.7130 -0.9625  0.7222 -0.9559  0.7315 -0.9491  0.7407 -0.9421  0.7500 -0.9349  0.7593 -0.9274  0.7685 -0.9198  0.7778 -0.9120  0.7870 -0.9039  0.7963 -0.8955  0.8056 -0.8870  0.8148 -0.8781  0.8241 -0.8690  0.8333 -0.8596  0.8426 -0.8498  0.8519 -0.8398  0.8611 -0.8294  0.8704 -0.8185  0.8796 -0.8073  0.8889 -0.7957  0.8981 -0.7835  0.9074 -0.7708  0.9167 -0.7575  0.9259 -0.7436  0.9352 -0.7288  0.9444 -0.7133  0.9537 -0.6966  0.9630 -0.6788  0.9722 -0.6594  0.9815 -0.6379  0.9907 -0.6134  1.0000 -0.5834  /

%L=7
\color{B07}
\plot 0.0875 -0.4029  0.0933 -0.5307  0.0991 -0.6248  0.1050 -0.6988  0.1108 -0.7592  0.1166 -0.8097  0.1224 -0.8527  0.1283 -0.8896  0.1341 -0.9218  0.1399 -0.9500  0.1458 -0.9749  0.1516 -0.9970  0.1574 -1.0167  0.1633 -1.0344  0.1691 -1.0502  0.1749 -1.0644  0.1808 -1.0772  0.1866 -1.0888  0.1924 -1.0992  0.1983 -1.1087  0.2041 -1.1174  0.2099 -1.1251  0.2157 -1.1319  0.2216 -1.1382  0.2274 -1.1439  0.2332 -1.1490  0.2391 -1.1536  0.2449 -1.1578  0.2507 -1.1615  0.2566 -1.1648  0.2624 -1.1678  0.2682 -1.1704  0.2741 -1.1727  0.2799 -1.1747  0.2857 -1.1764  0.2915 -1.1779  0.2974 -1.1792  0.3032 -1.1802  0.3090 -1.1810  0.3149 -1.1817  0.3207 -1.1821  0.3265 -1.1824  0.3324 -1.1825  0.3382 -1.1825  0.3440 -1.1823  0.3499 -1.1820  0.3557 -1.1816  0.3615 -1.1810  0.3673 -1.1803  0.3732 -1.1795  0.3790 -1.1786  0.3848 -1.1776  0.3907 -1.1765  0.3965 -1.1753  0.4023 -1.1741  0.4082 -1.1727  0.4140 -1.1713  0.4198 -1.1697  0.4257 -1.1681  0.4315 -1.1665  0.4373 -1.1647  0.4431 -1.1629  0.4490 -1.1610  0.4548 -1.1591  0.4606 -1.1570  0.4665 -1.1550  0.4723 -1.1528  0.4781 -1.1506  0.4840 -1.1484  0.4898 -1.1460  0.4956 -1.1437  0.5015 -1.1412  0.5073 -1.1387  0.5131 -1.1362  0.5190 -1.1336  0.5248 -1.1309  0.5306 -1.1282  0.5364 -1.1255  0.5423 -1.1227  0.5481 -1.1198  0.5539 -1.1169  0.5598 -1.1139  0.5656 -1.1109  0.5714 -1.1078  0.5773 -1.1047  0.5831 -1.1016  0.5889 -1.0983  0.5948 -1.0950  0.6006 -1.0917  0.6064 -1.0883  0.6122 -1.0849  0.6181 -1.0814  0.6239 -1.0779  0.6297 -1.0743  0.6356 -1.0707  0.6414 -1.0670  0.6472 -1.0632  0.6531 -1.0594  0.6589 -1.0555  0.6647 -1.0516  0.6706 -1.0476  0.6764 -1.0436  0.6822 -1.0395  0.6880 -1.0353  0.6939 -1.0311  0.6997 -1.0268  0.7055 -1.0225  0.7114 -1.0181  0.7172 -1.0136  0.7230 -1.0091  0.7289 -1.0044  0.7347 -0.9998  0.7405 -0.9950  0.7464 -0.9902  0.7522 -0.9853  0.7580 -0.9803  0.7638 -0.9752  0.7697 -0.9701  0.7755 -0.9648  0.7813 -0.9595  0.7872 -0.9541  0.7930 -0.9486  0.7988 -0.9430  0.8047 -0.9373  0.8105 -0.9315  0.8163 -0.9256  0.8222 -0.9196  0.8280 -0.9135  0.8338 -0.9072  0.8397 -0.9009  0.8455 -0.8944  0.8513 -0.8878  0.8571 -0.8810  0.8630 -0.8741  0.8688 -0.8671  0.8746 -0.8599  0.8805 -0.8525  0.8863 -0.8450  0.8921 -0.8372  0.8980 -0.8292  0.9038 -0.8211  0.9096 -0.8126  0.9155 -0.8040  0.9213 -0.7951  0.9271 -0.7859  0.9329 -0.7764  0.9388 -0.7665  0.9446 -0.7563  0.9504 -0.7456  0.9563 -0.7345  0.9621 -0.7228  0.9679 -0.7105  0.9738 -0.6974  0.9796 -0.6834  0.9854 -0.6682  0.9913 -0.6514  0.9971 -0.6319 /
\multiput {\large$\cdot$} at 0.0875 -0.4029  0.0933 -0.5307  0.0991 -0.6248  0.1050 -0.6988  0.1108 -0.7592  0.1166 -0.8097  0.1224 -0.8527  0.1283 -0.8896  0.1341 -0.9218  0.1399 -0.9500  0.1458 -0.9749  0.1516 -0.9970  0.1574 -1.0167  0.1633 -1.0344  0.1691 -1.0502  0.1749 -1.0644  0.1808 -1.0772  0.1866 -1.0888  0.1924 -1.0992  0.1983 -1.1087  0.2041 -1.1174  0.2099 -1.1251  0.2157 -1.1319  0.2216 -1.1382  0.2274 -1.1439  0.2332 -1.1490  0.2391 -1.1536  0.2449 -1.1578  0.2507 -1.1615  0.2566 -1.1648  0.2624 -1.1678  0.2682 -1.1704  0.2741 -1.1727  0.2799 -1.1747  0.2857 -1.1764  0.2915 -1.1779  0.2974 -1.1792  0.3032 -1.1802  0.3090 -1.1810  0.3149 -1.1817  0.3207 -1.1821  0.3265 -1.1824  0.3324 -1.1825  0.3382 -1.1825  0.3440 -1.1823  0.3499 -1.1820  0.3557 -1.1816  0.3615 -1.1810  0.3673 -1.1803  0.3732 -1.1795  0.3790 -1.1786  0.3848 -1.1776  0.3907 -1.1765  0.3965 -1.1753  0.4023 -1.1741  0.4082 -1.1727  0.4140 -1.1713  0.4198 -1.1697  0.4257 -1.1681  0.4315 -1.1665  0.4373 -1.1647  0.4431 -1.1629  0.4490 -1.1610  0.4548 -1.1591  0.4606 -1.1570  0.4665 -1.1550  0.4723 -1.1528  0.4781 -1.1506  0.4840 -1.1484  0.4898 -1.1460  0.4956 -1.1437  0.5015 -1.1412  0.5073 -1.1387  0.5131 -1.1362  0.5190 -1.1336  0.5248 -1.1309  0.5306 -1.1282  0.5364 -1.1255  0.5423 -1.1227  0.5481 -1.1198  0.5539 -1.1169  0.5598 -1.1139  0.5656 -1.1109  0.5714 -1.1078  0.5773 -1.1047  0.5831 -1.1016  0.5889 -1.0983  0.5948 -1.0950  0.6006 -1.0917  0.6064 -1.0883  0.6122 -1.0849  0.6181 -1.0814  0.6239 -1.0779  0.6297 -1.0743  0.6356 -1.0707  0.6414 -1.0670  0.6472 -1.0632  0.6531 -1.0594  0.6589 -1.0555  0.6647 -1.0516  0.6706 -1.0476  0.6764 -1.0436  0.6822 -1.0395  0.6880 -1.0353  0.6939 -1.0311  0.6997 -1.0268  0.7055 -1.0225  0.7114 -1.0181  0.7172 -1.0136  0.7230 -1.0091  0.7289 -1.0044  0.7347 -0.9998  0.7405 -0.9950  0.7464 -0.9902  0.7522 -0.9853  0.7580 -0.9803  0.7638 -0.9752  0.7697 -0.9701  0.7755 -0.9648  0.7813 -0.9595  0.7872 -0.9541  0.7930 -0.9486  0.7988 -0.9430  0.8047 -0.9373  0.8105 -0.9315  0.8163 -0.9256  0.8222 -0.9196  0.8280 -0.9135  0.8338 -0.9072  0.8397 -0.9009  0.8455 -0.8944  0.8513 -0.8878  0.8571 -0.8810  0.8630 -0.8741  0.8688 -0.8671  0.8746 -0.8599  0.8805 -0.8525  0.8863 -0.8450  0.8921 -0.8372  0.8980 -0.8292  0.9038 -0.8211  0.9096 -0.8126  0.9155 -0.8040  0.9213 -0.7951  0.9271 -0.7859  0.9329 -0.7764  0.9388 -0.7665  0.9446 -0.7563  0.9504 -0.7456  0.9563 -0.7345  0.9621 -0.7228  0.9679 -0.7105  0.9738 -0.6974  0.9796 -0.6834  0.9854 -0.6682  0.9913 -0.6514  0.9971 -0.6319 /

%L=8
\color{B08}
\plot 0.0586 -0.4267  0.0625 -0.5523  0.0664 -0.6448  0.0703 -0.7180  0.0742 -0.7780  0.0781 -0.8282  0.0820 -0.8712  0.0859 -0.9083  0.0898 -0.9410  0.0938 -0.9696  0.0977 -0.9954  0.1016 -1.0182  0.1055 -1.0385  0.1094 -1.0569  0.1133 -1.0737  0.1172 -1.0889  0.1211 -1.1028  0.1250 -1.1155  0.1289 -1.1271  0.1328 -1.1379  0.1367 -1.1476  0.1406 -1.1568  0.1445 -1.1650  0.1484 -1.1724  0.1523 -1.1796  0.1562 -1.1860  0.1602 -1.1917  0.1641 -1.1971  0.1680 -1.2022  0.1719 -1.2070  0.1758 -1.2115  0.1797 -1.2155  0.1836 -1.2191  0.1875 -1.2226  0.1914 -1.2257  0.1953 -1.2287  0.1992 -1.2314  0.2031 -1.2338  0.2070 -1.2359  0.2109 -1.2379  0.2148 -1.2399  0.2188 -1.2418  0.2227 -1.2433  0.2266 -1.2447  0.2305 -1.2460  0.2344 -1.2471  0.2383 -1.2481  0.2422 -1.2489  0.2461 -1.2496  0.2500 -1.2503  0.2539 -1.2506  0.2578 -1.2511  0.2617 -1.2515  0.2656 -1.2519  0.2695 -1.2518  0.2734 -1.2519  0.2773 -1.2519  0.2812 -1.2519  0.2852 -1.2519  0.2891 -1.2517  0.2930 -1.2514  0.2969 -1.2511  0.3008 -1.2509  0.3047 -1.2504  0.3086 -1.2499  0.3125 -1.2494  0.3164 -1.2488  0.3203 -1.2483  0.3242 -1.2476  0.3281 -1.2470  0.3320 -1.2462  0.3359 -1.2454  0.3398 -1.2446  0.3438 -1.2437  0.3477 -1.2426  0.3516 -1.2417  0.3555 -1.2407  0.3594 -1.2397  0.3633 -1.2386  0.3672 -1.2375  0.3711 -1.2364  0.3750 -1.2354  0.3789 -1.2342  0.3828 -1.2330  0.3867 -1.2317  0.3906 -1.2305  0.3945 -1.2292  0.3984 -1.2278  0.4023 -1.2265  0.4062 -1.2251  0.4102 -1.2237  0.4141 -1.2223  0.4180 -1.2209  0.4219 -1.2193  0.4258 -1.2178  0.4297 -1.2163  0.4336 -1.2147  0.4375 -1.2132  0.4414 -1.2116  0.4453 -1.2100  0.4492 -1.2083  0.4531 -1.2067  0.4570 -1.2050  0.4609 -1.2032  0.4648 -1.2015  0.4688 -1.1998  0.4727 -1.1980  0.4766 -1.1963  0.4805 -1.1945  0.4844 -1.1927  0.4883 -1.1908  0.4922 -1.1887  0.4961 -1.1869  0.5000 -1.1850  0.5039 -1.1831  0.5078 -1.1812  0.5117 -1.1792  0.5156 -1.1771  0.5195 -1.1751  0.5234 -1.1731  0.5273 -1.1710  0.5312 -1.1690  0.5352 -1.1669  0.5391 -1.1648  0.5430 -1.1627  0.5469 -1.1606  0.5508 -1.1584  0.5547 -1.1563  0.5586 -1.1541  0.5625 -1.1519  0.5664 -1.1497  0.5703 -1.1474  0.5742 -1.1452  0.5781 -1.1429  0.5820 -1.1406  0.5859 -1.1383  0.5898 -1.1359  0.5938 -1.1336  0.5977 -1.1312  0.6016 -1.1288  0.6055 -1.1264  0.6094 -1.1240  0.6133 -1.1215  0.6172 -1.1190  0.6211 -1.1165  0.6250 -1.1140  0.6289 -1.1114  0.6328 -1.1089  0.6367 -1.1063  0.6406 -1.1037  0.6445 -1.1010  0.6484 -1.0984  0.6523 -1.0957  0.6562 -1.0930  0.6602 -1.0902  0.6641 -1.0875  0.6680 -1.0847  0.6719 -1.0819  0.6758 -1.0791  0.6797 -1.0762  0.6836 -1.0733  0.6875 -1.0704  0.6914 -1.0675  0.6953 -1.0645  0.6992 -1.0616  0.7031 -1.0585  0.7070 -1.0555  0.7109 -1.0524  0.7148 -1.0493  0.7188 -1.0462  0.7227 -1.0431  0.7266 -1.0399  0.7305 -1.0367  0.7344 -1.0334  0.7383 -1.0301  0.7422 -1.0268  0.7461 -1.0235  0.7500 -1.0201  0.7539 -1.0167  0.7578 -1.0133  0.7617 -1.0098  0.7656 -1.0063  0.7695 -1.0027  0.7734 -0.9991  0.7773 -0.9955  0.7812 -0.9918  0.7852 -0.9881  0.7891 -0.9844  0.7930 -0.9806  0.7969 -0.9768  0.8008 -0.9729  0.8047 -0.9690  0.8086 -0.9650  0.8125 -0.9610  0.8164 -0.9570  0.8203 -0.9529  0.8242 -0.9487  0.8281 -0.9445  0.8320 -0.9403  0.8359 -0.9360  0.8398 -0.9316  0.8438 -0.9273  0.8477 -0.9228  0.8516 -0.9182  0.8555 -0.9138  0.8594 -0.9091  0.8633 -0.9044  0.8672 -0.8996  0.8711 -0.8947  0.8750 -0.8898  0.8789 -0.8848  0.8828 -0.8797  0.8867 -0.8745  0.8906 -0.8692  0.8945 -0.8639  0.8984 -0.8584  0.9023 -0.8528  0.9062 -0.8472  0.9102 -0.8414  0.9141 -0.8356  0.9180 -0.8296  0.9219 -0.8234  0.9258 -0.8171  0.9297 -0.8107  0.9336 -0.8042  0.9375 -0.7975  0.9414 -0.7907  0.9453 -0.7836  0.9492 -0.7764  0.9531 -0.7689  0.9570 -0.7612  0.9609 -0.7533  0.9648 -0.7451  0.9688 -0.7366  0.9727 -0.7277  0.9766 -0.7184  0.9805 -0.7087  0.9844 -0.6983  0.9883 -0.6872  0.9922 -0.6752  0.9961 -0.6621  1.0000 -0.6478    /
\multiput {\large$\cdot$} at 0.0586 -0.4267  0.0625 -0.5523  0.0664 -0.6448  0.0703 -0.7180  0.0742 -0.7780  0.0781 -0.8282  0.0820 -0.8712  0.0859 -0.9083  0.0898 -0.9410  0.0938 -0.9696  0.0977 -0.9954  0.1016 -1.0182  0.1055 -1.0385  0.1094 -1.0569  0.1133 -1.0737  0.1172 -1.0889  0.1211 -1.1028  0.1250 -1.1155  0.1289 -1.1271  0.1328 -1.1379  0.1367 -1.1476  0.1406 -1.1568  0.1445 -1.1650  0.1484 -1.1724  0.1523 -1.1796  0.1562 -1.1860  0.1602 -1.1917  0.1641 -1.1971  0.1680 -1.2022  0.1719 -1.2070  0.1758 -1.2115  0.1797 -1.2155  0.1836 -1.2191  0.1875 -1.2226  0.1914 -1.2257  0.1953 -1.2287  0.1992 -1.2314  0.2031 -1.2338  0.2070 -1.2359  0.2109 -1.2379  0.2148 -1.2399  0.2188 -1.2418  0.2227 -1.2433  0.2266 -1.2447  0.2305 -1.2460  0.2344 -1.2471  0.2383 -1.2481  0.2422 -1.2489  0.2461 -1.2496  0.2500 -1.2503  0.2539 -1.2506  0.2578 -1.2511  0.2617 -1.2515  0.2656 -1.2519  0.2695 -1.2518  0.2734 -1.2519  0.2773 -1.2519  0.2812 -1.2519  0.2852 -1.2519  0.2891 -1.2517  0.2930 -1.2514  0.2969 -1.2511  0.3008 -1.2509  0.3047 -1.2504  0.3086 -1.2499  0.3125 -1.2494  0.3164 -1.2488  0.3203 -1.2483  0.3242 -1.2476  0.3281 -1.2470  0.3320 -1.2462  0.3359 -1.2454  0.3398 -1.2446  0.3438 -1.2437  0.3477 -1.2426  0.3516 -1.2417  0.3555 -1.2407  0.3594 -1.2397  0.3633 -1.2386  0.3672 -1.2375  0.3711 -1.2364  0.3750 -1.2354  0.3789 -1.2342  0.3828 -1.2330  0.3867 -1.2317  0.3906 -1.2305  0.3945 -1.2292  0.3984 -1.2278  0.4023 -1.2265  0.4062 -1.2251  0.4102 -1.2237  0.4141 -1.2223  0.4180 -1.2209  0.4219 -1.2193  0.4258 -1.2178  0.4297 -1.2163  0.4336 -1.2147  0.4375 -1.2132  0.4414 -1.2116  0.4453 -1.2100  0.4492 -1.2083  0.4531 -1.2067  0.4570 -1.2050  0.4609 -1.2032  0.4648 -1.2015  0.4688 -1.1998  0.4727 -1.1980  0.4766 -1.1963  0.4805 -1.1945  0.4844 -1.1927  0.4883 -1.1908  0.4922 -1.1887  0.4961 -1.1869  0.5000 -1.1850  0.5039 -1.1831  0.5078 -1.1812  0.5117 -1.1792  0.5156 -1.1771  0.5195 -1.1751  0.5234 -1.1731  0.5273 -1.1710  0.5312 -1.1690  0.5352 -1.1669  0.5391 -1.1648  0.5430 -1.1627  0.5469 -1.1606  0.5508 -1.1584  0.5547 -1.1563  0.5586 -1.1541  0.5625 -1.1519  0.5664 -1.1497  0.5703 -1.1474  0.5742 -1.1452  0.5781 -1.1429  0.5820 -1.1406  0.5859 -1.1383  0.5898 -1.1359  0.5938 -1.1336  0.5977 -1.1312  0.6016 -1.1288  0.6055 -1.1264  0.6094 -1.1240  0.6133 -1.1215  0.6172 -1.1190  0.6211 -1.1165  0.6250 -1.1140  0.6289 -1.1114  0.6328 -1.1089  0.6367 -1.1063  0.6406 -1.1037  0.6445 -1.1010  0.6484 -1.0984  0.6523 -1.0957  0.6562 -1.0930  0.6602 -1.0902  0.6641 -1.0875  0.6680 -1.0847  0.6719 -1.0819  0.6758 -1.0791  0.6797 -1.0762  0.6836 -1.0733  0.6875 -1.0704  0.6914 -1.0675  0.6953 -1.0645  0.6992 -1.0616  0.7031 -1.0585  0.7070 -1.0555  0.7109 -1.0524  0.7148 -1.0493  0.7188 -1.0462  0.7227 -1.0431  0.7266 -1.0399  0.7305 -1.0367  0.7344 -1.0334  0.7383 -1.0301  0.7422 -1.0268  0.7461 -1.0235  0.7500 -1.0201  0.7539 -1.0167  0.7578 -1.0133  0.7617 -1.0098  0.7656 -1.0063  0.7695 -1.0027  0.7734 -0.9991  0.7773 -0.9955  0.7812 -0.9918  0.7852 -0.9881  0.7891 -0.9844  0.7930 -0.9806  0.7969 -0.9768  0.8008 -0.9729  0.8047 -0.9690  0.8086 -0.9650  0.8125 -0.9610  0.8164 -0.9570  0.8203 -0.9529  0.8242 -0.9487  0.8281 -0.9445  0.8320 -0.9403  0.8359 -0.9360  0.8398 -0.9316  0.8438 -0.9273  0.8477 -0.9228  0.8516 -0.9182  0.8555 -0.9138  0.8594 -0.9091  0.8633 -0.9044  0.8672 -0.8996  0.8711 -0.8947  0.8750 -0.8898  0.8789 -0.8848  0.8828 -0.8797  0.8867 -0.8745  0.8906 -0.8692  0.8945 -0.8639  0.8984 -0.8584  0.9023 -0.8528  0.9062 -0.8472  0.9102 -0.8414  0.9141 -0.8356  0.9180 -0.8296  0.9219 -0.8234  0.9258 -0.8171  0.9297 -0.8107  0.9336 -0.8042  0.9375 -0.7975  0.9414 -0.7907  0.9453 -0.7836  0.9492 -0.7764  0.9531 -0.7689  0.9570 -0.7612  0.9609 -0.7533  0.9648 -0.7451  0.9688 -0.7366  0.9727 -0.7277  0.9766 -0.7184  0.9805 -0.7087  0.9844 -0.6983  0.9883 -0.6872  0.9922 -0.6752  0.9961 -0.6621  1.0000 -0.6478   /


%L=9
\color{B09}
\plot 0.0412 -0.4459  0.0439 -0.5694  0.0466 -0.6604  0.0494 -0.7324  0.0521 -0.7915  0.0549 -0.8413  0.0576 -0.8839  0.0604 -0.9209  0.0631 -0.9533  0.0658 -0.9820  0.0686 -1.0076  0.0713 -1.0306  0.0741 -1.0513  0.0768 -1.0703  0.0796 -1.0873  0.0823 -1.1029  0.0850 -1.1171  0.0878 -1.1302  0.0905 -1.1422  0.0933 -1.1536  0.0960 -1.1640  0.0988 -1.1737  0.1015 -1.1827  0.1043 -1.1909  0.1070 -1.1986  0.1097 -1.2057  0.1125 -1.2125  0.1152 -1.2185  0.1180 -1.2243  0.1207 -1.2296  0.1235 -1.2347  0.1262 -1.2393  0.1289 -1.2439  0.1317 -1.2481  0.1344 -1.2519  0.1372 -1.2556  0.1399 -1.2591  0.1427 -1.2624  0.1454 -1.2654  0.1481 -1.2683  0.1509 -1.2708  0.1536 -1.2734  0.1564 -1.2758  0.1591 -1.2779  0.1619 -1.2797  0.1646 -1.2816  0.1674 -1.2833  0.1701 -1.2850  0.1728 -1.2867  0.1756 -1.2880  0.1783 -1.2893  0.1811 -1.2904  0.1838 -1.2916  0.1866 -1.2926  0.1893 -1.2936  0.1920 -1.2945  0.1948 -1.2953  0.1975 -1.2961  0.2003 -1.2967  0.2030 -1.2974  0.2058 -1.2980  0.2085 -1.2984  0.2112 -1.2990  0.2140 -1.2994  0.2167 -1.2997  0.2195 -1.3000  0.2222 -1.3002  0.2250 -1.3004  0.2277 -1.3003  0.2305 -1.3006  0.2332 -1.3006  0.2359 -1.3007  0.2387 -1.3006  0.2414 -1.3005  0.2442 -1.3005  0.2469 -1.3003  0.2497 -1.3002  0.2524 -1.3000  0.2551 -1.2998  0.2579 -1.2994  0.2606 -1.2991  0.2634 -1.2988  0.2661 -1.2983  0.2689 -1.2980  0.2716 -1.2975  0.2743 -1.2972  0.2771 -1.2968  0.2798 -1.2963  0.2826 -1.2958  0.2853 -1.2952  0.2881 -1.2946  0.2908 -1.2940  0.2936 -1.2935  0.2963 -1.2930  0.2990 -1.2924  0.3018 -1.2917  0.3045 -1.2912  0.3073 -1.2906  0.3100 -1.2900  0.3128 -1.2894  0.3155 -1.2887  0.3182 -1.2877  0.3210 -1.2870  0.3237 -1.2865  0.3265 -1.2856  0.3292 -1.2848  0.3320 -1.2838  0.3347 -1.2832  0.3374 -1.2821  0.3402 -1.2815  0.3429 -1.2806  0.3457 -1.2798  0.3484 -1.2791  0.3512 -1.2783  0.3539 -1.2770  0.3567 -1.2763  0.3594 -1.2756  0.3621 -1.2745  0.3649 -1.2734  0.3676 -1.2725  0.3704 -1.2714  0.3731 -1.2705  0.3759 -1.2696  0.3786 -1.2686  0.3813 -1.2676  0.3841 -1.2667  0.3868 -1.2656  0.3896 -1.2645  0.3923 -1.2634  0.3951 -1.2623  0.3978 -1.2612  0.4005 -1.2601  0.4033 -1.2590  0.4060 -1.2579  0.4088 -1.2568  0.4115 -1.2556  0.4143 -1.2545  0.4170 -1.2533  0.4198 -1.2521  0.4225 -1.2510  0.4252 -1.2497  0.4280 -1.2485  0.4307 -1.2473  0.4335 -1.2461  0.4362 -1.2448  0.4390 -1.2436  0.4417 -1.2423  0.4444 -1.2411  0.4472 -1.2398  0.4499 -1.2386  0.4527 -1.2373  0.4554 -1.2360  0.4582 -1.2346  0.4609 -1.2333  0.4636 -1.2320  0.4664 -1.2306  0.4691 -1.2293  0.4719 -1.2280  0.4746 -1.2266  0.4774 -1.2253  0.4801 -1.2239  0.4829 -1.2225  0.4856 -1.2211  0.4883 -1.2197  0.4911 -1.2183  0.4938 -1.2169  0.4966 -1.2155  0.4993 -1.2141  0.5021 -1.2126  0.5048 -1.2112  0.5075 -1.2097  0.5103 -1.2083  0.5130 -1.2067  0.5158 -1.2053  0.5185 -1.2038  0.5213 -1.2023  0.5240 -1.2008  0.5267 -1.1993  0.5295 -1.1978  0.5322 -1.1962  0.5350 -1.1947  0.5377 -1.1932  0.5405 -1.1916  0.5432 -1.1900  0.5460 -1.1884  0.5487 -1.1868  0.5514 -1.1853  0.5542 -1.1837  0.5569 -1.1821  0.5597 -1.1804  0.5624 -1.1788  0.5652 -1.1772  0.5679 -1.1755  0.5706 -1.1739  0.5734 -1.1723  0.5761 -1.1706  0.5789 -1.1688  0.5816 -1.1672  0.5844 -1.1655  0.5871 -1.1638  0.5898 -1.1620  0.5926 -1.1603  0.5953 -1.1586  0.5981 -1.1568  0.6008 -1.1551  0.6036 -1.1533  0.6063 -1.1515  0.6091 -1.1497  0.6118 -1.1479  0.6145 -1.1461  0.6173 -1.1443  0.6200 -1.1425  0.6228 -1.1407  0.6255 -1.1388  0.6283 -1.1370  0.6310 -1.1351  0.6337 -1.1332  0.6365 -1.1314  0.6392 -1.1295  0.6420 -1.1276  0.6447 -1.1257  0.6475 -1.1238  0.6502 -1.1218  0.6529 -1.1199  0.6557 -1.1180  0.6584 -1.1160  0.6612 -1.1140  0.6639 -1.1120  0.6667 -1.1101  0.6694 -1.1080  0.6722 -1.1060  0.6749 -1.1040  0.6776 -1.1019  0.6804 -1.0999  0.6831 -1.0978  0.6859 -1.0958  0.6886 -1.0937  0.6914 -1.0916  0.6941 -1.0894  0.6968 -1.0873  0.6996 -1.0852  0.7023 -1.0830  0.7051 -1.0808  0.7078 -1.0787  0.7106 -1.0765  0.7133 -1.0743  0.7160 -1.0720  0.7188 -1.0698  0.7215 -1.0675  0.7243 -1.0653  0.7270 -1.0630  0.7298 -1.0607  0.7325 -1.0584  0.7353 -1.0560  0.7380 -1.0537  0.7407 -1.0513  0.7435 -1.0490  0.7462 -1.0466  0.7490 -1.0442  0.7517 -1.0418  0.7545 -1.0393  0.7572 -1.0369  0.7599 -1.0344  0.7627 -1.0319  0.7654 -1.0294  0.7682 -1.0269  0.7709 -1.0243  0.7737 -1.0217  0.7764 -1.0192  0.7791 -1.0166  0.7819 -1.0139  0.7846 -1.0113  0.7874 -1.0087  0.7901 -1.0060  0.7929 -1.0033  0.7956 -1.0006  0.7984 -0.9978  0.8011 -0.9950  0.8038 -0.9923  0.8066 -0.9895  0.8093 -0.9866  0.8121 -0.9838  0.8148 -0.9809  0.8176 -0.9780  0.8203 -0.9751  0.8230 -0.9722  0.8258 -0.9692  0.8285 -0.9662  0.8313 -0.9632  0.8340 -0.9602  0.8368 -0.9571  0.8395 -0.9540  0.8422 -0.9509  0.8450 -0.9478  0.8477 -0.9446  0.8505 -0.9414  0.8532 -0.9382  0.8560 -0.9349  0.8587 -0.9316  0.8615 -0.9282  0.8642 -0.9249  0.8669 -0.9215  0.8697 -0.9180  0.8724 -0.9146  0.8752 -0.9111  0.8779 -0.9076  0.8807 -0.9040  0.8834 -0.9004  0.8861 -0.8967  0.8889 -0.8930  0.8916 -0.8892  0.8944 -0.8855  0.8971 -0.8816  0.8999 -0.8778  0.9026 -0.8738  0.9053 -0.8699  0.9081 -0.8658  0.9108 -0.8617  0.9136 -0.8575  0.9163 -0.8533  0.9191 -0.8490  0.9218 -0.8446  0.9246 -0.8402  0.9273 -0.8357  0.9300 -0.8312  0.9328 -0.8265  0.9355 -0.8218  0.9383 -0.8170  0.9410 -0.8122  0.9438 -0.8072  0.9465 -0.8021  0.9492 -0.7969  0.9520 -0.7917  0.9547 -0.7863  0.9575 -0.7809  0.9602 -0.7753  0.9630 -0.7695  0.9657 -0.7637  0.9684 -0.7576  0.9712 -0.7512  0.9739 -0.7448  0.9767 -0.7382  0.9794 -0.7313  0.9822 -0.7241  0.9849 -0.7167  0.9877 -0.7088  0.9904 -0.7004  0.9931 -0.6917  0.9959 -0.6826  0.9986 -0.6731  /
\multiput {\large$\cdot$} at 0.0412 -0.4459  0.0439 -0.5694  0.0466 -0.6604  0.0494 -0.7324  0.0521 -0.7915  0.0549 -0.8413  0.0576 -0.8839  0.0604 -0.9209  0.0631 -0.9533  0.0658 -0.9820  0.0686 -1.0076  0.0713 -1.0306  0.0741 -1.0513  0.0768 -1.0703  0.0796 -1.0873  0.0823 -1.1029  0.0850 -1.1171  0.0878 -1.1302  0.0905 -1.1422  0.0933 -1.1536  0.0960 -1.1640  0.0988 -1.1737  0.1015 -1.1827  0.1043 -1.1909  0.1070 -1.1986  0.1097 -1.2057  0.1125 -1.2125  0.1152 -1.2185  0.1180 -1.2243  0.1207 -1.2296  0.1235 -1.2347  0.1262 -1.2393  0.1289 -1.2439  0.1317 -1.2481  0.1344 -1.2519  0.1372 -1.2556  0.1399 -1.2591  0.1427 -1.2624  0.1454 -1.2654  0.1481 -1.2683  0.1509 -1.2708  0.1536 -1.2734  0.1564 -1.2758  0.1591 -1.2779  0.1619 -1.2797  0.1646 -1.2816  0.1674 -1.2833  0.1701 -1.2850  0.1728 -1.2867  0.1756 -1.2880  0.1783 -1.2893  0.1811 -1.2904  0.1838 -1.2916  0.1866 -1.2926  0.1893 -1.2936  0.1920 -1.2945  0.1948 -1.2953  0.1975 -1.2961  0.2003 -1.2967  0.2030 -1.2974  0.2058 -1.2980  0.2085 -1.2984  0.2112 -1.2990  0.2140 -1.2994  0.2167 -1.2997  0.2195 -1.3000  0.2222 -1.3002  0.2250 -1.3004  0.2277 -1.3003  0.2305 -1.3006  0.2332 -1.3006  0.2359 -1.3007  0.2387 -1.3006  0.2414 -1.3005  0.2442 -1.3005  0.2469 -1.3003  0.2497 -1.3002  0.2524 -1.3000  0.2551 -1.2998  0.2579 -1.2994  0.2606 -1.2991  0.2634 -1.2988  0.2661 -1.2983  0.2689 -1.2980  0.2716 -1.2975  0.2743 -1.2972  0.2771 -1.2968  0.2798 -1.2963  0.2826 -1.2958  0.2853 -1.2952  0.2881 -1.2946  0.2908 -1.2940  0.2936 -1.2935  0.2963 -1.2930  0.2990 -1.2924  0.3018 -1.2917  0.3045 -1.2912  0.3073 -1.2906  0.3100 -1.2900  0.3128 -1.2894  0.3155 -1.2887  0.3182 -1.2877  0.3210 -1.2870  0.3237 -1.2865  0.3265 -1.2856  0.3292 -1.2848  0.3320 -1.2838  0.3347 -1.2832  0.3374 -1.2821  0.3402 -1.2815  0.3429 -1.2806  0.3457 -1.2798  0.3484 -1.2791  0.3512 -1.2783  0.3539 -1.2770  0.3567 -1.2763  0.3594 -1.2756  0.3621 -1.2745  0.3649 -1.2734  0.3676 -1.2725  0.3704 -1.2714  0.3731 -1.2705  0.3759 -1.2696  0.3786 -1.2686  0.3813 -1.2676  0.3841 -1.2667  0.3868 -1.2656  0.3896 -1.2645  0.3923 -1.2634  0.3951 -1.2623  0.3978 -1.2612  0.4005 -1.2601  0.4033 -1.2590  0.4060 -1.2579  0.4088 -1.2568  0.4115 -1.2556  0.4143 -1.2545  0.4170 -1.2533  0.4198 -1.2521  0.4225 -1.2510  0.4252 -1.2497  0.4280 -1.2485  0.4307 -1.2473  0.4335 -1.2461  0.4362 -1.2448  0.4390 -1.2436  0.4417 -1.2423  0.4444 -1.2411  0.4472 -1.2398  0.4499 -1.2386  0.4527 -1.2373  0.4554 -1.2360  0.4582 -1.2346  0.4609 -1.2333  0.4636 -1.2320  0.4664 -1.2306  0.4691 -1.2293  0.4719 -1.2280  0.4746 -1.2266  0.4774 -1.2253  0.4801 -1.2239  0.4829 -1.2225  0.4856 -1.2211  0.4883 -1.2197  0.4911 -1.2183  0.4938 -1.2169  0.4966 -1.2155  0.4993 -1.2141  0.5021 -1.2126  0.5048 -1.2112  0.5075 -1.2097  0.5103 -1.2083  0.5130 -1.2067  0.5158 -1.2053  0.5185 -1.2038  0.5213 -1.2023  0.5240 -1.2008  0.5267 -1.1993  0.5295 -1.1978  0.5322 -1.1962  0.5350 -1.1947  0.5377 -1.1932  0.5405 -1.1916  0.5432 -1.1900  0.5460 -1.1884  0.5487 -1.1868  0.5514 -1.1853  0.5542 -1.1837  0.5569 -1.1821  0.5597 -1.1804  0.5624 -1.1788  0.5652 -1.1772  0.5679 -1.1755  0.5706 -1.1739  0.5734 -1.1723  0.5761 -1.1706  0.5789 -1.1688  0.5816 -1.1672  0.5844 -1.1655  0.5871 -1.1638  0.5898 -1.1620  0.5926 -1.1603  0.5953 -1.1586  0.5981 -1.1568  0.6008 -1.1551  0.6036 -1.1533  0.6063 -1.1515  0.6091 -1.1497  0.6118 -1.1479  0.6145 -1.1461  0.6173 -1.1443  0.6200 -1.1425  0.6228 -1.1407  0.6255 -1.1388  0.6283 -1.1370  0.6310 -1.1351  0.6337 -1.1332  0.6365 -1.1314  0.6392 -1.1295  0.6420 -1.1276  0.6447 -1.1257  0.6475 -1.1238  0.6502 -1.1218  0.6529 -1.1199  0.6557 -1.1180  0.6584 -1.1160  0.6612 -1.1140  0.6639 -1.1120  0.6667 -1.1101  0.6694 -1.1080  0.6722 -1.1060  0.6749 -1.1040  0.6776 -1.1019  0.6804 -1.0999  0.6831 -1.0978  0.6859 -1.0958  0.6886 -1.0937  0.6914 -1.0916  0.6941 -1.0894  0.6968 -1.0873  0.6996 -1.0852  0.7023 -1.0830  0.7051 -1.0808  0.7078 -1.0787  0.7106 -1.0765  0.7133 -1.0743  0.7160 -1.0720  0.7188 -1.0698  0.7215 -1.0675  0.7243 -1.0653  0.7270 -1.0630  0.7298 -1.0607  0.7325 -1.0584  0.7353 -1.0560  0.7380 -1.0537  0.7407 -1.0513  0.7435 -1.0490  0.7462 -1.0466  0.7490 -1.0442  0.7517 -1.0418  0.7545 -1.0393  0.7572 -1.0369  0.7599 -1.0344  0.7627 -1.0319  0.7654 -1.0294  0.7682 -1.0269  0.7709 -1.0243  0.7737 -1.0217  0.7764 -1.0192  0.7791 -1.0166  0.7819 -1.0139  0.7846 -1.0113  0.7874 -1.0087  0.7901 -1.0060  0.7929 -1.0033  0.7956 -1.0006  0.7984 -0.9978  0.8011 -0.9950  0.8038 -0.9923  0.8066 -0.9895  0.8093 -0.9866  0.8121 -0.9838  0.8148 -0.9809  0.8176 -0.9780  0.8203 -0.9751  0.8230 -0.9722  0.8258 -0.9692  0.8285 -0.9662  0.8313 -0.9632  0.8340 -0.9602  0.8368 -0.9571  0.8395 -0.9540  0.8422 -0.9509  0.8450 -0.9478  0.8477 -0.9446  0.8505 -0.9414  0.8532 -0.9382  0.8560 -0.9349  0.8587 -0.9316  0.8615 -0.9282  0.8642 -0.9249  0.8669 -0.9215  0.8697 -0.9180  0.8724 -0.9146  0.8752 -0.9111  0.8779 -0.9076  0.8807 -0.9040  0.8834 -0.9004  0.8861 -0.8967  0.8889 -0.8930  0.8916 -0.8892  0.8944 -0.8855  0.8971 -0.8816  0.8999 -0.8778  0.9026 -0.8738  0.9053 -0.8699  0.9081 -0.8658  0.9108 -0.8617  0.9136 -0.8575  0.9163 -0.8533  0.9191 -0.8490  0.9218 -0.8446  0.9246 -0.8402  0.9273 -0.8357  0.9300 -0.8312  0.9328 -0.8265  0.9355 -0.8218  0.9383 -0.8170  0.9410 -0.8122  0.9438 -0.8072  0.9465 -0.8021  0.9492 -0.7969  0.9520 -0.7917  0.9547 -0.7863  0.9575 -0.7809  0.9602 -0.7753  0.9630 -0.7695  0.9657 -0.7637  0.9684 -0.7576  0.9712 -0.7512  0.9739 -0.7448  0.9767 -0.7382  0.9794 -0.7313  0.9822 -0.7241  0.9849 -0.7167  0.9877 -0.7088  0.9904 -0.7004  0.9931 -0.6917  0.9959 -0.6826  0.9986 -0.6731  /


%L=10
\color{B10}
\plot 0.0300 -0.4620  0.0320 -0.5839  0.0340 -0.6739  0.0360 -0.7452  0.0380 -0.8041  0.0400 -0.8536  0.0420 -0.8960  0.0440 -0.9328  0.0460 -0.9652  0.0480 -0.9937  0.0500 -1.0191  0.0520 -1.0422  0.0540 -1.0628  0.0560 -1.0817  0.0580 -1.0987  0.0600 -1.1144  0.0620 -1.1287  0.0640 -1.1420  0.0660 -1.1544  0.0680 -1.1657  0.0700 -1.1762  0.0720 -1.1859  0.0740 -1.1951  0.0760 -1.2037  0.0780 -1.2117  0.0800 -1.2192  0.0820 -1.2262  0.0840 -1.2328  0.0860 -1.2388  0.0880 -1.2447  0.0900 -1.2501  0.0920 -1.2552  0.0940 -1.2600  0.0960 -1.2647  0.0980 -1.2689  0.1000 -1.2730  0.1020 -1.2768  0.1040 -1.2804  0.1060 -1.2839  0.1080 -1.2872  0.1100 -1.2902  0.1120 -1.2933  0.1140 -1.2959  0.1160 -1.2985  0.1180 -1.3009  0.1200 -1.3032  0.1220 -1.3055  0.1240 -1.3077  0.1260 -1.3098  0.1280 -1.3117  0.1300 -1.3135  0.1320 -1.3152  0.1340 -1.3168  0.1360 -1.3183  0.1380 -1.3197  0.1400 -1.3210  0.1420 -1.3223  0.1440 -1.3234  0.1460 -1.3246  0.1480 -1.3256  0.1500 -1.3267  0.1520 -1.3275  0.1540 -1.3285  0.1560 -1.3293  0.1580 -1.3300  0.1600 -1.3307  0.1620 -1.3313  0.1640 -1.3319  0.1660 -1.3325  0.1680 -1.3330  0.1700 -1.3334  0.1720 -1.3340  0.1740 -1.3343  0.1760 -1.3347  0.1780 -1.3351  0.1800 -1.3354  0.1820 -1.3357  0.1840 -1.3360  0.1860 -1.3362  0.1880 -1.3364  0.1900 -1.3366  0.1920 -1.3368  0.1940 -1.3368  0.1960 -1.3369  0.1980 -1.3370  0.2000 -1.3371  0.2020 -1.3371  0.2040 -1.3371  0.2060 -1.3370  0.2080 -1.3370  0.2100 -1.3370  0.2120 -1.3368  0.2140 -1.3368  0.2160 -1.3366  0.2180 -1.3365  0.2200 -1.3363  0.2220 -1.3362  0.2240 -1.3360  0.2260 -1.3358  0.2280 -1.3356  0.2300 -1.3353  0.2320 -1.3350  0.2340 -1.3348  0.2360 -1.3346  0.2380 -1.3344  0.2400 -1.3341  0.2420 -1.3337  0.2440 -1.3333  0.2460 -1.3329  0.2480 -1.3326  0.2500 -1.3323  0.2520 -1.3319  0.2540 -1.3315  0.2560 -1.3311  0.2580 -1.3307  0.2600 -1.3303  0.2620 -1.3297  0.2640 -1.3293  0.2660 -1.3289  0.2680 -1.3285  0.2700 -1.3279  0.2720 -1.3275  0.2740 -1.3269  0.2760 -1.3264  0.2780 -1.3259  0.2800 -1.3254  0.2820 -1.3249  0.2840 -1.3244  0.2860 -1.3238  0.2880 -1.3232  0.2900 -1.3226  0.2920 -1.3221  0.2940 -1.3214  0.2960 -1.3208  0.2980 -1.3202  0.3000 -1.3197  0.3020 -1.3191  0.3040 -1.3184  0.3060 -1.3179  0.3080 -1.3172  0.3100 -1.3165  0.3120 -1.3159  0.3140 -1.3153  0.3160 -1.3146  0.3180 -1.3140  0.3200 -1.3134  0.3220 -1.3127  0.3240 -1.3120  0.3260 -1.3114  0.3280 -1.3107  0.3300 -1.3099  0.3320 -1.3092  0.3340 -1.3085  0.3360 -1.3077  0.3380 -1.3070  0.3400 -1.3063  0.3420 -1.3055  0.3440 -1.3048  0.3460 -1.3042  0.3480 -1.3034  0.3500 -1.3027  0.3520 -1.3020  0.3540 -1.3013  0.3560 -1.3005  0.3580 -1.2997  0.3600 -1.2989  0.3620 -1.2982  0.3640 -1.2974  0.3660 -1.2966  0.3680 -1.2958  0.3700 -1.2950  0.3720 -1.2943  0.3740 -1.2934  0.3760 -1.2926  0.3780 -1.2919  0.3800 -1.2911  0.3820 -1.2903  0.3840 -1.2895  0.3860 -1.2887  0.3880 -1.2878  0.3900 -1.2870  0.3920 -1.2861  0.3940 -1.2853  0.3960 -1.2845  0.3980 -1.2838  0.4000 -1.2829  0.4020 -1.2821  0.4040 -1.2813  0.4060 -1.2804  0.4080 -1.2796  0.4100 -1.2789  0.4120 -1.2780  0.4140 -1.2772  0.4160 -1.2763  0.4180 -1.2754  0.4200 -1.2745  0.4220 -1.2735  0.4240 -1.2723  0.4260 -1.2714  0.4280 -1.2705  0.4300 -1.2695  0.4320 -1.2687  0.4340 -1.2679  0.4360 -1.2669  0.4380 -1.2659  0.4400 -1.2650  0.4420 -1.2641  0.4440 -1.2633  0.4460 -1.2623  0.4480 -1.2613  0.4500 -1.2603  0.4520 -1.2594  0.4540 -1.2584  0.4560 -1.2574  0.4580 -1.2564  0.4600 -1.2554  0.4620 -1.2544  0.4640 -1.2534  0.4660 -1.2524  0.4680 -1.2514  0.4700 -1.2503  0.4720 -1.2493  0.4740 -1.2482  0.4760 -1.2472  0.4780 -1.2462  0.4800 -1.2452  0.4820 -1.2441  0.4840 -1.2431  0.4860 -1.2420  0.4880 -1.2410  0.4900 -1.2399  0.4920 -1.2388  0.4940 -1.2377  0.4960 -1.2366  0.4980 -1.2356  0.5000 -1.2345  0.5020 -1.2334  0.5040 -1.2323  0.5060 -1.2312  0.5080 -1.2301  0.5100 -1.2290  0.5120 -1.2279  0.5140 -1.2268  0.5160 -1.2257  0.5180 -1.2246  0.5200 -1.2234  0.5220 -1.2223  0.5240 -1.2212  0.5260 -1.2200  0.5280 -1.2189  0.5300 -1.2177  0.5320 -1.2166  0.5340 -1.2154  0.5360 -1.2143  0.5380 -1.2131  0.5400 -1.2119  0.5420 -1.2108  0.5440 -1.2096  0.5460 -1.2084  0.5480 -1.2072  0.5500 -1.2060  0.5520 -1.2049  0.5540 -1.2036  0.5560 -1.2024  0.5580 -1.2012  0.5600 -1.2000  0.5620 -1.1988  0.5640 -1.1976  0.5660 -1.1964  0.5680 -1.1951  0.5700 -1.1939  0.5720 -1.1927  0.5740 -1.1914  0.5760 -1.1902  0.5780 -1.1889  0.5800 -1.1876  0.5820 -1.1864  0.5840 -1.1851  0.5860 -1.1839  0.5880 -1.1826  0.5900 -1.1813  0.5920 -1.1800  0.5940 -1.1787  0.5960 -1.1774  0.5980 -1.1762  0.6000 -1.1748  0.6020 -1.1735  0.6040 -1.1722  0.6060 -1.1709  0.6080 -1.1696  0.6100 -1.1682  0.6120 -1.1669  0.6140 -1.1656  0.6160 -1.1642  0.6180 -1.1629  0.6200 -1.1615  0.6220 -1.1601  0.6240 -1.1588  0.6260 -1.1574  0.6280 -1.1561  0.6300 -1.1547  0.6320 -1.1533  0.6340 -1.1519  0.6360 -1.1505  0.6380 -1.1491  0.6400 -1.1477  0.6420 -1.1463  0.6440 -1.1449  0.6460 -1.1434  0.6480 -1.1420  0.6500 -1.1405  0.6520 -1.1391  0.6540 -1.1376  0.6560 -1.1362  0.6580 -1.1347  0.6600 -1.1333  0.6620 -1.1318  0.6640 -1.1303  0.6660 -1.1288  0.6680 -1.1273  0.6700 -1.1258  0.6720 -1.1243  0.6740 -1.1228  0.6760 -1.1213  0.6780 -1.1198  0.6800 -1.1182  0.6820 -1.1167  0.6840 -1.1152  0.6860 -1.1136  0.6880 -1.1121  0.6900 -1.1105  0.6920 -1.1090  0.6940 -1.1074  0.6960 -1.1058  0.6980 -1.1043  0.7000 -1.1027  0.7020 -1.1011  0.7040 -1.0995  0.7060 -1.0979  0.7080 -1.0963  0.7100 -1.0947  0.7120 -1.0930  0.7140 -1.0914  0.7160 -1.0897  0.7180 -1.0881  0.7200 -1.0864  0.7220 -1.0848  0.7240 -1.0831  0.7260 -1.0814  0.7280 -1.0797  0.7300 -1.0780  0.7320 -1.0763  0.7340 -1.0746  0.7360 -1.0729  0.7380 -1.0712  0.7400 -1.0694  0.7420 -1.0677  0.7440 -1.0659  0.7460 -1.0642  0.7480 -1.0624  0.7500 -1.0606  0.7520 -1.0588  0.7540 -1.0570  0.7560 -1.0552  0.7580 -1.0534  0.7600 -1.0516  0.7620 -1.0498  0.7640 -1.0479  0.7660 -1.0461  0.7680 -1.0442  0.7700 -1.0423  0.7720 -1.0404  0.7740 -1.0386  0.7760 -1.0367  0.7780 -1.0347  0.7800 -1.0328  0.7820 -1.0309  0.7840 -1.0290  0.7860 -1.0270  0.7880 -1.0250  0.7900 -1.0231  0.7920 -1.0211  0.7940 -1.0191  0.7960 -1.0171  0.7980 -1.0151  0.8000 -1.0130  0.8020 -1.0110  0.8040 -1.0089  0.8060 -1.0069  0.8080 -1.0048  0.8100 -1.0027  0.8120 -1.0006  0.8140 -0.9985  0.8160 -0.9964  0.8180 -0.9943  0.8200 -0.9921  0.8220 -0.9900  0.8240 -0.9878  0.8260 -0.9856  0.8280 -0.9834  0.8300 -0.9813  0.8320 -0.9790  0.8340 -0.9768  0.8360 -0.9745  0.8380 -0.9723  0.8400 -0.9700  0.8420 -0.9677  0.8440 -0.9654  0.8460 -0.9631  0.8480 -0.9607  0.8500 -0.9584  0.8520 -0.9560  0.8540 -0.9536  0.8560 -0.9512  0.8580 -0.9488  0.8600 -0.9464  0.8620 -0.9439  0.8640 -0.9414  0.8660 -0.9389  0.8680 -0.9364  0.8700 -0.9339  0.8720 -0.9313  0.8740 -0.9287  0.8760 -0.9262  0.8780 -0.9236  0.8800 -0.9210  0.8820 -0.9183  0.8840 -0.9156  0.8860 -0.9129  0.8880 -0.9102  0.8900 -0.9075  0.8920 -0.9047  0.8940 -0.9020  0.8960 -0.8992  0.8980 -0.8963  0.9000 -0.8935  0.9020 -0.8906  0.9040 -0.8877  0.9060 -0.8847  0.9080 -0.8818  0.9100 -0.8788  0.9120 -0.8758  0.9140 -0.8727  0.9160 -0.8696  0.9180 -0.8665  0.9200 -0.8634  0.9220 -0.8602  0.9240 -0.8569  0.9260 -0.8537  0.9280 -0.8504  0.9300 -0.8470  0.9320 -0.8437  0.9340 -0.8401  0.9360 -0.8367  0.9380 -0.8332  0.9400 -0.8296  0.9420 -0.8261  0.9440 -0.8223  0.9460 -0.8186  0.9480 -0.8149  0.9500 -0.8110  0.9520 -0.8071  0.9540 -0.8032  0.9560 -0.7992  0.9580 -0.7951  0.9600 -0.7910  0.9620 -0.7868  0.9640 -0.7825  0.9660 -0.7781  0.9680 -0.7737  0.9700 -0.7692  0.9720 -0.7645  0.9740 -0.7597  0.9760 -0.7549  0.9780 -0.7499  0.9800 -0.7449  0.9820 -0.7396  0.9840 -0.7341  0.9860 -0.7282  0.9880 -0.7225  0.9900 -0.7163  0.9920 -0.7101  0.9940 -0.7034  0.9960 -0.6962  0.9980 -0.6889  1.0000 -0.6807     /
\multiput {\large$\cdot$} at 0.0300 -0.4620  0.0320 -0.5839  0.0340 -0.6739  0.0360 -0.7452  0.0380 -0.8041  0.0400 -0.8536  0.0420 -0.8960  0.0440 -0.9328  0.0460 -0.9652  0.0480 -0.9937  0.0500 -1.0191  0.0520 -1.0422  0.0540 -1.0628  0.0560 -1.0817  0.0580 -1.0987  0.0600 -1.1144  0.0620 -1.1287  0.0640 -1.1420  0.0660 -1.1544  0.0680 -1.1657  0.0700 -1.1762  0.0720 -1.1859  0.0740 -1.1951  0.0760 -1.2037  0.0780 -1.2117  0.0800 -1.2192  0.0820 -1.2262  0.0840 -1.2328  0.0860 -1.2388  0.0880 -1.2447  0.0900 -1.2501  0.0920 -1.2552  0.0940 -1.2600  0.0960 -1.2647  0.0980 -1.2689  0.1000 -1.2730  0.1020 -1.2768  0.1040 -1.2804  0.1060 -1.2839  0.1080 -1.2872  0.1100 -1.2902  0.1120 -1.2933  0.1140 -1.2959  0.1160 -1.2985  0.1180 -1.3009  0.1200 -1.3032  0.1220 -1.3055  0.1240 -1.3077  0.1260 -1.3098  0.1280 -1.3117  0.1300 -1.3135  0.1320 -1.3152  0.1340 -1.3168  0.1360 -1.3183  0.1380 -1.3197  0.1400 -1.3210  0.1420 -1.3223  0.1440 -1.3234  0.1460 -1.3246  0.1480 -1.3256  0.1500 -1.3267  0.1520 -1.3275  0.1540 -1.3285  0.1560 -1.3293  0.1580 -1.3300  0.1600 -1.3307  0.1620 -1.3313  0.1640 -1.3319  0.1660 -1.3325  0.1680 -1.3330  0.1700 -1.3334  0.1720 -1.3340  0.1740 -1.3343  0.1760 -1.3347  0.1780 -1.3351  0.1800 -1.3354  0.1820 -1.3357  0.1840 -1.3360  0.1860 -1.3362  0.1880 -1.3364  0.1900 -1.3366  0.1920 -1.3368  0.1940 -1.3368  0.1960 -1.3369  0.1980 -1.3370  0.2000 -1.3371  0.2020 -1.3371  0.2040 -1.3371  0.2060 -1.3370  0.2080 -1.3370  0.2100 -1.3370  0.2120 -1.3368  0.2140 -1.3368  0.2160 -1.3366  0.2180 -1.3365  0.2200 -1.3363  0.2220 -1.3362  0.2240 -1.3360  0.2260 -1.3358  0.2280 -1.3356  0.2300 -1.3353  0.2320 -1.3350  0.2340 -1.3348  0.2360 -1.3346  0.2380 -1.3344  0.2400 -1.3341  0.2420 -1.3337  0.2440 -1.3333  0.2460 -1.3329  0.2480 -1.3326  0.2500 -1.3323  0.2520 -1.3319  0.2540 -1.3315  0.2560 -1.3311  0.2580 -1.3307  0.2600 -1.3303  0.2620 -1.3297  0.2640 -1.3293  0.2660 -1.3289  0.2680 -1.3285  0.2700 -1.3279  0.2720 -1.3275  0.2740 -1.3269  0.2760 -1.3264  0.2780 -1.3259  0.2800 -1.3254  0.2820 -1.3249  0.2840 -1.3244  0.2860 -1.3238  0.2880 -1.3232  0.2900 -1.3226  0.2920 -1.3221  0.2940 -1.3214  0.2960 -1.3208  0.2980 -1.3202  0.3000 -1.3197  0.3020 -1.3191  0.3040 -1.3184  0.3060 -1.3179  0.3080 -1.3172  0.3100 -1.3165  0.3120 -1.3159  0.3140 -1.3153  0.3160 -1.3146  0.3180 -1.3140  0.3200 -1.3134  0.3220 -1.3127  0.3240 -1.3120  0.3260 -1.3114  0.3280 -1.3107  0.3300 -1.3099  0.3320 -1.3092  0.3340 -1.3085  0.3360 -1.3077  0.3380 -1.3070  0.3400 -1.3063  0.3420 -1.3055  0.3440 -1.3048  0.3460 -1.3042  0.3480 -1.3034  0.3500 -1.3027  0.3520 -1.3020  0.3540 -1.3013  0.3560 -1.3005  0.3580 -1.2997  0.3600 -1.2989  0.3620 -1.2982  0.3640 -1.2974  0.3660 -1.2966  0.3680 -1.2958  0.3700 -1.2950  0.3720 -1.2943  0.3740 -1.2934  0.3760 -1.2926  0.3780 -1.2919  0.3800 -1.2911  0.3820 -1.2903  0.3840 -1.2895  0.3860 -1.2887  0.3880 -1.2878  0.3900 -1.2870  0.3920 -1.2861  0.3940 -1.2853  0.3960 -1.2845  0.3980 -1.2838  0.4000 -1.2829  0.4020 -1.2821  0.4040 -1.2813  0.4060 -1.2804  0.4080 -1.2796  0.4100 -1.2789  0.4120 -1.2780  0.4140 -1.2772  0.4160 -1.2763  0.4180 -1.2754  0.4200 -1.2745  0.4220 -1.2735  0.4240 -1.2723  0.4260 -1.2714  0.4280 -1.2705  0.4300 -1.2695  0.4320 -1.2687  0.4340 -1.2679  0.4360 -1.2669  0.4380 -1.2659  0.4400 -1.2650  0.4420 -1.2641  0.4440 -1.2633  0.4460 -1.2623  0.4480 -1.2613  0.4500 -1.2603  0.4520 -1.2594  0.4540 -1.2584  0.4560 -1.2574  0.4580 -1.2564  0.4600 -1.2554  0.4620 -1.2544  0.4640 -1.2534  0.4660 -1.2524  0.4680 -1.2514  0.4700 -1.2503  0.4720 -1.2493  0.4740 -1.2482  0.4760 -1.2472  0.4780 -1.2462  0.4800 -1.2452  0.4820 -1.2441  0.4840 -1.2431  0.4860 -1.2420  0.4880 -1.2410  0.4900 -1.2399  0.4920 -1.2388  0.4940 -1.2377  0.4960 -1.2366  0.4980 -1.2356  0.5000 -1.2345  0.5020 -1.2334  0.5040 -1.2323  0.5060 -1.2312  0.5080 -1.2301  0.5100 -1.2290  0.5120 -1.2279  0.5140 -1.2268  0.5160 -1.2257  0.5180 -1.2246  0.5200 -1.2234  0.5220 -1.2223  0.5240 -1.2212  0.5260 -1.2200  0.5280 -1.2189  0.5300 -1.2177  0.5320 -1.2166  0.5340 -1.2154  0.5360 -1.2143  0.5380 -1.2131  0.5400 -1.2119  0.5420 -1.2108  0.5440 -1.2096  0.5460 -1.2084  0.5480 -1.2072  0.5500 -1.2060  0.5520 -1.2049  0.5540 -1.2036  0.5560 -1.2024  0.5580 -1.2012  0.5600 -1.2000  0.5620 -1.1988  0.5640 -1.1976  0.5660 -1.1964  0.5680 -1.1951  0.5700 -1.1939  0.5720 -1.1927  0.5740 -1.1914  0.5760 -1.1902  0.5780 -1.1889  0.5800 -1.1876  0.5820 -1.1864  0.5840 -1.1851  0.5860 -1.1839  0.5880 -1.1826  0.5900 -1.1813  0.5920 -1.1800  0.5940 -1.1787  0.5960 -1.1774  0.5980 -1.1762  0.6000 -1.1748  0.6020 -1.1735  0.6040 -1.1722  0.6060 -1.1709  0.6080 -1.1696  0.6100 -1.1682  0.6120 -1.1669  0.6140 -1.1656  0.6160 -1.1642  0.6180 -1.1629  0.6200 -1.1615  0.6220 -1.1601  0.6240 -1.1588  0.6260 -1.1574  0.6280 -1.1561  0.6300 -1.1547  0.6320 -1.1533  0.6340 -1.1519  0.6360 -1.1505  0.6380 -1.1491  0.6400 -1.1477  0.6420 -1.1463  0.6440 -1.1449  0.6460 -1.1434  0.6480 -1.1420  0.6500 -1.1405  0.6520 -1.1391  0.6540 -1.1376  0.6560 -1.1362  0.6580 -1.1347  0.6600 -1.1333  0.6620 -1.1318  0.6640 -1.1303  0.6660 -1.1288  0.6680 -1.1273  0.6700 -1.1258  0.6720 -1.1243  0.6740 -1.1228  0.6760 -1.1213  0.6780 -1.1198  0.6800 -1.1182  0.6820 -1.1167  0.6840 -1.1152  0.6860 -1.1136  0.6880 -1.1121  0.6900 -1.1105  0.6920 -1.1090  0.6940 -1.1074  0.6960 -1.1058  0.6980 -1.1043  0.7000 -1.1027  0.7020 -1.1011  0.7040 -1.0995  0.7060 -1.0979  0.7080 -1.0963  0.7100 -1.0947  0.7120 -1.0930  0.7140 -1.0914  0.7160 -1.0897  0.7180 -1.0881  0.7200 -1.0864  0.7220 -1.0848  0.7240 -1.0831  0.7260 -1.0814  0.7280 -1.0797  0.7300 -1.0780  0.7320 -1.0763  0.7340 -1.0746  0.7360 -1.0729  0.7380 -1.0712  0.7400 -1.0694  0.7420 -1.0677  0.7440 -1.0659  0.7460 -1.0642  0.7480 -1.0624  0.7500 -1.0606  0.7520 -1.0588  0.7540 -1.0570  0.7560 -1.0552  0.7580 -1.0534  0.7600 -1.0516  0.7620 -1.0498  0.7640 -1.0479  0.7660 -1.0461  0.7680 -1.0442  0.7700 -1.0423  0.7720 -1.0404  0.7740 -1.0386  0.7760 -1.0367  0.7780 -1.0347  0.7800 -1.0328  0.7820 -1.0309  0.7840 -1.0290  0.7860 -1.0270  0.7880 -1.0250  0.7900 -1.0231  0.7920 -1.0211  0.7940 -1.0191  0.7960 -1.0171  0.7980 -1.0151  0.8000 -1.0130  0.8020 -1.0110  0.8040 -1.0089  0.8060 -1.0069  0.8080 -1.0048  0.8100 -1.0027  0.8120 -1.0006  0.8140 -0.9985  0.8160 -0.9964  0.8180 -0.9943  0.8200 -0.9921  0.8220 -0.9900  0.8240 -0.9878  0.8260 -0.9856  0.8280 -0.9834  0.8300 -0.9813  0.8320 -0.9790  0.8340 -0.9768  0.8360 -0.9745  0.8380 -0.9723  0.8400 -0.9700  0.8420 -0.9677  0.8440 -0.9654  0.8460 -0.9631  0.8480 -0.9607  0.8500 -0.9584  0.8520 -0.9560  0.8540 -0.9536  0.8560 -0.9512  0.8580 -0.9488  0.8600 -0.9464  0.8620 -0.9439  0.8640 -0.9414  0.8660 -0.9389  0.8680 -0.9364  0.8700 -0.9339  0.8720 -0.9313  0.8740 -0.9287  0.8760 -0.9262  0.8780 -0.9236  0.8800 -0.9210  0.8820 -0.9183  0.8840 -0.9156  0.8860 -0.9129  0.8880 -0.9102  0.8900 -0.9075  0.8920 -0.9047  0.8940 -0.9020  0.8960 -0.8992  0.8980 -0.8963  0.9000 -0.8935  0.9020 -0.8906  0.9040 -0.8877  0.9060 -0.8847  0.9080 -0.8818  0.9100 -0.8788  0.9120 -0.8758  0.9140 -0.8727  0.9160 -0.8696  0.9180 -0.8665  0.9200 -0.8634  0.9220 -0.8602  0.9240 -0.8569  0.9260 -0.8537  0.9280 -0.8504  0.9300 -0.8470  0.9320 -0.8437  0.9340 -0.8401  0.9360 -0.8367  0.9380 -0.8332  0.9400 -0.8296  0.9420 -0.8261  0.9440 -0.8223  0.9460 -0.8186  0.9480 -0.8149  0.9500 -0.8110  0.9520 -0.8071  0.9540 -0.8032  0.9560 -0.7992  0.9580 -0.7951  0.9600 -0.7910  0.9620 -0.7868  0.9640 -0.7825  0.9660 -0.7781  0.9680 -0.7737  0.9700 -0.7692  0.9720 -0.7645  0.9740 -0.7597  0.9760 -0.7549  0.9780 -0.7499  0.9800 -0.7449  0.9820 -0.7396  0.9840 -0.7341  0.9860 -0.7282  0.9880 -0.7225  0.9900 -0.7163  0.9920 -0.7101  0.9940 -0.7034  0.9960 -0.6962  0.9980 -0.6889  1.0000 -0.6807     /



%L=11
\color{B11}
\plot 0.0225 -0.4758  0.0240 -0.5973  0.0255 -0.6871  0.0270 -0.7579  0.0285 -0.8160  0.0301 -0.8651  0.0316 -0.9071  0.0331 -0.9435  0.0346 -0.9757  0.0361 -1.0039  0.0376 -1.0292  0.0391 -1.0517  0.0406 -1.0723  0.0421 -1.0909  0.0436 -1.1079  0.0451 -1.1237  0.0466 -1.1382  0.0481 -1.1514  0.0496 -1.1636  0.0511 -1.1750  0.0526 -1.1855  0.0541 -1.1954  0.0556 -1.2048  0.0571 -1.2134  0.0586 -1.2215  0.0601 -1.2293  0.0616 -1.2365  0.0631 -1.2433  0.0646 -1.2496  0.0661 -1.2555  0.0676 -1.2613  0.0691 -1.2665  0.0706 -1.2715  0.0721 -1.2764  0.0736 -1.2810  0.0751 -1.2854  0.0766 -1.2894  0.0781 -1.2933  0.0796 -1.2971  0.0811 -1.3006  0.0826 -1.3038  0.0841 -1.3070  0.0856 -1.3102  0.0872 -1.3130  0.0887 -1.3157  0.0902 -1.3184  0.0917 -1.3208  0.0932 -1.3231  0.0947 -1.3253  0.0962 -1.3274  0.0977 -1.3294  0.0992 -1.3313  0.1007 -1.3332  0.1022 -1.3351  0.1037 -1.3367  0.1052 -1.3384  0.1067 -1.3399  0.1082 -1.3414  0.1097 -1.3429  0.1112 -1.3443  0.1127 -1.3456  0.1142 -1.3468  0.1157 -1.3480  0.1172 -1.3491  0.1187 -1.3502  0.1202 -1.3512  0.1217 -1.3522  0.1232 -1.3531  0.1247 -1.3540  0.1262 -1.3548  0.1277 -1.3556  0.1292 -1.3564  0.1307 -1.3569  0.1322 -1.3576  0.1337 -1.3582  0.1352 -1.3589  0.1367 -1.3594  0.1382 -1.3599  0.1397 -1.3605  0.1412 -1.3610  0.1427 -1.3615  0.1443 -1.3619  0.1458 -1.3623  0.1473 -1.3626  0.1488 -1.3630  0.1503 -1.3633  0.1518 -1.3636  0.1533 -1.3639  0.1548 -1.3641  0.1563 -1.3644  0.1578 -1.3646  0.1593 -1.3648  0.1608 -1.3650  0.1623 -1.3651  0.1638 -1.3653  0.1653 -1.3654  0.1668 -1.3655  0.1683 -1.3656  0.1698 -1.3657  0.1713 -1.3657  0.1728 -1.3657  0.1743 -1.3657  0.1758 -1.3657  0.1773 -1.3657  0.1788 -1.3657  0.1803 -1.3657  0.1818 -1.3656  0.1833 -1.3656  0.1848 -1.3655  0.1863 -1.3654  0.1878 -1.3653  0.1893 -1.3652  0.1908 -1.3651  0.1923 -1.3650  0.1938 -1.3649  0.1953 -1.3648  0.1968 -1.3646  0.1983 -1.3645  0.1998 -1.3643  0.2014 -1.3641  0.2029 -1.3638  0.2044 -1.3637  0.2059 -1.3635  0.2074 -1.3632  0.2089 -1.3630  0.2104 -1.3628  0.2119 -1.3625  0.2134 -1.3623  0.2149 -1.3621  0.2164 -1.3618  0.2179 -1.3615  0.2194 -1.3613  0.2209 -1.3610  0.2224 -1.3607  0.2239 -1.3604  0.2254 -1.3601  0.2269 -1.3598  0.2284 -1.3594  0.2299 -1.3591  0.2314 -1.3587  0.2329 -1.3584  0.2344 -1.3581  0.2359 -1.3578  0.2374 -1.3575  0.2389 -1.3571  0.2404 -1.3567  0.2419 -1.3563  0.2434 -1.3559  0.2449 -1.3556  0.2464 -1.3552  0.2479 -1.3548  0.2494 -1.3545  0.2509 -1.3540  0.2524 -1.3536  0.2539 -1.3532  0.2554 -1.3528  0.2569 -1.3524  0.2585 -1.3519  0.2600 -1.3515  0.2615 -1.3511  0.2630 -1.3507  0.2645 -1.3503  0.2660 -1.3498  0.2675 -1.3494  0.2690 -1.3489  0.2705 -1.3485  0.2720 -1.3480  0.2735 -1.3476  0.2750 -1.3472  0.2765 -1.3467  0.2780 -1.3463  0.2795 -1.3459  0.2810 -1.3455  0.2825 -1.3450  0.2840 -1.3445  0.2855 -1.3440  0.2870 -1.3435  0.2885 -1.3431  0.2900 -1.3426  0.2915 -1.3420  0.2930 -1.3415  0.2945 -1.3410  0.2960 -1.3405  0.2975 -1.3400  0.2990 -1.3394  0.3005 -1.3389  0.3020 -1.3384  0.3035 -1.3378  0.3050 -1.3373  0.3065 -1.3368  0.3080 -1.3363  0.3095 -1.3358  0.3110 -1.3352  0.3125 -1.3347  0.3140 -1.3342  0.3156 -1.3336  0.3171 -1.3331  0.3186 -1.3325  0.3201 -1.3320  0.3216 -1.3314  0.3231 -1.3308  0.3246 -1.3303  0.3261 -1.3297  0.3276 -1.3291  0.3291 -1.3286  0.3306 -1.3280  0.3321 -1.3274  0.3336 -1.3268  0.3351 -1.3262  0.3366 -1.3256  0.3381 -1.3251  0.3396 -1.3245  0.3411 -1.3239  0.3426 -1.3233  0.3441 -1.3228  0.3456 -1.3221  0.3471 -1.3215  0.3486 -1.3209  0.3501 -1.3203  0.3516 -1.3198  0.3531 -1.3192  0.3546 -1.3185  0.3561 -1.3179  0.3576 -1.3174  0.3591 -1.3167  0.3606 -1.3162  0.3621 -1.3155  0.3636 -1.3149  0.3651 -1.3142  0.3666 -1.3136  0.3681 -1.3129  0.3696 -1.3123  0.3711 -1.3117  0.3727 -1.3110  0.3742 -1.3104  0.3757 -1.3097  0.3772 -1.3091  0.3787 -1.3084  0.3802 -1.3078  0.3817 -1.3071  0.3832 -1.3065  0.3847 -1.3059  0.3862 -1.3052  0.3877 -1.3045  0.3892 -1.3038  0.3907 -1.3032  0.3922 -1.3025  0.3937 -1.3018  0.3952 -1.3012  0.3967 -1.3005  0.3982 -1.2999  0.3997 -1.2992  0.4012 -1.2985  0.4027 -1.2978  0.4042 -1.2971  0.4057 -1.2964  0.4072 -1.2958  0.4087 -1.2951  0.4102 -1.2944  0.4117 -1.2938  0.4132 -1.2931  0.4147 -1.2923  0.4162 -1.2917  0.4177 -1.2910  0.4192 -1.2903  0.4207 -1.2896  0.4222 -1.2889  0.4237 -1.2882  0.4252 -1.2875  0.4267 -1.2868  0.4282 -1.2861  0.4298 -1.2853  0.4313 -1.2847  0.4328 -1.2840  0.4343 -1.2833  0.4358 -1.2826  0.4373 -1.2820  0.4388 -1.2813  0.4403 -1.2805  0.4418 -1.2799  0.4433 -1.2791  0.4448 -1.2785  0.4463 -1.2778  0.4478 -1.2770  0.4493 -1.2763  0.4508 -1.2756  0.4523 -1.2748  0.4538 -1.2740  0.4553 -1.2732  0.4568 -1.2725  0.4583 -1.2720  0.4598 -1.2712  0.4613 -1.2702  0.4628 -1.2694  0.4643 -1.2687  0.4658 -1.2679  0.4673 -1.2671  0.4688 -1.2663  0.4703 -1.2656  0.4718 -1.2650  0.4733 -1.2644  0.4748 -1.2636  0.4763 -1.2630  0.4778 -1.2622  0.4793 -1.2614  0.4808 -1.2606  0.4823 -1.2598  0.4838 -1.2589  0.4853 -1.2582  0.4869 -1.2574  0.4884 -1.2566  0.4899 -1.2557  0.4914 -1.2549  0.4929 -1.2541  0.4944 -1.2533  0.4959 -1.2525  0.4974 -1.2517  0.4989 -1.2508  0.5004 -1.2500  0.5019 -1.2492  0.5034 -1.2484  0.5049 -1.2475  0.5064 -1.2466  0.5079 -1.2458  0.5094 -1.2449  0.5109 -1.2441  0.5124 -1.2432  0.5139 -1.2424  0.5154 -1.2416  0.5169 -1.2407  0.5184 -1.2399  0.5199 -1.2390  0.5214 -1.2381  0.5229 -1.2372  0.5244 -1.2364  0.5259 -1.2355  0.5274 -1.2346  0.5289 -1.2338  0.5304 -1.2329  0.5319 -1.2320  0.5334 -1.2311  0.5349 -1.2302  0.5364 -1.2293  0.5379 -1.2284  0.5394 -1.2276  0.5409 -1.2267  0.5424 -1.2258  0.5440 -1.2249  0.5455 -1.2240  0.5470 -1.2231  0.5485 -1.2222  0.5500 -1.2213  0.5515 -1.2203  0.5530 -1.2194  0.5545 -1.2185  0.5560 -1.2176  0.5575 -1.2167  0.5590 -1.2158  0.5605 -1.2148  0.5620 -1.2139  0.5635 -1.2130  0.5650 -1.2121  0.5665 -1.2111  0.5680 -1.2102  0.5695 -1.2093  0.5710 -1.2083  0.5725 -1.2073  0.5740 -1.2064  0.5755 -1.2055  0.5770 -1.2045  0.5785 -1.2036  0.5800 -1.2026  0.5815 -1.2016  0.5830 -1.2007  0.5845 -1.1997  0.5860 -1.1987  0.5875 -1.1978  0.5890 -1.1968  0.5905 -1.1958  0.5920 -1.1949  0.5935 -1.1939  0.5950 -1.1929  0.5965 -1.1919  0.5980 -1.1909  0.5995 -1.1899  0.6011 -1.1889  0.6026 -1.1879  0.6041 -1.1869  0.6056 -1.1859  0.6071 -1.1849  0.6086 -1.1839  0.6101 -1.1829  0.6116 -1.1819  0.6131 -1.1809  0.6146 -1.1798  0.6161 -1.1788  0.6176 -1.1778  0.6191 -1.1768  0.6206 -1.1757  0.6221 -1.1747  0.6236 -1.1737  0.6251 -1.1726  0.6266 -1.1716  0.6281 -1.1705  0.6296 -1.1695  0.6311 -1.1684  0.6326 -1.1674  0.6341 -1.1663  0.6356 -1.1653  0.6371 -1.1642  0.6386 -1.1631  0.6401 -1.1621  0.6416 -1.1610  0.6431 -1.1599  0.6446 -1.1588  0.6461 -1.1578  0.6476 -1.1567  0.6491 -1.1556  0.6506 -1.1545  0.6521 -1.1534  0.6536 -1.1523  0.6551 -1.1512  0.6566 -1.1501  0.6582 -1.1490  0.6597 -1.1479  0.6612 -1.1467  0.6627 -1.1456  0.6642 -1.1445  0.6657 -1.1434  0.6672 -1.1423  0.6687 -1.1411  0.6702 -1.1400  0.6717 -1.1389  0.6732 -1.1377  0.6747 -1.1366  0.6762 -1.1354  0.6777 -1.1343  0.6792 -1.1331  0.6807 -1.1319  0.6822 -1.1308  0.6837 -1.1296  0.6852 -1.1284  0.6867 -1.1273  0.6882 -1.1261  0.6897 -1.1249  0.6912 -1.1237  0.6927 -1.1225  0.6942 -1.1213  0.6957 -1.1201  0.6972 -1.1190  0.6987 -1.1177  0.7002 -1.1165  0.7017 -1.1153  0.7032 -1.1141  0.7047 -1.1129  0.7062 -1.1117  0.7077 -1.1104  0.7092 -1.1092  0.7107 -1.1079  0.7122 -1.1067  0.7137 -1.1055  0.7153 -1.1042  0.7168 -1.1030  0.7183 -1.1017  0.7198 -1.1005  0.7213 -1.0992  0.7228 -1.0979  0.7243 -1.0967  0.7258 -1.0954  0.7273 -1.0941  0.7288 -1.0928  0.7303 -1.0916  0.7318 -1.0903  0.7333 -1.0890  0.7348 -1.0877  0.7363 -1.0864  0.7378 -1.0851  0.7393 -1.0838  0.7408 -1.0824  0.7423 -1.0811  0.7438 -1.0798  0.7453 -1.0785  0.7468 -1.0771  0.7483 -1.0758  0.7498 -1.0744  0.7513 -1.0731  0.7528 -1.0717  0.7543 -1.0704  0.7558 -1.0690  0.7573 -1.0676  0.7588 -1.0663  0.7603 -1.0649  0.7618 -1.0635  0.7633 -1.0621  0.7648 -1.0607  0.7663 -1.0593  0.7678 -1.0579  0.7693 -1.0565  0.7708 -1.0551  0.7724 -1.0537  0.7739 -1.0522  0.7754 -1.0508  0.7769 -1.0494  0.7784 -1.0479  0.7799 -1.0465  0.7814 -1.0450  0.7829 -1.0435  0.7844 -1.0421  0.7859 -1.0406  0.7874 -1.0391  0.7889 -1.0376  0.7904 -1.0361  0.7919 -1.0346  0.7934 -1.0331  0.7949 -1.0316  0.7964 -1.0301  0.7979 -1.0286  0.7994 -1.0270  0.8009 -1.0255  0.8024 -1.0240  0.8039 -1.0224  0.8054 -1.0208  0.8069 -1.0193  0.8084 -1.0177  0.8099 -1.0161  0.8114 -1.0146  0.8129 -1.0130  0.8144 -1.0114  0.8159 -1.0098  0.8174 -1.0082  0.8189 -1.0066  0.8204 -1.0049  0.8219 -1.0033  0.8234 -1.0017  0.8249 -1.0000  0.8264 -0.9984  0.8279 -0.9967  0.8295 -0.9951  0.8310 -0.9934  0.8325 -0.9917  0.8340 -0.9900  0.8355 -0.9883  0.8370 -0.9866  0.8385 -0.9849  0.8400 -0.9832  0.8415 -0.9815  0.8430 -0.9797  0.8445 -0.9780  0.8460 -0.9762  0.8475 -0.9744  0.8490 -0.9727  0.8505 -0.9709  0.8520 -0.9691  0.8535 -0.9673  0.8550 -0.9655  0.8565 -0.9636  0.8580 -0.9618  0.8595 -0.9600  0.8610 -0.9581  0.8625 -0.9563  0.8640 -0.9544  0.8655 -0.9525  0.8670 -0.9506  0.8685 -0.9487  0.8700 -0.9468  0.8715 -0.9449  0.8730 -0.9429  0.8745 -0.9410  0.8760 -0.9390  0.8775 -0.9371  0.8790 -0.9351  0.8805 -0.9331  0.8820 -0.9311  0.8835 -0.9291  0.8850 -0.9271  0.8866 -0.9251  0.8881 -0.9230  0.8896 -0.9209  0.8911 -0.9188  0.8926 -0.9168  0.8941 -0.9146  0.8956 -0.9125  0.8971 -0.9104  0.8986 -0.9083  0.9001 -0.9061  0.9016 -0.9039  0.9031 -0.9017  0.9046 -0.8996  0.9061 -0.8973  0.9076 -0.8951  0.9091 -0.8928  0.9106 -0.8906  0.9121 -0.8883  0.9136 -0.8860  0.9151 -0.8836  0.9166 -0.8813  0.9181 -0.8790  0.9196 -0.8766  0.9211 -0.8742  0.9226 -0.8718  0.9241 -0.8694  0.9256 -0.8669  0.9271 -0.8645  0.9286 -0.8620  0.9301 -0.8595  0.9316 -0.8568  0.9331 -0.8542  0.9346 -0.8516  0.9361 -0.8490  0.9376 -0.8464  0.9391 -0.8438  0.9406 -0.8410  0.9421 -0.8382  0.9437 -0.8355  0.9452 -0.8326  0.9467 -0.8298  0.9482 -0.8270  0.9497 -0.8242  0.9512 -0.8212  0.9527 -0.8183  0.9542 -0.8153  0.9557 -0.8123  0.9572 -0.8093  0.9587 -0.8061  0.9602 -0.8030  0.9617 -0.7998  0.9632 -0.7966  0.9647 -0.7934  0.9662 -0.7901  0.9677 -0.7867  0.9692 -0.7833  0.9707 -0.7799  0.9722 -0.7764  0.9737 -0.7729  0.9752 -0.7693  0.9767 -0.7655  0.9782 -0.7617  0.9797 -0.7576  0.9812 -0.7537  0.9827 -0.7495  0.9842 -0.7454  0.9857 -0.7413  0.9872 -0.7370  0.9887 -0.7322  0.9902 -0.7276  0.9917 -0.7230  0.9932 -0.7181  0.9947 -0.7122  0.9962 -0.7067  0.9977 -0.7004  0.9992 -0.6947   /
\multiput {\large$\cdot$} at 0.0225 -0.4758  0.0240 -0.5973  0.0255 -0.6871  0.0270 -0.7579  0.0285 -0.8160  0.0301 -0.8651  0.0316 -0.9071  0.0331 -0.9435  0.0346 -0.9757  0.0361 -1.0039  0.0376 -1.0292  0.0391 -1.0517  0.0406 -1.0723  0.0421 -1.0909  0.0436 -1.1079  0.0451 -1.1237  0.0466 -1.1382  0.0481 -1.1514  0.0496 -1.1636  0.0511 -1.1750  0.0526 -1.1855  0.0541 -1.1954  0.0556 -1.2048  0.0571 -1.2134  0.0586 -1.2215  0.0601 -1.2293  0.0616 -1.2365  0.0631 -1.2433  0.0646 -1.2496  0.0661 -1.2555  0.0676 -1.2613  0.0691 -1.2665  0.0706 -1.2715  0.0721 -1.2764  0.0736 -1.2810  0.0751 -1.2854  0.0766 -1.2894  0.0781 -1.2933  0.0796 -1.2971  0.0811 -1.3006  0.0826 -1.3038  0.0841 -1.3070  0.0856 -1.3102  0.0872 -1.3130  0.0887 -1.3157  0.0902 -1.3184  0.0917 -1.3208  0.0932 -1.3231  0.0947 -1.3253  0.0962 -1.3274  0.0977 -1.3294  0.0992 -1.3313  0.1007 -1.3332  0.1022 -1.3351  0.1037 -1.3367  0.1052 -1.3384  0.1067 -1.3399  0.1082 -1.3414  0.1097 -1.3429  0.1112 -1.3443  0.1127 -1.3456  0.1142 -1.3468  0.1157 -1.3480  0.1172 -1.3491  0.1187 -1.3502  0.1202 -1.3512  0.1217 -1.3522  0.1232 -1.3531  0.1247 -1.3540  0.1262 -1.3548  0.1277 -1.3556  0.1292 -1.3564  0.1307 -1.3569  0.1322 -1.3576  0.1337 -1.3582  0.1352 -1.3589  0.1367 -1.3594  0.1382 -1.3599  0.1397 -1.3605  0.1412 -1.3610  0.1427 -1.3615  0.1443 -1.3619  0.1458 -1.3623  0.1473 -1.3626  0.1488 -1.3630  0.1503 -1.3633  0.1518 -1.3636  0.1533 -1.3639  0.1548 -1.3641  0.1563 -1.3644  0.1578 -1.3646  0.1593 -1.3648  0.1608 -1.3650  0.1623 -1.3651  0.1638 -1.3653  0.1653 -1.3654  0.1668 -1.3655  0.1683 -1.3656  0.1698 -1.3657  0.1713 -1.3657  0.1728 -1.3657  0.1743 -1.3657  0.1758 -1.3657  0.1773 -1.3657  0.1788 -1.3657  0.1803 -1.3657  0.1818 -1.3656  0.1833 -1.3656  0.1848 -1.3655  0.1863 -1.3654  0.1878 -1.3653  0.1893 -1.3652  0.1908 -1.3651  0.1923 -1.3650  0.1938 -1.3649  0.1953 -1.3648  0.1968 -1.3646  0.1983 -1.3645  0.1998 -1.3643  0.2014 -1.3641  0.2029 -1.3638  0.2044 -1.3637  0.2059 -1.3635  0.2074 -1.3632  0.2089 -1.3630  0.2104 -1.3628  0.2119 -1.3625  0.2134 -1.3623  0.2149 -1.3621  0.2164 -1.3618  0.2179 -1.3615  0.2194 -1.3613  0.2209 -1.3610  0.2224 -1.3607  0.2239 -1.3604  0.2254 -1.3601  0.2269 -1.3598  0.2284 -1.3594  0.2299 -1.3591  0.2314 -1.3587  0.2329 -1.3584  0.2344 -1.3581  0.2359 -1.3578  0.2374 -1.3575  0.2389 -1.3571  0.2404 -1.3567  0.2419 -1.3563  0.2434 -1.3559  0.2449 -1.3556  0.2464 -1.3552  0.2479 -1.3548  0.2494 -1.3545  0.2509 -1.3540  0.2524 -1.3536  0.2539 -1.3532  0.2554 -1.3528  0.2569 -1.3524  0.2585 -1.3519  0.2600 -1.3515  0.2615 -1.3511  0.2630 -1.3507  0.2645 -1.3503  0.2660 -1.3498  0.2675 -1.3494  0.2690 -1.3489  0.2705 -1.3485  0.2720 -1.3480  0.2735 -1.3476  0.2750 -1.3472  0.2765 -1.3467  0.2780 -1.3463  0.2795 -1.3459  0.2810 -1.3455  0.2825 -1.3450  0.2840 -1.3445  0.2855 -1.3440  0.2870 -1.3435  0.2885 -1.3431  0.2900 -1.3426  0.2915 -1.3420  0.2930 -1.3415  0.2945 -1.3410  0.2960 -1.3405  0.2975 -1.3400  0.2990 -1.3394  0.3005 -1.3389  0.3020 -1.3384  0.3035 -1.3378  0.3050 -1.3373  0.3065 -1.3368  0.3080 -1.3363  0.3095 -1.3358  0.3110 -1.3352  0.3125 -1.3347  0.3140 -1.3342  0.3156 -1.3336  0.3171 -1.3331  0.3186 -1.3325  0.3201 -1.3320  0.3216 -1.3314  0.3231 -1.3308  0.3246 -1.3303  0.3261 -1.3297  0.3276 -1.3291  0.3291 -1.3286  0.3306 -1.3280  0.3321 -1.3274  0.3336 -1.3268  0.3351 -1.3262  0.3366 -1.3256  0.3381 -1.3251  0.3396 -1.3245  0.3411 -1.3239  0.3426 -1.3233  0.3441 -1.3228  0.3456 -1.3221  0.3471 -1.3215  0.3486 -1.3209  0.3501 -1.3203  0.3516 -1.3198  0.3531 -1.3192  0.3546 -1.3185  0.3561 -1.3179  0.3576 -1.3174  0.3591 -1.3167  0.3606 -1.3162  0.3621 -1.3155  0.3636 -1.3149  0.3651 -1.3142  0.3666 -1.3136  0.3681 -1.3129  0.3696 -1.3123  0.3711 -1.3117  0.3727 -1.3110  0.3742 -1.3104  0.3757 -1.3097  0.3772 -1.3091  0.3787 -1.3084  0.3802 -1.3078  0.3817 -1.3071  0.3832 -1.3065  0.3847 -1.3059  0.3862 -1.3052  0.3877 -1.3045  0.3892 -1.3038  0.3907 -1.3032  0.3922 -1.3025  0.3937 -1.3018  0.3952 -1.3012  0.3967 -1.3005  0.3982 -1.2999  0.3997 -1.2992  0.4012 -1.2985  0.4027 -1.2978  0.4042 -1.2971  0.4057 -1.2964  0.4072 -1.2958  0.4087 -1.2951  0.4102 -1.2944  0.4117 -1.2938  0.4132 -1.2931  0.4147 -1.2923  0.4162 -1.2917  0.4177 -1.2910  0.4192 -1.2903  0.4207 -1.2896  0.4222 -1.2889  0.4237 -1.2882  0.4252 -1.2875  0.4267 -1.2868  0.4282 -1.2861  0.4298 -1.2853  0.4313 -1.2847  0.4328 -1.2840  0.4343 -1.2833  0.4358 -1.2826  0.4373 -1.2820  0.4388 -1.2813  0.4403 -1.2805  0.4418 -1.2799  0.4433 -1.2791  0.4448 -1.2785  0.4463 -1.2778  0.4478 -1.2770  0.4493 -1.2763  0.4508 -1.2756  0.4523 -1.2748  0.4538 -1.2740  0.4553 -1.2732  0.4568 -1.2725  0.4583 -1.2720  0.4598 -1.2712  0.4613 -1.2702  0.4628 -1.2694  0.4643 -1.2687  0.4658 -1.2679  0.4673 -1.2671  0.4688 -1.2663  0.4703 -1.2656  0.4718 -1.2650  0.4733 -1.2644  0.4748 -1.2636  0.4763 -1.2630  0.4778 -1.2622  0.4793 -1.2614  0.4808 -1.2606  0.4823 -1.2598  0.4838 -1.2589  0.4853 -1.2582  0.4869 -1.2574  0.4884 -1.2566  0.4899 -1.2557  0.4914 -1.2549  0.4929 -1.2541  0.4944 -1.2533  0.4959 -1.2525  0.4974 -1.2517  0.4989 -1.2508  0.5004 -1.2500  0.5019 -1.2492  0.5034 -1.2484  0.5049 -1.2475  0.5064 -1.2466  0.5079 -1.2458  0.5094 -1.2449  0.5109 -1.2441  0.5124 -1.2432  0.5139 -1.2424  0.5154 -1.2416  0.5169 -1.2407  0.5184 -1.2399  0.5199 -1.2390  0.5214 -1.2381  0.5229 -1.2372  0.5244 -1.2364  0.5259 -1.2355  0.5274 -1.2346  0.5289 -1.2338  0.5304 -1.2329  0.5319 -1.2320  0.5334 -1.2311  0.5349 -1.2302  0.5364 -1.2293  0.5379 -1.2284  0.5394 -1.2276  0.5409 -1.2267  0.5424 -1.2258  0.5440 -1.2249  0.5455 -1.2240  0.5470 -1.2231  0.5485 -1.2222  0.5500 -1.2213  0.5515 -1.2203  0.5530 -1.2194  0.5545 -1.2185  0.5560 -1.2176  0.5575 -1.2167  0.5590 -1.2158  0.5605 -1.2148  0.5620 -1.2139  0.5635 -1.2130  0.5650 -1.2121  0.5665 -1.2111  0.5680 -1.2102  0.5695 -1.2093  0.5710 -1.2083  0.5725 -1.2073  0.5740 -1.2064  0.5755 -1.2055  0.5770 -1.2045  0.5785 -1.2036  0.5800 -1.2026  0.5815 -1.2016  0.5830 -1.2007  0.5845 -1.1997  0.5860 -1.1987  0.5875 -1.1978  0.5890 -1.1968  0.5905 -1.1958  0.5920 -1.1949  0.5935 -1.1939  0.5950 -1.1929  0.5965 -1.1919  0.5980 -1.1909  0.5995 -1.1899  0.6011 -1.1889  0.6026 -1.1879  0.6041 -1.1869  0.6056 -1.1859  0.6071 -1.1849  0.6086 -1.1839  0.6101 -1.1829  0.6116 -1.1819  0.6131 -1.1809  0.6146 -1.1798  0.6161 -1.1788  0.6176 -1.1778  0.6191 -1.1768  0.6206 -1.1757  0.6221 -1.1747  0.6236 -1.1737  0.6251 -1.1726  0.6266 -1.1716  0.6281 -1.1705  0.6296 -1.1695  0.6311 -1.1684  0.6326 -1.1674  0.6341 -1.1663  0.6356 -1.1653  0.6371 -1.1642  0.6386 -1.1631  0.6401 -1.1621  0.6416 -1.1610  0.6431 -1.1599  0.6446 -1.1588  0.6461 -1.1578  0.6476 -1.1567  0.6491 -1.1556  0.6506 -1.1545  0.6521 -1.1534  0.6536 -1.1523  0.6551 -1.1512  0.6566 -1.1501  0.6582 -1.1490  0.6597 -1.1479  0.6612 -1.1467  0.6627 -1.1456  0.6642 -1.1445  0.6657 -1.1434  0.6672 -1.1423  0.6687 -1.1411  0.6702 -1.1400  0.6717 -1.1389  0.6732 -1.1377  0.6747 -1.1366  0.6762 -1.1354  0.6777 -1.1343  0.6792 -1.1331  0.6807 -1.1319  0.6822 -1.1308  0.6837 -1.1296  0.6852 -1.1284  0.6867 -1.1273  0.6882 -1.1261  0.6897 -1.1249  0.6912 -1.1237  0.6927 -1.1225  0.6942 -1.1213  0.6957 -1.1201  0.6972 -1.1190  0.6987 -1.1177  0.7002 -1.1165  0.7017 -1.1153  0.7032 -1.1141  0.7047 -1.1129  0.7062 -1.1117  0.7077 -1.1104  0.7092 -1.1092  0.7107 -1.1079  0.7122 -1.1067  0.7137 -1.1055  0.7153 -1.1042  0.7168 -1.1030  0.7183 -1.1017  0.7198 -1.1005  0.7213 -1.0992  0.7228 -1.0979  0.7243 -1.0967  0.7258 -1.0954  0.7273 -1.0941  0.7288 -1.0928  0.7303 -1.0916  0.7318 -1.0903  0.7333 -1.0890  0.7348 -1.0877  0.7363 -1.0864  0.7378 -1.0851  0.7393 -1.0838  0.7408 -1.0824  0.7423 -1.0811  0.7438 -1.0798  0.7453 -1.0785  0.7468 -1.0771  0.7483 -1.0758  0.7498 -1.0744  0.7513 -1.0731  0.7528 -1.0717  0.7543 -1.0704  0.7558 -1.0690  0.7573 -1.0676  0.7588 -1.0663  0.7603 -1.0649  0.7618 -1.0635  0.7633 -1.0621  0.7648 -1.0607  0.7663 -1.0593  0.7678 -1.0579  0.7693 -1.0565  0.7708 -1.0551  0.7724 -1.0537  0.7739 -1.0522  0.7754 -1.0508  0.7769 -1.0494  0.7784 -1.0479  0.7799 -1.0465  0.7814 -1.0450  0.7829 -1.0435  0.7844 -1.0421  0.7859 -1.0406  0.7874 -1.0391  0.7889 -1.0376  0.7904 -1.0361  0.7919 -1.0346  0.7934 -1.0331  0.7949 -1.0316  0.7964 -1.0301  0.7979 -1.0286  0.7994 -1.0270  0.8009 -1.0255  0.8024 -1.0240  0.8039 -1.0224  0.8054 -1.0208  0.8069 -1.0193  0.8084 -1.0177  0.8099 -1.0161  0.8114 -1.0146  0.8129 -1.0130  0.8144 -1.0114  0.8159 -1.0098  0.8174 -1.0082  0.8189 -1.0066  0.8204 -1.0049  0.8219 -1.0033  0.8234 -1.0017  0.8249 -1.0000  0.8264 -0.9984  0.8279 -0.9967  0.8295 -0.9951  0.8310 -0.9934  0.8325 -0.9917  0.8340 -0.9900  0.8355 -0.9883  0.8370 -0.9866  0.8385 -0.9849  0.8400 -0.9832  0.8415 -0.9815  0.8430 -0.9797  0.8445 -0.9780  0.8460 -0.9762  0.8475 -0.9744  0.8490 -0.9727  0.8505 -0.9709  0.8520 -0.9691  0.8535 -0.9673  0.8550 -0.9655  0.8565 -0.9636  0.8580 -0.9618  0.8595 -0.9600  0.8610 -0.9581  0.8625 -0.9563  0.8640 -0.9544  0.8655 -0.9525  0.8670 -0.9506  0.8685 -0.9487  0.8700 -0.9468  0.8715 -0.9449  0.8730 -0.9429  0.8745 -0.9410  0.8760 -0.9390  0.8775 -0.9371  0.8790 -0.9351  0.8805 -0.9331  0.8820 -0.9311  0.8835 -0.9291  0.8850 -0.9271  0.8866 -0.9251  0.8881 -0.9230  0.8896 -0.9209  0.8911 -0.9188  0.8926 -0.9168  0.8941 -0.9146  0.8956 -0.9125  0.8971 -0.9104  0.8986 -0.9083  0.9001 -0.9061  0.9016 -0.9039  0.9031 -0.9017  0.9046 -0.8996  0.9061 -0.8973  0.9076 -0.8951  0.9091 -0.8928  0.9106 -0.8906  0.9121 -0.8883  0.9136 -0.8860  0.9151 -0.8836  0.9166 -0.8813  0.9181 -0.8790  0.9196 -0.8766  0.9211 -0.8742  0.9226 -0.8718  0.9241 -0.8694  0.9256 -0.8669  0.9271 -0.8645  0.9286 -0.8620  0.9301 -0.8595  0.9316 -0.8568  0.9331 -0.8542  0.9346 -0.8516  0.9361 -0.8490  0.9376 -0.8464  0.9391 -0.8438  0.9406 -0.8410  0.9421 -0.8382  0.9437 -0.8355  0.9452 -0.8326  0.9467 -0.8298  0.9482 -0.8270  0.9497 -0.8242  0.9512 -0.8212  0.9527 -0.8183  0.9542 -0.8153  0.9557 -0.8123  0.9572 -0.8093  0.9587 -0.8061  0.9602 -0.8030  0.9617 -0.7998  0.9632 -0.7966  0.9647 -0.7934  0.9662 -0.7901  0.9677 -0.7867  0.9692 -0.7833  0.9707 -0.7799  0.9722 -0.7764  0.9737 -0.7729  0.9752 -0.7693  0.9767 -0.7655  0.9782 -0.7617  0.9797 -0.7576  0.9812 -0.7537  0.9827 -0.7495  0.9842 -0.7454  0.9857 -0.7413  0.9872 -0.7370  0.9887 -0.7322  0.9902 -0.7276  0.9917 -0.7230  0.9932 -0.7181  0.9947 -0.7122  0.9962 -0.7067  0.9977 -0.7004  0.9992 -0.6947     /


%L=12
\color{B12}
\plot 0.0174 -0.4946  0.0185 -0.6149  0.0197 -0.7027  0.0208 -0.7726  0.0220 -0.8304  0.0231 -0.8791  0.0243 -0.9206  0.0255 -0.9566  0.0266 -0.9882  0.0278 -1.0162  0.0289 -1.0412  0.0301 -1.0636  0.0312 -1.0842  0.0324 -1.1025  0.0336 -1.1192  0.0347 -1.1346  0.0359 -1.1487  0.0370 -1.1618  0.0382 -1.1740  0.0394 -1.1853  0.0405 -1.1958  0.0417 -1.2054  0.0428 -1.2147  0.0440 -1.2235  0.0451 -1.2316  0.0463 -1.2391  0.0475 -1.2463  0.0486 -1.2533  0.0498 -1.2597  0.0509 -1.2658  0.0521 -1.2713  0.0532 -1.2766  0.0544 -1.2818  0.0556 -1.2866  0.0567 -1.2912  0.0579 -1.2956  0.0590 -1.2999  0.0602 -1.3037  0.0613 -1.3075  0.0625 -1.3111  0.0637 -1.3146  0.0648 -1.3179  0.0660 -1.3211  0.0671 -1.3241  0.0683 -1.3270  0.0694 -1.3298  0.0706 -1.3325  0.0718 -1.3350  0.0729 -1.3374  0.0741 -1.3396  0.0752 -1.3418  0.0764 -1.3439  0.0775 -1.3459  0.0787 -1.3479  0.0799 -1.3498  0.0810 -1.3515  0.0822 -1.3532  0.0833 -1.3548  0.0845 -1.3564  0.0856 -1.3579  0.0868 -1.3594  0.0880 -1.3607  0.0891 -1.3620  0.0903 -1.3633  0.0914 -1.3646  0.0926 -1.3659  0.0938 -1.3670  0.0949 -1.3681  0.0961 -1.3692  0.0972 -1.3703  0.0984 -1.3712  0.0995 -1.3721  0.1007 -1.3731  0.1019 -1.3739  0.1030 -1.3748  0.1042 -1.3756  0.1053 -1.3763  0.1065 -1.3771  0.1076 -1.3778  0.1088 -1.3785  0.1100 -1.3792  0.1111 -1.3798  0.1123 -1.3804  0.1134 -1.3810  0.1146 -1.3815  0.1157 -1.3821  0.1169 -1.3825  0.1181 -1.3830  0.1192 -1.3834  0.1204 -1.3838  0.1215 -1.3842  0.1227 -1.3846  0.1238 -1.3849  0.1250 -1.3852  0.1262 -1.3856  0.1273 -1.3859  0.1285 -1.3861  0.1296 -1.3864  0.1308 -1.3866  0.1319 -1.3870  0.1331 -1.3872  0.1343 -1.3874  0.1354 -1.3876  0.1366 -1.3878  0.1377 -1.3880  0.1389 -1.3882  0.1400 -1.3883  0.1412 -1.3884  0.1424 -1.3885  0.1435 -1.3886  0.1447 -1.3887  0.1458 -1.3888  0.1470 -1.3889  0.1481 -1.3890  0.1493 -1.3891  0.1505 -1.3891  0.1516 -1.3892  0.1528 -1.3892  0.1539 -1.3892  0.1551 -1.3892  0.1562 -1.3892  0.1574 -1.3892  0.1586 -1.3892  0.1597 -1.3892  0.1609 -1.3891  0.1620 -1.3891  0.1632 -1.3890  0.1644 -1.3889  0.1655 -1.3888  0.1667 -1.3888  0.1678 -1.3887  0.1690 -1.3886  0.1701 -1.3885  0.1713 -1.3883  0.1725 -1.3883  0.1736 -1.3881  0.1748 -1.3880  0.1759 -1.3879  0.1771 -1.3877  0.1782 -1.3875  0.1794 -1.3874  0.1806 -1.3872  0.1817 -1.3871  0.1829 -1.3869  0.1840 -1.3868  0.1852 -1.3866  0.1863 -1.3864  0.1875 -1.3862  0.1887 -1.3860  0.1898 -1.3859  0.1910 -1.3856  0.1921 -1.3854  0.1933 -1.3853  0.1944 -1.3850  0.1956 -1.3848  0.1968 -1.3846  0.1979 -1.3843  0.1991 -1.3841  0.2002 -1.3839  0.2014 -1.3837  0.2025 -1.3834  0.2037 -1.3832  0.2049 -1.3830  0.2060 -1.3828  0.2072 -1.3825  0.2083 -1.3822  0.2095 -1.3820  0.2106 -1.3817  0.2118 -1.3814  0.2130 -1.3811  0.2141 -1.3809  0.2153 -1.3806  0.2164 -1.3804  0.2176 -1.3801  0.2188 -1.3798  0.2199 -1.3795  0.2211 -1.3792  0.2222 -1.3789  0.2234 -1.3786  0.2245 -1.3783  0.2257 -1.3780  0.2269 -1.3777  0.2280 -1.3774  0.2292 -1.3771  0.2303 -1.3768  0.2315 -1.3765  0.2326 -1.3761  0.2338 -1.3759  0.2350 -1.3755  0.2361 -1.3753  0.2373 -1.3749  0.2384 -1.3746  0.2396 -1.3743  0.2407 -1.3739  0.2419 -1.3735  0.2431 -1.3732  0.2442 -1.3728  0.2454 -1.3725  0.2465 -1.3722  0.2477 -1.3718  0.2488 -1.3715  0.2500 -1.3711  0.2512 -1.3707  0.2523 -1.3703  0.2535 -1.3699  0.2546 -1.3696  0.2558 -1.3693  0.2569 -1.3689  0.2581 -1.3685  0.2593 -1.3681  0.2604 -1.3677  0.2616 -1.3674  0.2627 -1.3670  0.2639 -1.3666  0.2650 -1.3662  0.2662 -1.3658  0.2674 -1.3655  0.2685 -1.3651  0.2697 -1.3647  0.2708 -1.3643  0.2720 -1.3639  0.2731 -1.3635  0.2743 -1.3631  0.2755 -1.3627  0.2766 -1.3623  0.2778 -1.3619  0.2789 -1.3615  0.2801 -1.3611  0.2812 -1.3606  0.2824 -1.3603  0.2836 -1.3599  0.2847 -1.3595  0.2859 -1.3591  0.2870 -1.3587  0.2882 -1.3582  0.2894 -1.3578  0.2905 -1.3574  0.2917 -1.3570  0.2928 -1.3566  0.2940 -1.3562  0.2951 -1.3558  0.2963 -1.3553  0.2975 -1.3549  0.2986 -1.3545  0.2998 -1.3540  0.3009 -1.3536  0.3021 -1.3532  0.3032 -1.3527  0.3044 -1.3523  0.3056 -1.3518  0.3067 -1.3514  0.3079 -1.3510  0.3090 -1.3505  0.3102 -1.3501  0.3113 -1.3496  0.3125 -1.3492  0.3137 -1.3488  0.3148 -1.3484  0.3160 -1.3479  0.3171 -1.3475  0.3183 -1.3470  0.3194 -1.3465  0.3206 -1.3461  0.3218 -1.3456  0.3229 -1.3451  0.3241 -1.3447  0.3252 -1.3442  0.3264 -1.3437  0.3275 -1.3433  0.3287 -1.3428  0.3299 -1.3424  0.3310 -1.3419  0.3322 -1.3414  0.3333 -1.3410  0.3345 -1.3405  0.3356 -1.3400  0.3368 -1.3395  0.3380 -1.3391  0.3391 -1.3386  0.3403 -1.3381  0.3414 -1.3376  0.3426 -1.3371  0.3438 -1.3367  0.3449 -1.3362  0.3461 -1.3357  0.3472 -1.3352  0.3484 -1.3347  0.3495 -1.3343  0.3507 -1.3338  0.3519 -1.3333  0.3530 -1.3328  0.3542 -1.3323  0.3553 -1.3318  0.3565 -1.3313  0.3576 -1.3308  0.3588 -1.3303  0.3600 -1.3298  0.3611 -1.3293  0.3623 -1.3288  0.3634 -1.3283  0.3646 -1.3278  0.3657 -1.3273  0.3669 -1.3269  0.3681 -1.3264  0.3692 -1.3258  0.3704 -1.3253  0.3715 -1.3248  0.3727 -1.3243  0.3738 -1.3238  0.3750 -1.3233  0.3762 -1.3228  0.3773 -1.3222  0.3785 -1.3217  0.3796 -1.3212  0.3808 -1.3207  0.3819 -1.3202  0.3831 -1.3197  0.3843 -1.3191  0.3854 -1.3186  0.3866 -1.3180  0.3877 -1.3175  0.3889 -1.3170  0.3900 -1.3164  0.3912 -1.3159  0.3924 -1.3154  0.3935 -1.3149  0.3947 -1.3143  0.3958 -1.3138  0.3970 -1.3133  0.3981 -1.3128  0.3993 -1.3122  0.4005 -1.3116  0.4016 -1.3112  0.4028 -1.3106  0.4039 -1.3101  0.4051 -1.3095  0.4062 -1.3090  0.4074 -1.3085  0.4086 -1.3079  0.4097 -1.3074  0.4109 -1.3068  0.4120 -1.3063  0.4132 -1.3057  0.4144 -1.3052  0.4155 -1.3046  0.4167 -1.3041  0.4178 -1.3035  0.4190 -1.3030  0.4201 -1.3024  0.4213 -1.3019  0.4225 -1.3013  0.4236 -1.3008  0.4248 -1.3002  0.4259 -1.2997  0.4271 -1.2991  0.4282 -1.2986  0.4294 -1.2980  0.4306 -1.2975  0.4317 -1.2969  0.4329 -1.2964  0.4340 -1.2959  0.4352 -1.2953  0.4363 -1.2947  0.4375 -1.2941  0.4387 -1.2936  0.4398 -1.2930  0.4410 -1.2924  0.4421 -1.2919  0.4433 -1.2913  0.4444 -1.2906  0.4456 -1.2901  0.4468 -1.2895  0.4479 -1.2889  0.4491 -1.2884  0.4502 -1.2878  0.4514 -1.2873  0.4525 -1.2868  0.4537 -1.2863  0.4549 -1.2856  0.4560 -1.2851  0.4572 -1.2845  0.4583 -1.2839  0.4595 -1.2833  0.4606 -1.2827  0.4618 -1.2821  0.4630 -1.2816  0.4641 -1.2810  0.4653 -1.2803  0.4664 -1.2798  0.4676 -1.2791  0.4688 -1.2787  0.4699 -1.2784  0.4711 -1.2779  0.4722 -1.2773  0.4734 -1.2769  0.4745 -1.2761  0.4757 -1.2756  0.4769 -1.2750  0.4780 -1.2744  0.4792 -1.2736  0.4803 -1.2731  0.4815 -1.2725  0.4826 -1.2719  0.4838 -1.2712  0.4850 -1.2706  0.4861 -1.2697  0.4873 -1.2691  0.4884 -1.2685  0.4896 -1.2679  0.4907 -1.2674  0.4919 -1.2666  0.4931 -1.2661  0.4942 -1.2654  0.4954 -1.2647  0.4965 -1.2640  0.4977 -1.2636  0.4988 -1.2629  0.5000 -1.2623  0.5012 -1.2617  0.5023 -1.2610  0.5035 -1.2604  0.5046 -1.2597  0.5058 -1.2591  0.5069 -1.2584  0.5081 -1.2578  0.5093 -1.2571  0.5104 -1.2565  0.5116 -1.2558  0.5127 -1.2551  0.5139 -1.2544  0.5150 -1.2538  0.5162 -1.2531  0.5174 -1.2525  0.5185 -1.2518  0.5197 -1.2511  0.5208 -1.2505  0.5220 -1.2498  0.5231 -1.2491  0.5243 -1.2484  0.5255 -1.2478  0.5266 -1.2471  0.5278 -1.2464  0.5289 -1.2457  0.5301 -1.2450  0.5312 -1.2444  0.5324 -1.2437  0.5336 -1.2430  0.5347 -1.2423  0.5359 -1.2416  0.5370 -1.2409  0.5382 -1.2402  0.5394 -1.2395  0.5405 -1.2389  0.5417 -1.2382  0.5428 -1.2375  0.5440 -1.2368  0.5451 -1.2361  0.5463 -1.2354  0.5475 -1.2346  0.5486 -1.2339  0.5498 -1.2332  0.5509 -1.2325  0.5521 -1.2318  0.5532 -1.2311  0.5544 -1.2304  0.5556 -1.2297  0.5567 -1.2290  0.5579 -1.2282  0.5590 -1.2275  0.5602 -1.2268  0.5613 -1.2261  0.5625 -1.2254  0.5637 -1.2247  0.5648 -1.2239  0.5660 -1.2232  0.5671 -1.2225  0.5683 -1.2217  0.5694 -1.2210  0.5706 -1.2203  0.5718 -1.2196  0.5729 -1.2188  0.5741 -1.2181  0.5752 -1.2174  0.5764 -1.2166  0.5775 -1.2159  0.5787 -1.2151  0.5799 -1.2144  0.5810 -1.2137  0.5822 -1.2129  0.5833 -1.2122  0.5845 -1.2114  0.5856 -1.2106  0.5868 -1.2099  0.5880 -1.2092  0.5891 -1.2084  0.5903 -1.2077  0.5914 -1.2069  0.5926 -1.2061  0.5938 -1.2053  0.5949 -1.2046  0.5961 -1.2038  0.5972 -1.2031  0.5984 -1.2023  0.5995 -1.2015  0.6007 -1.2008  0.6019 -1.2000  0.6030 -1.1992  0.6042 -1.1984  0.6053 -1.1977  0.6065 -1.1969  0.6076 -1.1961  0.6088 -1.1953  0.6100 -1.1945  0.6111 -1.1938  0.6123 -1.1930  0.6134 -1.1922  0.6146 -1.1914  0.6157 -1.1906  0.6169 -1.1898  0.6181 -1.1890  0.6192 -1.1882  0.6204 -1.1874  0.6215 -1.1866  0.6227 -1.1858  0.6238 -1.1850  0.6250 -1.1842  0.6262 -1.1834  0.6273 -1.1826  0.6285 -1.1818  0.6296 -1.1809  0.6308 -1.1801  0.6319 -1.1793  0.6331 -1.1785  0.6343 -1.1777  0.6354 -1.1768  0.6366 -1.1760  0.6377 -1.1752  0.6389 -1.1744  0.6400 -1.1736  0.6412 -1.1727  0.6424 -1.1719  0.6435 -1.1711  0.6447 -1.1702  0.6458 -1.1694  0.6470 -1.1685  0.6481 -1.1677  0.6493 -1.1669  0.6505 -1.1660  0.6516 -1.1652  0.6528 -1.1643  0.6539 -1.1634  0.6551 -1.1626  0.6562 -1.1617  0.6574 -1.1609  0.6586 -1.1600  0.6597 -1.1592  0.6609 -1.1583  0.6620 -1.1574  0.6632 -1.1566  0.6644 -1.1557  0.6655 -1.1548  0.6667 -1.1540  0.6678 -1.1531  0.6690 -1.1522  0.6701 -1.1513  0.6713 -1.1505  0.6725 -1.1496  0.6736 -1.1487  0.6748 -1.1478  0.6759 -1.1469  0.6771 -1.1460  0.6782 -1.1451  0.6794 -1.1442  0.6806 -1.1433  0.6817 -1.1424  0.6829 -1.1415  0.6840 -1.1406  0.6852 -1.1397  0.6863 -1.1388  0.6875 -1.1379  0.6887 -1.1370  0.6898 -1.1361  0.6910 -1.1351  0.6921 -1.1342  0.6933 -1.1333  0.6944 -1.1324  0.6956 -1.1314  0.6968 -1.1305  0.6979 -1.1296  0.6991 -1.1286  0.7002 -1.1277  0.7014 -1.1268  0.7025 -1.1258  0.7037 -1.1249  0.7049 -1.1239  0.7060 -1.1230  0.7072 -1.1220  0.7083 -1.1211  0.7095 -1.1201  0.7106 -1.1192  0.7118 -1.1182  0.7130 -1.1173  0.7141 -1.1163  0.7153 -1.1153  0.7164 -1.1144  0.7176 -1.1134  0.7188 -1.1124  0.7199 -1.1114  0.7211 -1.1105  0.7222 -1.1095  0.7234 -1.1085  0.7245 -1.1075  0.7257 -1.1065  0.7269 -1.1055  0.7280 -1.1045  0.7292 -1.1035  0.7303 -1.1025  0.7315 -1.1015  0.7326 -1.1005  0.7338 -1.0995  0.7350 -1.0984  0.7361 -1.0974  0.7373 -1.0964  0.7384 -1.0954  0.7396 -1.0944  0.7407 -1.0933  0.7419 -1.0923  0.7431 -1.0913  0.7442 -1.0902  0.7454 -1.0892  0.7465 -1.0882  0.7477 -1.0871  0.7488 -1.0861  0.7500 -1.0851  0.7512 -1.0840  0.7523 -1.0830  0.7535 -1.0819  0.7546 -1.0809  0.7558 -1.0798  0.7569 -1.0787  0.7581 -1.0777  0.7593 -1.0766  0.7604 -1.0756  0.7616 -1.0745  0.7627 -1.0734  0.7639 -1.0723  0.7650 -1.0712  0.7662 -1.0702  0.7674 -1.0691  0.7685 -1.0680  0.7697 -1.0669  0.7708 -1.0658  0.7720 -1.0647  0.7731 -1.0636  0.7743 -1.0625  0.7755 -1.0614  0.7766 -1.0602  0.7778 -1.0591  0.7789 -1.0580  0.7801 -1.0569  0.7812 -1.0558  0.7824 -1.0546  0.7836 -1.0535  0.7847 -1.0524  0.7859 -1.0512  0.7870 -1.0501  0.7882 -1.0489  0.7894 -1.0478  0.7905 -1.0466  0.7917 -1.0454  0.7928 -1.0443  0.7940 -1.0431  0.7951 -1.0419  0.7963 -1.0408  0.7975 -1.0396  0.7986 -1.0384  0.7998 -1.0372  0.8009 -1.0360  0.8021 -1.0348  0.8032 -1.0336  0.8044 -1.0324  0.8056 -1.0312  0.8067 -1.0300  0.8079 -1.0288  0.8090 -1.0276  0.8102 -1.0264  0.8113 -1.0251  0.8125 -1.0239  0.8137 -1.0227  0.8148 -1.0214  0.8160 -1.0202  0.8171 -1.0190  0.8183 -1.0177  0.8194 -1.0165  0.8206 -1.0152  0.8218 -1.0139  0.8229 -1.0127  0.8241 -1.0114  0.8252 -1.0101  0.8264 -1.0089  0.8275 -1.0076  0.8287 -1.0063  0.8299 -1.0050  0.8310 -1.0037  0.8322 -1.0024  0.8333 -1.0011  0.8345 -0.9998  0.8356 -0.9985  0.8368 -0.9972  0.8380 -0.9958  0.8391 -0.9945  0.8403 -0.9932  0.8414 -0.9918  0.8426 -0.9905  0.8438 -0.9891  0.8449 -0.9878  0.8461 -0.9864  0.8472 -0.9850  0.8484 -0.9837  0.8495 -0.9823  0.8507 -0.9809  0.8519 -0.9795  0.8530 -0.9781  0.8542 -0.9767  0.8553 -0.9753  0.8565 -0.9739  0.8576 -0.9725  0.8588 -0.9711  0.8600 -0.9696  0.8611 -0.9682  0.8623 -0.9668  0.8634 -0.9653  0.8646 -0.9639  0.8657 -0.9624  0.8669 -0.9610  0.8681 -0.9595  0.8692 -0.9580  0.8704 -0.9566  0.8715 -0.9551  0.8727 -0.9536  0.8738 -0.9521  0.8750 -0.9506  0.8762 -0.9490  0.8773 -0.9475  0.8785 -0.9460  0.8796 -0.9444  0.8808 -0.9429  0.8819 -0.9414  0.8831 -0.9398  0.8843 -0.9383  0.8854 -0.9367  0.8866 -0.9351  0.8877 -0.9335  0.8889 -0.9319  0.8900 -0.9303  0.8912 -0.9287  0.8924 -0.9271  0.8935 -0.9255  0.8947 -0.9238  0.8958 -0.9222  0.8970 -0.9205  0.8981 -0.9189  0.8993 -0.9172  0.9005 -0.9156  0.9016 -0.9139  0.9028 -0.9122  0.9039 -0.9105  0.9051 -0.9088  0.9062 -0.9070  0.9074 -0.9053  0.9086 -0.9036  0.9097 -0.9018  0.9109 -0.9001  0.9120 -0.8983  0.9132 -0.8965  0.9144 -0.8947  0.9155 -0.8929  0.9167 -0.8911  0.9178 -0.8893  0.9190 -0.8875  0.9201 -0.8856  0.9213 -0.8838  0.9225 -0.8819  0.9236 -0.8801  0.9248 -0.8782  0.9259 -0.8763  0.9271 -0.8744  0.9282 -0.8725  0.9294 -0.8706  0.9306 -0.8686  0.9317 -0.8666  0.9329 -0.8646  0.9340 -0.8625  0.9352 -0.8605  0.9363 -0.8585  0.9375 -0.8565  0.9387 -0.8544  0.9398 -0.8524  0.9410 -0.8503  0.9421 -0.8481  0.9433 -0.8460  0.9444 -0.8439  0.9456 -0.8416  0.9468 -0.8395  0.9479 -0.8373  0.9491 -0.8350  0.9502 -0.8328  0.9514 -0.8306  0.9525 -0.8283  0.9537 -0.8260  0.9549 -0.8237  0.9560 -0.8214  0.9572 -0.8190  0.9583 -0.8167  0.9595 -0.8142  0.9606 -0.8118  0.9618 -0.8095  0.9630 -0.8070  0.9641 -0.8045  0.9653 -0.8020  0.9664 -0.7993  0.9676 -0.7968  0.9688 -0.7943  0.9699 -0.7917  0.9711 -0.7892  0.9722 -0.7853  0.9734 -0.7826  0.9745 -0.7799  0.9757 -0.7772  0.9769 -0.7737  0.9780 -0.7708  0.9792 -0.7679  0.9803 -0.7650  0.9815 -0.7621  0.9826 -0.7590  0.9838 -0.7553  0.9850 -0.7521  0.9861 -0.7486    /
\multiput {\large$\cdot$} at 0.0174 -0.4946  0.0185 -0.6149  0.0197 -0.7027  0.0208 -0.7726  0.0220 -0.8304  0.0231 -0.8791  0.0243 -0.9206  0.0255 -0.9566  0.0266 -0.9882  0.0278 -1.0162  0.0289 -1.0412  0.0301 -1.0636  0.0312 -1.0842  0.0324 -1.1025  0.0336 -1.1192  0.0347 -1.1346  0.0359 -1.1487  0.0370 -1.1618  0.0382 -1.1740  0.0394 -1.1853  0.0405 -1.1958  0.0417 -1.2054  0.0428 -1.2147  0.0440 -1.2235  0.0451 -1.2316  0.0463 -1.2391  0.0475 -1.2463  0.0486 -1.2533  0.0498 -1.2597  0.0509 -1.2658  0.0521 -1.2713  0.0532 -1.2766  0.0544 -1.2818  0.0556 -1.2866  0.0567 -1.2912  0.0579 -1.2956  0.0590 -1.2999  0.0602 -1.3037  0.0613 -1.3075  0.0625 -1.3111  0.0637 -1.3146  0.0648 -1.3179  0.0660 -1.3211  0.0671 -1.3241  0.0683 -1.3270  0.0694 -1.3298  0.0706 -1.3325  0.0718 -1.3350  0.0729 -1.3374  0.0741 -1.3396  0.0752 -1.3418  0.0764 -1.3439  0.0775 -1.3459  0.0787 -1.3479  0.0799 -1.3498  0.0810 -1.3515  0.0822 -1.3532  0.0833 -1.3548  0.0845 -1.3564  0.0856 -1.3579  0.0868 -1.3594  0.0880 -1.3607  0.0891 -1.3620  0.0903 -1.3633  0.0914 -1.3646  0.0926 -1.3659  0.0938 -1.3670  0.0949 -1.3681  0.0961 -1.3692  0.0972 -1.3703  0.0984 -1.3712  0.0995 -1.3721  0.1007 -1.3731  0.1019 -1.3739  0.1030 -1.3748  0.1042 -1.3756  0.1053 -1.3763  0.1065 -1.3771  0.1076 -1.3778  0.1088 -1.3785  0.1100 -1.3792  0.1111 -1.3798  0.1123 -1.3804  0.1134 -1.3810  0.1146 -1.3815  0.1157 -1.3821  0.1169 -1.3825  0.1181 -1.3830  0.1192 -1.3834  0.1204 -1.3838  0.1215 -1.3842  0.1227 -1.3846  0.1238 -1.3849  0.1250 -1.3852  0.1262 -1.3856  0.1273 -1.3859  0.1285 -1.3861  0.1296 -1.3864  0.1308 -1.3866  0.1319 -1.3870  0.1331 -1.3872  0.1343 -1.3874  0.1354 -1.3876  0.1366 -1.3878  0.1377 -1.3880  0.1389 -1.3882  0.1400 -1.3883  0.1412 -1.3884  0.1424 -1.3885  0.1435 -1.3886  0.1447 -1.3887  0.1458 -1.3888  0.1470 -1.3889  0.1481 -1.3890  0.1493 -1.3891  0.1505 -1.3891  0.1516 -1.3892  0.1528 -1.3892  0.1539 -1.3892  0.1551 -1.3892  0.1562 -1.3892  0.1574 -1.3892  0.1586 -1.3892  0.1597 -1.3892  0.1609 -1.3891  0.1620 -1.3891  0.1632 -1.3890  0.1644 -1.3889  0.1655 -1.3888  0.1667 -1.3888  0.1678 -1.3887  0.1690 -1.3886  0.1701 -1.3885  0.1713 -1.3883  0.1725 -1.3883  0.1736 -1.3881  0.1748 -1.3880  0.1759 -1.3879  0.1771 -1.3877  0.1782 -1.3875  0.1794 -1.3874  0.1806 -1.3872  0.1817 -1.3871  0.1829 -1.3869  0.1840 -1.3868  0.1852 -1.3866  0.1863 -1.3864  0.1875 -1.3862  0.1887 -1.3860  0.1898 -1.3859  0.1910 -1.3856  0.1921 -1.3854  0.1933 -1.3853  0.1944 -1.3850  0.1956 -1.3848  0.1968 -1.3846  0.1979 -1.3843  0.1991 -1.3841  0.2002 -1.3839  0.2014 -1.3837  0.2025 -1.3834  0.2037 -1.3832  0.2049 -1.3830  0.2060 -1.3828  0.2072 -1.3825  0.2083 -1.3822  0.2095 -1.3820  0.2106 -1.3817  0.2118 -1.3814  0.2130 -1.3811  0.2141 -1.3809  0.2153 -1.3806  0.2164 -1.3804  0.2176 -1.3801  0.2188 -1.3798  0.2199 -1.3795  0.2211 -1.3792  0.2222 -1.3789  0.2234 -1.3786  0.2245 -1.3783  0.2257 -1.3780  0.2269 -1.3777  0.2280 -1.3774  0.2292 -1.3771  0.2303 -1.3768  0.2315 -1.3765  0.2326 -1.3761  0.2338 -1.3759  0.2350 -1.3755  0.2361 -1.3753  0.2373 -1.3749  0.2384 -1.3746  0.2396 -1.3743  0.2407 -1.3739  0.2419 -1.3735  0.2431 -1.3732  0.2442 -1.3728  0.2454 -1.3725  0.2465 -1.3722  0.2477 -1.3718  0.2488 -1.3715  0.2500 -1.3711  0.2512 -1.3707  0.2523 -1.3703  0.2535 -1.3699  0.2546 -1.3696  0.2558 -1.3693  0.2569 -1.3689  0.2581 -1.3685  0.2593 -1.3681  0.2604 -1.3677  0.2616 -1.3674  0.2627 -1.3670  0.2639 -1.3666  0.2650 -1.3662  0.2662 -1.3658  0.2674 -1.3655  0.2685 -1.3651  0.2697 -1.3647  0.2708 -1.3643  0.2720 -1.3639  0.2731 -1.3635  0.2743 -1.3631  0.2755 -1.3627  0.2766 -1.3623  0.2778 -1.3619  0.2789 -1.3615  0.2801 -1.3611  0.2812 -1.3606  0.2824 -1.3603  0.2836 -1.3599  0.2847 -1.3595  0.2859 -1.3591  0.2870 -1.3587  0.2882 -1.3582  0.2894 -1.3578  0.2905 -1.3574  0.2917 -1.3570  0.2928 -1.3566  0.2940 -1.3562  0.2951 -1.3558  0.2963 -1.3553  0.2975 -1.3549  0.2986 -1.3545  0.2998 -1.3540  0.3009 -1.3536  0.3021 -1.3532  0.3032 -1.3527  0.3044 -1.3523  0.3056 -1.3518  0.3067 -1.3514  0.3079 -1.3510  0.3090 -1.3505  0.3102 -1.3501  0.3113 -1.3496  0.3125 -1.3492  0.3137 -1.3488  0.3148 -1.3484  0.3160 -1.3479  0.3171 -1.3475  0.3183 -1.3470  0.3194 -1.3465  0.3206 -1.3461  0.3218 -1.3456  0.3229 -1.3451  0.3241 -1.3447  0.3252 -1.3442  0.3264 -1.3437  0.3275 -1.3433  0.3287 -1.3428  0.3299 -1.3424  0.3310 -1.3419  0.3322 -1.3414  0.3333 -1.3410  0.3345 -1.3405  0.3356 -1.3400  0.3368 -1.3395  0.3380 -1.3391  0.3391 -1.3386  0.3403 -1.3381  0.3414 -1.3376  0.3426 -1.3371  0.3438 -1.3367  0.3449 -1.3362  0.3461 -1.3357  0.3472 -1.3352  0.3484 -1.3347  0.3495 -1.3343  0.3507 -1.3338  0.3519 -1.3333  0.3530 -1.3328  0.3542 -1.3323  0.3553 -1.3318  0.3565 -1.3313  0.3576 -1.3308  0.3588 -1.3303  0.3600 -1.3298  0.3611 -1.3293  0.3623 -1.3288  0.3634 -1.3283  0.3646 -1.3278  0.3657 -1.3273  0.3669 -1.3269  0.3681 -1.3264  0.3692 -1.3258  0.3704 -1.3253  0.3715 -1.3248  0.3727 -1.3243  0.3738 -1.3238  0.3750 -1.3233  0.3762 -1.3228  0.3773 -1.3222  0.3785 -1.3217  0.3796 -1.3212  0.3808 -1.3207  0.3819 -1.3202  0.3831 -1.3197  0.3843 -1.3191  0.3854 -1.3186  0.3866 -1.3180  0.3877 -1.3175  0.3889 -1.3170  0.3900 -1.3164  0.3912 -1.3159  0.3924 -1.3154  0.3935 -1.3149  0.3947 -1.3143  0.3958 -1.3138  0.3970 -1.3133  0.3981 -1.3128  0.3993 -1.3122  0.4005 -1.3116  0.4016 -1.3112  0.4028 -1.3106  0.4039 -1.3101  0.4051 -1.3095  0.4062 -1.3090  0.4074 -1.3085  0.4086 -1.3079  0.4097 -1.3074  0.4109 -1.3068  0.4120 -1.3063  0.4132 -1.3057  0.4144 -1.3052  0.4155 -1.3046  0.4167 -1.3041  0.4178 -1.3035  0.4190 -1.3030  0.4201 -1.3024  0.4213 -1.3019  0.4225 -1.3013  0.4236 -1.3008  0.4248 -1.3002  0.4259 -1.2997  0.4271 -1.2991  0.4282 -1.2986  0.4294 -1.2980  0.4306 -1.2975  0.4317 -1.2969  0.4329 -1.2964  0.4340 -1.2959  0.4352 -1.2953  0.4363 -1.2947  0.4375 -1.2941  0.4387 -1.2936  0.4398 -1.2930  0.4410 -1.2924  0.4421 -1.2919  0.4433 -1.2913  0.4444 -1.2906  0.4456 -1.2901  0.4468 -1.2895  0.4479 -1.2889  0.4491 -1.2884  0.4502 -1.2878  0.4514 -1.2873  0.4525 -1.2868  0.4537 -1.2863  0.4549 -1.2856  0.4560 -1.2851  0.4572 -1.2845  0.4583 -1.2839  0.4595 -1.2833  0.4606 -1.2827  0.4618 -1.2821  0.4630 -1.2816  0.4641 -1.2810  0.4653 -1.2803  0.4664 -1.2798  0.4676 -1.2791  0.4688 -1.2787  0.4699 -1.2784  0.4711 -1.2779  0.4722 -1.2773  0.4734 -1.2769  0.4745 -1.2761  0.4757 -1.2756  0.4769 -1.2750  0.4780 -1.2744  0.4792 -1.2736  0.4803 -1.2731  0.4815 -1.2725  0.4826 -1.2719  0.4838 -1.2712  0.4850 -1.2706  0.4861 -1.2697  0.4873 -1.2691  0.4884 -1.2685  0.4896 -1.2679  0.4907 -1.2674  0.4919 -1.2666  0.4931 -1.2661  0.4942 -1.2654  0.4954 -1.2647  0.4965 -1.2640  0.4977 -1.2636  0.4988 -1.2629  0.5000 -1.2623  0.5012 -1.2617  0.5023 -1.2610  0.5035 -1.2604  0.5046 -1.2597  0.5058 -1.2591  0.5069 -1.2584  0.5081 -1.2578  0.5093 -1.2571  0.5104 -1.2565  0.5116 -1.2558  0.5127 -1.2551  0.5139 -1.2544  0.5150 -1.2538  0.5162 -1.2531  0.5174 -1.2525  0.5185 -1.2518  0.5197 -1.2511  0.5208 -1.2505  0.5220 -1.2498  0.5231 -1.2491  0.5243 -1.2484  0.5255 -1.2478  0.5266 -1.2471  0.5278 -1.2464  0.5289 -1.2457  0.5301 -1.2450  0.5312 -1.2444  0.5324 -1.2437  0.5336 -1.2430  0.5347 -1.2423  0.5359 -1.2416  0.5370 -1.2409  0.5382 -1.2402  0.5394 -1.2395  0.5405 -1.2389  0.5417 -1.2382  0.5428 -1.2375  0.5440 -1.2368  0.5451 -1.2361  0.5463 -1.2354  0.5475 -1.2346  0.5486 -1.2339  0.5498 -1.2332  0.5509 -1.2325  0.5521 -1.2318  0.5532 -1.2311  0.5544 -1.2304  0.5556 -1.2297  0.5567 -1.2290  0.5579 -1.2282  0.5590 -1.2275  0.5602 -1.2268  0.5613 -1.2261  0.5625 -1.2254  0.5637 -1.2247  0.5648 -1.2239  0.5660 -1.2232  0.5671 -1.2225  0.5683 -1.2217  0.5694 -1.2210  0.5706 -1.2203  0.5718 -1.2196  0.5729 -1.2188  0.5741 -1.2181  0.5752 -1.2174  0.5764 -1.2166  0.5775 -1.2159  0.5787 -1.2151  0.5799 -1.2144  0.5810 -1.2137  0.5822 -1.2129  0.5833 -1.2122  0.5845 -1.2114  0.5856 -1.2106  0.5868 -1.2099  0.5880 -1.2092  0.5891 -1.2084  0.5903 -1.2077  0.5914 -1.2069  0.5926 -1.2061  0.5938 -1.2053  0.5949 -1.2046  0.5961 -1.2038  0.5972 -1.2031  0.5984 -1.2023  0.5995 -1.2015  0.6007 -1.2008  0.6019 -1.2000  0.6030 -1.1992  0.6042 -1.1984  0.6053 -1.1977  0.6065 -1.1969  0.6076 -1.1961  0.6088 -1.1953  0.6100 -1.1945  0.6111 -1.1938  0.6123 -1.1930  0.6134 -1.1922  0.6146 -1.1914  0.6157 -1.1906  0.6169 -1.1898  0.6181 -1.1890  0.6192 -1.1882  0.6204 -1.1874  0.6215 -1.1866  0.6227 -1.1858  0.6238 -1.1850  0.6250 -1.1842  0.6262 -1.1834  0.6273 -1.1826  0.6285 -1.1818  0.6296 -1.1809  0.6308 -1.1801  0.6319 -1.1793  0.6331 -1.1785  0.6343 -1.1777  0.6354 -1.1768  0.6366 -1.1760  0.6377 -1.1752  0.6389 -1.1744  0.6400 -1.1736  0.6412 -1.1727  0.6424 -1.1719  0.6435 -1.1711  0.6447 -1.1702  0.6458 -1.1694  0.6470 -1.1685  0.6481 -1.1677  0.6493 -1.1669  0.6505 -1.1660  0.6516 -1.1652  0.6528 -1.1643  0.6539 -1.1634  0.6551 -1.1626  0.6562 -1.1617  0.6574 -1.1609  0.6586 -1.1600  0.6597 -1.1592  0.6609 -1.1583  0.6620 -1.1574  0.6632 -1.1566  0.6644 -1.1557  0.6655 -1.1548  0.6667 -1.1540  0.6678 -1.1531  0.6690 -1.1522  0.6701 -1.1513  0.6713 -1.1505  0.6725 -1.1496  0.6736 -1.1487  0.6748 -1.1478  0.6759 -1.1469  0.6771 -1.1460  0.6782 -1.1451  0.6794 -1.1442  0.6806 -1.1433  0.6817 -1.1424  0.6829 -1.1415  0.6840 -1.1406  0.6852 -1.1397  0.6863 -1.1388  0.6875 -1.1379  0.6887 -1.1370  0.6898 -1.1361  0.6910 -1.1351  0.6921 -1.1342  0.6933 -1.1333  0.6944 -1.1324  0.6956 -1.1314  0.6968 -1.1305  0.6979 -1.1296  0.6991 -1.1286  0.7002 -1.1277  0.7014 -1.1268  0.7025 -1.1258  0.7037 -1.1249  0.7049 -1.1239  0.7060 -1.1230  0.7072 -1.1220  0.7083 -1.1211  0.7095 -1.1201  0.7106 -1.1192  0.7118 -1.1182  0.7130 -1.1173  0.7141 -1.1163  0.7153 -1.1153  0.7164 -1.1144  0.7176 -1.1134  0.7188 -1.1124  0.7199 -1.1114  0.7211 -1.1105  0.7222 -1.1095  0.7234 -1.1085  0.7245 -1.1075  0.7257 -1.1065  0.7269 -1.1055  0.7280 -1.1045  0.7292 -1.1035  0.7303 -1.1025  0.7315 -1.1015  0.7326 -1.1005  0.7338 -1.0995  0.7350 -1.0984  0.7361 -1.0974  0.7373 -1.0964  0.7384 -1.0954  0.7396 -1.0944  0.7407 -1.0933  0.7419 -1.0923  0.7431 -1.0913  0.7442 -1.0902  0.7454 -1.0892  0.7465 -1.0882  0.7477 -1.0871  0.7488 -1.0861  0.7500 -1.0851  0.7512 -1.0840  0.7523 -1.0830  0.7535 -1.0819  0.7546 -1.0809  0.7558 -1.0798  0.7569 -1.0787  0.7581 -1.0777  0.7593 -1.0766  0.7604 -1.0756  0.7616 -1.0745  0.7627 -1.0734  0.7639 -1.0723  0.7650 -1.0712  0.7662 -1.0702  0.7674 -1.0691  0.7685 -1.0680  0.7697 -1.0669  0.7708 -1.0658  0.7720 -1.0647  0.7731 -1.0636  0.7743 -1.0625  0.7755 -1.0614  0.7766 -1.0602  0.7778 -1.0591  0.7789 -1.0580  0.7801 -1.0569  0.7812 -1.0558  0.7824 -1.0546  0.7836 -1.0535  0.7847 -1.0524  0.7859 -1.0512  0.7870 -1.0501  0.7882 -1.0489  0.7894 -1.0478  0.7905 -1.0466  0.7917 -1.0454  0.7928 -1.0443  0.7940 -1.0431  0.7951 -1.0419  0.7963 -1.0408  0.7975 -1.0396  0.7986 -1.0384  0.7998 -1.0372  0.8009 -1.0360  0.8021 -1.0348  0.8032 -1.0336  0.8044 -1.0324  0.8056 -1.0312  0.8067 -1.0300  0.8079 -1.0288  0.8090 -1.0276  0.8102 -1.0264  0.8113 -1.0251  0.8125 -1.0239  0.8137 -1.0227  0.8148 -1.0214  0.8160 -1.0202  0.8171 -1.0190  0.8183 -1.0177  0.8194 -1.0165  0.8206 -1.0152  0.8218 -1.0139  0.8229 -1.0127  0.8241 -1.0114  0.8252 -1.0101  0.8264 -1.0089  0.8275 -1.0076  0.8287 -1.0063  0.8299 -1.0050  0.8310 -1.0037  0.8322 -1.0024  0.8333 -1.0011  0.8345 -0.9998  0.8356 -0.9985  0.8368 -0.9972  0.8380 -0.9958  0.8391 -0.9945  0.8403 -0.9932  0.8414 -0.9918  0.8426 -0.9905  0.8438 -0.9891  0.8449 -0.9878  0.8461 -0.9864  0.8472 -0.9850  0.8484 -0.9837  0.8495 -0.9823  0.8507 -0.9809  0.8519 -0.9795  0.8530 -0.9781  0.8542 -0.9767  0.8553 -0.9753  0.8565 -0.9739  0.8576 -0.9725  0.8588 -0.9711  0.8600 -0.9696  0.8611 -0.9682  0.8623 -0.9668  0.8634 -0.9653  0.8646 -0.9639  0.8657 -0.9624  0.8669 -0.9610  0.8681 -0.9595  0.8692 -0.9580  0.8704 -0.9566  0.8715 -0.9551  0.8727 -0.9536  0.8738 -0.9521  0.8750 -0.9506  0.8762 -0.9490  0.8773 -0.9475  0.8785 -0.9460  0.8796 -0.9444  0.8808 -0.9429  0.8819 -0.9414  0.8831 -0.9398  0.8843 -0.9383  0.8854 -0.9367  0.8866 -0.9351  0.8877 -0.9335  0.8889 -0.9319  0.8900 -0.9303  0.8912 -0.9287  0.8924 -0.9271  0.8935 -0.9255  0.8947 -0.9238  0.8958 -0.9222  0.8970 -0.9205  0.8981 -0.9189  0.8993 -0.9172  0.9005 -0.9156  0.9016 -0.9139  0.9028 -0.9122  0.9039 -0.9105  0.9051 -0.9088  0.9062 -0.9070  0.9074 -0.9053  0.9086 -0.9036  0.9097 -0.9018  0.9109 -0.9001  0.9120 -0.8983  0.9132 -0.8965  0.9144 -0.8947  0.9155 -0.8929  0.9167 -0.8911  0.9178 -0.8893  0.9190 -0.8875  0.9201 -0.8856  0.9213 -0.8838  0.9225 -0.8819  0.9236 -0.8801  0.9248 -0.8782  0.9259 -0.8763  0.9271 -0.8744  0.9282 -0.8725  0.9294 -0.8706  0.9306 -0.8686  0.9317 -0.8666  0.9329 -0.8646  0.9340 -0.8625  0.9352 -0.8605  0.9363 -0.8585  0.9375 -0.8565  0.9387 -0.8544  0.9398 -0.8524  0.9410 -0.8503  0.9421 -0.8481  0.9433 -0.8460  0.9444 -0.8439  0.9456 -0.8416  0.9468 -0.8395  0.9479 -0.8373  0.9491 -0.8350  0.9502 -0.8328  0.9514 -0.8306  0.9525 -0.8283  0.9537 -0.8260  0.9549 -0.8237  0.9560 -0.8214  0.9572 -0.8190  0.9583 -0.8167  0.9595 -0.8142  0.9606 -0.8118  0.9618 -0.8095  0.9630 -0.8070  0.9641 -0.8045  0.9653 -0.8020  0.9664 -0.7993  0.9676 -0.7968  0.9688 -0.7943  0.9699 -0.7917  0.9711 -0.7892  0.9722 -0.7853  0.9734 -0.7826  0.9745 -0.7799  0.9757 -0.7772  0.9769 -0.7737  0.9780 -0.7708  0.9792 -0.7679  0.9803 -0.7650  0.9815 -0.7621  0.9826 -0.7590  0.9838 -0.7553  0.9850 -0.7521  0.9861 -0.7486    /


%L=13
\color{B13}
\plot 0.0137 -0.5010  0.0146 -0.6244  0.0155 -0.7151  0.0164 -0.7864  0.0173 -0.8446  0.0182 -0.8934  0.0191 -0.9351  0.0200 -0.9711  0.0209 -1.0026  0.0218 -1.0304  0.0228 -1.0553  0.0237 -1.0776  0.0246 -1.0977  0.0255 -1.1160  0.0264 -1.1327  0.0273 -1.1480  0.0282 -1.1620  0.0291 -1.1750  0.0300 -1.1870  0.0310 -1.1982  0.0319 -1.2086  0.0328 -1.2183  0.0337 -1.2274  0.0346 -1.2359  0.0355 -1.2438  0.0364 -1.2514  0.0373 -1.2584  0.0382 -1.2651  0.0391 -1.2714  0.0401 -1.2774  0.0410 -1.2830  0.0419 -1.2884  0.0428 -1.2935  0.0437 -1.2983  0.0446 -1.3029  0.0455 -1.3073  0.0464 -1.3115  0.0473 -1.3155  0.0482 -1.3194  0.0492 -1.3230  0.0501 -1.3265  0.0510 -1.3298  0.0519 -1.3330  0.0528 -1.3361  0.0537 -1.3390  0.0546 -1.3418  0.0555 -1.3445  0.0564 -1.3471  0.0574 -1.3495  0.0583 -1.3519  0.0592 -1.3542  0.0601 -1.3564  0.0610 -1.3585  0.0619 -1.3606  0.0628 -1.3625  0.0637 -1.3645  0.0646 -1.3663  0.0655 -1.3680  0.0665 -1.3697  0.0674 -1.3713  0.0683 -1.3729  0.0692 -1.3744  0.0701 -1.3758  0.0710 -1.3772  0.0719 -1.3786  0.0728 -1.3799  0.0737 -1.3812  0.0746 -1.3824  0.0756 -1.3835  0.0765 -1.3847  0.0774 -1.3858  0.0783 -1.3868  0.0792 -1.3878  0.0801 -1.3888  0.0810 -1.3897  0.0819 -1.3907  0.0828 -1.3915  0.0838 -1.3924  0.0847 -1.3932  0.0856 -1.3940  0.0865 -1.3947  0.0874 -1.3955  0.0883 -1.3962  0.0892 -1.3968  0.0901 -1.3975  0.0910 -1.3981  0.0919 -1.3987  0.0929 -1.3993  0.0938 -1.3999  0.0947 -1.4004  0.0956 -1.4010  0.0965 -1.4014  0.0974 -1.4019  0.0983 -1.4024  0.0992 -1.4028  0.1001 -1.4033  0.1010 -1.4037  0.1020 -1.4041  0.1029 -1.4045  0.1038 -1.4048  0.1047 -1.4052  0.1056 -1.4055  0.1065 -1.4058  0.1074 -1.4061  0.1083 -1.4064  0.1092 -1.4067  0.1102 -1.4070  0.1111 -1.4072  0.1120 -1.4075  0.1129 -1.4077  0.1138 -1.4079  0.1147 -1.4081  0.1156 -1.4083  0.1165 -1.4085  0.1174 -1.4087  0.1183 -1.4088  0.1193 -1.4090  0.1202 -1.4091  0.1211 -1.4093  0.1220 -1.4094  0.1229 -1.4095  0.1238 -1.4097  0.1247 -1.4098  0.1256 -1.4099  0.1265 -1.4100  0.1274 -1.4100  0.1284 -1.4101  0.1293 -1.4102  0.1302 -1.4102  0.1311 -1.4103  0.1320 -1.4103  0.1329 -1.4104  0.1338 -1.4104  0.1347 -1.4104  0.1356 -1.4104  0.1365 -1.4104  0.1375 -1.4104  0.1384 -1.4104  0.1393 -1.4104  0.1402 -1.4104  0.1411 -1.4104  0.1420 -1.4103  0.1429 -1.4103  0.1438 -1.4103  0.1447 -1.4102  0.1457 -1.4102  0.1466 -1.4101  0.1475 -1.4101  0.1484 -1.4100  0.1493 -1.4099  0.1502 -1.4099  0.1511 -1.4098  0.1520 -1.4097  0.1529 -1.4096  0.1538 -1.4095  0.1548 -1.4095  0.1557 -1.4094  0.1566 -1.4093  0.1575 -1.4091  0.1584 -1.4090  0.1593 -1.4089  0.1602 -1.4088  0.1611 -1.4087  0.1620 -1.4086  0.1629 -1.4084  0.1639 -1.4083  0.1648 -1.4082  0.1657 -1.4080  0.1666 -1.4079  0.1675 -1.4078  0.1684 -1.4076  0.1693 -1.4075  0.1702 -1.4073  0.1711 -1.4072  0.1721 -1.4070  0.1730 -1.4068  0.1739 -1.4067  0.1748 -1.4065  0.1757 -1.4064  0.1766 -1.4062  0.1775 -1.4060  0.1784 -1.4058  0.1793 -1.4056  0.1802 -1.4055  0.1812 -1.4053  0.1821 -1.4051  0.1830 -1.4049  0.1839 -1.4047  0.1848 -1.4045  0.1857 -1.4043  0.1866 -1.4041  0.1875 -1.4039  0.1884 -1.4037  0.1893 -1.4035  0.1903 -1.4033  0.1912 -1.4031  0.1921 -1.4029  0.1930 -1.4026  0.1939 -1.4024  0.1948 -1.4022  0.1957 -1.4020  0.1966 -1.4018  0.1975 -1.4015  0.1985 -1.4013  0.1994 -1.4011  0.2003 -1.4009  0.2012 -1.4006  0.2021 -1.4004  0.2030 -1.4002  0.2039 -1.3999  0.2048 -1.3997  0.2057 -1.3994  0.2066 -1.3992  0.2076 -1.3989  0.2085 -1.3987  0.2094 -1.3985  0.2103 -1.3982  0.2112 -1.3980  0.2121 -1.3977  0.2130 -1.3974  0.2139 -1.3972  0.2148 -1.3969  0.2157 -1.3967  0.2167 -1.3964  0.2176 -1.3961  0.2185 -1.3959  0.2194 -1.3956  0.2203 -1.3954  0.2212 -1.3951  0.2221 -1.3948  0.2230 -1.3945  0.2239 -1.3943  0.2249 -1.3940  0.2258 -1.3937  0.2267 -1.3934  0.2276 -1.3932  0.2285 -1.3929  0.2294 -1.3926  0.2303 -1.3923  0.2312 -1.3921  0.2321 -1.3918  0.2330 -1.3915  0.2340 -1.3912  0.2349 -1.3909  0.2358 -1.3906  0.2367 -1.3903  0.2376 -1.3900  0.2385 -1.3898  0.2394 -1.3895  0.2403 -1.3892  0.2412 -1.3889  0.2421 -1.3886  0.2431 -1.3883  0.2440 -1.3880  0.2449 -1.3877  0.2458 -1.3873  0.2467 -1.3870  0.2476 -1.3867  0.2485 -1.3864  0.2494 -1.3861  0.2503 -1.3858  0.2513 -1.3855  0.2522 -1.3852  0.2531 -1.3849  0.2540 -1.3846  0.2549 -1.3843  0.2558 -1.3839  0.2567 -1.3836  0.2576 -1.3833  0.2585 -1.3830  0.2594 -1.3827  0.2604 -1.3823  0.2613 -1.3820  0.2622 -1.3817  0.2631 -1.3814  0.2640 -1.3811  0.2649 -1.3807  0.2658 -1.3804  0.2667 -1.3801  0.2676 -1.3797  0.2685 -1.3794  0.2695 -1.3791  0.2704 -1.3787  0.2713 -1.3784  0.2722 -1.3781  0.2731 -1.3777  0.2740 -1.3774  0.2749 -1.3771  0.2758 -1.3767  0.2767 -1.3764  0.2777 -1.3761  0.2786 -1.3757  0.2795 -1.3754  0.2804 -1.3750  0.2813 -1.3747  0.2822 -1.3744  0.2831 -1.3740  0.2840 -1.3737  0.2849 -1.3733  0.2858 -1.3730  0.2868 -1.3726  0.2877 -1.3723  0.2886 -1.3720  0.2895 -1.3716  0.2904 -1.3713  0.2913 -1.3709  0.2922 -1.3706  0.2931 -1.3702  0.2940 -1.3699  0.2949 -1.3695  0.2959 -1.3692  0.2968 -1.3688  0.2977 -1.3685  0.2986 -1.3681  0.2995 -1.3677  0.3004 -1.3674  0.3013 -1.3670  0.3022 -1.3667  0.3031 -1.3663  0.3041 -1.3659  0.3050 -1.3656  0.3059 -1.3652  0.3068 -1.3649  0.3077 -1.3645  0.3086 -1.3641  0.3095 -1.3638  0.3104 -1.3634  0.3113 -1.3630  0.3122 -1.3627  0.3132 -1.3623  0.3141 -1.3619  0.3150 -1.3616  0.3159 -1.3612  0.3168 -1.3608  0.3177 -1.3605  0.3186 -1.3601  0.3195 -1.3597  0.3204 -1.3593  0.3213 -1.3590  0.3223 -1.3586  0.3232 -1.3582  0.3241 -1.3578  0.3250 -1.3574  0.3259 -1.3571  0.3268 -1.3567  0.3277 -1.3563  0.3286 -1.3559  0.3295 -1.3555  0.3305 -1.3552  0.3314 -1.3548  0.3323 -1.3544  0.3332 -1.3540  0.3341 -1.3536  0.3350 -1.3532  0.3359 -1.3529  0.3368 -1.3525  0.3377 -1.3521  0.3386 -1.3517  0.3396 -1.3513  0.3405 -1.3509  0.3414 -1.3505  0.3423 -1.3501  0.3432 -1.3497  0.3441 -1.3493  0.3450 -1.3490  0.3459 -1.3486  0.3468 -1.3482  0.3477 -1.3478  0.3487 -1.3474  0.3496 -1.3470  0.3505 -1.3466  0.3514 -1.3462  0.3523 -1.3458  0.3532 -1.3454  0.3541 -1.3450  0.3550 -1.3446  0.3559 -1.3442  0.3569 -1.3438  0.3578 -1.3434  0.3587 -1.3430  0.3596 -1.3426  0.3605 -1.3422  0.3614 -1.3418  0.3623 -1.3414  0.3632 -1.3410  0.3641 -1.3406  0.3650 -1.3402  0.3660 -1.3397  0.3669 -1.3393  0.3678 -1.3389  0.3687 -1.3385  0.3696 -1.3381  0.3705 -1.3377  0.3714 -1.3373  0.3723 -1.3369  0.3732 -1.3364  0.3741 -1.3360  0.3751 -1.3356  0.3760 -1.3352  0.3769 -1.3348  0.3778 -1.3344  0.3787 -1.3340  0.3796 -1.3335  0.3805 -1.3331  0.3814 -1.3327  0.3823 -1.3323  0.3832 -1.3319  0.3842 -1.3314  0.3851 -1.3310  0.3860 -1.3306  0.3869 -1.3302  0.3878 -1.3297  0.3887 -1.3293  0.3896 -1.3289  0.3905 -1.3285  0.3914 -1.3280  0.3924 -1.3276  0.3933 -1.3272  0.3942 -1.3267  0.3951 -1.3263  0.3960 -1.3259  0.3969 -1.3254  0.3978 -1.3250  0.3987 -1.3246  0.3996 -1.3241  0.4005 -1.3237  0.4015 -1.3233  0.4024 -1.3228  0.4033 -1.3224  0.4042 -1.3220  0.4051 -1.3215  0.4060 -1.3211  0.4069 -1.3207  0.4078 -1.3202  0.4087 -1.3198  0.4096 -1.3193  0.4106 -1.3189  0.4115 -1.3184  0.4124 -1.3180  0.4133 -1.3176  0.4142 -1.3171  0.4151 -1.3167  0.4160 -1.3162  0.4169 -1.3158  0.4178 -1.3153  0.4188 -1.3149  0.4197 -1.3144  0.4206 -1.3140  0.4215 -1.3136  0.4224 -1.3131  0.4233 -1.3127  0.4242 -1.3122  0.4251 -1.3118  0.4260 -1.3113  0.4269 -1.3108  0.4279 -1.3104  0.4288 -1.3099  0.4297 -1.3095  0.4306 -1.3090  0.4315 -1.3086  0.4324 -1.3081  0.4333 -1.3077  0.4342 -1.3072  0.4351 -1.3067  0.4360 -1.3063  0.4370 -1.3058  0.4379 -1.3054  0.4388 -1.3049  0.4397 -1.3044  0.4406 -1.3040  0.4415 -1.3035  0.4424 -1.3030  0.4433 -1.3026  0.4442 -1.3021  0.4452 -1.3016  0.4461 -1.3012  0.4470 -1.3007  0.4479 -1.3002  0.4488 -1.2998  0.4497 -1.2993  0.4506 -1.2988  0.4515 -1.2984  0.4524 -1.2979  0.4533 -1.2974  0.4543 -1.2969  0.4552 -1.2964  0.4561 -1.2960  0.4570 -1.2955  0.4579 -1.2950  0.4588 -1.2945  0.4597 -1.2941  0.4606 -1.2936  0.4615 -1.2931  0.4624 -1.2926  0.4634 -1.2921  0.4643 -1.2917  0.4652 -1.2912  0.4661 -1.2907  0.4670 -1.2902  0.4679 -1.2897  0.4688 -1.2892  0.4697 -1.2888  0.4706 -1.2883  0.4716 -1.2878  0.4725 -1.2873  0.4734 -1.2868  0.4743 -1.2863  0.4752 -1.2858  0.4761 -1.2853  0.4770 -1.2848  0.4779 -1.2843  0.4788 -1.2839  0.4797 -1.2834  0.4807 -1.2829  0.4816 -1.2824  0.4825 -1.2819  0.4834 -1.2814  0.4843 -1.2809  0.4852 -1.2804  0.4861 -1.2799  0.4870 -1.2794  0.4879 -1.2789  0.4888 -1.2784  0.4898 -1.2779  0.4907 -1.2774  0.4916 -1.2769  0.4925 -1.2764  0.4934 -1.2759  0.4943 -1.2754  0.4952 -1.2749  0.4961 -1.2743  0.4970 -1.2738  0.4980 -1.2733  0.4989 -1.2728  0.4998 -1.2723  0.5007 -1.2718  0.5016 -1.2713  0.5025 -1.2708  0.5034 -1.2703  0.5043 -1.2698  0.5052 -1.2692  0.5061 -1.2687  0.5071 -1.2682  0.5080 -1.2677  0.5089 -1.2672  0.5098 -1.2667  0.5107 -1.2662  0.5116 -1.2656  0.5125 -1.2651  0.5134 -1.2646  0.5143 -1.2641  0.5152 -1.2635  0.5162 -1.2630  0.5171 -1.2625  0.5180 -1.2620  0.5189 -1.2614  0.5198 -1.2609  0.5207 -1.2604  0.5216 -1.2598  0.5225 -1.2593  0.5234 -1.2588  0.5244 -1.2583  0.5253 -1.2577  0.5262 -1.2572  0.5271 -1.2567  0.5280 -1.2561  0.5289 -1.2556  0.5298 -1.2551  0.5307 -1.2545  0.5316 -1.2540  0.5325 -1.2534  0.5335 -1.2529  0.5344 -1.2524  0.5353 -1.2518  0.5362 -1.2513  0.5371 -1.2507  0.5380 -1.2502  0.5389 -1.2497  0.5398 -1.2491  0.5407 -1.2485  0.5416 -1.2480  0.5426 -1.2474  0.5435 -1.2469  0.5444 -1.2463  0.5453 -1.2458  0.5462 -1.2452  0.5471 -1.2447  0.5480 -1.2441  0.5489 -1.2436  0.5498 -1.2430  0.5508 -1.2424  0.5517 -1.2419  0.5526 -1.2413  0.5535 -1.2407  0.5544 -1.2402  0.5553 -1.2396  0.5562 -1.2391  0.5571 -1.2385  0.5580 -1.2380  0.5589 -1.2374  0.5599 -1.2368  0.5608 -1.2363  0.5617 -1.2357  0.5626 -1.2351  0.5635 -1.2346  0.5644 -1.2340  0.5653 -1.2334  0.5662 -1.2329  0.5671 -1.2323  0.5680 -1.2317  0.5690 -1.2311  0.5699 -1.2306  0.5708 -1.2300  0.5717 -1.2294  0.5726 -1.2289  0.5735 -1.2283  0.5744 -1.2277  0.5753 -1.2271  0.5762 -1.2266  0.5772 -1.2260  0.5781 -1.2254  0.5790 -1.2248  0.5799 -1.2242  0.5808 -1.2236  0.5817 -1.2231  0.5826 -1.2225  0.5835 -1.2219  0.5844 -1.2213  0.5853 -1.2207  0.5863 -1.2201  0.5872 -1.2195  0.5881 -1.2189  0.5890 -1.2183  0.5899 -1.2178  0.5908 -1.2172  0.5917 -1.2166  0.5926 -1.2160  0.5935 -1.2154  0.5944 -1.2148  0.5954 -1.2142  0.5963 -1.2136  0.5972 -1.2130  0.5981 -1.2124  0.5990 -1.2118  0.5999 -1.2112  0.6008 -1.2106  0.6017 -1.2100  0.6026 -1.2094  0.6036 -1.2087  0.6045 -1.2081  0.6054 -1.2075  0.6063 -1.2069  0.6072 -1.2062  0.6081 -1.2056  0.6090 -1.2050  0.6099 -1.2044  0.6108 -1.2038  0.6117 -1.2032  0.6127 -1.2025  0.6136 -1.2019  0.6145 -1.2013  0.6154 -1.2007  0.6163 -1.2001  0.6172 -1.1994  0.6181 -1.1988  0.6190 -1.1982  0.6199 -1.1976  0.6208 -1.1969  0.6218 -1.1963  0.6227 -1.1957  0.6236 -1.1951  0.6245 -1.1944  0.6254 -1.1938  0.6263 -1.1932  0.6272 -1.1925  0.6281 -1.1919  0.6290 -1.1913  0.6299 -1.1906  0.6309 -1.1900  0.6318 -1.1893  0.6327 -1.1887  0.6336 -1.1881  0.6345 -1.1874  0.6354 -1.1868  0.6363 -1.1861  0.6372 -1.1855  0.6381 -1.1848  0.6391 -1.1842  0.6400 -1.1835  0.6409 -1.1829  0.6418 -1.1822  0.6427 -1.1816  0.6436 -1.1809  0.6445 -1.1803  0.6454 -1.1796  0.6463 -1.1789  0.6472 -1.1783  0.6482 -1.1776  0.6491 -1.1770  0.6500 -1.1763  0.6509 -1.1756  0.6518 -1.1750  0.6527 -1.1743  0.6536 -1.1736  0.6545 -1.1730  0.6554 -1.1723  0.6563 -1.1716  0.6573 -1.1709  0.6582 -1.1703  0.6591 -1.1696  0.6600 -1.1689  0.6609 -1.1682  0.6618 -1.1675  0.6627 -1.1668  0.6636 -1.1662  0.6645 -1.1655  0.6655 -1.1648  0.6664 -1.1641  0.6673 -1.1634  0.6682 -1.1628  0.6691 -1.1621  0.6700 -1.1614  0.6709 -1.1607  0.6718 -1.1600  0.6727 -1.1593  0.6736 -1.1586  0.6746 -1.1579  0.6755 -1.1572  0.6764 -1.1565  0.6773 -1.1558  0.6782 -1.1551  0.6791 -1.1544  0.6800 -1.1537  0.6809 -1.1530  0.6818 -1.1523  0.6827 -1.1516  0.6837 -1.1509  0.6846 -1.1502  0.6855 -1.1495  0.6864 -1.1488  0.6873 -1.1481  0.6882 -1.1473  0.6891 -1.1466  0.6900 -1.1459  0.6909 -1.1452  0.6919 -1.1445  0.6928 -1.1437  0.6937 -1.1430  0.6946 -1.1423  0.6955 -1.1415  0.6964 -1.1408  0.6973 -1.1401  0.6982 -1.1394  0.6991 -1.1386  0.7000 -1.1380  0.7010 -1.1372  0.7019 -1.1365  0.7028 -1.1357  0.7037 -1.1350  0.7046 -1.1342  0.7055 -1.1335  0.7064 -1.1327  0.7073 -1.1320  0.7082 -1.1312  0.7091 -1.1303  0.7101 -1.1295  0.7110 -1.1288  0.7119 -1.1280  0.7128 -1.1273  0.7137 -1.1265  0.7146 -1.1258  0.7155 -1.1250  0.7164 -1.1243  0.7173 -1.1235  0.7183 -1.1227  0.7192 -1.1220  0.7201 -1.1212  0.7210 -1.1204  0.7219 -1.1196  0.7228 -1.1189  0.7237 -1.1181  0.7246 -1.1173  0.7255 -1.1165  0.7264 -1.1158  0.7274 -1.1150  0.7283 -1.1142  0.7292 -1.1134  0.7301 -1.1126  0.7310 -1.1118  0.7319 -1.1111  0.7328 -1.1103  0.7337 -1.1095  0.7346 -1.1087  0.7355 -1.1079  0.7365 -1.1071  0.7374 -1.1063  0.7383 -1.1055  0.7392 -1.1047  0.7401 -1.1039  0.7410 -1.1031  0.7419 -1.1023  0.7428 -1.1015  0.7437 -1.1007  0.7447 -1.0999  0.7456 -1.0991  0.7465 -1.0983  0.7474 -1.0974  0.7483 -1.0966  0.7492 -1.0958  0.7501 -1.0950  0.7510 -1.0942  0.7519 -1.0933  0.7528 -1.0925  0.7538 -1.0917  0.7547 -1.0908  0.7556 -1.0900  0.7565 -1.0892  0.7574 -1.0883  0.7583 -1.0875  0.7592 -1.0867  0.7601 -1.0858  0.7610 -1.0850  0.7619 -1.0841  0.7629 -1.0833  0.7638 -1.0824  0.7647 -1.0816  0.7656 -1.0807  0.7665 -1.0799  0.7674 -1.0790  0.7683 -1.0782  0.7692 -1.0773  0.7701 -1.0764  0.7711 -1.0756  0.7720 -1.0747  0.7729 -1.0739  0.7738 -1.0730  0.7747 -1.0721  0.7756 -1.0712  0.7765 -1.0704  0.7774 -1.0695  0.7783 -1.0686  0.7792 -1.0677  0.7802 -1.0668  0.7811 -1.0660  0.7820 -1.0651  0.7829 -1.0642  0.7838 -1.0633  0.7847 -1.0624  0.7856 -1.0614  0.7865 -1.0606  0.7874 -1.0596  0.7883 -1.0588  0.7893 -1.0579  0.7902 -1.0570  0.7911 -1.0561  0.7920 -1.0551  0.7929 -1.0542  0.7938 -1.0533  0.7947 -1.0524  0.7956 -1.0515  0.7965 -1.0506  0.7975 -1.0496  0.7984 -1.0487  0.7993 -1.0478  0.8002 -1.0469  0.8011 -1.0459  0.8020 -1.0450  0.8029 -1.0440  0.8038 -1.0431  0.8047 -1.0422  0.8056 -1.0412  0.8066 -1.0402  0.8075 -1.0393  0.8084 -1.0383  0.8093 -1.0374  0.8102 -1.0364  0.8111 -1.0354  0.8120 -1.0345  0.8129 -1.0335  0.8138 -1.0326  0.8147 -1.0316  0.8157 -1.0306  0.8166 -1.0297  0.8175 -1.0287  0.8184 -1.0277  0.8193 -1.0268  0.8202 -1.0258  0.8211 -1.0248  0.8220 -1.0239  0.8229 -1.0229  0.8239 -1.0220  0.8248 -1.0208  0.8257 -1.0191  0.8266 -1.0181  0.8275 -1.0171  0.8284 -1.0161  0.8293 -1.0151  0.8302 -1.0140  0.8311 -1.0130  0.8320 -1.0120  0.8330 -1.0110  0.8339 -1.0099  0.8348 -1.0089  0.8357 -1.0078  0.8366 -1.0068  0.8375 -1.0057  0.8384 -1.0046  0.8393 -1.0036  0.8402 -1.0025  0.8411 -1.0015  0.8421 -1.0004  0.8430 -0.9994  0.8439 -0.9983  0.8448 -0.9972  0.8457 -0.9961  0.8466 -0.9950  0.8475 -0.9940  0.8484 -0.9928  0.8493 -0.9918  0.8503 -0.9907  0.8512 -0.9896  0.8521 -0.9885  0.8530 -0.9874  0.8539 -0.9863  0.8548 -0.9852  0.8557 -0.9841  0.8566 -0.9830  0.8575 -0.9819  0.8584 -0.9808  0.8594 -0.9797  0.8603 -0.9785  0.8612 -0.9774  0.8621 -0.9762  0.8630 -0.9750  0.8639 -0.9738  0.8648 -0.9727  0.8657 -0.9716  0.8666 -0.9704  0.8675 -0.9692  0.8685 -0.9680  0.8694 -0.9669  0.8703 -0.9657  0.8712 -0.9645  0.8721 -0.9633  0.8730 -0.9621  0.8739 -0.9610  0.8748 -0.9598  0.8757 -0.9586  0.8766 -0.9574  0.8776 -0.9562  0.8785 -0.9550  0.8794 -0.9538  0.8803 -0.9526  0.8812 -0.9514  0.8821 -0.9502  0.8830 -0.9490  0.8839 -0.9475  0.8848 -0.9463  0.8858 -0.9451  0.8867 -0.9438  0.8876 -0.9426  0.8885 -0.9413  0.8894 -0.9401  0.8903 -0.9388  0.8912 -0.9375  0.8921 -0.9363  0.8930 -0.9350  0.8939 -0.9337  0.8949 -0.9323  0.8958 -0.9310  0.8967 -0.9297  0.8976 -0.9284  0.8985 -0.9271  0.8994 -0.9258  0.9003 -0.9244  0.9012 -0.9231  0.9021 -0.9217  0.9030 -0.9204  0.9040 -0.9191  0.9049 -0.9177  0.9058 -0.9164  0.9067 -0.9150  0.9076 -0.9137  0.9085 -0.9123  0.9094 -0.9110  0.9103 -0.9096  0.9112 -0.9082  0.9122 -0.9067  0.9131 -0.9054  0.9140 -0.9040  0.9149 -0.9026  0.9158 -0.9012  0.9167 -0.8998  0.9176 -0.8984  0.9185 -0.8970  0.9194 -0.8955  0.9203 -0.8942  0.9213 -0.8927  0.9222 -0.8913  0.9231 -0.8898  0.9240 -0.8880  0.9249 -0.8866  0.9258 -0.8851  0.9267 -0.8838  0.9276 -0.8822  0.9285 -0.8807  0.9294 -0.8778  0.9304 -0.8762  0.9313 -0.8746  0.9322 -0.8730  0.9331 -0.8715  0.9340 -0.8700  0.9349 -0.8685  0.9358 -0.8669  0.9367 -0.8651  0.9376 -0.8636  0.9386 -0.8619  0.9395 -0.8602  0.9404 -0.8587  0.9413 -0.8570  0.9422 -0.8555  0.9431 -0.8537  0.9440 -0.8520  0.9449 -0.8503 
  /
\multiput {\large$\cdot$} at 0.0137 -0.5010  0.0146 -0.6244  0.0155 -0.7151  0.0164 -0.7864  0.0173 -0.8446  0.0182 -0.8934  0.0191 -0.9351  0.0200 -0.9711  0.0209 -1.0026  0.0218 -1.0304  0.0228 -1.0553  0.0237 -1.0776  0.0246 -1.0977  0.0255 -1.1160  0.0264 -1.1327  0.0273 -1.1480  0.0282 -1.1620  0.0291 -1.1750  0.0300 -1.1870  0.0310 -1.1982  0.0319 -1.2086  0.0328 -1.2183  0.0337 -1.2274  0.0346 -1.2359  0.0355 -1.2438  0.0364 -1.2514  0.0373 -1.2584  0.0382 -1.2651  0.0391 -1.2714  0.0401 -1.2774  0.0410 -1.2830  0.0419 -1.2884  0.0428 -1.2935  0.0437 -1.2983  0.0446 -1.3029  0.0455 -1.3073  0.0464 -1.3115  0.0473 -1.3155  0.0482 -1.3194  0.0492 -1.3230  0.0501 -1.3265  0.0510 -1.3298  0.0519 -1.3330  0.0528 -1.3361  0.0537 -1.3390  0.0546 -1.3418  0.0555 -1.3445  0.0564 -1.3471  0.0574 -1.3495  0.0583 -1.3519  0.0592 -1.3542  0.0601 -1.3564  0.0610 -1.3585  0.0619 -1.3606  0.0628 -1.3625  0.0637 -1.3645  0.0646 -1.3663  0.0655 -1.3680  0.0665 -1.3697  0.0674 -1.3713  0.0683 -1.3729  0.0692 -1.3744  0.0701 -1.3758  0.0710 -1.3772  0.0719 -1.3786  0.0728 -1.3799  0.0737 -1.3812  0.0746 -1.3824  0.0756 -1.3835  0.0765 -1.3847  0.0774 -1.3858  0.0783 -1.3868  0.0792 -1.3878  0.0801 -1.3888  0.0810 -1.3897  0.0819 -1.3907  0.0828 -1.3915  0.0838 -1.3924  0.0847 -1.3932  0.0856 -1.3940  0.0865 -1.3947  0.0874 -1.3955  0.0883 -1.3962  0.0892 -1.3968  0.0901 -1.3975  0.0910 -1.3981  0.0919 -1.3987  0.0929 -1.3993  0.0938 -1.3999  0.0947 -1.4004  0.0956 -1.4010  0.0965 -1.4014  0.0974 -1.4019  0.0983 -1.4024  0.0992 -1.4028  0.1001 -1.4033  0.1010 -1.4037  0.1020 -1.4041  0.1029 -1.4045  0.1038 -1.4048  0.1047 -1.4052  0.1056 -1.4055  0.1065 -1.4058  0.1074 -1.4061  0.1083 -1.4064  0.1092 -1.4067  0.1102 -1.4070  0.1111 -1.4072  0.1120 -1.4075  0.1129 -1.4077  0.1138 -1.4079  0.1147 -1.4081  0.1156 -1.4083  0.1165 -1.4085  0.1174 -1.4087  0.1183 -1.4088  0.1193 -1.4090  0.1202 -1.4091  0.1211 -1.4093  0.1220 -1.4094  0.1229 -1.4095  0.1238 -1.4097  0.1247 -1.4098  0.1256 -1.4099  0.1265 -1.4100  0.1274 -1.4100  0.1284 -1.4101  0.1293 -1.4102  0.1302 -1.4102  0.1311 -1.4103  0.1320 -1.4103  0.1329 -1.4104  0.1338 -1.4104  0.1347 -1.4104  0.1356 -1.4104  0.1365 -1.4104  0.1375 -1.4104  0.1384 -1.4104  0.1393 -1.4104  0.1402 -1.4104  0.1411 -1.4104  0.1420 -1.4103  0.1429 -1.4103  0.1438 -1.4103  0.1447 -1.4102  0.1457 -1.4102  0.1466 -1.4101  0.1475 -1.4101  0.1484 -1.4100  0.1493 -1.4099  0.1502 -1.4099  0.1511 -1.4098  0.1520 -1.4097  0.1529 -1.4096  0.1538 -1.4095  0.1548 -1.4095  0.1557 -1.4094  0.1566 -1.4093  0.1575 -1.4091  0.1584 -1.4090  0.1593 -1.4089  0.1602 -1.4088  0.1611 -1.4087  0.1620 -1.4086  0.1629 -1.4084  0.1639 -1.4083  0.1648 -1.4082  0.1657 -1.4080  0.1666 -1.4079  0.1675 -1.4078  0.1684 -1.4076  0.1693 -1.4075  0.1702 -1.4073  0.1711 -1.4072  0.1721 -1.4070  0.1730 -1.4068  0.1739 -1.4067  0.1748 -1.4065  0.1757 -1.4064  0.1766 -1.4062  0.1775 -1.4060  0.1784 -1.4058  0.1793 -1.4056  0.1802 -1.4055  0.1812 -1.4053  0.1821 -1.4051  0.1830 -1.4049  0.1839 -1.4047  0.1848 -1.4045  0.1857 -1.4043  0.1866 -1.4041  0.1875 -1.4039  0.1884 -1.4037  0.1893 -1.4035  0.1903 -1.4033  0.1912 -1.4031  0.1921 -1.4029  0.1930 -1.4026  0.1939 -1.4024  0.1948 -1.4022  0.1957 -1.4020  0.1966 -1.4018  0.1975 -1.4015  0.1985 -1.4013  0.1994 -1.4011  0.2003 -1.4009  0.2012 -1.4006  0.2021 -1.4004  0.2030 -1.4002  0.2039 -1.3999  0.2048 -1.3997  0.2057 -1.3994  0.2066 -1.3992  0.2076 -1.3989  0.2085 -1.3987  0.2094 -1.3985  0.2103 -1.3982  0.2112 -1.3980  0.2121 -1.3977  0.2130 -1.3974  0.2139 -1.3972  0.2148 -1.3969  0.2157 -1.3967  0.2167 -1.3964  0.2176 -1.3961  0.2185 -1.3959  0.2194 -1.3956  0.2203 -1.3954  0.2212 -1.3951  0.2221 -1.3948  0.2230 -1.3945  0.2239 -1.3943  0.2249 -1.3940  0.2258 -1.3937  0.2267 -1.3934  0.2276 -1.3932  0.2285 -1.3929  0.2294 -1.3926  0.2303 -1.3923  0.2312 -1.3921  0.2321 -1.3918  0.2330 -1.3915  0.2340 -1.3912  0.2349 -1.3909  0.2358 -1.3906  0.2367 -1.3903  0.2376 -1.3900  0.2385 -1.3898  0.2394 -1.3895  0.2403 -1.3892  0.2412 -1.3889  0.2421 -1.3886  0.2431 -1.3883  0.2440 -1.3880  0.2449 -1.3877  0.2458 -1.3873  0.2467 -1.3870  0.2476 -1.3867  0.2485 -1.3864  0.2494 -1.3861  0.2503 -1.3858  0.2513 -1.3855  0.2522 -1.3852  0.2531 -1.3849  0.2540 -1.3846  0.2549 -1.3843  0.2558 -1.3839  0.2567 -1.3836  0.2576 -1.3833  0.2585 -1.3830  0.2594 -1.3827  0.2604 -1.3823  0.2613 -1.3820  0.2622 -1.3817  0.2631 -1.3814  0.2640 -1.3811  0.2649 -1.3807  0.2658 -1.3804  0.2667 -1.3801  0.2676 -1.3797  0.2685 -1.3794  0.2695 -1.3791  0.2704 -1.3787  0.2713 -1.3784  0.2722 -1.3781  0.2731 -1.3777  0.2740 -1.3774  0.2749 -1.3771  0.2758 -1.3767  0.2767 -1.3764  0.2777 -1.3761  0.2786 -1.3757  0.2795 -1.3754  0.2804 -1.3750  0.2813 -1.3747  0.2822 -1.3744  0.2831 -1.3740  0.2840 -1.3737  0.2849 -1.3733  0.2858 -1.3730  0.2868 -1.3726  0.2877 -1.3723  0.2886 -1.3720  0.2895 -1.3716  0.2904 -1.3713  0.2913 -1.3709  0.2922 -1.3706  0.2931 -1.3702  0.2940 -1.3699  0.2949 -1.3695  0.2959 -1.3692  0.2968 -1.3688  0.2977 -1.3685  0.2986 -1.3681  0.2995 -1.3677  0.3004 -1.3674  0.3013 -1.3670  0.3022 -1.3667  0.3031 -1.3663  0.3041 -1.3659  0.3050 -1.3656  0.3059 -1.3652  0.3068 -1.3649  0.3077 -1.3645  0.3086 -1.3641  0.3095 -1.3638  0.3104 -1.3634  0.3113 -1.3630  0.3122 -1.3627  0.3132 -1.3623  0.3141 -1.3619  0.3150 -1.3616  0.3159 -1.3612  0.3168 -1.3608  0.3177 -1.3605  0.3186 -1.3601  0.3195 -1.3597  0.3204 -1.3593  0.3213 -1.3590  0.3223 -1.3586  0.3232 -1.3582  0.3241 -1.3578  0.3250 -1.3574  0.3259 -1.3571  0.3268 -1.3567  0.3277 -1.3563  0.3286 -1.3559  0.3295 -1.3555  0.3305 -1.3552  0.3314 -1.3548  0.3323 -1.3544  0.3332 -1.3540  0.3341 -1.3536  0.3350 -1.3532  0.3359 -1.3529  0.3368 -1.3525  0.3377 -1.3521  0.3386 -1.3517  0.3396 -1.3513  0.3405 -1.3509  0.3414 -1.3505  0.3423 -1.3501  0.3432 -1.3497  0.3441 -1.3493  0.3450 -1.3490  0.3459 -1.3486  0.3468 -1.3482  0.3477 -1.3478  0.3487 -1.3474  0.3496 -1.3470  0.3505 -1.3466  0.3514 -1.3462  0.3523 -1.3458  0.3532 -1.3454  0.3541 -1.3450  0.3550 -1.3446  0.3559 -1.3442  0.3569 -1.3438  0.3578 -1.3434  0.3587 -1.3430  0.3596 -1.3426  0.3605 -1.3422  0.3614 -1.3418  0.3623 -1.3414  0.3632 -1.3410  0.3641 -1.3406  0.3650 -1.3402  0.3660 -1.3397  0.3669 -1.3393  0.3678 -1.3389  0.3687 -1.3385  0.3696 -1.3381  0.3705 -1.3377  0.3714 -1.3373  0.3723 -1.3369  0.3732 -1.3364  0.3741 -1.3360  0.3751 -1.3356  0.3760 -1.3352  0.3769 -1.3348  0.3778 -1.3344  0.3787 -1.3340  0.3796 -1.3335  0.3805 -1.3331  0.3814 -1.3327  0.3823 -1.3323  0.3832 -1.3319  0.3842 -1.3314  0.3851 -1.3310  0.3860 -1.3306  0.3869 -1.3302  0.3878 -1.3297  0.3887 -1.3293  0.3896 -1.3289  0.3905 -1.3285  0.3914 -1.3280  0.3924 -1.3276  0.3933 -1.3272  0.3942 -1.3267  0.3951 -1.3263  0.3960 -1.3259  0.3969 -1.3254  0.3978 -1.3250  0.3987 -1.3246  0.3996 -1.3241  0.4005 -1.3237  0.4015 -1.3233  0.4024 -1.3228  0.4033 -1.3224  0.4042 -1.3220  0.4051 -1.3215  0.4060 -1.3211  0.4069 -1.3207  0.4078 -1.3202  0.4087 -1.3198  0.4096 -1.3193  0.4106 -1.3189  0.4115 -1.3184  0.4124 -1.3180  0.4133 -1.3176  0.4142 -1.3171  0.4151 -1.3167  0.4160 -1.3162  0.4169 -1.3158  0.4178 -1.3153  0.4188 -1.3149  0.4197 -1.3144  0.4206 -1.3140  0.4215 -1.3136  0.4224 -1.3131  0.4233 -1.3127  0.4242 -1.3122  0.4251 -1.3118  0.4260 -1.3113  0.4269 -1.3108  0.4279 -1.3104  0.4288 -1.3099  0.4297 -1.3095  0.4306 -1.3090  0.4315 -1.3086  0.4324 -1.3081  0.4333 -1.3077  0.4342 -1.3072  0.4351 -1.3067  0.4360 -1.3063  0.4370 -1.3058  0.4379 -1.3054  0.4388 -1.3049  0.4397 -1.3044  0.4406 -1.3040  0.4415 -1.3035  0.4424 -1.3030  0.4433 -1.3026  0.4442 -1.3021  0.4452 -1.3016  0.4461 -1.3012  0.4470 -1.3007  0.4479 -1.3002  0.4488 -1.2998  0.4497 -1.2993  0.4506 -1.2988  0.4515 -1.2984  0.4524 -1.2979  0.4533 -1.2974  0.4543 -1.2969  0.4552 -1.2964  0.4561 -1.2960  0.4570 -1.2955  0.4579 -1.2950  0.4588 -1.2945  0.4597 -1.2941  0.4606 -1.2936  0.4615 -1.2931  0.4624 -1.2926  0.4634 -1.2921  0.4643 -1.2917  0.4652 -1.2912  0.4661 -1.2907  0.4670 -1.2902  0.4679 -1.2897  0.4688 -1.2892  0.4697 -1.2888  0.4706 -1.2883  0.4716 -1.2878  0.4725 -1.2873  0.4734 -1.2868  0.4743 -1.2863  0.4752 -1.2858  0.4761 -1.2853  0.4770 -1.2848  0.4779 -1.2843  0.4788 -1.2839  0.4797 -1.2834  0.4807 -1.2829  0.4816 -1.2824  0.4825 -1.2819  0.4834 -1.2814  0.4843 -1.2809  0.4852 -1.2804  0.4861 -1.2799  0.4870 -1.2794  0.4879 -1.2789  0.4888 -1.2784  0.4898 -1.2779  0.4907 -1.2774  0.4916 -1.2769  0.4925 -1.2764  0.4934 -1.2759  0.4943 -1.2754  0.4952 -1.2749  0.4961 -1.2743  0.4970 -1.2738  0.4980 -1.2733  0.4989 -1.2728  0.4998 -1.2723  0.5007 -1.2718  0.5016 -1.2713  0.5025 -1.2708  0.5034 -1.2703  0.5043 -1.2698  0.5052 -1.2692  0.5061 -1.2687  0.5071 -1.2682  0.5080 -1.2677  0.5089 -1.2672  0.5098 -1.2667  0.5107 -1.2662  0.5116 -1.2656  0.5125 -1.2651  0.5134 -1.2646  0.5143 -1.2641  0.5152 -1.2635  0.5162 -1.2630  0.5171 -1.2625  0.5180 -1.2620  0.5189 -1.2614  0.5198 -1.2609  0.5207 -1.2604  0.5216 -1.2598  0.5225 -1.2593  0.5234 -1.2588  0.5244 -1.2583  0.5253 -1.2577  0.5262 -1.2572  0.5271 -1.2567  0.5280 -1.2561  0.5289 -1.2556  0.5298 -1.2551  0.5307 -1.2545  0.5316 -1.2540  0.5325 -1.2534  0.5335 -1.2529  0.5344 -1.2524  0.5353 -1.2518  0.5362 -1.2513  0.5371 -1.2507  0.5380 -1.2502  0.5389 -1.2497  0.5398 -1.2491  0.5407 -1.2485  0.5416 -1.2480  0.5426 -1.2474  0.5435 -1.2469  0.5444 -1.2463  0.5453 -1.2458  0.5462 -1.2452  0.5471 -1.2447  0.5480 -1.2441  0.5489 -1.2436  0.5498 -1.2430  0.5508 -1.2424  0.5517 -1.2419  0.5526 -1.2413  0.5535 -1.2407  0.5544 -1.2402  0.5553 -1.2396  0.5562 -1.2391  0.5571 -1.2385  0.5580 -1.2380  0.5589 -1.2374  0.5599 -1.2368  0.5608 -1.2363  0.5617 -1.2357  0.5626 -1.2351  0.5635 -1.2346  0.5644 -1.2340  0.5653 -1.2334  0.5662 -1.2329  0.5671 -1.2323  0.5680 -1.2317  0.5690 -1.2311  0.5699 -1.2306  0.5708 -1.2300  0.5717 -1.2294  0.5726 -1.2289  0.5735 -1.2283  0.5744 -1.2277  0.5753 -1.2271  0.5762 -1.2266  0.5772 -1.2260  0.5781 -1.2254  0.5790 -1.2248  0.5799 -1.2242  0.5808 -1.2236  0.5817 -1.2231  0.5826 -1.2225  0.5835 -1.2219  0.5844 -1.2213  0.5853 -1.2207  0.5863 -1.2201  0.5872 -1.2195  0.5881 -1.2189  0.5890 -1.2183  0.5899 -1.2178  0.5908 -1.2172  0.5917 -1.2166  0.5926 -1.2160  0.5935 -1.2154  0.5944 -1.2148  0.5954 -1.2142  0.5963 -1.2136  0.5972 -1.2130  0.5981 -1.2124  0.5990 -1.2118  0.5999 -1.2112  0.6008 -1.2106  0.6017 -1.2100  0.6026 -1.2094  0.6036 -1.2087  0.6045 -1.2081  0.6054 -1.2075  0.6063 -1.2069  0.6072 -1.2062  0.6081 -1.2056  0.6090 -1.2050  0.6099 -1.2044  0.6108 -1.2038  0.6117 -1.2032  0.6127 -1.2025  0.6136 -1.2019  0.6145 -1.2013  0.6154 -1.2007  0.6163 -1.2001  0.6172 -1.1994  0.6181 -1.1988  0.6190 -1.1982  0.6199 -1.1976  0.6208 -1.1969  0.6218 -1.1963  0.6227 -1.1957  0.6236 -1.1951  0.6245 -1.1944  0.6254 -1.1938  0.6263 -1.1932  0.6272 -1.1925  0.6281 -1.1919  0.6290 -1.1913  0.6299 -1.1906  0.6309 -1.1900  0.6318 -1.1893  0.6327 -1.1887  0.6336 -1.1881  0.6345 -1.1874  0.6354 -1.1868  0.6363 -1.1861  0.6372 -1.1855  0.6381 -1.1848  0.6391 -1.1842  0.6400 -1.1835  0.6409 -1.1829  0.6418 -1.1822  0.6427 -1.1816  0.6436 -1.1809  0.6445 -1.1803  0.6454 -1.1796  0.6463 -1.1789  0.6472 -1.1783  0.6482 -1.1776  0.6491 -1.1770  0.6500 -1.1763  0.6509 -1.1756  0.6518 -1.1750  0.6527 -1.1743  0.6536 -1.1736  0.6545 -1.1730  0.6554 -1.1723  0.6563 -1.1716  0.6573 -1.1709  0.6582 -1.1703  0.6591 -1.1696  0.6600 -1.1689  0.6609 -1.1682  0.6618 -1.1675  0.6627 -1.1668  0.6636 -1.1662  0.6645 -1.1655  0.6655 -1.1648  0.6664 -1.1641  0.6673 -1.1634  0.6682 -1.1628  0.6691 -1.1621  0.6700 -1.1614  0.6709 -1.1607  0.6718 -1.1600  0.6727 -1.1593  0.6736 -1.1586  0.6746 -1.1579  0.6755 -1.1572  0.6764 -1.1565  0.6773 -1.1558  0.6782 -1.1551  0.6791 -1.1544  0.6800 -1.1537  0.6809 -1.1530  0.6818 -1.1523  0.6827 -1.1516  0.6837 -1.1509  0.6846 -1.1502  0.6855 -1.1495  0.6864 -1.1488  0.6873 -1.1481  0.6882 -1.1473  0.6891 -1.1466  0.6900 -1.1459  0.6909 -1.1452  0.6919 -1.1445  0.6928 -1.1437  0.6937 -1.1430  0.6946 -1.1423  0.6955 -1.1415  0.6964 -1.1408  0.6973 -1.1401  0.6982 -1.1394  0.6991 -1.1386  0.7000 -1.1380  0.7010 -1.1372  0.7019 -1.1365  0.7028 -1.1357  0.7037 -1.1350  0.7046 -1.1342  0.7055 -1.1335  0.7064 -1.1327  0.7073 -1.1320  0.7082 -1.1312  0.7091 -1.1303  0.7101 -1.1295  0.7110 -1.1288  0.7119 -1.1280  0.7128 -1.1273  0.7137 -1.1265  0.7146 -1.1258  0.7155 -1.1250  0.7164 -1.1243  0.7173 -1.1235  0.7183 -1.1227  0.7192 -1.1220  0.7201 -1.1212  0.7210 -1.1204  0.7219 -1.1196  0.7228 -1.1189  0.7237 -1.1181  0.7246 -1.1173  0.7255 -1.1165  0.7264 -1.1158  0.7274 -1.1150  0.7283 -1.1142  0.7292 -1.1134  0.7301 -1.1126  0.7310 -1.1118  0.7319 -1.1111  0.7328 -1.1103  0.7337 -1.1095  0.7346 -1.1087  0.7355 -1.1079  0.7365 -1.1071  0.7374 -1.1063  0.7383 -1.1055  0.7392 -1.1047  0.7401 -1.1039  0.7410 -1.1031  0.7419 -1.1023  0.7428 -1.1015  0.7437 -1.1007  0.7447 -1.0999  0.7456 -1.0991  0.7465 -1.0983  0.7474 -1.0974  0.7483 -1.0966  0.7492 -1.0958  0.7501 -1.0950  0.7510 -1.0942  0.7519 -1.0933  0.7528 -1.0925  0.7538 -1.0917  0.7547 -1.0908  0.7556 -1.0900  0.7565 -1.0892  0.7574 -1.0883  0.7583 -1.0875  0.7592 -1.0867  0.7601 -1.0858  0.7610 -1.0850  0.7619 -1.0841  0.7629 -1.0833  0.7638 -1.0824  0.7647 -1.0816  0.7656 -1.0807  0.7665 -1.0799  0.7674 -1.0790  0.7683 -1.0782  0.7692 -1.0773  0.7701 -1.0764  0.7711 -1.0756  0.7720 -1.0747  0.7729 -1.0739  0.7738 -1.0730  0.7747 -1.0721  0.7756 -1.0712  0.7765 -1.0704  0.7774 -1.0695  0.7783 -1.0686  0.7792 -1.0677  0.7802 -1.0668  0.7811 -1.0660  0.7820 -1.0651  0.7829 -1.0642  0.7838 -1.0633  0.7847 -1.0624  0.7856 -1.0614  0.7865 -1.0606  0.7874 -1.0596  0.7883 -1.0588  0.7893 -1.0579  0.7902 -1.0570  0.7911 -1.0561  0.7920 -1.0551  0.7929 -1.0542  0.7938 -1.0533  0.7947 -1.0524  0.7956 -1.0515  0.7965 -1.0506  0.7975 -1.0496  0.7984 -1.0487  0.7993 -1.0478  0.8002 -1.0469  0.8011 -1.0459  0.8020 -1.0450  0.8029 -1.0440  0.8038 -1.0431  0.8047 -1.0422  0.8056 -1.0412  0.8066 -1.0402  0.8075 -1.0393  0.8084 -1.0383  0.8093 -1.0374  0.8102 -1.0364  0.8111 -1.0354  0.8120 -1.0345  0.8129 -1.0335  0.8138 -1.0326  0.8147 -1.0316  0.8157 -1.0306  0.8166 -1.0297  0.8175 -1.0287  0.8184 -1.0277  0.8193 -1.0268  0.8202 -1.0258  0.8211 -1.0248  0.8220 -1.0239  0.8229 -1.0229  0.8239 -1.0220  0.8248 -1.0208  0.8257 -1.0191  0.8266 -1.0181  0.8275 -1.0171  0.8284 -1.0161  0.8293 -1.0151  0.8302 -1.0140  0.8311 -1.0130  0.8320 -1.0120  0.8330 -1.0110  0.8339 -1.0099  0.8348 -1.0089  0.8357 -1.0078  0.8366 -1.0068  0.8375 -1.0057  0.8384 -1.0046  0.8393 -1.0036  0.8402 -1.0025  0.8411 -1.0015  0.8421 -1.0004  0.8430 -0.9994  0.8439 -0.9983  0.8448 -0.9972  0.8457 -0.9961  0.8466 -0.9950  0.8475 -0.9940  0.8484 -0.9928  0.8493 -0.9918  0.8503 -0.9907  0.8512 -0.9896  0.8521 -0.9885  0.8530 -0.9874  0.8539 -0.9863  0.8548 -0.9852  0.8557 -0.9841  0.8566 -0.9830  0.8575 -0.9819  0.8584 -0.9808  0.8594 -0.9797  0.8603 -0.9785  0.8612 -0.9774  0.8621 -0.9762  0.8630 -0.9750  0.8639 -0.9738  0.8648 -0.9727  0.8657 -0.9716  0.8666 -0.9704  0.8675 -0.9692  0.8685 -0.9680  0.8694 -0.9669  0.8703 -0.9657  0.8712 -0.9645  0.8721 -0.9633  0.8730 -0.9621  0.8739 -0.9610  0.8748 -0.9598  0.8757 -0.9586  0.8766 -0.9574  0.8776 -0.9562  0.8785 -0.9550  0.8794 -0.9538  0.8803 -0.9526  0.8812 -0.9514  0.8821 -0.9502  0.8830 -0.9490  0.8839 -0.9475  0.8848 -0.9463  0.8858 -0.9451  0.8867 -0.9438  0.8876 -0.9426  0.8885 -0.9413  0.8894 -0.9401  0.8903 -0.9388  0.8912 -0.9375  0.8921 -0.9363  0.8930 -0.9350  0.8939 -0.9337  0.8949 -0.9323  0.8958 -0.9310  0.8967 -0.9297  0.8976 -0.9284  0.8985 -0.9271  0.8994 -0.9258  0.9003 -0.9244  0.9012 -0.9231  0.9021 -0.9217  0.9030 -0.9204  0.9040 -0.9191  0.9049 -0.9177  0.9058 -0.9164  0.9067 -0.9150  0.9076 -0.9137  0.9085 -0.9123  0.9094 -0.9110  0.9103 -0.9096  0.9112 -0.9082  0.9122 -0.9067  0.9131 -0.9054  0.9140 -0.9040  0.9149 -0.9026  0.9158 -0.9012  0.9167 -0.8998  0.9176 -0.8984  0.9185 -0.8970  0.9194 -0.8955  0.9203 -0.8942  0.9213 -0.8927  0.9222 -0.8913  0.9231 -0.8898  0.9240 -0.8880  0.9249 -0.8866  0.9258 -0.8851  0.9267 -0.8838  0.9276 -0.8822  0.9285 -0.8807  0.9294 -0.8778  0.9304 -0.8762  0.9313 -0.8746  0.9322 -0.8730  0.9331 -0.8715  0.9340 -0.8700  0.9349 -0.8685  0.9358 -0.8669  0.9367 -0.8651  0.9376 -0.8636  0.9386 -0.8619  0.9395 -0.8602  0.9404 -0.8587  0.9413 -0.8570  0.9422 -0.8555  0.9431 -0.8537  0.9440 -0.8520  0.9449 -0.8503 
  /


%L=14
\color{B14}
\plot 0.0109 -0.5108  0.0117 -0.6337  0.0124 -0.7238  0.0131 -0.7948  0.0138 -0.8527  0.0146 -0.9012  0.0153 -0.9426  0.0160 -0.9784  0.0168 -1.0098  0.0175 -1.0375  0.0182 -1.0621  0.0190 -1.0843  0.0197 -1.1043  0.0204 -1.1225  0.0211 -1.1390  0.0219 -1.1542  0.0226 -1.1682  0.0233 -1.1811  0.0241 -1.1930  0.0248 -1.2040  0.0255 -1.2143  0.0262 -1.2240  0.0270 -1.2330  0.0277 -1.2415  0.0284 -1.2494  0.0292 -1.2569  0.0299 -1.2640  0.0306 -1.2706  0.0313 -1.2769  0.0321 -1.2829  0.0328 -1.2885  0.0335 -1.2939  0.0343 -1.2990  0.0350 -1.3038  0.0357 -1.3085  0.0364 -1.3129  0.0372 -1.3171  0.0379 -1.3212  0.0386 -1.3250  0.0394 -1.3287  0.0401 -1.3322  0.0408 -1.3355  0.0415 -1.3388  0.0423 -1.3419  0.0430 -1.3449  0.0437 -1.3477  0.0445 -1.3505  0.0452 -1.3532  0.0459 -1.3557  0.0466 -1.3582  0.0474 -1.3605  0.0481 -1.3628  0.0488 -1.3650  0.0496 -1.3671  0.0503 -1.3692  0.0510 -1.3711  0.0517 -1.3730  0.0525 -1.3748  0.0532 -1.3766  0.0539 -1.3783  0.0547 -1.3799  0.0554 -1.3815  0.0561 -1.3831  0.0569 -1.3845  0.0576 -1.3860  0.0583 -1.3874  0.0590 -1.3887  0.0598 -1.3900  0.0605 -1.3913  0.0612 -1.3925  0.0620 -1.3936  0.0627 -1.3948  0.0634 -1.3959  0.0641 -1.3970  0.0649 -1.3980  0.0656 -1.3990  0.0663 -1.3999  0.0671 -1.4009  0.0678 -1.4018  0.0685 -1.4027  0.0692 -1.4035  0.0700 -1.4043  0.0707 -1.4051  0.0714 -1.4059  0.0722 -1.4066  0.0729 -1.4073  0.0736 -1.4080  0.0743 -1.4087  0.0751 -1.4094  0.0758 -1.4100  0.0765 -1.4106  0.0773 -1.4112  0.0780 -1.4118  0.0787 -1.4123  0.0794 -1.4129  0.0802 -1.4134  0.0809 -1.4139  0.0816 -1.4144  0.0824 -1.4148  0.0831 -1.4153  0.0838 -1.4157  0.0845 -1.4162  0.0853 -1.4166  0.0860 -1.4170  0.0867 -1.4174  0.0875 -1.4177  0.0882 -1.4181  0.0889 -1.4184  0.0897 -1.4188  0.0904 -1.4191  0.0911 -1.4194  0.0918 -1.4197  0.0926 -1.4200  0.0933 -1.4203  0.0940 -1.4206  0.0948 -1.4208  0.0955 -1.4211  0.0962 -1.4213  0.0969 -1.4215  0.0977 -1.4218  0.0984 -1.4220  0.0991 -1.4222  0.0999 -1.4224  0.1006 -1.4226  0.1013 -1.4228  0.1020 -1.4229  0.1028 -1.4231  0.1035 -1.4232  0.1042 -1.4234  0.1050 -1.4235  0.1057 -1.4237  0.1064 -1.4238  0.1071 -1.4239  0.1079 -1.4241  0.1086 -1.4242  0.1093 -1.4243  0.1101 -1.4244  0.1108 -1.4245  0.1115 -1.4245  0.1122 -1.4246  0.1130 -1.4247  0.1137 -1.4248  0.1144 -1.4248  0.1152 -1.4249  0.1159 -1.4249  0.1166 -1.4250  0.1173 -1.4250  0.1181 -1.4251  0.1188 -1.4251  0.1195 -1.4251  0.1203 -1.4251  0.1210 -1.4252  0.1217 -1.4252  0.1224 -1.4252  0.1232 -1.4252  0.1239 -1.4252  0.1246 -1.4252  0.1254 -1.4252  0.1261 -1.4252  0.1268 -1.4251  0.1276 -1.4251  0.1283 -1.4251  0.1290 -1.4250  0.1297 -1.4250  0.1305 -1.4250  0.1312 -1.4250  0.1319 -1.4249  0.1327 -1.4249  0.1334 -1.4248  0.1341 -1.4248  0.1348 -1.4247  0.1356 -1.4247  0.1363 -1.4246  0.1370 -1.4246  0.1378 -1.4245  0.1385 -1.4244  0.1392 -1.4243  0.1399 -1.4243  0.1407 -1.4242  0.1414 -1.4241  0.1421 -1.4240  0.1429 -1.4239  0.1436 -1.4238  0.1443 -1.4238  0.1450 -1.4237  0.1458 -1.4236  0.1465 -1.4235  0.1472 -1.4234  0.1480 -1.4233  0.1487 -1.4232  0.1494 -1.4231  0.1501 -1.4230  0.1509 -1.4228  0.1516 -1.4227  0.1523 -1.4226  0.1531 -1.4225  0.1538 -1.4224  0.1545 -1.4223  0.1552 -1.4221  0.1560 -1.4220  0.1567 -1.4219  0.1574 -1.4218  0.1582 -1.4216  0.1589 -1.4215  0.1596 -1.4214  0.1603 -1.4212  0.1611 -1.4211  0.1618 -1.4210  0.1625 -1.4208  0.1633 -1.4207  0.1640 -1.4205  0.1647 -1.4204  0.1655 -1.4203  0.1662 -1.4201  0.1669 -1.4200  0.1676 -1.4198  0.1684 -1.4197  0.1691 -1.4195  0.1698 -1.4194  0.1706 -1.4192  0.1713 -1.4190  0.1720 -1.4189  0.1727 -1.4187  0.1735 -1.4186  0.1742 -1.4184  0.1749 -1.4182  0.1757 -1.4181  0.1764 -1.4179  0.1771 -1.4177  0.1778 -1.4175  0.1786 -1.4174  0.1793 -1.4172  0.1800 -1.4170  0.1808 -1.4168  0.1815 -1.4166  0.1822 -1.4165  0.1829 -1.4163  0.1837 -1.4161  0.1844 -1.4159  0.1851 -1.4157  0.1859 -1.4155  0.1866 -1.4153  0.1873 -1.4152  0.1880 -1.4150  0.1888 -1.4148  0.1895 -1.4146  0.1902 -1.4144  0.1910 -1.4142  0.1917 -1.4140  0.1924 -1.4138  0.1931 -1.4136  0.1939 -1.4134  0.1946 -1.4132  0.1953 -1.4130  0.1961 -1.4128  0.1968 -1.4126  0.1975 -1.4124  0.1983 -1.4122  0.1990 -1.4119  0.1997 -1.4117  0.2004 -1.4115  0.2012 -1.4113  0.2019 -1.4111  0.2026 -1.4109  0.2034 -1.4107  0.2041 -1.4105  0.2048 -1.4102  0.2055 -1.4100  0.2063 -1.4098  0.2070 -1.4096  0.2077 -1.4094  0.2085 -1.4092  0.2092 -1.4089  0.2099 -1.4087  0.2106 -1.4085  0.2114 -1.4083  0.2121 -1.4081  0.2128 -1.4078  0.2136 -1.4076  0.2143 -1.4074  0.2150 -1.4072  0.2157 -1.4069  0.2165 -1.4067  0.2172 -1.4065  0.2179 -1.4063  0.2187 -1.4061  0.2194 -1.4058  0.2201 -1.4056  0.2208 -1.4054  0.2216 -1.4051  0.2223 -1.4049  0.2230 -1.4047  0.2238 -1.4044  0.2245 -1.4042  0.2252 -1.4040  0.2259 -1.4037  0.2267 -1.4035  0.2274 -1.4033  0.2281 -1.4030  0.2289 -1.4028  0.2296 -1.4026  0.2303 -1.4023  0.2310 -1.4021  0.2318 -1.4018  0.2325 -1.4016  0.2332 -1.4013  0.2340 -1.4011  0.2347 -1.4009  0.2354 -1.4006  0.2362 -1.4004  0.2369 -1.4001  0.2376 -1.3999  0.2383 -1.3996  0.2391 -1.3994  0.2398 -1.3991  0.2405 -1.3989  0.2413 -1.3986  0.2420 -1.3984  0.2427 -1.3981  0.2434 -1.3979  0.2442 -1.3976  0.2449 -1.3974  0.2456 -1.3971  0.2464 -1.3969  0.2471 -1.3966  0.2478 -1.3964  0.2485 -1.3961  0.2493 -1.3959  0.2500 -1.3956  0.2507 -1.3953  0.2515 -1.3951  0.2522 -1.3948  0.2529 -1.3946  0.2536 -1.3943  0.2544 -1.3940  0.2551 -1.3938  0.2558 -1.3935  0.2566 -1.3932  0.2573 -1.3930  0.2580 -1.3927  0.2587 -1.3925  0.2595 -1.3922  0.2602 -1.3919  0.2609 -1.3917  0.2617 -1.3914  0.2624 -1.3911  0.2631 -1.3909  0.2638 -1.3906  0.2646 -1.3903  0.2653 -1.3900  0.2660 -1.3898  0.2668 -1.3895  0.2675 -1.3892  0.2682 -1.3890  0.2690 -1.3887  0.2697 -1.3884  0.2704 -1.3881  0.2711 -1.3879  0.2719 -1.3876  0.2726 -1.3873  0.2733 -1.3870  0.2741 -1.3867  0.2748 -1.3865  0.2755 -1.3862  0.2762 -1.3859  0.2770 -1.3856  0.2777 -1.3854  0.2784 -1.3851  0.2792 -1.3848  0.2799 -1.3845  0.2806 -1.3843  0.2813 -1.3840  0.2821 -1.3837  0.2828 -1.3834  0.2835 -1.3831  0.2843 -1.3828  0.2850 -1.3826  0.2857 -1.3823  0.2864 -1.3820  0.2872 -1.3817  0.2879 -1.3814  0.2886 -1.3812  0.2894 -1.3809  0.2901 -1.3806  0.2908 -1.3803  0.2915 -1.3800  0.2923 -1.3797  0.2930 -1.3794  0.2937 -1.3792  0.2945 -1.3789  0.2952 -1.3786  0.2959 -1.3783  0.2966 -1.3780  0.2974 -1.3777  0.2981 -1.3774  0.2988 -1.3771  0.2996 -1.3769  0.3003 -1.3766  0.3010 -1.3763  0.3017 -1.3760  0.3025 -1.3757  0.3032 -1.3754  0.3039 -1.3751  0.3047 -1.3748  0.3054 -1.3745  0.3061 -1.3742  0.3069 -1.3739  0.3076 -1.3736  0.3083 -1.3733  0.3090 -1.3730  0.3098 -1.3727  0.3105 -1.3724  0.3112 -1.3721  0.3120 -1.3718  0.3127 -1.3715  0.3134 -1.3712  0.3141 -1.3709  0.3149 -1.3706  0.3156 -1.3703  0.3163 -1.3700  0.3171 -1.3697  0.3178 -1.3694  0.3185 -1.3691  0.3192 -1.3688  0.3200 -1.3685  0.3207 -1.3682  0.3214 -1.3679  0.3222 -1.3676  0.3229 -1.3673  0.3236 -1.3670  0.3243 -1.3667  0.3251 -1.3664  0.3258 -1.3661  0.3265 -1.3658  0.3273 -1.3655  0.3280 -1.3652  0.3287 -1.3649  0.3294 -1.3646  0.3302 -1.3643  0.3309 -1.3640  0.3316 -1.3637  0.3324 -1.3634  0.3331 -1.3630  0.3338 -1.3627  0.3345 -1.3624  0.3353 -1.3621  0.3360 -1.3618  0.3367 -1.3615  0.3375 -1.3612  0.3382 -1.3609  0.3389 -1.3605  0.3397 -1.3602  0.3404 -1.3599  0.3411 -1.3596  0.3418 -1.3593  0.3426 -1.3590  0.3433 -1.3587  0.3440 -1.3583  0.3448 -1.3580  0.3455 -1.3577  0.3462 -1.3574  0.3469 -1.3571  0.3477 -1.3567  0.3484 -1.3564  0.3491 -1.3561  0.3499 -1.3558  0.3506 -1.3555  0.3513 -1.3552  0.3520 -1.3549  0.3528 -1.3545  0.3535 -1.3542  0.3542 -1.3539  0.3550 -1.3536  0.3557 -1.3533  0.3564 -1.3529  0.3571 -1.3526  0.3579 -1.3523  0.3586 -1.3519  0.3593 -1.3516  0.3601 -1.3513  0.3608 -1.3510  0.3615 -1.3507  0.3622 -1.3503  0.3630 -1.3500  0.3637 -1.3497  0.3644 -1.3493  0.3652 -1.3490  0.3659 -1.3487  0.3666 -1.3484  0.3673 -1.3480  0.3681 -1.3477  0.3688 -1.3474  0.3695 -1.3471  0.3703 -1.3467  0.3710 -1.3464  0.3717 -1.3460  0.3724 -1.3457  0.3732 -1.3454  0.3739 -1.3450  0.3746 -1.3447  0.3754 -1.3444  0.3761 -1.3440  0.3768 -1.3437  0.3776 -1.3434  0.3783 -1.3430  0.3790 -1.3427  0.3797 -1.3424  0.3805 -1.3420  0.3812 -1.3417  0.3819 -1.3413  0.3827 -1.3410  0.3834 -1.3407  0.3841 -1.3403  0.3848 -1.3400  0.3856 -1.3396  0.3863 -1.3393  0.3870 -1.3389  0.3878 -1.3386  0.3885 -1.3382  0.3892 -1.3379  0.3899 -1.3376  0.3907 -1.3372  0.3914 -1.3369  0.3921 -1.3365  0.3929 -1.3362  0.3936 -1.3358  0.3943 -1.3355  0.3950 -1.3351  0.3958 -1.3348  0.3965 -1.3344  0.3972 -1.3341  0.3980 -1.3337  0.3987 -1.3334  0.3994 -1.3330  0.4001 -1.3327  0.4009 -1.3323  0.4016 -1.3320  0.4023 -1.3316  0.4031 -1.3313  0.4038 -1.3309  0.4045 -1.3306  0.4052 -1.3302  0.4060 -1.3299  0.4067 -1.3295  0.4074 -1.3292  0.4082 -1.3288  0.4089 -1.3285  0.4096 -1.3281  0.4103 -1.3278  0.4111 -1.3274  0.4118 -1.3271  0.4125 -1.3267  0.4133 -1.3264  0.4140 -1.3260  0.4147 -1.3257  0.4155 -1.3253  0.4162 -1.3249  0.4169 -1.3246  0.4176 -1.3242  0.4184 -1.3238  0.4191 -1.3235  0.4198 -1.3231  0.4206 -1.3227  0.4213 -1.3224  0.4220 -1.3220  0.4227 -1.3217  0.4235 -1.3213  0.4242 -1.3209  0.4249 -1.3206  0.4257 -1.3202  0.4264 -1.3198  0.4271 -1.3195  0.4278 -1.3191  0.4286 -1.3188  0.4293 -1.3184  0.4300 -1.3180  0.4308 -1.3177  0.4315 -1.3173  0.4322 -1.3169  0.4329 -1.3165  0.4337 -1.3162  0.4344 -1.3158  0.4351 -1.3154  0.4359 -1.3151  0.4366 -1.3147  0.4373 -1.3143  0.4380 -1.3140  0.4388 -1.3136  0.4395 -1.3132  0.4402 -1.3129  0.4410 -1.3125  0.4417 -1.3121  0.4424 -1.3117  0.4431 -1.3114  0.4439 -1.3110  0.4446 -1.3106  0.4453 -1.3103  0.4461 -1.3099  0.4468 -1.3095  0.4475 -1.3091  0.4483 -1.3087  0.4490 -1.3084  0.4497 -1.3080  0.4504 -1.3076  0.4512 -1.3072  0.4519 -1.3069  0.4526 -1.3065  0.4534 -1.3061  0.4541 -1.3057  0.4548 -1.3054  0.4555 -1.3050  0.4563 -1.3046  0.4570 -1.3042  0.4577 -1.3038  0.4585 -1.3034  0.4592 -1.3031  0.4599 -1.3027  0.4606 -1.3023  0.4614 -1.3019  0.4621 -1.3015  0.4628 -1.3012  0.4636 -1.3008  0.4643 -1.3004  0.4650 -1.3000  0.4657 -1.2996  0.4665 -1.2992  0.4672 -1.2988  0.4679 -1.2985  0.4687 -1.2981  0.4694 -1.2977  0.4701 -1.2973  0.4708 -1.2969  0.4716 -1.2965  0.4723 -1.2962  0.4730 -1.2958  0.4738 -1.2953  0.4745 -1.2949  0.4752 -1.2945  0.4759 -1.2941  0.4767 -1.2938  0.4774 -1.2934  0.4781 -1.2930  0.4789 -1.2926  0.4796 -1.2922  0.4803 -1.2918  0.4810 -1.2914  0.4818 -1.2910  0.4825 -1.2906  0.4832 -1.2902  0.4840 -1.2898  0.4847 -1.2894  0.4854 -1.2890  0.4862 -1.2886  0.4869 -1.2882  0.4876 -1.2878  0.4883 -1.2874  0.4891 -1.2870  0.4898 -1.2866  0.4905 -1.2862  0.4913 -1.2858  0.4920 -1.2854  0.4927 -1.2850  0.4934 -1.2846  0.4942 -1.2842  0.4949 -1.2838  0.4956 -1.2834  0.4964 -1.2830  0.4971 -1.2826  0.4978 -1.2822  0.4985 -1.2818  0.4993 -1.2814  0.5000 -1.2810  0.5007 -1.2806  0.5015 -1.2802  0.5022 -1.2798  0.5029 -1.2793  0.5036 -1.2789  0.5044 -1.2785  0.5051 -1.2781  0.5058 -1.2777  0.5066 -1.2773  0.5073 -1.2769  0.5080 -1.2765  0.5087 -1.2760  0.5095 -1.2756  0.5102 -1.2752  0.5109 -1.2748  0.5117 -1.2744  0.5124 -1.2740  0.5131 -1.2736  0.5138 -1.2732  0.5146 -1.2728  0.5153 -1.2723  0.5160 -1.2719  0.5168 -1.2715  0.5175 -1.2711  0.5182 -1.2706  0.5190 -1.2702  0.5197 -1.2698  0.5204 -1.2694  0.5211 -1.2689  0.5219 -1.2685  0.5226 -1.2681  0.5233 -1.2677  0.5241 -1.2672  0.5248 -1.2668  0.5255 -1.2664  0.5262 -1.2660  0.5270 -1.2656  0.5277 -1.2652  0.5284 -1.2647  0.5292 -1.2643  0.5299 -1.2639  0.5306 -1.2634  0.5313 -1.2630  0.5321 -1.2626  0.5328 -1.2621  0.5335 -1.2617  0.5343 -1.2613  0.5350 -1.2608  0.5357 -1.2604  0.5364 -1.2599  0.5372 -1.2595  0.5379 -1.2591  0.5386 -1.2586  0.5394 -1.2582  0.5401 -1.2578  0.5408 -1.2573  0.5415 -1.2569  0.5423 -1.2565  0.5430 -1.2560  0.5437 -1.2556  0.5445 -1.2552  0.5452 -1.2547  0.5459 -1.2543  0.5466 -1.2538  0.5474 -1.2534  0.5481 -1.2529  0.5488 -1.2525  0.5496 -1.2520  0.5503 -1.2516  0.5510 -1.2512  0.5517 -1.2507  0.5525 -1.2503  0.5532 -1.2498  0.5539 -1.2494  0.5547 -1.2489  0.5554 -1.2485  0.5561 -1.2480  0.5569 -1.2476  0.5576 -1.2471  0.5583 -1.2467  0.5590 -1.2462  0.5598 -1.2458  0.5605 -1.2453  0.5612 -1.2449  0.5620 -1.2444  0.5627 -1.2440  0.5634 -1.2435  0.5641 -1.2431  0.5649 -1.2426  0.5656 -1.2421  0.5663 -1.2416  0.5671 -1.2412  0.5678 -1.2408  0.5685 -1.2403  0.5692 -1.2398  0.5700 -1.2394  0.5707 -1.2389  0.5714 -1.2385  0.5722 -1.2380  0.5729 -1.2375  0.5736 -1.2371  0.5743 -1.2366  0.5751 -1.2361  0.5758 -1.2357  0.5765 -1.2352  0.5773 -1.2347  0.5780 -1.2343  0.5787 -1.2338  0.5794 -1.2333  0.5802 -1.2329  0.5809 -1.2324  0.5816 -1.2319  0.5824 -1.2315  0.5831 -1.2310  0.5838 -1.2305  0.5845 -1.2301  0.5853 -1.2296  0.5860 -1.2291  0.5867 -1.2286  0.5875 -1.2281  0.5882 -1.2277  0.5889 -1.2273  0.5897 -1.2268  0.5904 -1.2263  0.5911 -1.2258  0.5918 -1.2254  0.5926 -1.2249  0.5933 -1.2244  0.5940 -1.2239  0.5948 -1.2234  0.5955 -1.2229  0.5962 -1.2225  0.5969 -1.2220  0.5977 -1.2216  0.5984 -1.2211  0.5991 -1.2206  0.5999 -1.2201  0.6006 -1.2197  0.6013 -1.2192  0.6020 -1.2187  0.6028 -1.2182  0.6035 -1.2177  0.6042 -1.2172  0.6050 -1.2168  0.6057 -1.2163  0.6064 -1.2159  0.6071 -1.2154  0.6079 -1.2149  0.6086 -1.2144  0.6093 -1.2140  0.6101 -1.2136  0.6108 -1.2133  0.6115 -1.2130  0.6122 -1.2108  0.6130 -1.2103  0.6137 -1.2098  0.6144 -1.2093  0.6152 -1.2088  0.6159 -1.2083  0.6166 -1.2078  0.6173 -1.2073  0.6181 -1.2068  0.6188 -1.2063  0.6195 -1.2058  0.6203 -1.2053  0.6210 -1.2048  0.6217 -1.2043  0.6224 -1.2037  0.6232 -1.2032  0.6239 -1.2027  0.6246 -1.2022  0.6254 -1.2017  0.6261 -1.2012  0.6268 -1.2007  0.6276 -1.2002  0.6283 -1.1997  0.6290 -1.1992  0.6297 -1.1987  0.6305 -1.1981  0.6312 -1.1976  0.6319 -1.1971  0.6327 -1.1966  0.6334 -1.1960  0.6341 -1.1955  0.6348 -1.1950  0.6356 -1.1945  0.6363 -1.1940  0.6370 -1.1934  0.6378 -1.1929  0.6385 -1.1924  0.6392 -1.1919  0.6399 -1.1913  0.6407 -1.1908  0.6414 -1.1903  0.6421 -1.1898  0.6429 -1.1892  0.6436 -1.1887  0.6443 -1.1882  0.6450 -1.1877  0.6458 -1.1871  0.6465 -1.1866  0.6472 -1.1861  0.6480 -1.1855  0.6487 -1.1850  0.6494 -1.1845  0.6501 -1.1840  0.6509 -1.1834  0.6516 -1.1829  0.6523 -1.1824  0.6531 -1.1818  0.6538 -1.1813  0.6545 -1.1808  0.6552 -1.1802  0.6560 -1.1797  0.6567 -1.1792  0.6574 -1.1786  0.6582 -1.1781  0.6589 -1.1775  0.6596 -1.1770  0.6603 -1.1764  0.6611 -1.1759  0.6618 -1.1753  0.6625 -1.1748  0.6633 -1.1743  0.6640 -1.1737  0.6647 -1.1732  0.6655 -1.1726  0.6662 -1.1721  0.6669 -1.1715  0.6676 -1.1710  0.6684 -1.1704  0.6691 -1.1699  0.6698 -1.1693  0.6706 -1.1686  0.6713 -1.1680  0.6720 -1.1675  0.6727 -1.1669  0.6735 -1.1664  0.6742 -1.1658  0.6749 -1.1652  0.6757 -1.1647  0.6764 -1.1641  0.6771 -1.1636  0.6778 -1.1630  0.6786 -1.1624  0.6793 -1.1619  0.6800 -1.1613  0.6808 -1.1607  0.6815 -1.1602  0.6822 -1.1596  0.6829 -1.1590  0.6837 -1.1585  0.6844 -1.1579  0.6851 -1.1573  0.6859 -1.1567  0.6866 -1.1562  0.6873 -1.1556  0.6880 -1.1550  0.6888 -1.1544  0.6895 -1.1539  0.6902 -1.1533  0.6910 -1.1527  0.6917 -1.1521  0.6924 -1.1515  0.6931 -1.1510  0.6939 -1.1504  0.6946 -1.1498  0.6953 -1.1492  0.6961 -1.1487  0.6968 -1.1481  0.6975 -1.1475  0.6983 -1.1469  0.6990 -1.1463  0.6997 -1.1457  0.7004 -1.1451  0.7012 -1.1445  0.7019 -1.1439  0.7026 -1.1434  0.7034 -1.1428  0.7041 -1.1422  0.7048 -1.1416  0.7055 -1.1410  0.7063 -1.1404  0.7070 -1.1398  0.7077 -1.1392  0.7085 -1.1386  0.7092 -1.1380  0.7099 -1.1374  0.7106 -1.1368  0.7114 -1.1362  0.7121 -1.1356  0.7128 -1.1350  0.7136 -1.1344  0.7143 -1.1338  0.7150 -1.1332  0.7157 -1.1326  0.7165 -1.1319  0.7172 -1.1313  0.7179 -1.1307  0.7187 -1.1301  0.7194 -1.1295  0.7201 -1.1289  0.7208 -1.1282  0.7216 -1.1276  0.7223 -1.1270  0.7230 -1.1264  0.7238 -1.1258  0.7245 -1.1252  0.7252 -1.1245  0.7259 -1.1239  0.7267 -1.1233  0.7274 -1.1227  0.7281 -1.1220  0.7289 -1.1214  0.7296 -1.1208  0.7303 -1.1201  0.7310 -1.1195  0.7318 -1.1189  0.7325 -1.1183  0.7332 -1.1176  0.7340 -1.1170  0.7347 -1.1163  0.7354 -1.1157  0.7362 -1.1151  0.7369 -1.1144  0.7376 -1.1136  0.7383 -1.1129  0.7391 -1.1123  0.7398 -1.1116  0.7405 -1.1110  0.7413 -1.1103  0.7420 -1.1097  0.7427 -1.1090  0.7434 -1.1084  0.7442 -1.1077  0.7449 -1.1071  0.7456 -1.1064  0.7464 -1.1058  0.7471 -1.1051  0.7478 -1.1045  0.7485 -1.1038  0.7493 -1.1032  0.7500 -1.1025  0.7507 -1.1018  0.7515 -1.1012  0.7522 -1.1005  0.7529 -1.0999  0.7536 -1.0992  0.7544 -1.0985  0.7551 -1.0979  0.7558 -1.0972  0.7566 -1.0965  0.7573 -1.0959  0.7580 -1.0952  0.7587 -1.0945  0.7595 -1.0938  0.7602 -1.0932  0.7609 -1.0925  0.7617 -1.0918  0.7624 -1.0911  0.7631 -1.0905  0.7638 -1.0898  0.7646 -1.0891  0.7653 -1.0884  0.7660 -1.0877  0.7668 -1.0870  0.7675 -1.0864  0.7682 -1.0857  0.7690 -1.0850  0.7697 -1.0843  0.7704 -1.0836  0.7711 -1.0829  0.7719 -1.0822  0.7726 -1.0815  0.7733 -1.0808  0.7741 -1.0801  0.7748 -1.0794  0.7755 -1.0787  0.7762 -1.0780  0.7770 -1.0773  0.7777 -1.0766  0.7784 -1.0759  0.7792 -1.0752  0.7799 -1.0745  0.7806 -1.0738  0.7813 -1.0731  0.7821 -1.0724  0.7828 -1.0716  0.7835 -1.0709  0.7843 -1.0702  0.7850 -1.0695  0.7857 -1.0688  0.7864 -1.0681  0.7872 -1.0673  0.7879 -1.0666  0.7886 -1.0658  0.7894 -1.0651  0.7901 -1.0644  0.7908 -1.0636  0.7915 -1.0629  0.7923 -1.0622  0.7930 -1.0614  0.7937 -1.0607  0.7945 -1.0600  0.7952 -1.0592  0.7959 -1.0585  0.7966 -1.0578  0.7974 -1.0570  0.7981 -1.0563  0.7988 -1.0555  0.7996 -1.0548  0.8003 -1.0540  0.8010 -1.0532  0.8017 -1.0525  0.8025 -1.0517  0.8032 -1.0510  0.8039 -1.0502  0.8047 -1.0495  0.8054 -1.0487  0.8061 -1.0480  0.8069 -1.0472  0.8076 -1.0464  0.8083 -1.0456  0.8090 -1.0449  0.8098 -1.0441  0.8105 -1.0434  0.8112 -1.0426  0.8120 -1.0418  0.8127 -1.0410  0.8134 -1.0402  0.8141 -1.0394  0.8149 -1.0387  0.8156 -1.0379  0.8163 -1.0371  0.8171 -1.0363  0.8178 -1.0355  0.8185 -1.0347  0.8192 -1.0339  0.8200 -1.0331  0.8207 -1.0323  0.8214 -1.0315  0.8222 -1.0307  0.8229 -1.0299  0.8236 -1.0291  0.8243 -1.0283  0.8251 -1.0275  0.8258 -1.0267  0.8265 -1.0259  0.8273 -1.0251  0.8280 -1.0243  0.8287 -1.0235  0.8294 -1.0227  0.8302 -1.0219  0.8309 -1.0211  0.8316 -1.0202  0.8324 -1.0194  0.8331 -1.0186  0.8338 -1.0178  0.8345 -1.0170  0.8353 -1.0161  0.8360 -1.0153  0.8367 -1.0145  0.8375 -1.0136  0.8382 -1.0128  0.8389 -1.0120  0.8397 -1.0112  0.8404 -1.0104  0.8411 -1.0095  0.8418 -1.0087  0.8426 -1.0078  0.8433 -1.0070  0.8440 -1.0063  0.8448 -1.0054  0.8455 -1.0045  0.8462 -1.0037  0.8469 -1.0028  0.8477 -1.0020  0.8484 -0.9998  0.8491 -0.9989  0.8499 -0.9981  0.8506 -0.9972  0.8513 -0.9964  0.8520 -0.9955  0.8528 -0.9946  0.8535 -0.9937  0.8542 -0.9929  0.8550 -0.9920  0.8557 -0.9911  0.8564 -0.9902  0.8571 -0.9893  0.8579 -0.9884  0.8586 -0.9875  0.8593 -0.9866  0.8601 -0.9857  0.8608 -0.9847  0.8615 -0.9839  0.8622 -0.9829  0.8630 -0.9820  0.8637 -0.9811  0.8644 -0.9802  0.8652 -0.9793  0.8659 -0.9784  0.8666 -0.9775  0.8673 -0.9765  0.8681 -0.9757  0.8688 -0.9748  0.8695 -0.9738  0.8703 -0.9729  0.8710 -0.9720  0.8717 -0.9710  0.8724 -0.9701  0.8732 -0.9692  0.8739 -0.9682  0.8746 -0.9672  0.8754 -0.9663  0.8761 -0.9652  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9624  0.8790 -0.9615  0.8797 -0.9605  0.8805 -0.9595  0.8812 -0.9586  0.8819 -0.9577  0.8827 -0.9567  0.8834 -0.9557  0.8841 -0.9547  0.8848 -0.9537  0.8856 -0.9528  0.8863 -0.9519  0.8870 -0.9509  0.8878 -0.9499  0.8885 -0.9489  0.8892 -0.9480  0.8899 -0.9470  0.8907 -0.9461  0.8914 -0.9451  0.8921 -0.9441  0.8929 -0.9431  0.8936 -0.9423  0.8943 -0.9413  0.8950 -0.9403  0.8958 -0.9392  0.8965 -0.9386  0.8972 -0.9375  0.8980 -0.9365  0.8987 -0.9356  0.8994 -0.9318  0.9001 -0.9307  0.9009 -0.9296 
  /
\multiput {\large$\cdot$} at 0.0109 -0.5108  0.0117 -0.6337  0.0124 -0.7238  0.0131 -0.7948  0.0138 -0.8527  0.0146 -0.9012  0.0153 -0.9426  0.0160 -0.9784  0.0168 -1.0098  0.0175 -1.0375  0.0182 -1.0621  0.0190 -1.0843  0.0197 -1.1043  0.0204 -1.1225  0.0211 -1.1390  0.0219 -1.1542  0.0226 -1.1682  0.0233 -1.1811  0.0241 -1.1930  0.0248 -1.2040  0.0255 -1.2143  0.0262 -1.2240  0.0270 -1.2330  0.0277 -1.2415  0.0284 -1.2494  0.0292 -1.2569  0.0299 -1.2640  0.0306 -1.2706  0.0313 -1.2769  0.0321 -1.2829  0.0328 -1.2885  0.0335 -1.2939  0.0343 -1.2990  0.0350 -1.3038  0.0357 -1.3085  0.0364 -1.3129  0.0372 -1.3171  0.0379 -1.3212  0.0386 -1.3250  0.0394 -1.3287  0.0401 -1.3322  0.0408 -1.3355  0.0415 -1.3388  0.0423 -1.3419  0.0430 -1.3449  0.0437 -1.3477  0.0445 -1.3505  0.0452 -1.3532  0.0459 -1.3557  0.0466 -1.3582  0.0474 -1.3605  0.0481 -1.3628  0.0488 -1.3650  0.0496 -1.3671  0.0503 -1.3692  0.0510 -1.3711  0.0517 -1.3730  0.0525 -1.3748  0.0532 -1.3766  0.0539 -1.3783  0.0547 -1.3799  0.0554 -1.3815  0.0561 -1.3831  0.0569 -1.3845  0.0576 -1.3860  0.0583 -1.3874  0.0590 -1.3887  0.0598 -1.3900  0.0605 -1.3913  0.0612 -1.3925  0.0620 -1.3936  0.0627 -1.3948  0.0634 -1.3959  0.0641 -1.3970  0.0649 -1.3980  0.0656 -1.3990  0.0663 -1.3999  0.0671 -1.4009  0.0678 -1.4018  0.0685 -1.4027  0.0692 -1.4035  0.0700 -1.4043  0.0707 -1.4051  0.0714 -1.4059  0.0722 -1.4066  0.0729 -1.4073  0.0736 -1.4080  0.0743 -1.4087  0.0751 -1.4094  0.0758 -1.4100  0.0765 -1.4106  0.0773 -1.4112  0.0780 -1.4118  0.0787 -1.4123  0.0794 -1.4129  0.0802 -1.4134  0.0809 -1.4139  0.0816 -1.4144  0.0824 -1.4148  0.0831 -1.4153  0.0838 -1.4157  0.0845 -1.4162  0.0853 -1.4166  0.0860 -1.4170  0.0867 -1.4174  0.0875 -1.4177  0.0882 -1.4181  0.0889 -1.4184  0.0897 -1.4188  0.0904 -1.4191  0.0911 -1.4194  0.0918 -1.4197  0.0926 -1.4200  0.0933 -1.4203  0.0940 -1.4206  0.0948 -1.4208  0.0955 -1.4211  0.0962 -1.4213  0.0969 -1.4215  0.0977 -1.4218  0.0984 -1.4220  0.0991 -1.4222  0.0999 -1.4224  0.1006 -1.4226  0.1013 -1.4228  0.1020 -1.4229  0.1028 -1.4231  0.1035 -1.4232  0.1042 -1.4234  0.1050 -1.4235  0.1057 -1.4237  0.1064 -1.4238  0.1071 -1.4239  0.1079 -1.4241  0.1086 -1.4242  0.1093 -1.4243  0.1101 -1.4244  0.1108 -1.4245  0.1115 -1.4245  0.1122 -1.4246  0.1130 -1.4247  0.1137 -1.4248  0.1144 -1.4248  0.1152 -1.4249  0.1159 -1.4249  0.1166 -1.4250  0.1173 -1.4250  0.1181 -1.4251  0.1188 -1.4251  0.1195 -1.4251  0.1203 -1.4251  0.1210 -1.4252  0.1217 -1.4252  0.1224 -1.4252  0.1232 -1.4252  0.1239 -1.4252  0.1246 -1.4252  0.1254 -1.4252  0.1261 -1.4252  0.1268 -1.4251  0.1276 -1.4251  0.1283 -1.4251  0.1290 -1.4250  0.1297 -1.4250  0.1305 -1.4250  0.1312 -1.4250  0.1319 -1.4249  0.1327 -1.4249  0.1334 -1.4248  0.1341 -1.4248  0.1348 -1.4247  0.1356 -1.4247  0.1363 -1.4246  0.1370 -1.4246  0.1378 -1.4245  0.1385 -1.4244  0.1392 -1.4243  0.1399 -1.4243  0.1407 -1.4242  0.1414 -1.4241  0.1421 -1.4240  0.1429 -1.4239  0.1436 -1.4238  0.1443 -1.4238  0.1450 -1.4237  0.1458 -1.4236  0.1465 -1.4235  0.1472 -1.4234  0.1480 -1.4233  0.1487 -1.4232  0.1494 -1.4231  0.1501 -1.4230  0.1509 -1.4228  0.1516 -1.4227  0.1523 -1.4226  0.1531 -1.4225  0.1538 -1.4224  0.1545 -1.4223  0.1552 -1.4221  0.1560 -1.4220  0.1567 -1.4219  0.1574 -1.4218  0.1582 -1.4216  0.1589 -1.4215  0.1596 -1.4214  0.1603 -1.4212  0.1611 -1.4211  0.1618 -1.4210  0.1625 -1.4208  0.1633 -1.4207  0.1640 -1.4205  0.1647 -1.4204  0.1655 -1.4203  0.1662 -1.4201  0.1669 -1.4200  0.1676 -1.4198  0.1684 -1.4197  0.1691 -1.4195  0.1698 -1.4194  0.1706 -1.4192  0.1713 -1.4190  0.1720 -1.4189  0.1727 -1.4187  0.1735 -1.4186  0.1742 -1.4184  0.1749 -1.4182  0.1757 -1.4181  0.1764 -1.4179  0.1771 -1.4177  0.1778 -1.4175  0.1786 -1.4174  0.1793 -1.4172  0.1800 -1.4170  0.1808 -1.4168  0.1815 -1.4166  0.1822 -1.4165  0.1829 -1.4163  0.1837 -1.4161  0.1844 -1.4159  0.1851 -1.4157  0.1859 -1.4155  0.1866 -1.4153  0.1873 -1.4152  0.1880 -1.4150  0.1888 -1.4148  0.1895 -1.4146  0.1902 -1.4144  0.1910 -1.4142  0.1917 -1.4140  0.1924 -1.4138  0.1931 -1.4136  0.1939 -1.4134  0.1946 -1.4132  0.1953 -1.4130  0.1961 -1.4128  0.1968 -1.4126  0.1975 -1.4124  0.1983 -1.4122  0.1990 -1.4119  0.1997 -1.4117  0.2004 -1.4115  0.2012 -1.4113  0.2019 -1.4111  0.2026 -1.4109  0.2034 -1.4107  0.2041 -1.4105  0.2048 -1.4102  0.2055 -1.4100  0.2063 -1.4098  0.2070 -1.4096  0.2077 -1.4094  0.2085 -1.4092  0.2092 -1.4089  0.2099 -1.4087  0.2106 -1.4085  0.2114 -1.4083  0.2121 -1.4081  0.2128 -1.4078  0.2136 -1.4076  0.2143 -1.4074  0.2150 -1.4072  0.2157 -1.4069  0.2165 -1.4067  0.2172 -1.4065  0.2179 -1.4063  0.2187 -1.4061  0.2194 -1.4058  0.2201 -1.4056  0.2208 -1.4054  0.2216 -1.4051  0.2223 -1.4049  0.2230 -1.4047  0.2238 -1.4044  0.2245 -1.4042  0.2252 -1.4040  0.2259 -1.4037  0.2267 -1.4035  0.2274 -1.4033  0.2281 -1.4030  0.2289 -1.4028  0.2296 -1.4026  0.2303 -1.4023  0.2310 -1.4021  0.2318 -1.4018  0.2325 -1.4016  0.2332 -1.4013  0.2340 -1.4011  0.2347 -1.4009  0.2354 -1.4006  0.2362 -1.4004  0.2369 -1.4001  0.2376 -1.3999  0.2383 -1.3996  0.2391 -1.3994  0.2398 -1.3991  0.2405 -1.3989  0.2413 -1.3986  0.2420 -1.3984  0.2427 -1.3981  0.2434 -1.3979  0.2442 -1.3976  0.2449 -1.3974  0.2456 -1.3971  0.2464 -1.3969  0.2471 -1.3966  0.2478 -1.3964  0.2485 -1.3961  0.2493 -1.3959  0.2500 -1.3956  0.2507 -1.3953  0.2515 -1.3951  0.2522 -1.3948  0.2529 -1.3946  0.2536 -1.3943  0.2544 -1.3940  0.2551 -1.3938  0.2558 -1.3935  0.2566 -1.3932  0.2573 -1.3930  0.2580 -1.3927  0.2587 -1.3925  0.2595 -1.3922  0.2602 -1.3919  0.2609 -1.3917  0.2617 -1.3914  0.2624 -1.3911  0.2631 -1.3909  0.2638 -1.3906  0.2646 -1.3903  0.2653 -1.3900  0.2660 -1.3898  0.2668 -1.3895  0.2675 -1.3892  0.2682 -1.3890  0.2690 -1.3887  0.2697 -1.3884  0.2704 -1.3881  0.2711 -1.3879  0.2719 -1.3876  0.2726 -1.3873  0.2733 -1.3870  0.2741 -1.3867  0.2748 -1.3865  0.2755 -1.3862  0.2762 -1.3859  0.2770 -1.3856  0.2777 -1.3854  0.2784 -1.3851  0.2792 -1.3848  0.2799 -1.3845  0.2806 -1.3843  0.2813 -1.3840  0.2821 -1.3837  0.2828 -1.3834  0.2835 -1.3831  0.2843 -1.3828  0.2850 -1.3826  0.2857 -1.3823  0.2864 -1.3820  0.2872 -1.3817  0.2879 -1.3814  0.2886 -1.3812  0.2894 -1.3809  0.2901 -1.3806  0.2908 -1.3803  0.2915 -1.3800  0.2923 -1.3797  0.2930 -1.3794  0.2937 -1.3792  0.2945 -1.3789  0.2952 -1.3786  0.2959 -1.3783  0.2966 -1.3780  0.2974 -1.3777  0.2981 -1.3774  0.2988 -1.3771  0.2996 -1.3769  0.3003 -1.3766  0.3010 -1.3763  0.3017 -1.3760  0.3025 -1.3757  0.3032 -1.3754  0.3039 -1.3751  0.3047 -1.3748  0.3054 -1.3745  0.3061 -1.3742  0.3069 -1.3739  0.3076 -1.3736  0.3083 -1.3733  0.3090 -1.3730  0.3098 -1.3727  0.3105 -1.3724  0.3112 -1.3721  0.3120 -1.3718  0.3127 -1.3715  0.3134 -1.3712  0.3141 -1.3709  0.3149 -1.3706  0.3156 -1.3703  0.3163 -1.3700  0.3171 -1.3697  0.3178 -1.3694  0.3185 -1.3691  0.3192 -1.3688  0.3200 -1.3685  0.3207 -1.3682  0.3214 -1.3679  0.3222 -1.3676  0.3229 -1.3673  0.3236 -1.3670  0.3243 -1.3667  0.3251 -1.3664  0.3258 -1.3661  0.3265 -1.3658  0.3273 -1.3655  0.3280 -1.3652  0.3287 -1.3649  0.3294 -1.3646  0.3302 -1.3643  0.3309 -1.3640  0.3316 -1.3637  0.3324 -1.3634  0.3331 -1.3630  0.3338 -1.3627  0.3345 -1.3624  0.3353 -1.3621  0.3360 -1.3618  0.3367 -1.3615  0.3375 -1.3612  0.3382 -1.3609  0.3389 -1.3605  0.3397 -1.3602  0.3404 -1.3599  0.3411 -1.3596  0.3418 -1.3593  0.3426 -1.3590  0.3433 -1.3587  0.3440 -1.3583  0.3448 -1.3580  0.3455 -1.3577  0.3462 -1.3574  0.3469 -1.3571  0.3477 -1.3567  0.3484 -1.3564  0.3491 -1.3561  0.3499 -1.3558  0.3506 -1.3555  0.3513 -1.3552  0.3520 -1.3549  0.3528 -1.3545  0.3535 -1.3542  0.3542 -1.3539  0.3550 -1.3536  0.3557 -1.3533  0.3564 -1.3529  0.3571 -1.3526  0.3579 -1.3523  0.3586 -1.3519  0.3593 -1.3516  0.3601 -1.3513  0.3608 -1.3510  0.3615 -1.3507  0.3622 -1.3503  0.3630 -1.3500  0.3637 -1.3497  0.3644 -1.3493  0.3652 -1.3490  0.3659 -1.3487  0.3666 -1.3484  0.3673 -1.3480  0.3681 -1.3477  0.3688 -1.3474  0.3695 -1.3471  0.3703 -1.3467  0.3710 -1.3464  0.3717 -1.3460  0.3724 -1.3457  0.3732 -1.3454  0.3739 -1.3450  0.3746 -1.3447  0.3754 -1.3444  0.3761 -1.3440  0.3768 -1.3437  0.3776 -1.3434  0.3783 -1.3430  0.3790 -1.3427  0.3797 -1.3424  0.3805 -1.3420  0.3812 -1.3417  0.3819 -1.3413  0.3827 -1.3410  0.3834 -1.3407  0.3841 -1.3403  0.3848 -1.3400  0.3856 -1.3396  0.3863 -1.3393  0.3870 -1.3389  0.3878 -1.3386  0.3885 -1.3382  0.3892 -1.3379  0.3899 -1.3376  0.3907 -1.3372  0.3914 -1.3369  0.3921 -1.3365  0.3929 -1.3362  0.3936 -1.3358  0.3943 -1.3355  0.3950 -1.3351  0.3958 -1.3348  0.3965 -1.3344  0.3972 -1.3341  0.3980 -1.3337  0.3987 -1.3334  0.3994 -1.3330  0.4001 -1.3327  0.4009 -1.3323  0.4016 -1.3320  0.4023 -1.3316  0.4031 -1.3313  0.4038 -1.3309  0.4045 -1.3306  0.4052 -1.3302  0.4060 -1.3299  0.4067 -1.3295  0.4074 -1.3292  0.4082 -1.3288  0.4089 -1.3285  0.4096 -1.3281  0.4103 -1.3278  0.4111 -1.3274  0.4118 -1.3271  0.4125 -1.3267  0.4133 -1.3264  0.4140 -1.3260  0.4147 -1.3257  0.4155 -1.3253  0.4162 -1.3249  0.4169 -1.3246  0.4176 -1.3242  0.4184 -1.3238  0.4191 -1.3235  0.4198 -1.3231  0.4206 -1.3227  0.4213 -1.3224  0.4220 -1.3220  0.4227 -1.3217  0.4235 -1.3213  0.4242 -1.3209  0.4249 -1.3206  0.4257 -1.3202  0.4264 -1.3198  0.4271 -1.3195  0.4278 -1.3191  0.4286 -1.3188  0.4293 -1.3184  0.4300 -1.3180  0.4308 -1.3177  0.4315 -1.3173  0.4322 -1.3169  0.4329 -1.3165  0.4337 -1.3162  0.4344 -1.3158  0.4351 -1.3154  0.4359 -1.3151  0.4366 -1.3147  0.4373 -1.3143  0.4380 -1.3140  0.4388 -1.3136  0.4395 -1.3132  0.4402 -1.3129  0.4410 -1.3125  0.4417 -1.3121  0.4424 -1.3117  0.4431 -1.3114  0.4439 -1.3110  0.4446 -1.3106  0.4453 -1.3103  0.4461 -1.3099  0.4468 -1.3095  0.4475 -1.3091  0.4483 -1.3087  0.4490 -1.3084  0.4497 -1.3080  0.4504 -1.3076  0.4512 -1.3072  0.4519 -1.3069  0.4526 -1.3065  0.4534 -1.3061  0.4541 -1.3057  0.4548 -1.3054  0.4555 -1.3050  0.4563 -1.3046  0.4570 -1.3042  0.4577 -1.3038  0.4585 -1.3034  0.4592 -1.3031  0.4599 -1.3027  0.4606 -1.3023  0.4614 -1.3019  0.4621 -1.3015  0.4628 -1.3012  0.4636 -1.3008  0.4643 -1.3004  0.4650 -1.3000  0.4657 -1.2996  0.4665 -1.2992  0.4672 -1.2988  0.4679 -1.2985  0.4687 -1.2981  0.4694 -1.2977  0.4701 -1.2973  0.4708 -1.2969  0.4716 -1.2965  0.4723 -1.2962  0.4730 -1.2958  0.4738 -1.2953  0.4745 -1.2949  0.4752 -1.2945  0.4759 -1.2941  0.4767 -1.2938  0.4774 -1.2934  0.4781 -1.2930  0.4789 -1.2926  0.4796 -1.2922  0.4803 -1.2918  0.4810 -1.2914  0.4818 -1.2910  0.4825 -1.2906  0.4832 -1.2902  0.4840 -1.2898  0.4847 -1.2894  0.4854 -1.2890  0.4862 -1.2886  0.4869 -1.2882  0.4876 -1.2878  0.4883 -1.2874  0.4891 -1.2870  0.4898 -1.2866  0.4905 -1.2862  0.4913 -1.2858  0.4920 -1.2854  0.4927 -1.2850  0.4934 -1.2846  0.4942 -1.2842  0.4949 -1.2838  0.4956 -1.2834  0.4964 -1.2830  0.4971 -1.2826  0.4978 -1.2822  0.4985 -1.2818  0.4993 -1.2814  0.5000 -1.2810  0.5007 -1.2806  0.5015 -1.2802  0.5022 -1.2798  0.5029 -1.2793  0.5036 -1.2789  0.5044 -1.2785  0.5051 -1.2781  0.5058 -1.2777  0.5066 -1.2773  0.5073 -1.2769  0.5080 -1.2765  0.5087 -1.2760  0.5095 -1.2756  0.5102 -1.2752  0.5109 -1.2748  0.5117 -1.2744  0.5124 -1.2740  0.5131 -1.2736  0.5138 -1.2732  0.5146 -1.2728  0.5153 -1.2723  0.5160 -1.2719  0.5168 -1.2715  0.5175 -1.2711  0.5182 -1.2706  0.5190 -1.2702  0.5197 -1.2698  0.5204 -1.2694  0.5211 -1.2689  0.5219 -1.2685  0.5226 -1.2681  0.5233 -1.2677  0.5241 -1.2672  0.5248 -1.2668  0.5255 -1.2664  0.5262 -1.2660  0.5270 -1.2656  0.5277 -1.2652  0.5284 -1.2647  0.5292 -1.2643  0.5299 -1.2639  0.5306 -1.2634  0.5313 -1.2630  0.5321 -1.2626  0.5328 -1.2621  0.5335 -1.2617  0.5343 -1.2613  0.5350 -1.2608  0.5357 -1.2604  0.5364 -1.2599  0.5372 -1.2595  0.5379 -1.2591  0.5386 -1.2586  0.5394 -1.2582  0.5401 -1.2578  0.5408 -1.2573  0.5415 -1.2569  0.5423 -1.2565  0.5430 -1.2560  0.5437 -1.2556  0.5445 -1.2552  0.5452 -1.2547  0.5459 -1.2543  0.5466 -1.2538  0.5474 -1.2534  0.5481 -1.2529  0.5488 -1.2525  0.5496 -1.2520  0.5503 -1.2516  0.5510 -1.2512  0.5517 -1.2507  0.5525 -1.2503  0.5532 -1.2498  0.5539 -1.2494  0.5547 -1.2489  0.5554 -1.2485  0.5561 -1.2480  0.5569 -1.2476  0.5576 -1.2471  0.5583 -1.2467  0.5590 -1.2462  0.5598 -1.2458  0.5605 -1.2453  0.5612 -1.2449  0.5620 -1.2444  0.5627 -1.2440  0.5634 -1.2435  0.5641 -1.2431  0.5649 -1.2426  0.5656 -1.2421  0.5663 -1.2416  0.5671 -1.2412  0.5678 -1.2408  0.5685 -1.2403  0.5692 -1.2398  0.5700 -1.2394  0.5707 -1.2389  0.5714 -1.2385  0.5722 -1.2380  0.5729 -1.2375  0.5736 -1.2371  0.5743 -1.2366  0.5751 -1.2361  0.5758 -1.2357  0.5765 -1.2352  0.5773 -1.2347  0.5780 -1.2343  0.5787 -1.2338  0.5794 -1.2333  0.5802 -1.2329  0.5809 -1.2324  0.5816 -1.2319  0.5824 -1.2315  0.5831 -1.2310  0.5838 -1.2305  0.5845 -1.2301  0.5853 -1.2296  0.5860 -1.2291  0.5867 -1.2286  0.5875 -1.2281  0.5882 -1.2277  0.5889 -1.2273  0.5897 -1.2268  0.5904 -1.2263  0.5911 -1.2258  0.5918 -1.2254  0.5926 -1.2249  0.5933 -1.2244  0.5940 -1.2239  0.5948 -1.2234  0.5955 -1.2229  0.5962 -1.2225  0.5969 -1.2220  0.5977 -1.2216  0.5984 -1.2211  0.5991 -1.2206  0.5999 -1.2201  0.6006 -1.2197  0.6013 -1.2192  0.6020 -1.2187  0.6028 -1.2182  0.6035 -1.2177  0.6042 -1.2172  0.6050 -1.2168  0.6057 -1.2163  0.6064 -1.2159  0.6071 -1.2154  0.6079 -1.2149  0.6086 -1.2144  0.6093 -1.2140  0.6101 -1.2136  0.6108 -1.2133  0.6115 -1.2130  0.6122 -1.2108  0.6130 -1.2103  0.6137 -1.2098  0.6144 -1.2093  0.6152 -1.2088  0.6159 -1.2083  0.6166 -1.2078  0.6173 -1.2073  0.6181 -1.2068  0.6188 -1.2063  0.6195 -1.2058  0.6203 -1.2053  0.6210 -1.2048  0.6217 -1.2043  0.6224 -1.2037  0.6232 -1.2032  0.6239 -1.2027  0.6246 -1.2022  0.6254 -1.2017  0.6261 -1.2012  0.6268 -1.2007  0.6276 -1.2002  0.6283 -1.1997  0.6290 -1.1992  0.6297 -1.1987  0.6305 -1.1981  0.6312 -1.1976  0.6319 -1.1971  0.6327 -1.1966  0.6334 -1.1960  0.6341 -1.1955  0.6348 -1.1950  0.6356 -1.1945  0.6363 -1.1940  0.6370 -1.1934  0.6378 -1.1929  0.6385 -1.1924  0.6392 -1.1919  0.6399 -1.1913  0.6407 -1.1908  0.6414 -1.1903  0.6421 -1.1898  0.6429 -1.1892  0.6436 -1.1887  0.6443 -1.1882  0.6450 -1.1877  0.6458 -1.1871  0.6465 -1.1866  0.6472 -1.1861  0.6480 -1.1855  0.6487 -1.1850  0.6494 -1.1845  0.6501 -1.1840  0.6509 -1.1834  0.6516 -1.1829  0.6523 -1.1824  0.6531 -1.1818  0.6538 -1.1813  0.6545 -1.1808  0.6552 -1.1802  0.6560 -1.1797  0.6567 -1.1792  0.6574 -1.1786  0.6582 -1.1781  0.6589 -1.1775  0.6596 -1.1770  0.6603 -1.1764  0.6611 -1.1759  0.6618 -1.1753  0.6625 -1.1748  0.6633 -1.1743  0.6640 -1.1737  0.6647 -1.1732  0.6655 -1.1726  0.6662 -1.1721  0.6669 -1.1715  0.6676 -1.1710  0.6684 -1.1704  0.6691 -1.1699  0.6698 -1.1693  0.6706 -1.1686  0.6713 -1.1680  0.6720 -1.1675  0.6727 -1.1669  0.6735 -1.1664  0.6742 -1.1658  0.6749 -1.1652  0.6757 -1.1647  0.6764 -1.1641  0.6771 -1.1636  0.6778 -1.1630  0.6786 -1.1624  0.6793 -1.1619  0.6800 -1.1613  0.6808 -1.1607  0.6815 -1.1602  0.6822 -1.1596  0.6829 -1.1590  0.6837 -1.1585  0.6844 -1.1579  0.6851 -1.1573  0.6859 -1.1567  0.6866 -1.1562  0.6873 -1.1556  0.6880 -1.1550  0.6888 -1.1544  0.6895 -1.1539  0.6902 -1.1533  0.6910 -1.1527  0.6917 -1.1521  0.6924 -1.1515  0.6931 -1.1510  0.6939 -1.1504  0.6946 -1.1498  0.6953 -1.1492  0.6961 -1.1487  0.6968 -1.1481  0.6975 -1.1475  0.6983 -1.1469  0.6990 -1.1463  0.6997 -1.1457  0.7004 -1.1451  0.7012 -1.1445  0.7019 -1.1439  0.7026 -1.1434  0.7034 -1.1428  0.7041 -1.1422  0.7048 -1.1416  0.7055 -1.1410  0.7063 -1.1404  0.7070 -1.1398  0.7077 -1.1392  0.7085 -1.1386  0.7092 -1.1380  0.7099 -1.1374  0.7106 -1.1368  0.7114 -1.1362  0.7121 -1.1356  0.7128 -1.1350  0.7136 -1.1344  0.7143 -1.1338  0.7150 -1.1332  0.7157 -1.1326  0.7165 -1.1319  0.7172 -1.1313  0.7179 -1.1307  0.7187 -1.1301  0.7194 -1.1295  0.7201 -1.1289  0.7208 -1.1282  0.7216 -1.1276  0.7223 -1.1270  0.7230 -1.1264  0.7238 -1.1258  0.7245 -1.1252  0.7252 -1.1245  0.7259 -1.1239  0.7267 -1.1233  0.7274 -1.1227  0.7281 -1.1220  0.7289 -1.1214  0.7296 -1.1208  0.7303 -1.1201  0.7310 -1.1195  0.7318 -1.1189  0.7325 -1.1183  0.7332 -1.1176  0.7340 -1.1170  0.7347 -1.1163  0.7354 -1.1157  0.7362 -1.1151  0.7369 -1.1144  0.7376 -1.1136  0.7383 -1.1129  0.7391 -1.1123  0.7398 -1.1116  0.7405 -1.1110  0.7413 -1.1103  0.7420 -1.1097  0.7427 -1.1090  0.7434 -1.1084  0.7442 -1.1077  0.7449 -1.1071  0.7456 -1.1064  0.7464 -1.1058  0.7471 -1.1051  0.7478 -1.1045  0.7485 -1.1038  0.7493 -1.1032  0.7500 -1.1025  0.7507 -1.1018  0.7515 -1.1012  0.7522 -1.1005  0.7529 -1.0999  0.7536 -1.0992  0.7544 -1.0985  0.7551 -1.0979  0.7558 -1.0972  0.7566 -1.0965  0.7573 -1.0959  0.7580 -1.0952  0.7587 -1.0945  0.7595 -1.0938  0.7602 -1.0932  0.7609 -1.0925  0.7617 -1.0918  0.7624 -1.0911  0.7631 -1.0905  0.7638 -1.0898  0.7646 -1.0891  0.7653 -1.0884  0.7660 -1.0877  0.7668 -1.0870  0.7675 -1.0864  0.7682 -1.0857  0.7690 -1.0850  0.7697 -1.0843  0.7704 -1.0836  0.7711 -1.0829  0.7719 -1.0822  0.7726 -1.0815  0.7733 -1.0808  0.7741 -1.0801  0.7748 -1.0794  0.7755 -1.0787  0.7762 -1.0780  0.7770 -1.0773  0.7777 -1.0766  0.7784 -1.0759  0.7792 -1.0752  0.7799 -1.0745  0.7806 -1.0738  0.7813 -1.0731  0.7821 -1.0724  0.7828 -1.0716  0.7835 -1.0709  0.7843 -1.0702  0.7850 -1.0695  0.7857 -1.0688  0.7864 -1.0681  0.7872 -1.0673  0.7879 -1.0666  0.7886 -1.0658  0.7894 -1.0651  0.7901 -1.0644  0.7908 -1.0636  0.7915 -1.0629  0.7923 -1.0622  0.7930 -1.0614  0.7937 -1.0607  0.7945 -1.0600  0.7952 -1.0592  0.7959 -1.0585  0.7966 -1.0578  0.7974 -1.0570  0.7981 -1.0563  0.7988 -1.0555  0.7996 -1.0548  0.8003 -1.0540  0.8010 -1.0532  0.8017 -1.0525  0.8025 -1.0517  0.8032 -1.0510  0.8039 -1.0502  0.8047 -1.0495  0.8054 -1.0487  0.8061 -1.0480  0.8069 -1.0472  0.8076 -1.0464  0.8083 -1.0456  0.8090 -1.0449  0.8098 -1.0441  0.8105 -1.0434  0.8112 -1.0426  0.8120 -1.0418  0.8127 -1.0410  0.8134 -1.0402  0.8141 -1.0394  0.8149 -1.0387  0.8156 -1.0379  0.8163 -1.0371  0.8171 -1.0363  0.8178 -1.0355  0.8185 -1.0347  0.8192 -1.0339  0.8200 -1.0331  0.8207 -1.0323  0.8214 -1.0315  0.8222 -1.0307  0.8229 -1.0299  0.8236 -1.0291  0.8243 -1.0283  0.8251 -1.0275  0.8258 -1.0267  0.8265 -1.0259  0.8273 -1.0251  0.8280 -1.0243  0.8287 -1.0235  0.8294 -1.0227  0.8302 -1.0219  0.8309 -1.0211  0.8316 -1.0202  0.8324 -1.0194  0.8331 -1.0186  0.8338 -1.0178  0.8345 -1.0170  0.8353 -1.0161  0.8360 -1.0153  0.8367 -1.0145  0.8375 -1.0136  0.8382 -1.0128  0.8389 -1.0120  0.8397 -1.0112  0.8404 -1.0104  0.8411 -1.0095  0.8418 -1.0087  0.8426 -1.0078  0.8433 -1.0070  0.8440 -1.0063  0.8448 -1.0054  0.8455 -1.0045  0.8462 -1.0037  0.8469 -1.0028  0.8477 -1.0020  0.8484 -0.9998  0.8491 -0.9989  0.8499 -0.9981  0.8506 -0.9972  0.8513 -0.9964  0.8520 -0.9955  0.8528 -0.9946  0.8535 -0.9937  0.8542 -0.9929  0.8550 -0.9920  0.8557 -0.9911  0.8564 -0.9902  0.8571 -0.9893  0.8579 -0.9884  0.8586 -0.9875  0.8593 -0.9866  0.8601 -0.9857  0.8608 -0.9847  0.8615 -0.9839  0.8622 -0.9829  0.8630 -0.9820  0.8637 -0.9811  0.8644 -0.9802  0.8652 -0.9793  0.8659 -0.9784  0.8666 -0.9775  0.8673 -0.9765  0.8681 -0.9757  0.8688 -0.9748  0.8695 -0.9738  0.8703 -0.9729  0.8710 -0.9720  0.8717 -0.9710  0.8724 -0.9701  0.8732 -0.9692  0.8739 -0.9682  0.8746 -0.9672  0.8754 -0.9663  0.8761 -0.9652  0.8768 -0.9643  0.8776 -0.9633  0.8783 -0.9624  0.8790 -0.9615  0.8797 -0.9605  0.8805 -0.9595  0.8812 -0.9586  0.8819 -0.9577  0.8827 -0.9567  0.8834 -0.9557  0.8841 -0.9547  0.8848 -0.9537  0.8856 -0.9528  0.8863 -0.9519  0.8870 -0.9509  0.8878 -0.9499  0.8885 -0.9489  0.8892 -0.9480  0.8899 -0.9470  0.8907 -0.9461  0.8914 -0.9451  0.8921 -0.9441  0.8929 -0.9431  0.8936 -0.9423  0.8943 -0.9413  0.8950 -0.9403  0.8958 -0.9392  0.8965 -0.9386  0.8972 -0.9375  0.8980 -0.9365  0.8987 -0.9356  0.8994 -0.9318  0.9001 -0.9307  0.9009 -0.9296 
  /


%L=15
\color{B15}
\plot 0.0089 -0.5197  0.0095 -0.6416  0.0101 -0.7311  0.0107 -0.8015  0.0113 -0.8590  0.0119 -0.9072  0.0124 -0.9483  0.0130 -0.9838  0.0136 -1.0150  0.0142 -1.0426  0.0148 -1.0672  0.0154 -1.0891  0.0160 -1.1090  0.0166 -1.1270  0.0172 -1.1435  0.0178 -1.1586  0.0184 -1.1725  0.0190 -1.1853  0.0196 -1.1972  0.0201 -1.2082  0.0207 -1.2185  0.0213 -1.2281  0.0219 -1.2370  0.0225 -1.2455  0.0231 -1.2534  0.0237 -1.2609  0.0243 -1.2679  0.0249 -1.2746  0.0255 -1.2809  0.0261 -1.2868  0.0267 -1.2925  0.0273 -1.2978  0.0279 -1.3030  0.0284 -1.3078  0.0290 -1.3125  0.0296 -1.3169  0.0302 -1.3211  0.0308 -1.3252  0.0314 -1.3291  0.0320 -1.3328  0.0326 -1.3363  0.0332 -1.3397  0.0338 -1.3430  0.0344 -1.3461  0.0350 -1.3492  0.0356 -1.3521  0.0361 -1.3549  0.0367 -1.3575  0.0373 -1.3601  0.0379 -1.3626  0.0385 -1.3650  0.0391 -1.3674  0.0397 -1.3696  0.0403 -1.3718  0.0409 -1.3739  0.0415 -1.3759  0.0421 -1.3778  0.0427 -1.3797  0.0433 -1.3815  0.0439 -1.3833  0.0444 -1.3850  0.0450 -1.3867  0.0456 -1.3883  0.0462 -1.3898  0.0468 -1.3913  0.0474 -1.3927  0.0480 -1.3941  0.0486 -1.3955  0.0492 -1.3968  0.0498 -1.3981  0.0504 -1.3993  0.0510 -1.4005  0.0516 -1.4017  0.0521 -1.4028  0.0527 -1.4039  0.0533 -1.4049  0.0539 -1.4060  0.0545 -1.4069  0.0551 -1.4079  0.0557 -1.4088  0.0563 -1.4097  0.0569 -1.4106  0.0575 -1.4115  0.0581 -1.4124  0.0587 -1.4132  0.0593 -1.4140  0.0599 -1.4147  0.0604 -1.4155  0.0610 -1.4162  0.0616 -1.4169  0.0622 -1.4176  0.0628 -1.4183  0.0634 -1.4189  0.0640 -1.4196  0.0646 -1.4202  0.0652 -1.4208  0.0658 -1.4213  0.0664 -1.4219  0.0670 -1.4224  0.0676 -1.4230  0.0681 -1.4235  0.0687 -1.4240  0.0693 -1.4244  0.0699 -1.4249  0.0705 -1.4254  0.0711 -1.4258  0.0717 -1.4262  0.0723 -1.4266  0.0729 -1.4270  0.0735 -1.4274  0.0741 -1.4278  0.0747 -1.4282  0.0753 -1.4286  0.0759 -1.4289  0.0764 -1.4293  0.0770 -1.4296  0.0776 -1.4299  0.0782 -1.4303  0.0788 -1.4306  0.0794 -1.4309  0.0800 -1.4312  0.0806 -1.4314  0.0812 -1.4317  0.0818 -1.4320  0.0824 -1.4322  0.0830 -1.4325  0.0836 -1.4327  0.0841 -1.4329  0.0847 -1.4331  0.0853 -1.4334  0.0859 -1.4336  0.0865 -1.4338  0.0871 -1.4340  0.0877 -1.4342  0.0883 -1.4343  0.0889 -1.4345  0.0895 -1.4347  0.0901 -1.4348  0.0907 -1.4350  0.0913 -1.4351  0.0919 -1.4353  0.0924 -1.4354  0.0930 -1.4356  0.0936 -1.4357  0.0942 -1.4358  0.0948 -1.4359  0.0954 -1.4360  0.0960 -1.4361  0.0966 -1.4363  0.0972 -1.4364  0.0978 -1.4364  0.0984 -1.4365  0.0990 -1.4366  0.0996 -1.4367  0.1001 -1.4368  0.1007 -1.4368  0.1013 -1.4369  0.1019 -1.4370  0.1025 -1.4370  0.1031 -1.4371  0.1037 -1.4371  0.1043 -1.4372  0.1049 -1.4372  0.1055 -1.4373  0.1061 -1.4373  0.1067 -1.4374  0.1073 -1.4374  0.1079 -1.4374  0.1084 -1.4374  0.1090 -1.4375  0.1096 -1.4375  0.1102 -1.4375  0.1108 -1.4375  0.1114 -1.4375  0.1120 -1.4375  0.1126 -1.4375  0.1132 -1.4375  0.1138 -1.4375  0.1144 -1.4375  0.1150 -1.4375  0.1156 -1.4374  0.1161 -1.4374  0.1167 -1.4374  0.1173 -1.4374  0.1179 -1.4374  0.1185 -1.4373  0.1191 -1.4373  0.1197 -1.4373  0.1203 -1.4372  0.1209 -1.4372  0.1215 -1.4372  0.1221 -1.4371  0.1227 -1.4371  0.1233 -1.4370  0.1239 -1.4370  0.1244 -1.4369  0.1250 -1.4369  0.1256 -1.4368  0.1262 -1.4368  0.1268 -1.4367  0.1274 -1.4366  0.1280 -1.4366  0.1286 -1.4365  0.1292 -1.4364  0.1298 -1.4364  0.1304 -1.4363  0.1310 -1.4362  0.1316 -1.4361  0.1321 -1.4361  0.1327 -1.4360  0.1333 -1.4359  0.1339 -1.4358  0.1345 -1.4358  0.1351 -1.4357  0.1357 -1.4356  0.1363 -1.4355  0.1369 -1.4354  0.1375 -1.4353  0.1381 -1.4352  0.1387 -1.4351  0.1393 -1.4351  0.1399 -1.4350  0.1404 -1.4349  0.1410 -1.4348  0.1416 -1.4347  0.1422 -1.4346  0.1428 -1.4345  0.1434 -1.4344  0.1440 -1.4343  0.1446 -1.4342  0.1452 -1.4341  0.1458 -1.4340  0.1464 -1.4338  0.1470 -1.4337  0.1476 -1.4336  0.1481 -1.4335  0.1487 -1.4334  0.1493 -1.4333  0.1499 -1.4332  0.1505 -1.4331  0.1511 -1.4330  0.1517 -1.4328  0.1523 -1.4327  0.1529 -1.4326  0.1535 -1.4325  0.1541 -1.4323  0.1547 -1.4322  0.1553 -1.4321  0.1559 -1.4320  0.1564 -1.4318  0.1570 -1.4317  0.1576 -1.4316  0.1582 -1.4314  0.1588 -1.4313  0.1594 -1.4312  0.1600 -1.4310  0.1606 -1.4309  0.1612 -1.4308  0.1618 -1.4306  0.1624 -1.4305  0.1630 -1.4304  0.1636 -1.4302  0.1641 -1.4301  0.1647 -1.4299  0.1653 -1.4298  0.1659 -1.4296  0.1665 -1.4295  0.1671 -1.4294  0.1677 -1.4292  0.1683 -1.4291  0.1689 -1.4289  0.1695 -1.4288  0.1701 -1.4286  0.1707 -1.4284  0.1713 -1.4283  0.1719 -1.4281  0.1724 -1.4280  0.1730 -1.4278  0.1736 -1.4277  0.1742 -1.4275  0.1748 -1.4274  0.1754 -1.4272  0.1760 -1.4271  0.1766 -1.4269  0.1772 -1.4267  0.1778 -1.4266  0.1784 -1.4264  0.1790 -1.4263  0.1796 -1.4261  0.1801 -1.4259  0.1807 -1.4258  0.1813 -1.4256  0.1819 -1.4255  0.1825 -1.4253  0.1831 -1.4251  0.1837 -1.4250  0.1843 -1.4248  0.1849 -1.4246  0.1855 -1.4245  0.1861 -1.4243  0.1867 -1.4241  0.1873 -1.4239  0.1879 -1.4238  0.1884 -1.4236  0.1890 -1.4234  0.1896 -1.4233  0.1902 -1.4231  0.1908 -1.4229  0.1914 -1.4227  0.1920 -1.4225  0.1926 -1.4224  0.1932 -1.4222  0.1938 -1.4220  0.1944 -1.4218  0.1950 -1.4217  0.1956 -1.4215  0.1961 -1.4213  0.1967 -1.4211  0.1973 -1.4209  0.1979 -1.4208  0.1985 -1.4206  0.1991 -1.4204  0.1997 -1.4202  0.2003 -1.4200  0.2009 -1.4199  0.2015 -1.4197  0.2021 -1.4195  0.2027 -1.4193  0.2033 -1.4191  0.2039 -1.4189  0.2044 -1.4187  0.2050 -1.4186  0.2056 -1.4184  0.2062 -1.4182  0.2068 -1.4180  0.2074 -1.4178  0.2080 -1.4176  0.2086 -1.4174  0.2092 -1.4172  0.2098 -1.4170  0.2104 -1.4168  0.2110 -1.4166  0.2116 -1.4165  0.2121 -1.4162  0.2127 -1.4161  0.2133 -1.4159  0.2139 -1.4157  0.2145 -1.4155  0.2151 -1.4153  0.2157 -1.4151  0.2163 -1.4149  0.2169 -1.4147  0.2175 -1.4145  0.2181 -1.4143  0.2187 -1.4141  0.2193 -1.4139  0.2199 -1.4137  0.2204 -1.4135  0.2210 -1.4133  0.2216 -1.4131  0.2222 -1.4129  0.2228 -1.4127  0.2234 -1.4125  0.2240 -1.4123  0.2246 -1.4121  0.2252 -1.4119  0.2258 -1.4117  0.2264 -1.4115  0.2270 -1.4113  0.2276 -1.4111  0.2281 -1.4109  0.2287 -1.4107  0.2293 -1.4105  0.2299 -1.4103  0.2305 -1.4101  0.2311 -1.4099  0.2317 -1.4097  0.2323 -1.4095  0.2329 -1.4092  0.2335 -1.4090  0.2341 -1.4088  0.2347 -1.4086  0.2353 -1.4084  0.2359 -1.4082  0.2364 -1.4080  0.2370 -1.4078  0.2376 -1.4076  0.2382 -1.4074  0.2388 -1.4071  0.2394 -1.4069  0.2400 -1.4067  0.2406 -1.4065  0.2412 -1.4063  0.2418 -1.4061  0.2424 -1.4059  0.2430 -1.4057  0.2436 -1.4055  0.2441 -1.4053  0.2447 -1.4050  0.2453 -1.4048  0.2459 -1.4046  0.2465 -1.4044  0.2471 -1.4042  0.2477 -1.4040  0.2483 -1.4038  0.2489 -1.4035  0.2495 -1.4033  0.2501 -1.4031  0.2507 -1.4029  0.2513 -1.4027  0.2519 -1.4025  0.2524 -1.4022  0.2530 -1.4020  0.2536 -1.4018  0.2542 -1.4016  0.2548 -1.4014  0.2554 -1.4011  0.2560 -1.4009  0.2566 -1.4007  0.2572 -1.4005  0.2578 -1.4003  0.2584 -1.4000  0.2590 -1.3998  0.2596 -1.3996  0.2601 -1.3994  0.2607 -1.3991  0.2613 -1.3989  0.2619 -1.3987  0.2625 -1.3985  0.2631 -1.3982  0.2637 -1.3980  0.2643 -1.3978  0.2649 -1.3976  0.2655 -1.3973  0.2661 -1.3971  0.2667 -1.3969  0.2673 -1.3967  0.2679 -1.3964  0.2684 -1.3962  0.2690 -1.3960  0.2696 -1.3958  0.2702 -1.3955  0.2708 -1.3953  0.2714 -1.3951  0.2720 -1.3948  0.2726 -1.3946  0.2732 -1.3944  0.2738 -1.3942  0.2744 -1.3939  0.2750 -1.3937  0.2756 -1.3935  0.2761 -1.3932  0.2767 -1.3930  0.2773 -1.3928  0.2779 -1.3925  0.2785 -1.3923  0.2791 -1.3921  0.2797 -1.3918  0.2803 -1.3916  0.2809 -1.3914  0.2815 -1.3911  0.2821 -1.3909  0.2827 -1.3907  0.2833 -1.3904  0.2839 -1.3902  0.2844 -1.3900  0.2850 -1.3897  0.2856 -1.3895  0.2862 -1.3893  0.2868 -1.3890  0.2874 -1.3888  0.2880 -1.3886  0.2886 -1.3883  0.2892 -1.3881  0.2898 -1.3878  0.2904 -1.3876  0.2910 -1.3874  0.2916 -1.3871  0.2921 -1.3869  0.2927 -1.3866  0.2933 -1.3864  0.2939 -1.3862  0.2945 -1.3859  0.2951 -1.3857  0.2957 -1.3855  0.2963 -1.3852  0.2969 -1.3850  0.2975 -1.3847  0.2981 -1.3845  0.2987 -1.3843  0.2993 -1.3840  0.2999 -1.3838  0.3004 -1.3835  0.3010 -1.3833  0.3016 -1.3830  0.3022 -1.3828  0.3028 -1.3826  0.3034 -1.3823  0.3040 -1.3821  0.3046 -1.3818  0.3052 -1.3816  0.3058 -1.3813  0.3064 -1.3811  0.3070 -1.3809  0.3076 -1.3806  0.3081 -1.3804  0.3087 -1.3801  0.3093 -1.3799  0.3099 -1.3796  0.3105 -1.3794  0.3111 -1.3791  0.3117 -1.3789  0.3123 -1.3787  0.3129 -1.3784  0.3135 -1.3782  0.3141 -1.3779  0.3147 -1.3777  0.3153 -1.3774  0.3159 -1.3772  0.3164 -1.3769  0.3170 -1.3767  0.3176 -1.3764  0.3182 -1.3762  0.3188 -1.3759  0.3194 -1.3757  0.3200 -1.3754  0.3206 -1.3752  0.3212 -1.3749  0.3218 -1.3747  0.3224 -1.3744  0.3230 -1.3742  0.3236 -1.3739  0.3241 -1.3737  0.3247 -1.3734  0.3253 -1.3732  0.3259 -1.3729  0.3265 -1.3727  0.3271 -1.3724  0.3277 -1.3721  0.3283 -1.3719  0.3289 -1.3716  0.3295 -1.3714  0.3301 -1.3711  0.3307 -1.3709  0.3313 -1.3706  0.3319 -1.3703  0.3324 -1.3701  0.3330 -1.3698  0.3336 -1.3696  0.3342 -1.3693  0.3348 -1.3691  0.3354 -1.3688  0.3360 -1.3686  0.3366 -1.3683  0.3372 -1.3680  0.3378 -1.3678  0.3384 -1.3675  0.3390 -1.3673  0.3396 -1.3670  0.3401 -1.3668  0.3407 -1.3665  0.3413 -1.3662  0.3419 -1.3660  0.3425 -1.3657  0.3431 -1.3655  0.3437 -1.3652  0.3443 -1.3650  0.3449 -1.3647  0.3455 -1.3645  0.3461 -1.3642  0.3467 -1.3639  0.3473 -1.3637  0.3479 -1.3634  0.3484 -1.3631  0.3490 -1.3629  0.3496 -1.3626  0.3502 -1.3624  0.3508 -1.3621  0.3514 -1.3618  0.3520 -1.3616  0.3526 -1.3613  0.3532 -1.3610  0.3538 -1.3608  0.3544 -1.3605  0.3550 -1.3603  0.3556 -1.3600  0.3561 -1.3597  0.3567 -1.3595  0.3573 -1.3592  0.3579 -1.3589  0.3585 -1.3587  0.3591 -1.3584  0.3597 -1.3581  0.3603 -1.3579  0.3609 -1.3576  0.3615 -1.3573  0.3621 -1.3571  0.3627 -1.3568  0.3633 -1.3566  0.3639 -1.3563  0.3644 -1.3560  0.3650 -1.3558  0.3656 -1.3555  0.3662 -1.3552  0.3668 -1.3550  0.3674 -1.3547  0.3680 -1.3544  0.3686 -1.3541  0.3692 -1.3539  0.3698 -1.3536  0.3704 -1.3533  0.3710 -1.3530  0.3716 -1.3528  0.3721 -1.3525  0.3727 -1.3522  0.3733 -1.3520  0.3739 -1.3517  0.3745 -1.3514  0.3751 -1.3511  0.3757 -1.3509  0.3763 -1.3506  0.3769 -1.3503  0.3775 -1.3500  0.3781 -1.3498  0.3787 -1.3495  0.3793 -1.3492  0.3799 -1.3489  0.3804 -1.3487  0.3810 -1.3484  0.3816 -1.3481  0.3822 -1.3478  0.3828 -1.3476  0.3834 -1.3473  0.3840 -1.3470  0.3846 -1.3467  0.3852 -1.3464  0.3858 -1.3462  0.3864 -1.3459  0.3870 -1.3456  0.3876 -1.3453  0.3881 -1.3451  0.3887 -1.3448  0.3893 -1.3445  0.3899 -1.3442  0.3905 -1.3439  0.3911 -1.3437  0.3917 -1.3434  0.3923 -1.3431  0.3929 -1.3428  0.3935 -1.3425  0.3941 -1.3423  0.3947 -1.3420  0.3953 -1.3417  0.3959 -1.3414  0.3964 -1.3411  0.3970 -1.3408  0.3976 -1.3405  0.3982 -1.3402  0.3988 -1.3400  0.3994 -1.3397  0.4000 -1.3394  0.4006 -1.3391  0.4012 -1.3388  0.4018 -1.3385  0.4024 -1.3382  0.4030 -1.3379  0.4036 -1.3377  0.4041 -1.3374  0.4047 -1.3371  0.4053 -1.3368  0.4059 -1.3365  0.4065 -1.3362  0.4071 -1.3359  0.4077 -1.3356  0.4083 -1.3354  0.4089 -1.3351  0.4095 -1.3348  0.4101 -1.3345  0.4107 -1.3342  0.4113 -1.3339  0.4119 -1.3336  0.4124 -1.3333  0.4130 -1.3330  0.4136 -1.3328  0.4142 -1.3325  0.4148 -1.3322  0.4154 -1.3319  0.4160 -1.3316  0.4166 -1.3313  0.4172 -1.3310  0.4178 -1.3307  0.4184 -1.3304  0.4190 -1.3301  0.4196 -1.3298  0.4201 -1.3295  0.4207 -1.3292  0.4213 -1.3289  0.4219 -1.3286  0.4225 -1.3283  0.4231 -1.3280  0.4237 -1.3277  0.4243 -1.3274  0.4249 -1.3271  0.4255 -1.3268  0.4261 -1.3265  0.4267 -1.3262  0.4273 -1.3259  0.4279 -1.3256  0.4284 -1.3253  0.4290 -1.3250  0.4296 -1.3247  0.4302 -1.3244  0.4308 -1.3241  0.4314 -1.3238  0.4320 -1.3235  0.4326 -1.3232  0.4332 -1.3229  0.4338 -1.3226  0.4344 -1.3223  0.4350 -1.3220  0.4356 -1.3217  0.4361 -1.3214  0.4367 -1.3211  0.4373 -1.3208  0.4379 -1.3205  0.4385 -1.3202  0.4391 -1.3199  0.4397 -1.3197  0.4403 -1.3194  0.4409 -1.3191  0.4415 -1.3187  0.4421 -1.3184  0.4427 -1.3181  0.4433 -1.3178  0.4439 -1.3175  0.4444 -1.3172  0.4450 -1.3169  0.4456 -1.3166  0.4462 -1.3163  0.4468 -1.3160  0.4474 -1.3157  0.4480 -1.3153  0.4486 -1.3150  0.4492 -1.3147  0.4498 -1.3144  0.4504 -1.3141  0.4510 -1.3138  0.4516 -1.3135  0.4521 -1.3132  0.4527 -1.3129  0.4533 -1.3126  0.4539 -1.3123  0.4545 -1.3119  0.4551 -1.3116  0.4557 -1.3113  0.4563 -1.3110  0.4569 -1.3107  0.4575 -1.3104  0.4581 -1.3100  0.4587 -1.3097  0.4593 -1.3094  0.4599 -1.3091  0.4604 -1.3088  0.4610 -1.3085  0.4616 -1.3081  0.4622 -1.3078  0.4628 -1.3075  0.4634 -1.3072  0.4640 -1.3069  0.4646 -1.3066  0.4652 -1.3063  0.4658 -1.3060  0.4664 -1.3056  0.4670 -1.3053  0.4676 -1.3050  0.4681 -1.3047  0.4687 -1.3044  0.4693 -1.3041  0.4699 -1.3038  0.4705 -1.3034  0.4711 -1.3031  0.4717 -1.3028  0.4723 -1.3025  0.4729 -1.3021  0.4735 -1.3018  0.4741 -1.3015  0.4747 -1.3012  0.4753 -1.3008  0.4759 -1.3005  0.4764 -1.3002  0.4770 -1.2999  0.4776 -1.2996  0.4782 -1.2993  0.4788 -1.2989  0.4794 -1.2986  0.4800 -1.2983  0.4806 -1.2980  0.4812 -1.2976  0.4818 -1.2973  0.4824 -1.2970  0.4830 -1.2967  0.4836 -1.2963  0.4841 -1.2960  0.4847 -1.2957  0.4853 -1.2953  0.4859 -1.2950  0.4865 -1.2947  0.4871 -1.2944  0.4877 -1.2940  0.4883 -1.2937  0.4889 -1.2933  0.4895 -1.2930  0.4901 -1.2927  0.4907 -1.2923  0.4913 -1.2920  0.4919 -1.2917  0.4924 -1.2914  0.4930 -1.2910  0.4936 -1.2907  0.4942 -1.2904  0.4948 -1.2900  0.4954 -1.2897  0.4960 -1.2894  0.4966 -1.2890  0.4972 -1.2887  0.4978 -1.2883  0.4984 -1.2880  0.4990 -1.2877  0.4996 -1.2874  0.5001 -1.2870  0.5007 -1.2867  0.5013 -1.2864  0.5019 -1.2860  0.5025 -1.2857  0.5031 -1.2854  0.5037 -1.2850  0.5043 -1.2847  0.5049 -1.2843  0.5055 -1.2840  0.5061 -1.2837  0.5067 -1.2833  0.5073 -1.2830  0.5079 -1.2826  0.5084 -1.2823  0.5090 -1.2820  0.5096 -1.2816  0.5102 -1.2813  0.5108 -1.2809  0.5114 -1.2806  0.5120 -1.2803  0.5126 -1.2799  0.5132 -1.2796  0.5138 -1.2792  0.5144 -1.2789  0.5150 -1.2786  0.5156 -1.2782  0.5161 -1.2779  0.5167 -1.2776  0.5173 -1.2772  0.5179 -1.2769  0.5185 -1.2765  0.5191 -1.2762  0.5197 -1.2758  0.5203 -1.2755  0.5209 -1.2752  0.5215 -1.2748  0.5221 -1.2745  0.5227 -1.2741  0.5233 -1.2738  0.5239 -1.2734  0.5244 -1.2731  0.5250 -1.2728  0.5256 -1.2724  0.5262 -1.2721  0.5268 -1.2717  0.5274 -1.2714  0.5280 -1.2710  0.5286 -1.2707  0.5292 -1.2703  0.5298 -1.2700  0.5304 -1.2696  0.5310 -1.2693  0.5316 -1.2689  0.5321 -1.2686  0.5327 -1.2682  0.5333 -1.2679  0.5339 -1.2675  0.5345 -1.2672  0.5351 -1.2668  0.5357 -1.2664  0.5363 -1.2661  0.5369 -1.2657  0.5375 -1.2654  0.5381 -1.2650  0.5387 -1.2646  0.5393 -1.2643  0.5399 -1.2639  0.5404 -1.2636  0.5410 -1.2632  0.5416 -1.2628  0.5422 -1.2625  0.5428 -1.2621  0.5434 -1.2618  0.5440 -1.2614  0.5446 -1.2611  0.5452 -1.2607  0.5458 -1.2603  0.5464 -1.2600  0.5470 -1.2596  0.5476 -1.2593  0.5481 -1.2589  0.5487 -1.2585  0.5493 -1.2582  0.5499 -1.2578  0.5505 -1.2575  0.5511 -1.2571  0.5517 -1.2567  0.5523 -1.2564  0.5529 -1.2560  0.5535 -1.2556  0.5541 -1.2553  0.5547 -1.2549  0.5553 -1.2545  0.5559 -1.2542  0.5564 -1.2538  0.5570 -1.2534  0.5576 -1.2531  0.5582 -1.2527  0.5588 -1.2523  0.5594 -1.2519  0.5600 -1.2516  0.5606 -1.2512  0.5612 -1.2508  0.5618 -1.2505  0.5624 -1.2501  0.5630 -1.2497  0.5636 -1.2493  0.5641 -1.2490  0.5647 -1.2486  0.5653 -1.2482  0.5659 -1.2479  0.5665 -1.2475  0.5671 -1.2471  0.5677 -1.2468  0.5683 -1.2464  0.5689 -1.2460  0.5695 -1.2456  0.5701 -1.2452  0.5707 -1.2448  0.5713 -1.2445  0.5719 -1.2441  0.5724 -1.2437  0.5730 -1.2433  0.5736 -1.2430  0.5742 -1.2426  0.5748 -1.2422  0.5754 -1.2418  0.5760 -1.2415  0.5766 -1.2411  0.5772 -1.2407  0.5778 -1.2403  0.5784 -1.2399  0.5790 -1.2396  0.5796 -1.2392  0.5801 -1.2388  0.5807 -1.2384  0.5813 -1.2380  0.5819 -1.2377  0.5825 -1.2373  0.5831 -1.2369  0.5837 -1.2365  0.5843 -1.2361  0.5849 -1.2357  0.5855 -1.2354  0.5861 -1.2350  0.5867 -1.2346  0.5873 -1.2342  0.5879 -1.2338  0.5884 -1.2334  0.5890 -1.2331  0.5896 -1.2327  0.5902 -1.2323  0.5908 -1.2319  0.5914 -1.2315  0.5920 -1.2311  0.5926 -1.2307  0.5932 -1.2303  0.5938 -1.2299  0.5944 -1.2295  0.5950 -1.2291  0.5956 -1.2287  0.5961 -1.2283  0.5967 -1.2279  0.5973 -1.2275  0.5979 -1.2271  0.5985 -1.2267  0.5991 -1.2263  0.5997 -1.2259  0.6003 -1.2255  0.6009 -1.2251  0.6015 -1.2247  0.6021 -1.2243  0.6027 -1.2239  0.6033 -1.2235  0.6039 -1.2231  0.6044 -1.2227  0.6050 -1.2223  0.6056 -1.2219  0.6062 -1.2215  0.6068 -1.2211  0.6074 -1.2207  0.6080 -1.2203  0.6086 -1.2199  0.6092 -1.2195  0.6098 -1.2191  0.6104 -1.2187  0.6110 -1.2183  0.6116 -1.2179  0.6121 -1.2175  0.6127 -1.2171  0.6133 -1.2167  0.6139 -1.2163  0.6145 -1.2159  0.6151 -1.2155  0.6157 -1.2151  0.6163 -1.2147  0.6169 -1.2143  0.6175 -1.2139  0.6181 -1.2135  0.6187 -1.2130  0.6193 -1.2126  0.6199 -1.2122  0.6204 -1.2118  0.6210 -1.2114  0.6216 -1.2110  0.6222 -1.2106  0.6228 -1.2102  0.6234 -1.2098  0.6240 -1.2093  0.6246 -1.2089  0.6252 -1.2085  0.6258 -1.2081  0.6264 -1.2077  0.6270 -1.2073  0.6276 -1.2068  0.6281 -1.2064  0.6287 -1.2060  0.6293 -1.2056  0.6299 -1.2052  0.6305 -1.2047  0.6311 -1.2043  0.6317 -1.2039  0.6323 -1.2035  0.6329 -1.2031  0.6335 -1.2026  0.6341 -1.2022  0.6347 -1.2018  0.6353 -1.2013  0.6359 -1.2009  0.6364 -1.2005  0.6370 -1.2000  0.6376 -1.1996  0.6382 -1.1992  0.6388 -1.1987  0.6394 -1.1983  0.6400 -1.1979  0.6406 -1.1975  0.6412 -1.1971  0.6418 -1.1966  0.6424 -1.1962  0.6430 -1.1958  0.6436 -1.1954  0.6441 -1.1949  0.6447 -1.1945  0.6453 -1.1941  0.6459 -1.1936  0.6465 -1.1932  0.6471 -1.1928  0.6477 -1.1924  0.6483 -1.1919  0.6489 -1.1915  0.6495 -1.1911  0.6501 -1.1906  0.6507 -1.1902  0.6513 -1.1898  0.6519 -1.1893  0.6524 -1.1889  0.6530 -1.1884  0.6536 -1.1880  0.6542 -1.1876  0.6548 -1.1872  0.6554 -1.1867  0.6560 -1.1863  0.6566 -1.1858  0.6572 -1.1854  0.6578 -1.1850  0.6584 -1.1845  0.6590 -1.1841  0.6596 -1.1837  0.6601 -1.1832  0.6607 -1.1828  0.6613 -1.1824  0.6619 -1.1819  0.6625 -1.1815  0.6631 -1.1810  0.6637 -1.1806  0.6643 -1.1801  0.6649 -1.1797  0.6655 -1.1792  0.6661 -1.1788  0.6667 -1.1783  0.6673 -1.1779  0.6679 -1.1774  0.6684 -1.1770  0.6690 -1.1765  0.6696 -1.1761  0.6702 -1.1756  0.6708 -1.1752  0.6714 -1.1747  0.6720 -1.1743  0.6726 -1.1738  0.6732 -1.1733  0.6738 -1.1729  0.6744 -1.1724  0.6750 -1.1720  0.6756 -1.1715  0.6761 -1.1710  0.6767 -1.1706  0.6773 -1.1701  0.6779 -1.1697  0.6785 -1.1692  0.6791 -1.1688  0.6797 -1.1683  0.6803 -1.1678  0.6809 -1.1674  0.6815 -1.1669  0.6821 -1.1664  0.6827 -1.1659  0.6833 -1.1655  0.6839 -1.1650  0.6844 -1.1645  0.6850 -1.1641  0.6856 -1.1636  0.6862 -1.1631  0.6868 -1.1627  0.6874 -1.1622  0.6880 -1.1617  0.6886 -1.1612  0.6892 -1.1608  0.6898 -1.1603  0.6904 -1.1598  0.6910 -1.1594  0.6916 -1.1589  0.6921 -1.1584  0.6927 -1.1579  0.6933 -1.1574  0.6939 -1.1570  0.6945 -1.1565  0.6951 -1.1560  0.6957 -1.1556  0.6963 -1.1551  0.6969 -1.1546  0.6975 -1.1541  0.6981 -1.1536  0.6987 -1.1531  0.6993 -1.1526  0.6999 -1.1522  0.7004 -1.1517  0.7010 -1.1512  0.7016 -1.1507  0.7022 -1.1502  0.7028 -1.1497  0.7034 -1.1492  0.7040 -1.1487  0.7046 -1.1483  0.7052 -1.1478  0.7058 -1.1473  0.7064 -1.1468  0.7070 -1.1463  0.7076 -1.1458  0.7081 -1.1453  0.7087 -1.1448  0.7093 -1.1443  0.7099 -1.1438  0.7105 -1.1434  0.7111 -1.1428  0.7117 -1.1424  0.7123 -1.1419  0.7129 -1.1414  0.7135 -1.1409  0.7141 -1.1404  0.7147 -1.1399  0.7153 -1.1394  0.7159 -1.1389  0.7164 -1.1384  0.7170 -1.1379  0.7176 -1.1374  0.7182 -1.1369  0.7188 -1.1364  0.7194 -1.1358  0.7200 -1.1353  0.7206 -1.1348  0.7212 -1.1343  0.7218 -1.1338  0.7224 -1.1333  0.7230 -1.1328  0.7236 -1.1323  0.7241 -1.1318  0.7247 -1.1313  0.7253 -1.1308  0.7259 -1.1303  0.7265 -1.1298  0.7271 -1.1293  0.7277 -1.1287  0.7283 -1.1282  0.7289 -1.1277  0.7295 -1.1272  0.7301 -1.1267  0.7307 -1.1262  0.7313 -1.1257  0.7319 -1.1251  0.7324 -1.1246  0.7330 -1.1241  0.7336 -1.1236  0.7342 -1.1231  0.7348 -1.1226  0.7354 -1.1221  0.7360 -1.1215  0.7366 -1.1210  0.7372 -1.1205  0.7378 -1.1200  0.7384 -1.1195  0.7390 -1.1189  0.7396 -1.1184  0.7401 -1.1179  0.7407 -1.1173  0.7413 -1.1168  0.7419 -1.1163  0.7425 -1.1157  0.7431 -1.1152  0.7437 -1.1147  0.7443 -1.1141  0.7449 -1.1136  0.7455 -1.1131  0.7461 -1.1125  0.7467 -1.1120  0.7473 -1.1115  0.7479 -1.1109  0.7484 -1.1104  0.7490 -1.1098  0.7496 -1.1093  0.7502 -1.1088  0.7508 -1.1082  0.7514 -1.1077  0.7520 -1.1071  0.7526 -1.1066  0.7532 -1.1061  0.7538 -1.1055  0.7544 -1.1050  0.7550 -1.1044  0.7556 -1.1039  0.7561 -1.1033  0.7567 -1.1028  0.7573 -1.1022  0.7579 -1.1017  0.7585 -1.1011  0.7591 -1.1005  0.7597 -1.1000  0.7603 -1.0994  0.7609 -1.0989  0.7615 -1.0983  0.7621 -1.0977  0.7627 -1.0972  0.7633 -1.0966  0.7639 -1.0961  0.7644 -1.0955  0.7650 -1.0950  0.7656 -1.0944  0.7662 -1.0938  0.7668 -1.0933  0.7674 -1.0927  0.7680 -1.0921  0.7686 -1.0916  0.7692 -1.0910  0.7698 -1.0904  0.7704 -1.0899  0.7710 -1.0893  0.7716 -1.0887  0.7721 -1.0881  0.7727 -1.0876  0.7733 -1.0870  0.7739 -1.0864  0.7745 -1.0858  0.7751 -1.0853  0.7757 -1.0847  0.7763 -1.0841  0.7769 -1.0835  0.7775 -1.0829  0.7781 -1.0824  0.7787 -1.0818  0.7793 -1.0812  0.7799 -1.0806  0.7804 -1.0800  0.7810 -1.0795  0.7816 -1.0789  0.7822 -1.0783  0.7828 -1.0777  0.7834 -1.0771  0.7840 -1.0765  0.7846 -1.0759  0.7852 -1.0753  0.7858 -1.0748  0.7864 -1.0742  0.7870 -1.0736  0.7876 -1.0730  0.7881 -1.0724  0.7887 -1.0718  0.7893 -1.0712  0.7899 -1.0706  0.7905 -1.0700  0.7911 -1.0694  0.7917 -1.0688  0.7923 -1.0682  0.7929 -1.0676  0.7935 -1.0670  0.7941 -1.0664  0.7947 -1.0658  0.7953 -1.0652  0.7959 -1.0646  0.7964 -1.0640  0.7970 -1.0634  0.7976 -1.0628  0.7982 -1.0622  0.7988 -1.0616  0.7994 -1.0610  0.8000 -1.0603  0.8006 -1.0597  0.8012 -1.0591  0.8018 -1.0585  0.8024 -1.0579  0.8030 -1.0573  0.8036 -1.0566  0.8041 -1.0560  0.8047 -1.0554  0.8053 -1.0548  0.8059 -1.0541  0.8065 -1.0535  0.8071 -1.0529  0.8077 -1.0523  0.8083 -1.0516  0.8089 -1.0510  0.8095 -1.0504  0.8101 -1.0497  0.8107 -1.0491  0.8113 -1.0485  0.8119 -1.0478  0.8124 -1.0472  0.8130 -1.0466  0.8136 -1.0459  0.8142 -1.0453  0.8148 -1.0447  0.8154 -1.0440  0.8160 -1.0434  0.8166 -1.0427  0.8172 -1.0421  0.8178 -1.0414  0.8184 -1.0408  0.8190 -1.0401  0.8196 -1.0395  0.8201 -1.0389  0.8207 -1.0382  0.8213 -1.0375  0.8219 -1.0369  0.8225 -1.0362  0.8231 -1.0356  0.8237 -1.0349  0.8243 -1.0343  0.8249 -1.0336  0.8255 -1.0329  0.8261 -1.0323  0.8267 -1.0316  0.8273 -1.0309  0.8279 -1.0303  0.8284 -1.0296  0.8290 -1.0289  0.8296 -1.0283  0.8302 -1.0276  0.8308 -1.0269  0.8314 -1.0263  0.8320 -1.0256  0.8326 -1.0249  0.8332 -1.0242  0.8338 -1.0235  0.8344 -1.0229  0.8350 -1.0222  0.8356 -1.0215  0.8361 -1.0208  0.8367 -1.0201  0.8373 -1.0194  0.8379 -1.0187  0.8385 -1.0180  0.8391 -1.0174  0.8397 -1.0167  0.8403 -1.0160  0.8409 -1.0153  0.8415 -1.0146  0.8421 -1.0139  0.8427 -1.0132  0.8433 -1.0125  0.8439 -1.0118  0.8444 -1.0111  0.8450 -1.0104  0.8456 -1.0096  0.8462 -1.0089  0.8468 -1.0082  0.8474 -1.0075  0.8480 -1.0068  0.8486 -1.0061  0.8492 -1.0054  0.8498 -1.0047  0.8504 -1.0039  0.8510 -1.0032  0.8516 -1.0025  0.8521 -1.0018  0.8527 -1.0011  0.8533 -1.0004  0.8539 -0.9996  0.8545 -0.9989  0.8551 -0.9982  0.8557 -0.9974  0.8563 -0.9967  0.8569 -0.9960  0.8575 -0.9952  0.8581 -0.9945  0.8587 -0.9938  0.8593 -0.9930  0.8599 -0.9923  0.8604 -0.9915  0.8610 -0.9908  0.8616 -0.9901  0.8622 -0.9893  0.8628 -0.9886  0.8634 -0.9878  0.8640 -0.9871  0.8646 -0.9863  0.8652 -0.9856  0.8658 -0.9848  0.8664 -0.9841  0.8670 -0.9833  0.8676 -0.9825  0.8681 -0.9818  0.8687 -0.9810  0.8693 -0.9803  0.8699 -0.9795  0.8705 -0.9787  0.8711 -0.9780  0.8717 -0.9772  0.8723 -0.9764  0.8729 -0.9756  0.8735 -0.9749  0.8741 -0.9741  0.8747 -0.9733  0.8753 -0.9725  0.8759 -0.9717  0.8764 -0.9709  0.8770 -0.9701  0.8776 -0.9693  0.8782 -0.9686  0.8788 -0.9678  0.8794 -0.9670  0.8800 -0.9662  0.8806 -0.9654  0.8812 -0.9646  0.8818 -0.9637  0.8824 -0.9629  0.8830 -0.9621  0.8836 -0.9613  0.8841 -0.9605  0.8847 -0.9597  0.8853 -0.9589  0.8859 -0.9581  0.8865 -0.9572  0.8871 -0.9564  0.8877 -0.9556  0.8883 -0.9548  0.8889 -0.9539  0.8895 -0.9531  0.8901 -0.9523  0.8907 -0.9514  0.8913 -0.9506  0.8919 -0.9497  0.8924 -0.9489  0.8930 -0.9481  0.8936 -0.9472  0.8942 -0.9464  0.8948 -0.9455  0.8954 -0.9447  0.8960 -0.9438  0.8966 -0.9429  0.8972 -0.9421  0.8978 -0.9412  0.8984 -0.9403  0.8990 -0.9395  0.8996 -0.9386  0.9001 -0.9377  0.9007 -0.9369  0.9013 -0.9360  0.9019 -0.9351  0.9025 -0.9342  0.9031 -0.9334  0.9037 -0.9325  0.9043 -0.9316  0.9049 -0.9307  0.9055 -0.9298  0.9061 -0.9289  0.9067 -0.9280  0.9073 -0.9271  0.9079 -0.9262  0.9084 -0.9253  0.9090 -0.9244  0.9096 -0.9235  0.9102 -0.9226  0.9108 -0.9217  0.9114 -0.9207  0.9120 -0.9198  0.9126 -0.9189  0.9132 -0.9180  0.9138 -0.9171  0.9144 -0.9161  0.9150 -0.9152  0.9156 -0.9143  0.9161 -0.9133  0.9167 -0.9124  0.9173 -0.9114  0.9179 -0.9105  0.9185 -0.9095  0.9191 -0.9086  0.9197 -0.9076  0.9203 -0.9067  0.9209 -0.9057  0.9215 -0.9048  0.9221 -0.9038  0.9227 -0.9028  0.9233 -0.9018  0.9239 -0.9008  0.9244 -0.8999  0.9250 -0.8989  0.9256 -0.8979  0.9262 -0.8969  0.9268 -0.8959  0.9274 -0.8949  0.9280 -0.8939  0.9286 -0.8929  0.9292 -0.8919  0.9298 -0.8909  0.9304 -0.8899  0.9310 -0.8888  0.9316 -0.8878  0.9321 -0.8868  0.9327 -0.8858  0.9333 -0.8847  0.9339 -0.8837  0.9345 -0.8826  0.9351 -0.8816  0.9357 -0.8806  0.9363 -0.8795  0.9369 -0.8785  0.9375 -0.8775  0.9381 -0.8765  0.9387 -0.8754  0.9393 -0.8738  0.9399 -0.8728  0.9404 -0.8717  0.9410 -0.8706  0.9416 -0.8695  0.9422 -0.8684  0.9428 -0.8674  0.9434 -0.8662  0.9440 -0.8652  0.9446 -0.8640  0.9452 -0.8629  0.9458 -0.8618  0.9464 -0.8607  0.9470 -0.8596  0.9476 -0.8585  0.9481 -0.8573  0.9487 -0.8562  0.9493 -0.8551  0.9499 -0.8539  0.9505 -0.8528  0.9511 -0.8516  0.9517 -0.8505  0.9523 -0.8493  0.9529 -0.8481  0.9535 -0.8469  0.9541 -0.8458  0.9547 -0.8446  0.9553 -0.8434  0.9559 -0.8422  0.9564 -0.8410  0.9570 -0.8398  0.9576 -0.8386  0.9582 -0.8374  0.9588 -0.8361  0.9594 -0.8349  0.9600 -0.8337  0.9606 -0.8324  0.9612 -0.8312  0.9618 -0.8299  0.9624 -0.8287  0.9630 -0.8274  0.9636 -0.8261  0.9641 -0.8249  0.9647 -0.8236  0.9653 -0.8223  0.9659 -0.8211  0.9665 -0.8197  0.9671 -0.8185  0.9677 -0.8171  0.9683 -0.8143  0.9689 -0.8130  0.9695 -0.8117  0.9701 -0.8103  0.9707 -0.8084  0.9713 -0.8071  0.9719 -0.8057  0.9724 -0.8041  0.9730 -0.8028  0.9736 -0.8013  0.9742 -0.7999  0.9748 -0.7985  0.9754 -0.7971  0.9760 -0.7957  0.9766 -0.7943  0.9772 -0.7928  0.9778 -0.7915  0.9784 -0.7896  0.9790 -0.7882  0.9796 -0.7867  0.9801 -0.7851  0.9807 -0.7831 
  /
\multiput {\large$\cdot$} at 0.0089 -0.5197  0.0095 -0.6416  0.0101 -0.7311  0.0107 -0.8015  0.0113 -0.8590  0.0119 -0.9072  0.0124 -0.9483  0.0130 -0.9838  0.0136 -1.0150  0.0142 -1.0426  0.0148 -1.0672  0.0154 -1.0891  0.0160 -1.1090  0.0166 -1.1270  0.0172 -1.1435  0.0178 -1.1586  0.0184 -1.1725  0.0190 -1.1853  0.0196 -1.1972  0.0201 -1.2082  0.0207 -1.2185  0.0213 -1.2281  0.0219 -1.2370  0.0225 -1.2455  0.0231 -1.2534  0.0237 -1.2609  0.0243 -1.2679  0.0249 -1.2746  0.0255 -1.2809  0.0261 -1.2868  0.0267 -1.2925  0.0273 -1.2978  0.0279 -1.3030  0.0284 -1.3078  0.0290 -1.3125  0.0296 -1.3169  0.0302 -1.3211  0.0308 -1.3252  0.0314 -1.3291  0.0320 -1.3328  0.0326 -1.3363  0.0332 -1.3397  0.0338 -1.3430  0.0344 -1.3461  0.0350 -1.3492  0.0356 -1.3521  0.0361 -1.3549  0.0367 -1.3575  0.0373 -1.3601  0.0379 -1.3626  0.0385 -1.3650  0.0391 -1.3674  0.0397 -1.3696  0.0403 -1.3718  0.0409 -1.3739  0.0415 -1.3759  0.0421 -1.3778  0.0427 -1.3797  0.0433 -1.3815  0.0439 -1.3833  0.0444 -1.3850  0.0450 -1.3867  0.0456 -1.3883  0.0462 -1.3898  0.0468 -1.3913  0.0474 -1.3927  0.0480 -1.3941  0.0486 -1.3955  0.0492 -1.3968  0.0498 -1.3981  0.0504 -1.3993  0.0510 -1.4005  0.0516 -1.4017  0.0521 -1.4028  0.0527 -1.4039  0.0533 -1.4049  0.0539 -1.4060  0.0545 -1.4069  0.0551 -1.4079  0.0557 -1.4088  0.0563 -1.4097  0.0569 -1.4106  0.0575 -1.4115  0.0581 -1.4124  0.0587 -1.4132  0.0593 -1.4140  0.0599 -1.4147  0.0604 -1.4155  0.0610 -1.4162  0.0616 -1.4169  0.0622 -1.4176  0.0628 -1.4183  0.0634 -1.4189  0.0640 -1.4196  0.0646 -1.4202  0.0652 -1.4208  0.0658 -1.4213  0.0664 -1.4219  0.0670 -1.4224  0.0676 -1.4230  0.0681 -1.4235  0.0687 -1.4240  0.0693 -1.4244  0.0699 -1.4249  0.0705 -1.4254  0.0711 -1.4258  0.0717 -1.4262  0.0723 -1.4266  0.0729 -1.4270  0.0735 -1.4274  0.0741 -1.4278  0.0747 -1.4282  0.0753 -1.4286  0.0759 -1.4289  0.0764 -1.4293  0.0770 -1.4296  0.0776 -1.4299  0.0782 -1.4303  0.0788 -1.4306  0.0794 -1.4309  0.0800 -1.4312  0.0806 -1.4314  0.0812 -1.4317  0.0818 -1.4320  0.0824 -1.4322  0.0830 -1.4325  0.0836 -1.4327  0.0841 -1.4329  0.0847 -1.4331  0.0853 -1.4334  0.0859 -1.4336  0.0865 -1.4338  0.0871 -1.4340  0.0877 -1.4342  0.0883 -1.4343  0.0889 -1.4345  0.0895 -1.4347  0.0901 -1.4348  0.0907 -1.4350  0.0913 -1.4351  0.0919 -1.4353  0.0924 -1.4354  0.0930 -1.4356  0.0936 -1.4357  0.0942 -1.4358  0.0948 -1.4359  0.0954 -1.4360  0.0960 -1.4361  0.0966 -1.4363  0.0972 -1.4364  0.0978 -1.4364  0.0984 -1.4365  0.0990 -1.4366  0.0996 -1.4367  0.1001 -1.4368  0.1007 -1.4368  0.1013 -1.4369  0.1019 -1.4370  0.1025 -1.4370  0.1031 -1.4371  0.1037 -1.4371  0.1043 -1.4372  0.1049 -1.4372  0.1055 -1.4373  0.1061 -1.4373  0.1067 -1.4374  0.1073 -1.4374  0.1079 -1.4374  0.1084 -1.4374  0.1090 -1.4375  0.1096 -1.4375  0.1102 -1.4375  0.1108 -1.4375  0.1114 -1.4375  0.1120 -1.4375  0.1126 -1.4375  0.1132 -1.4375  0.1138 -1.4375  0.1144 -1.4375  0.1150 -1.4375  0.1156 -1.4374  0.1161 -1.4374  0.1167 -1.4374  0.1173 -1.4374  0.1179 -1.4374  0.1185 -1.4373  0.1191 -1.4373  0.1197 -1.4373  0.1203 -1.4372  0.1209 -1.4372  0.1215 -1.4372  0.1221 -1.4371  0.1227 -1.4371  0.1233 -1.4370  0.1239 -1.4370  0.1244 -1.4369  0.1250 -1.4369  0.1256 -1.4368  0.1262 -1.4368  0.1268 -1.4367  0.1274 -1.4366  0.1280 -1.4366  0.1286 -1.4365  0.1292 -1.4364  0.1298 -1.4364  0.1304 -1.4363  0.1310 -1.4362  0.1316 -1.4361  0.1321 -1.4361  0.1327 -1.4360  0.1333 -1.4359  0.1339 -1.4358  0.1345 -1.4358  0.1351 -1.4357  0.1357 -1.4356  0.1363 -1.4355  0.1369 -1.4354  0.1375 -1.4353  0.1381 -1.4352  0.1387 -1.4351  0.1393 -1.4351  0.1399 -1.4350  0.1404 -1.4349  0.1410 -1.4348  0.1416 -1.4347  0.1422 -1.4346  0.1428 -1.4345  0.1434 -1.4344  0.1440 -1.4343  0.1446 -1.4342  0.1452 -1.4341  0.1458 -1.4340  0.1464 -1.4338  0.1470 -1.4337  0.1476 -1.4336  0.1481 -1.4335  0.1487 -1.4334  0.1493 -1.4333  0.1499 -1.4332  0.1505 -1.4331  0.1511 -1.4330  0.1517 -1.4328  0.1523 -1.4327  0.1529 -1.4326  0.1535 -1.4325  0.1541 -1.4323  0.1547 -1.4322  0.1553 -1.4321  0.1559 -1.4320  0.1564 -1.4318  0.1570 -1.4317  0.1576 -1.4316  0.1582 -1.4314  0.1588 -1.4313  0.1594 -1.4312  0.1600 -1.4310  0.1606 -1.4309  0.1612 -1.4308  0.1618 -1.4306  0.1624 -1.4305  0.1630 -1.4304  0.1636 -1.4302  0.1641 -1.4301  0.1647 -1.4299  0.1653 -1.4298  0.1659 -1.4296  0.1665 -1.4295  0.1671 -1.4294  0.1677 -1.4292  0.1683 -1.4291  0.1689 -1.4289  0.1695 -1.4288  0.1701 -1.4286  0.1707 -1.4284  0.1713 -1.4283  0.1719 -1.4281  0.1724 -1.4280  0.1730 -1.4278  0.1736 -1.4277  0.1742 -1.4275  0.1748 -1.4274  0.1754 -1.4272  0.1760 -1.4271  0.1766 -1.4269  0.1772 -1.4267  0.1778 -1.4266  0.1784 -1.4264  0.1790 -1.4263  0.1796 -1.4261  0.1801 -1.4259  0.1807 -1.4258  0.1813 -1.4256  0.1819 -1.4255  0.1825 -1.4253  0.1831 -1.4251  0.1837 -1.4250  0.1843 -1.4248  0.1849 -1.4246  0.1855 -1.4245  0.1861 -1.4243  0.1867 -1.4241  0.1873 -1.4239  0.1879 -1.4238  0.1884 -1.4236  0.1890 -1.4234  0.1896 -1.4233  0.1902 -1.4231  0.1908 -1.4229  0.1914 -1.4227  0.1920 -1.4225  0.1926 -1.4224  0.1932 -1.4222  0.1938 -1.4220  0.1944 -1.4218  0.1950 -1.4217  0.1956 -1.4215  0.1961 -1.4213  0.1967 -1.4211  0.1973 -1.4209  0.1979 -1.4208  0.1985 -1.4206  0.1991 -1.4204  0.1997 -1.4202  0.2003 -1.4200  0.2009 -1.4199  0.2015 -1.4197  0.2021 -1.4195  0.2027 -1.4193  0.2033 -1.4191  0.2039 -1.4189  0.2044 -1.4187  0.2050 -1.4186  0.2056 -1.4184  0.2062 -1.4182  0.2068 -1.4180  0.2074 -1.4178  0.2080 -1.4176  0.2086 -1.4174  0.2092 -1.4172  0.2098 -1.4170  0.2104 -1.4168  0.2110 -1.4166  0.2116 -1.4165  0.2121 -1.4162  0.2127 -1.4161  0.2133 -1.4159  0.2139 -1.4157  0.2145 -1.4155  0.2151 -1.4153  0.2157 -1.4151  0.2163 -1.4149  0.2169 -1.4147  0.2175 -1.4145  0.2181 -1.4143  0.2187 -1.4141  0.2193 -1.4139  0.2199 -1.4137  0.2204 -1.4135  0.2210 -1.4133  0.2216 -1.4131  0.2222 -1.4129  0.2228 -1.4127  0.2234 -1.4125  0.2240 -1.4123  0.2246 -1.4121  0.2252 -1.4119  0.2258 -1.4117  0.2264 -1.4115  0.2270 -1.4113  0.2276 -1.4111  0.2281 -1.4109  0.2287 -1.4107  0.2293 -1.4105  0.2299 -1.4103  0.2305 -1.4101  0.2311 -1.4099  0.2317 -1.4097  0.2323 -1.4095  0.2329 -1.4092  0.2335 -1.4090  0.2341 -1.4088  0.2347 -1.4086  0.2353 -1.4084  0.2359 -1.4082  0.2364 -1.4080  0.2370 -1.4078  0.2376 -1.4076  0.2382 -1.4074  0.2388 -1.4071  0.2394 -1.4069  0.2400 -1.4067  0.2406 -1.4065  0.2412 -1.4063  0.2418 -1.4061  0.2424 -1.4059  0.2430 -1.4057  0.2436 -1.4055  0.2441 -1.4053  0.2447 -1.4050  0.2453 -1.4048  0.2459 -1.4046  0.2465 -1.4044  0.2471 -1.4042  0.2477 -1.4040  0.2483 -1.4038  0.2489 -1.4035  0.2495 -1.4033  0.2501 -1.4031  0.2507 -1.4029  0.2513 -1.4027  0.2519 -1.4025  0.2524 -1.4022  0.2530 -1.4020  0.2536 -1.4018  0.2542 -1.4016  0.2548 -1.4014  0.2554 -1.4011  0.2560 -1.4009  0.2566 -1.4007  0.2572 -1.4005  0.2578 -1.4003  0.2584 -1.4000  0.2590 -1.3998  0.2596 -1.3996  0.2601 -1.3994  0.2607 -1.3991  0.2613 -1.3989  0.2619 -1.3987  0.2625 -1.3985  0.2631 -1.3982  0.2637 -1.3980  0.2643 -1.3978  0.2649 -1.3976  0.2655 -1.3973  0.2661 -1.3971  0.2667 -1.3969  0.2673 -1.3967  0.2679 -1.3964  0.2684 -1.3962  0.2690 -1.3960  0.2696 -1.3958  0.2702 -1.3955  0.2708 -1.3953  0.2714 -1.3951  0.2720 -1.3948  0.2726 -1.3946  0.2732 -1.3944  0.2738 -1.3942  0.2744 -1.3939  0.2750 -1.3937  0.2756 -1.3935  0.2761 -1.3932  0.2767 -1.3930  0.2773 -1.3928  0.2779 -1.3925  0.2785 -1.3923  0.2791 -1.3921  0.2797 -1.3918  0.2803 -1.3916  0.2809 -1.3914  0.2815 -1.3911  0.2821 -1.3909  0.2827 -1.3907  0.2833 -1.3904  0.2839 -1.3902  0.2844 -1.3900  0.2850 -1.3897  0.2856 -1.3895  0.2862 -1.3893  0.2868 -1.3890  0.2874 -1.3888  0.2880 -1.3886  0.2886 -1.3883  0.2892 -1.3881  0.2898 -1.3878  0.2904 -1.3876  0.2910 -1.3874  0.2916 -1.3871  0.2921 -1.3869  0.2927 -1.3866  0.2933 -1.3864  0.2939 -1.3862  0.2945 -1.3859  0.2951 -1.3857  0.2957 -1.3855  0.2963 -1.3852  0.2969 -1.3850  0.2975 -1.3847  0.2981 -1.3845  0.2987 -1.3843  0.2993 -1.3840  0.2999 -1.3838  0.3004 -1.3835  0.3010 -1.3833  0.3016 -1.3830  0.3022 -1.3828  0.3028 -1.3826  0.3034 -1.3823  0.3040 -1.3821  0.3046 -1.3818  0.3052 -1.3816  0.3058 -1.3813  0.3064 -1.3811  0.3070 -1.3809  0.3076 -1.3806  0.3081 -1.3804  0.3087 -1.3801  0.3093 -1.3799  0.3099 -1.3796  0.3105 -1.3794  0.3111 -1.3791  0.3117 -1.3789  0.3123 -1.3787  0.3129 -1.3784  0.3135 -1.3782  0.3141 -1.3779  0.3147 -1.3777  0.3153 -1.3774  0.3159 -1.3772  0.3164 -1.3769  0.3170 -1.3767  0.3176 -1.3764  0.3182 -1.3762  0.3188 -1.3759  0.3194 -1.3757  0.3200 -1.3754  0.3206 -1.3752  0.3212 -1.3749  0.3218 -1.3747  0.3224 -1.3744  0.3230 -1.3742  0.3236 -1.3739  0.3241 -1.3737  0.3247 -1.3734  0.3253 -1.3732  0.3259 -1.3729  0.3265 -1.3727  0.3271 -1.3724  0.3277 -1.3721  0.3283 -1.3719  0.3289 -1.3716  0.3295 -1.3714  0.3301 -1.3711  0.3307 -1.3709  0.3313 -1.3706  0.3319 -1.3703  0.3324 -1.3701  0.3330 -1.3698  0.3336 -1.3696  0.3342 -1.3693  0.3348 -1.3691  0.3354 -1.3688  0.3360 -1.3686  0.3366 -1.3683  0.3372 -1.3680  0.3378 -1.3678  0.3384 -1.3675  0.3390 -1.3673  0.3396 -1.3670  0.3401 -1.3668  0.3407 -1.3665  0.3413 -1.3662  0.3419 -1.3660  0.3425 -1.3657  0.3431 -1.3655  0.3437 -1.3652  0.3443 -1.3650  0.3449 -1.3647  0.3455 -1.3645  0.3461 -1.3642  0.3467 -1.3639  0.3473 -1.3637  0.3479 -1.3634  0.3484 -1.3631  0.3490 -1.3629  0.3496 -1.3626  0.3502 -1.3624  0.3508 -1.3621  0.3514 -1.3618  0.3520 -1.3616  0.3526 -1.3613  0.3532 -1.3610  0.3538 -1.3608  0.3544 -1.3605  0.3550 -1.3603  0.3556 -1.3600  0.3561 -1.3597  0.3567 -1.3595  0.3573 -1.3592  0.3579 -1.3589  0.3585 -1.3587  0.3591 -1.3584  0.3597 -1.3581  0.3603 -1.3579  0.3609 -1.3576  0.3615 -1.3573  0.3621 -1.3571  0.3627 -1.3568  0.3633 -1.3566  0.3639 -1.3563  0.3644 -1.3560  0.3650 -1.3558  0.3656 -1.3555  0.3662 -1.3552  0.3668 -1.3550  0.3674 -1.3547  0.3680 -1.3544  0.3686 -1.3541  0.3692 -1.3539  0.3698 -1.3536  0.3704 -1.3533  0.3710 -1.3530  0.3716 -1.3528  0.3721 -1.3525  0.3727 -1.3522  0.3733 -1.3520  0.3739 -1.3517  0.3745 -1.3514  0.3751 -1.3511  0.3757 -1.3509  0.3763 -1.3506  0.3769 -1.3503  0.3775 -1.3500  0.3781 -1.3498  0.3787 -1.3495  0.3793 -1.3492  0.3799 -1.3489  0.3804 -1.3487  0.3810 -1.3484  0.3816 -1.3481  0.3822 -1.3478  0.3828 -1.3476  0.3834 -1.3473  0.3840 -1.3470  0.3846 -1.3467  0.3852 -1.3464  0.3858 -1.3462  0.3864 -1.3459  0.3870 -1.3456  0.3876 -1.3453  0.3881 -1.3451  0.3887 -1.3448  0.3893 -1.3445  0.3899 -1.3442  0.3905 -1.3439  0.3911 -1.3437  0.3917 -1.3434  0.3923 -1.3431  0.3929 -1.3428  0.3935 -1.3425  0.3941 -1.3423  0.3947 -1.3420  0.3953 -1.3417  0.3959 -1.3414  0.3964 -1.3411  0.3970 -1.3408  0.3976 -1.3405  0.3982 -1.3402  0.3988 -1.3400  0.3994 -1.3397  0.4000 -1.3394  0.4006 -1.3391  0.4012 -1.3388  0.4018 -1.3385  0.4024 -1.3382  0.4030 -1.3379  0.4036 -1.3377  0.4041 -1.3374  0.4047 -1.3371  0.4053 -1.3368  0.4059 -1.3365  0.4065 -1.3362  0.4071 -1.3359  0.4077 -1.3356  0.4083 -1.3354  0.4089 -1.3351  0.4095 -1.3348  0.4101 -1.3345  0.4107 -1.3342  0.4113 -1.3339  0.4119 -1.3336  0.4124 -1.3333  0.4130 -1.3330  0.4136 -1.3328  0.4142 -1.3325  0.4148 -1.3322  0.4154 -1.3319  0.4160 -1.3316  0.4166 -1.3313  0.4172 -1.3310  0.4178 -1.3307  0.4184 -1.3304  0.4190 -1.3301  0.4196 -1.3298  0.4201 -1.3295  0.4207 -1.3292  0.4213 -1.3289  0.4219 -1.3286  0.4225 -1.3283  0.4231 -1.3280  0.4237 -1.3277  0.4243 -1.3274  0.4249 -1.3271  0.4255 -1.3268  0.4261 -1.3265  0.4267 -1.3262  0.4273 -1.3259  0.4279 -1.3256  0.4284 -1.3253  0.4290 -1.3250  0.4296 -1.3247  0.4302 -1.3244  0.4308 -1.3241  0.4314 -1.3238  0.4320 -1.3235  0.4326 -1.3232  0.4332 -1.3229  0.4338 -1.3226  0.4344 -1.3223  0.4350 -1.3220  0.4356 -1.3217  0.4361 -1.3214  0.4367 -1.3211  0.4373 -1.3208  0.4379 -1.3205  0.4385 -1.3202  0.4391 -1.3199  0.4397 -1.3197  0.4403 -1.3194  0.4409 -1.3191  0.4415 -1.3187  0.4421 -1.3184  0.4427 -1.3181  0.4433 -1.3178  0.4439 -1.3175  0.4444 -1.3172  0.4450 -1.3169  0.4456 -1.3166  0.4462 -1.3163  0.4468 -1.3160  0.4474 -1.3157  0.4480 -1.3153  0.4486 -1.3150  0.4492 -1.3147  0.4498 -1.3144  0.4504 -1.3141  0.4510 -1.3138  0.4516 -1.3135  0.4521 -1.3132  0.4527 -1.3129  0.4533 -1.3126  0.4539 -1.3123  0.4545 -1.3119  0.4551 -1.3116  0.4557 -1.3113  0.4563 -1.3110  0.4569 -1.3107  0.4575 -1.3104  0.4581 -1.3100  0.4587 -1.3097  0.4593 -1.3094  0.4599 -1.3091  0.4604 -1.3088  0.4610 -1.3085  0.4616 -1.3081  0.4622 -1.3078  0.4628 -1.3075  0.4634 -1.3072  0.4640 -1.3069  0.4646 -1.3066  0.4652 -1.3063  0.4658 -1.3060  0.4664 -1.3056  0.4670 -1.3053  0.4676 -1.3050  0.4681 -1.3047  0.4687 -1.3044  0.4693 -1.3041  0.4699 -1.3038  0.4705 -1.3034  0.4711 -1.3031  0.4717 -1.3028  0.4723 -1.3025  0.4729 -1.3021  0.4735 -1.3018  0.4741 -1.3015  0.4747 -1.3012  0.4753 -1.3008  0.4759 -1.3005  0.4764 -1.3002  0.4770 -1.2999  0.4776 -1.2996  0.4782 -1.2993  0.4788 -1.2989  0.4794 -1.2986  0.4800 -1.2983  0.4806 -1.2980  0.4812 -1.2976  0.4818 -1.2973  0.4824 -1.2970  0.4830 -1.2967  0.4836 -1.2963  0.4841 -1.2960  0.4847 -1.2957  0.4853 -1.2953  0.4859 -1.2950  0.4865 -1.2947  0.4871 -1.2944  0.4877 -1.2940  0.4883 -1.2937  0.4889 -1.2933  0.4895 -1.2930  0.4901 -1.2927  0.4907 -1.2923  0.4913 -1.2920  0.4919 -1.2917  0.4924 -1.2914  0.4930 -1.2910  0.4936 -1.2907  0.4942 -1.2904  0.4948 -1.2900  0.4954 -1.2897  0.4960 -1.2894  0.4966 -1.2890  0.4972 -1.2887  0.4978 -1.2883  0.4984 -1.2880  0.4990 -1.2877  0.4996 -1.2874  0.5001 -1.2870  0.5007 -1.2867  0.5013 -1.2864  0.5019 -1.2860  0.5025 -1.2857  0.5031 -1.2854  0.5037 -1.2850  0.5043 -1.2847  0.5049 -1.2843  0.5055 -1.2840  0.5061 -1.2837  0.5067 -1.2833  0.5073 -1.2830  0.5079 -1.2826  0.5084 -1.2823  0.5090 -1.2820  0.5096 -1.2816  0.5102 -1.2813  0.5108 -1.2809  0.5114 -1.2806  0.5120 -1.2803  0.5126 -1.2799  0.5132 -1.2796  0.5138 -1.2792  0.5144 -1.2789  0.5150 -1.2786  0.5156 -1.2782  0.5161 -1.2779  0.5167 -1.2776  0.5173 -1.2772  0.5179 -1.2769  0.5185 -1.2765  0.5191 -1.2762  0.5197 -1.2758  0.5203 -1.2755  0.5209 -1.2752  0.5215 -1.2748  0.5221 -1.2745  0.5227 -1.2741  0.5233 -1.2738  0.5239 -1.2734  0.5244 -1.2731  0.5250 -1.2728  0.5256 -1.2724  0.5262 -1.2721  0.5268 -1.2717  0.5274 -1.2714  0.5280 -1.2710  0.5286 -1.2707  0.5292 -1.2703  0.5298 -1.2700  0.5304 -1.2696  0.5310 -1.2693  0.5316 -1.2689  0.5321 -1.2686  0.5327 -1.2682  0.5333 -1.2679  0.5339 -1.2675  0.5345 -1.2672  0.5351 -1.2668  0.5357 -1.2664  0.5363 -1.2661  0.5369 -1.2657  0.5375 -1.2654  0.5381 -1.2650  0.5387 -1.2646  0.5393 -1.2643  0.5399 -1.2639  0.5404 -1.2636  0.5410 -1.2632  0.5416 -1.2628  0.5422 -1.2625  0.5428 -1.2621  0.5434 -1.2618  0.5440 -1.2614  0.5446 -1.2611  0.5452 -1.2607  0.5458 -1.2603  0.5464 -1.2600  0.5470 -1.2596  0.5476 -1.2593  0.5481 -1.2589  0.5487 -1.2585  0.5493 -1.2582  0.5499 -1.2578  0.5505 -1.2575  0.5511 -1.2571  0.5517 -1.2567  0.5523 -1.2564  0.5529 -1.2560  0.5535 -1.2556  0.5541 -1.2553  0.5547 -1.2549  0.5553 -1.2545  0.5559 -1.2542  0.5564 -1.2538  0.5570 -1.2534  0.5576 -1.2531  0.5582 -1.2527  0.5588 -1.2523  0.5594 -1.2519  0.5600 -1.2516  0.5606 -1.2512  0.5612 -1.2508  0.5618 -1.2505  0.5624 -1.2501  0.5630 -1.2497  0.5636 -1.2493  0.5641 -1.2490  0.5647 -1.2486  0.5653 -1.2482  0.5659 -1.2479  0.5665 -1.2475  0.5671 -1.2471  0.5677 -1.2468  0.5683 -1.2464  0.5689 -1.2460  0.5695 -1.2456  0.5701 -1.2452  0.5707 -1.2448  0.5713 -1.2445  0.5719 -1.2441  0.5724 -1.2437  0.5730 -1.2433  0.5736 -1.2430  0.5742 -1.2426  0.5748 -1.2422  0.5754 -1.2418  0.5760 -1.2415  0.5766 -1.2411  0.5772 -1.2407  0.5778 -1.2403  0.5784 -1.2399  0.5790 -1.2396  0.5796 -1.2392  0.5801 -1.2388  0.5807 -1.2384  0.5813 -1.2380  0.5819 -1.2377  0.5825 -1.2373  0.5831 -1.2369  0.5837 -1.2365  0.5843 -1.2361  0.5849 -1.2357  0.5855 -1.2354  0.5861 -1.2350  0.5867 -1.2346  0.5873 -1.2342  0.5879 -1.2338  0.5884 -1.2334  0.5890 -1.2331  0.5896 -1.2327  0.5902 -1.2323  0.5908 -1.2319  0.5914 -1.2315  0.5920 -1.2311  0.5926 -1.2307  0.5932 -1.2303  0.5938 -1.2299  0.5944 -1.2295  0.5950 -1.2291  0.5956 -1.2287  0.5961 -1.2283  0.5967 -1.2279  0.5973 -1.2275  0.5979 -1.2271  0.5985 -1.2267  0.5991 -1.2263  0.5997 -1.2259  0.6003 -1.2255  0.6009 -1.2251  0.6015 -1.2247  0.6021 -1.2243  0.6027 -1.2239  0.6033 -1.2235  0.6039 -1.2231  0.6044 -1.2227  0.6050 -1.2223  0.6056 -1.2219  0.6062 -1.2215  0.6068 -1.2211  0.6074 -1.2207  0.6080 -1.2203  0.6086 -1.2199  0.6092 -1.2195  0.6098 -1.2191  0.6104 -1.2187  0.6110 -1.2183  0.6116 -1.2179  0.6121 -1.2175  0.6127 -1.2171  0.6133 -1.2167  0.6139 -1.2163  0.6145 -1.2159  0.6151 -1.2155  0.6157 -1.2151  0.6163 -1.2147  0.6169 -1.2143  0.6175 -1.2139  0.6181 -1.2135  0.6187 -1.2130  0.6193 -1.2126  0.6199 -1.2122  0.6204 -1.2118  0.6210 -1.2114  0.6216 -1.2110  0.6222 -1.2106  0.6228 -1.2102  0.6234 -1.2098  0.6240 -1.2093  0.6246 -1.2089  0.6252 -1.2085  0.6258 -1.2081  0.6264 -1.2077  0.6270 -1.2073  0.6276 -1.2068  0.6281 -1.2064  0.6287 -1.2060  0.6293 -1.2056  0.6299 -1.2052  0.6305 -1.2047  0.6311 -1.2043  0.6317 -1.2039  0.6323 -1.2035  0.6329 -1.2031  0.6335 -1.2026  0.6341 -1.2022  0.6347 -1.2018  0.6353 -1.2013  0.6359 -1.2009  0.6364 -1.2005  0.6370 -1.2000  0.6376 -1.1996  0.6382 -1.1992  0.6388 -1.1987  0.6394 -1.1983  0.6400 -1.1979  0.6406 -1.1975  0.6412 -1.1971  0.6418 -1.1966  0.6424 -1.1962  0.6430 -1.1958  0.6436 -1.1954  0.6441 -1.1949  0.6447 -1.1945  0.6453 -1.1941  0.6459 -1.1936  0.6465 -1.1932  0.6471 -1.1928  0.6477 -1.1924  0.6483 -1.1919  0.6489 -1.1915  0.6495 -1.1911  0.6501 -1.1906  0.6507 -1.1902  0.6513 -1.1898  0.6519 -1.1893  0.6524 -1.1889  0.6530 -1.1884  0.6536 -1.1880  0.6542 -1.1876  0.6548 -1.1872  0.6554 -1.1867  0.6560 -1.1863  0.6566 -1.1858  0.6572 -1.1854  0.6578 -1.1850  0.6584 -1.1845  0.6590 -1.1841  0.6596 -1.1837  0.6601 -1.1832  0.6607 -1.1828  0.6613 -1.1824  0.6619 -1.1819  0.6625 -1.1815  0.6631 -1.1810  0.6637 -1.1806  0.6643 -1.1801  0.6649 -1.1797  0.6655 -1.1792  0.6661 -1.1788  0.6667 -1.1783  0.6673 -1.1779  0.6679 -1.1774  0.6684 -1.1770  0.6690 -1.1765  0.6696 -1.1761  0.6702 -1.1756  0.6708 -1.1752  0.6714 -1.1747  0.6720 -1.1743  0.6726 -1.1738  0.6732 -1.1733  0.6738 -1.1729  0.6744 -1.1724  0.6750 -1.1720  0.6756 -1.1715  0.6761 -1.1710  0.6767 -1.1706  0.6773 -1.1701  0.6779 -1.1697  0.6785 -1.1692  0.6791 -1.1688  0.6797 -1.1683  0.6803 -1.1678  0.6809 -1.1674  0.6815 -1.1669  0.6821 -1.1664  0.6827 -1.1659  0.6833 -1.1655  0.6839 -1.1650  0.6844 -1.1645  0.6850 -1.1641  0.6856 -1.1636  0.6862 -1.1631  0.6868 -1.1627  0.6874 -1.1622  0.6880 -1.1617  0.6886 -1.1612  0.6892 -1.1608  0.6898 -1.1603  0.6904 -1.1598  0.6910 -1.1594  0.6916 -1.1589  0.6921 -1.1584  0.6927 -1.1579  0.6933 -1.1574  0.6939 -1.1570  0.6945 -1.1565  0.6951 -1.1560  0.6957 -1.1556  0.6963 -1.1551  0.6969 -1.1546  0.6975 -1.1541  0.6981 -1.1536  0.6987 -1.1531  0.6993 -1.1526  0.6999 -1.1522  0.7004 -1.1517  0.7010 -1.1512  0.7016 -1.1507  0.7022 -1.1502  0.7028 -1.1497  0.7034 -1.1492  0.7040 -1.1487  0.7046 -1.1483  0.7052 -1.1478  0.7058 -1.1473  0.7064 -1.1468  0.7070 -1.1463  0.7076 -1.1458  0.7081 -1.1453  0.7087 -1.1448  0.7093 -1.1443  0.7099 -1.1438  0.7105 -1.1434  0.7111 -1.1428  0.7117 -1.1424  0.7123 -1.1419  0.7129 -1.1414  0.7135 -1.1409  0.7141 -1.1404  0.7147 -1.1399  0.7153 -1.1394  0.7159 -1.1389  0.7164 -1.1384  0.7170 -1.1379  0.7176 -1.1374  0.7182 -1.1369  0.7188 -1.1364  0.7194 -1.1358  0.7200 -1.1353  0.7206 -1.1348  0.7212 -1.1343  0.7218 -1.1338  0.7224 -1.1333  0.7230 -1.1328  0.7236 -1.1323  0.7241 -1.1318  0.7247 -1.1313  0.7253 -1.1308  0.7259 -1.1303  0.7265 -1.1298  0.7271 -1.1293  0.7277 -1.1287  0.7283 -1.1282  0.7289 -1.1277  0.7295 -1.1272  0.7301 -1.1267  0.7307 -1.1262  0.7313 -1.1257  0.7319 -1.1251  0.7324 -1.1246  0.7330 -1.1241  0.7336 -1.1236  0.7342 -1.1231  0.7348 -1.1226  0.7354 -1.1221  0.7360 -1.1215  0.7366 -1.1210  0.7372 -1.1205  0.7378 -1.1200  0.7384 -1.1195  0.7390 -1.1189  0.7396 -1.1184  0.7401 -1.1179  0.7407 -1.1173  0.7413 -1.1168  0.7419 -1.1163  0.7425 -1.1157  0.7431 -1.1152  0.7437 -1.1147  0.7443 -1.1141  0.7449 -1.1136  0.7455 -1.1131  0.7461 -1.1125  0.7467 -1.1120  0.7473 -1.1115  0.7479 -1.1109  0.7484 -1.1104  0.7490 -1.1098  0.7496 -1.1093  0.7502 -1.1088  0.7508 -1.1082  0.7514 -1.1077  0.7520 -1.1071  0.7526 -1.1066  0.7532 -1.1061  0.7538 -1.1055  0.7544 -1.1050  0.7550 -1.1044  0.7556 -1.1039  0.7561 -1.1033  0.7567 -1.1028  0.7573 -1.1022  0.7579 -1.1017  0.7585 -1.1011  0.7591 -1.1005  0.7597 -1.1000  0.7603 -1.0994  0.7609 -1.0989  0.7615 -1.0983  0.7621 -1.0977  0.7627 -1.0972  0.7633 -1.0966  0.7639 -1.0961  0.7644 -1.0955  0.7650 -1.0950  0.7656 -1.0944  0.7662 -1.0938  0.7668 -1.0933  0.7674 -1.0927  0.7680 -1.0921  0.7686 -1.0916  0.7692 -1.0910  0.7698 -1.0904  0.7704 -1.0899  0.7710 -1.0893  0.7716 -1.0887  0.7721 -1.0881  0.7727 -1.0876  0.7733 -1.0870  0.7739 -1.0864  0.7745 -1.0858  0.7751 -1.0853  0.7757 -1.0847  0.7763 -1.0841  0.7769 -1.0835  0.7775 -1.0829  0.7781 -1.0824  0.7787 -1.0818  0.7793 -1.0812  0.7799 -1.0806  0.7804 -1.0800  0.7810 -1.0795  0.7816 -1.0789  0.7822 -1.0783  0.7828 -1.0777  0.7834 -1.0771  0.7840 -1.0765  0.7846 -1.0759  0.7852 -1.0753  0.7858 -1.0748  0.7864 -1.0742  0.7870 -1.0736  0.7876 -1.0730  0.7881 -1.0724  0.7887 -1.0718  0.7893 -1.0712  0.7899 -1.0706  0.7905 -1.0700  0.7911 -1.0694  0.7917 -1.0688  0.7923 -1.0682  0.7929 -1.0676  0.7935 -1.0670  0.7941 -1.0664  0.7947 -1.0658  0.7953 -1.0652  0.7959 -1.0646  0.7964 -1.0640  0.7970 -1.0634  0.7976 -1.0628  0.7982 -1.0622  0.7988 -1.0616  0.7994 -1.0610  0.8000 -1.0603  0.8006 -1.0597  0.8012 -1.0591  0.8018 -1.0585  0.8024 -1.0579  0.8030 -1.0573  0.8036 -1.0566  0.8041 -1.0560  0.8047 -1.0554  0.8053 -1.0548  0.8059 -1.0541  0.8065 -1.0535  0.8071 -1.0529  0.8077 -1.0523  0.8083 -1.0516  0.8089 -1.0510  0.8095 -1.0504  0.8101 -1.0497  0.8107 -1.0491  0.8113 -1.0485  0.8119 -1.0478  0.8124 -1.0472  0.8130 -1.0466  0.8136 -1.0459  0.8142 -1.0453  0.8148 -1.0447  0.8154 -1.0440  0.8160 -1.0434  0.8166 -1.0427  0.8172 -1.0421  0.8178 -1.0414  0.8184 -1.0408  0.8190 -1.0401  0.8196 -1.0395  0.8201 -1.0389  0.8207 -1.0382  0.8213 -1.0375  0.8219 -1.0369  0.8225 -1.0362  0.8231 -1.0356  0.8237 -1.0349  0.8243 -1.0343  0.8249 -1.0336  0.8255 -1.0329  0.8261 -1.0323  0.8267 -1.0316  0.8273 -1.0309  0.8279 -1.0303  0.8284 -1.0296  0.8290 -1.0289  0.8296 -1.0283  0.8302 -1.0276  0.8308 -1.0269  0.8314 -1.0263  0.8320 -1.0256  0.8326 -1.0249  0.8332 -1.0242  0.8338 -1.0235  0.8344 -1.0229  0.8350 -1.0222  0.8356 -1.0215  0.8361 -1.0208  0.8367 -1.0201  0.8373 -1.0194  0.8379 -1.0187  0.8385 -1.0180  0.8391 -1.0174  0.8397 -1.0167  0.8403 -1.0160  0.8409 -1.0153  0.8415 -1.0146  0.8421 -1.0139  0.8427 -1.0132  0.8433 -1.0125  0.8439 -1.0118  0.8444 -1.0111  0.8450 -1.0104  0.8456 -1.0096  0.8462 -1.0089  0.8468 -1.0082  0.8474 -1.0075  0.8480 -1.0068  0.8486 -1.0061  0.8492 -1.0054  0.8498 -1.0047  0.8504 -1.0039  0.8510 -1.0032  0.8516 -1.0025  0.8521 -1.0018  0.8527 -1.0011  0.8533 -1.0004  0.8539 -0.9996  0.8545 -0.9989  0.8551 -0.9982  0.8557 -0.9974  0.8563 -0.9967  0.8569 -0.9960  0.8575 -0.9952  0.8581 -0.9945  0.8587 -0.9938  0.8593 -0.9930  0.8599 -0.9923  0.8604 -0.9915  0.8610 -0.9908  0.8616 -0.9901  0.8622 -0.9893  0.8628 -0.9886  0.8634 -0.9878  0.8640 -0.9871  0.8646 -0.9863  0.8652 -0.9856  0.8658 -0.9848  0.8664 -0.9841  0.8670 -0.9833  0.8676 -0.9825  0.8681 -0.9818  0.8687 -0.9810  0.8693 -0.9803  0.8699 -0.9795  0.8705 -0.9787  0.8711 -0.9780  0.8717 -0.9772  0.8723 -0.9764  0.8729 -0.9756  0.8735 -0.9749  0.8741 -0.9741  0.8747 -0.9733  0.8753 -0.9725  0.8759 -0.9717  0.8764 -0.9709  0.8770 -0.9701  0.8776 -0.9693  0.8782 -0.9686  0.8788 -0.9678  0.8794 -0.9670  0.8800 -0.9662  0.8806 -0.9654  0.8812 -0.9646  0.8818 -0.9637  0.8824 -0.9629  0.8830 -0.9621  0.8836 -0.9613  0.8841 -0.9605  0.8847 -0.9597  0.8853 -0.9589  0.8859 -0.9581  0.8865 -0.9572  0.8871 -0.9564  0.8877 -0.9556  0.8883 -0.9548  0.8889 -0.9539  0.8895 -0.9531  0.8901 -0.9523  0.8907 -0.9514  0.8913 -0.9506  0.8919 -0.9497  0.8924 -0.9489  0.8930 -0.9481  0.8936 -0.9472  0.8942 -0.9464  0.8948 -0.9455  0.8954 -0.9447  0.8960 -0.9438  0.8966 -0.9429  0.8972 -0.9421  0.8978 -0.9412  0.8984 -0.9403  0.8990 -0.9395  0.8996 -0.9386  0.9001 -0.9377  0.9007 -0.9369  0.9013 -0.9360  0.9019 -0.9351  0.9025 -0.9342  0.9031 -0.9334  0.9037 -0.9325  0.9043 -0.9316  0.9049 -0.9307  0.9055 -0.9298  0.9061 -0.9289  0.9067 -0.9280  0.9073 -0.9271  0.9079 -0.9262  0.9084 -0.9253  0.9090 -0.9244  0.9096 -0.9235  0.9102 -0.9226  0.9108 -0.9217  0.9114 -0.9207  0.9120 -0.9198  0.9126 -0.9189  0.9132 -0.9180  0.9138 -0.9171  0.9144 -0.9161  0.9150 -0.9152  0.9156 -0.9143  0.9161 -0.9133  0.9167 -0.9124  0.9173 -0.9114  0.9179 -0.9105  0.9185 -0.9095  0.9191 -0.9086  0.9197 -0.9076  0.9203 -0.9067  0.9209 -0.9057  0.9215 -0.9048  0.9221 -0.9038  0.9227 -0.9028  0.9233 -0.9018  0.9239 -0.9008  0.9244 -0.8999  0.9250 -0.8989  0.9256 -0.8979  0.9262 -0.8969  0.9268 -0.8959  0.9274 -0.8949  0.9280 -0.8939  0.9286 -0.8929  0.9292 -0.8919  0.9298 -0.8909  0.9304 -0.8899  0.9310 -0.8888  0.9316 -0.8878  0.9321 -0.8868  0.9327 -0.8858  0.9333 -0.8847  0.9339 -0.8837  0.9345 -0.8826  0.9351 -0.8816  0.9357 -0.8806  0.9363 -0.8795  0.9369 -0.8785  0.9375 -0.8775  0.9381 -0.8765  0.9387 -0.8754  0.9393 -0.8738  0.9399 -0.8728  0.9404 -0.8717  0.9410 -0.8706  0.9416 -0.8695  0.9422 -0.8684  0.9428 -0.8674  0.9434 -0.8662  0.9440 -0.8652  0.9446 -0.8640  0.9452 -0.8629  0.9458 -0.8618  0.9464 -0.8607  0.9470 -0.8596  0.9476 -0.8585  0.9481 -0.8573  0.9487 -0.8562  0.9493 -0.8551  0.9499 -0.8539  0.9505 -0.8528  0.9511 -0.8516  0.9517 -0.8505  0.9523 -0.8493  0.9529 -0.8481  0.9535 -0.8469  0.9541 -0.8458  0.9547 -0.8446  0.9553 -0.8434  0.9559 -0.8422  0.9564 -0.8410  0.9570 -0.8398  0.9576 -0.8386  0.9582 -0.8374  0.9588 -0.8361  0.9594 -0.8349  0.9600 -0.8337  0.9606 -0.8324  0.9612 -0.8312  0.9618 -0.8299  0.9624 -0.8287  0.9630 -0.8274  0.9636 -0.8261  0.9641 -0.8249  0.9647 -0.8236  0.9653 -0.8223  0.9659 -0.8211  0.9665 -0.8197  0.9671 -0.8185  0.9677 -0.8171  0.9683 -0.8143  0.9689 -0.8130  0.9695 -0.8117  0.9701 -0.8103  0.9707 -0.8084  0.9713 -0.8071  0.9719 -0.8057  0.9724 -0.8041  0.9730 -0.8028  0.9736 -0.8013  0.9742 -0.7999  0.9748 -0.7985  0.9754 -0.7971  0.9760 -0.7957  0.9766 -0.7943  0.9772 -0.7928  0.9778 -0.7915  0.9784 -0.7896  0.9790 -0.7882  0.9796 -0.7867  0.9801 -0.7851  0.9807 -0.7831 
 /









\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 -1.54
\color{red}
\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -1.5401  0.0250 -1.5360  0.0375 -1.5319  0.0500 -1.5277  0.0625 -1.5235  0.0750 -1.5192  0.0875 -1.5148  0.1000 -1.5104  0.1125 -1.5059  0.1250 -1.5014  0.1375 -1.4968  0.1500 -1.4921  0.1625 -1.4874  0.1750 -1.4825  0.1875 -1.4777  0.2000 -1.4727  0.2125 -1.4677  0.2250 -1.4626  0.2375 -1.4574  0.2500 -1.4522  0.2625 -1.4469  0.2750 -1.4415  0.2875 -1.4360  0.3000 -1.4304  0.3125 -1.4247  0.3250 -1.4190  0.3375 -1.4131  0.3500 -1.4072  0.3625 -1.4011  0.3750 -1.3950  0.3875 -1.3887  0.4000 -1.3824  0.4125 -1.3759  0.4250 -1.3694  0.4375 -1.3627  0.4500 -1.3558  0.4625 -1.3489  0.4750 -1.3418  0.4875 -1.3346  0.5000 -1.3273  0.5125 -1.3198  0.5250 -1.3122  0.5375 -1.3044  0.5500 -1.2965  0.5625 -1.2884  0.5750 -1.2801  0.5875 -1.2716  0.6000 -1.2630  0.6125 -1.2542  0.6250 -1.2451  0.6375 -1.2359  0.6500 -1.2264  0.6625 -1.2167  0.6750 -1.2068  0.6875 -1.1966  0.7000 -1.1861  0.7125 -1.1754  0.7250 -1.1643  0.7375 -1.1530  0.7500 -1.1413  0.7625 -1.1292  0.7750 -1.1167  0.7875 -1.1038  0.8000 -1.0905  0.8125 -1.0767  0.8250 -1.0624  0.8375 -1.0475  0.8500 -1.0319  0.8625 -1.0157  0.8750 -0.9987  0.8875 -0.9808  0.9000 -0.9620  0.9125 -0.9420  0.9250 -0.9207  0.9375 -0.8977  0.9500 -0.8728  0.9625 -0.8453  0.9750 -0.8142  0.9875 -0.7774  1.0000 -0.7242  /

\normalcolor
\color{black}

\endpicture

==> Figures/figure16.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <275pt,135pt>
\axes{0}{-1.7}{0}{0}{1}{0}{-0.245}
\axis left shiftedto x=0 label {\Large$f_t(\phi)$} 
      ticks
      withvalues -0.5 -1.0 /
      at -0.5 -1.0 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.12


%L=10  01
\color{DarkBlue}
\plot %0.0040 -1.9489  
0.0060 -1.6130  0.0080 -1.4757  0.0100 -1.4152  0.0120 -1.3845  0.0140 -1.3688  0.0160 -1.3608  0.0180 -1.3576  0.0200 -1.3562 
0.0220 -1.3559  0.0240 -1.3569  0.0260 -1.3583  0.0280 -1.3604  0.0300 -1.3623  0.0320 -1.3647  0.0340 -1.3669  0.0360 -1.3690  0.0380 -1.3713  0.0400 -1.3729  0.0420 -1.3752  0.0440 -1.3767  0.0460 -1.3785  0.0480 -1.3802  0.0500 -1.3815  0.0520 -1.3827  0.0540 -1.3839  0.0560 -1.3850  0.0580 -1.3860  0.0600 -1.3870  0.0620 -1.3880  0.0640 -1.3890  0.0660 -1.3899  0.0680 -1.3905  0.0700 -1.3910  0.0720 -1.3915  0.0740 -1.3918  0.0760 -1.3926  0.0780 -1.3929  0.0800 -1.3931  0.0820 -1.3932  0.0840 -1.3933  0.0860 -1.3934  0.0880 -1.3934  0.0900 -1.3935  0.0920 -1.3935  0.0940 -1.3935  0.0960 -1.3935  0.0980 -1.3932  0.1000 -1.3932  0.1020 -1.3931  0.1040 -1.3930  0.1060 -1.3929  0.1080 -1.3926  0.1100 -1.3924  0.1120 -1.3922  0.1140 -1.3920  0.1160 -1.3917  0.1180 -1.3914  0.1200 -1.3913  0.1220 -1.3909  0.1240 -1.3906  0.1260 -1.3903  0.1280 -1.3901  0.1300 -1.3897  0.1320 -1.3894  0.1340 -1.3890  0.1360 -1.3885  0.1380 -1.3881  0.1400 -1.3878  0.1420 -1.3874  0.1440 -1.3870  0.1460 -1.3864  0.1480 -1.3859  0.1500 -1.3853  0.1520 -1.3849  0.1540 -1.3845  0.1560 -1.3840  0.1580 -1.3835  0.1600 -1.3830  0.1620 -1.3825  0.1640 -1.3821  0.1660 -1.3815  0.1680 -1.3809  0.1700 -1.3805  0.1720 -1.3799  0.1740 -1.3793  0.1760 -1.3787  0.1780 -1.3782  0.1800 -1.3776  0.1820 -1.3770  0.1840 -1.3763  0.1860 -1.3757  0.1880 -1.3750  0.1900 -1.3744  0.1920 -1.3737  0.1940 -1.3731  0.1960 -1.3725  0.1980 -1.3718  0.2000 -1.3712  0.2020 -1.3706  0.2040 -1.3700  0.2060 -1.3693  0.2080 -1.3685  0.2100 -1.3680  0.2120 -1.3673  0.2140 -1.3667  0.2160 -1.3660  0.2180 -1.3653  0.2200 -1.3647  0.2220 -1.3640  0.2240 -1.3633  0.2260 -1.3627  0.2280 -1.3619  0.2300 -1.3612  0.2320 -1.3605  0.2340 -1.3597  0.2360 -1.3591  0.2380 -1.3583  0.2400 -1.3577  0.2420 -1.3571  0.2440 -1.3563  0.2460 -1.3556  0.2480 -1.3549  0.2500 -1.3541  0.2520 -1.3534  0.2540 -1.3527  0.2560 -1.3519  0.2580 -1.3511  0.2600 -1.3504  0.2620 -1.3497  0.2640 -1.3489  0.2660 -1.3482  0.2680 -1.3474  0.2700 -1.3466  0.2720 -1.3458  0.2740 -1.3451  0.2760 -1.3443  0.2780 -1.3435  0.2800 -1.3428  0.2820 -1.3420  0.2840 -1.3412  0.2860 -1.3405  0.2880 -1.3397  0.2900 -1.3389  0.2920 -1.3380  0.2940 -1.3373  0.2960 -1.3365  0.2980 -1.3357  0.3000 -1.3348  0.3020 -1.3340  0.3040 -1.3332  0.3060 -1.3324  0.3080 -1.3316  0.3100 -1.3308  0.3120 -1.3300  0.3140 -1.3291  0.3160 -1.3283  0.3180 -1.3274  0.3200 -1.3266  0.3220 -1.3258  0.3240 -1.3248  0.3260 -1.3240  0.3280 -1.3232  0.3300 -1.3224  0.3320 -1.3215  0.3340 -1.3206  0.3360 -1.3198  0.3380 -1.3189  0.3400 -1.3180  0.3420 -1.3172  0.3440 -1.3164  0.3460 -1.3156  0.3480 -1.3147  0.3500 -1.3138  0.3520 -1.3130  0.3540 -1.3122  0.3560 -1.3113  0.3580 -1.3104  0.3600 -1.3095  0.3620 -1.3085  0.3640 -1.3077  0.3660 -1.3068  0.3680 -1.3060  0.3700 -1.3053  0.3720 -1.3042  0.3740 -1.3035  0.3760 -1.3025  0.3780 -1.3014  0.3800 -1.3008  0.3820 -1.2999  0.3840 -1.2991  0.3860 -1.2980  0.3880 -1.2971  0.3900 -1.2962  0.3920 -1.2953  0.3940 -1.2942  0.3960 -1.2932  0.3980 -1.2923  0.4000 -1.2914  0.4020 -1.2905  0.4040 -1.2895  0.4060 -1.2885  0.4080 -1.2873  0.4100 -1.2865  0.4120 -1.2856  0.4140 -1.2844  0.4160 -1.2838  0.4180 -1.2827  0.4200 -1.2818  0.4220 -1.2809  0.4240 -1.2798  0.4260 -1.2789  0.4280 -1.2779  0.4300 -1.2769  0.4320 -1.2759  0.4340 -1.2747  0.4360 -1.2738  0.4380 -1.2727  0.4400 -1.2717  0.4420 -1.2708  0.4440 -1.2698  0.4460 -1.2687  0.4480 -1.2677  0.4500 -1.2666  0.4520 -1.2656  0.4540 -1.2646  0.4560 -1.2635  0.4580 -1.2625  0.4600 -1.2614  0.4620 -1.2604  0.4640 -1.2593  0.4660 -1.2582  0.4680 -1.2571  0.4700 -1.2561  0.4720 -1.2550  0.4740 -1.2539  0.4760 -1.2528  0.4780 -1.2517  0.4800 -1.2506  0.4820 -1.2495  0.4840 -1.2484  0.4860 -1.2473  0.4880 -1.2462  0.4900 -1.2451  0.4920 -1.2440  0.4940 -1.2429  0.4960 -1.2418  0.4980 -1.2406  0.5000 -1.2395  0.5020 -1.2384  0.5040 -1.2373  0.5060 -1.2361  0.5080 -1.2350  0.5100 -1.2338  0.5120 -1.2327  0.5140 -1.2315  0.5160 -1.2304  0.5180 -1.2292  0.5200 -1.2280  0.5220 -1.2269  0.5240 -1.2257  0.5260 -1.2245  0.5280 -1.2233  0.5300 -1.2222  0.5320 -1.2210  0.5340 -1.2198  0.5360 -1.2186  0.5380 -1.2174  0.5400 -1.2162  0.5420 -1.2150  0.5440 -1.2138  0.5460 -1.2125  0.5480 -1.2113  0.5500 -1.2101  0.5520 -1.2089  0.5540 -1.2077  0.5560 -1.2064  0.5580 -1.2052  0.5600 -1.2040  0.5620 -1.2027  0.5640 -1.2015  0.5660 -1.2002  0.5680 -1.1989  0.5700 -1.1977  0.5720 -1.1964  0.5740 -1.1951  0.5760 -1.1939  0.5780 -1.1926  0.5800 -1.1913  0.5820 -1.1900  0.5840 -1.1887  0.5860 -1.1874  0.5880 -1.1861  0.5900 -1.1848  0.5920 -1.1835  0.5940 -1.1822  0.5960 -1.1809  0.5980 -1.1795  0.6000 -1.1782  0.6020 -1.1769  0.6040 -1.1755  0.6060 -1.1742  0.6080 -1.1728  0.6100 -1.1715  0.6120 -1.1701  0.6140 -1.1688  0.6160 -1.1674  0.6180 -1.1660  0.6200 -1.1647  0.6220 -1.1633  0.6240 -1.1619  0.6260 -1.1605  0.6280 -1.1591  0.6300 -1.1577  0.6320 -1.1563  0.6340 -1.1549  0.6360 -1.1535  0.6380 -1.1521  0.6400 -1.1506  0.6420 -1.1492  0.6440 -1.1477  0.6460 -1.1463  0.6480 -1.1448  0.6500 -1.1434  0.6520 -1.1419  0.6540 -1.1404  0.6560 -1.1390  0.6580 -1.1375  0.6600 -1.1360  0.6620 -1.1345  0.6640 -1.1330  0.6660 -1.1315  0.6680 -1.1300  0.6700 -1.1285  0.6720 -1.1270  0.6740 -1.1254  0.6760 -1.1239  0.6780 -1.1224  0.6800 -1.1208  0.6820 -1.1193  0.6840 -1.1177  0.6860 -1.1162  0.6880 -1.1146  0.6900 -1.1131  0.6920 -1.1115  0.6940 -1.1099  0.6960 -1.1083  0.6980 -1.1067  0.7000 -1.1051  0.7020 -1.1035  0.7040 -1.1019  0.7060 -1.1003  0.7080 -1.0987  0.7100 -1.0970  0.7120 -1.0954  0.7140 -1.0937  0.7160 -1.0921  0.7180 -1.0904  0.7200 -1.0888  0.7220 -1.0871  0.7240 -1.0854  0.7260 -1.0837  0.7280 -1.0820  0.7300 -1.0803  0.7320 -1.0786  0.7340 -1.0769  0.7360 -1.0751  0.7380 -1.0734  0.7400 -1.0716  0.7420 -1.0699  0.7440 -1.0681  0.7460 -1.0663  0.7480 -1.0646  0.7500 -1.0628  0.7520 -1.0610  0.7540 -1.0592  0.7560 -1.0573  0.7580 -1.0555  0.7600 -1.0537  0.7620 -1.0518  0.7640 -1.0500  0.7660 -1.0481  0.7680 -1.0463  0.7700 -1.0444  0.7720 -1.0425  0.7740 -1.0406  0.7760 -1.0387  0.7780 -1.0367  0.7800 -1.0348  0.7820 -1.0329  0.7840 -1.0309  0.7860 -1.0290  0.7880 -1.0270  0.7900 -1.0250  0.7920 -1.0230  0.7940 -1.0210  0.7960 -1.0190  0.7980 -1.0170  0.8000 -1.0149  0.8020 -1.0129  0.8040 -1.0108  0.8060 -1.0088  0.8080 -1.0067  0.8100 -1.0046  0.8120 -1.0025  0.8140 -1.0004  0.8160 -0.9982  0.8180 -0.9961  0.8200 -0.9940  0.8220 -0.9918  0.8240 -0.9897  0.8260 -0.9875  0.8280 -0.9852  0.8300 -0.9830  0.8320 -0.9808  0.8340 -0.9785  0.8360 -0.9763  0.8380 -0.9740  0.8400 -0.9717  0.8420 -0.9695  0.8440 -0.9671  0.8460 -0.9648  0.8480 -0.9625  0.8500 -0.9601  0.8520 -0.9577  0.8540 -0.9553  0.8560 -0.9529  0.8580 -0.9505  0.8600 -0.9480  0.8620 -0.9456  0.8640 -0.9431  0.8660 -0.9406  0.8680 -0.9381  0.8700 -0.9355  0.8720 -0.9330  0.8740 -0.9304  0.8760 -0.9278  0.8780 -0.9252  0.8800 -0.9226  0.8820 -0.9199  0.8840 -0.9173  0.8860 -0.9146  0.8880 -0.9118  0.8900 -0.9091  0.8920 -0.9063  0.8940 -0.9035  0.8960 -0.9008  0.8980 -0.8979  0.9000 -0.8950  0.9020 -0.8922  0.9040 -0.8893  0.9060 -0.8863  0.9080 -0.8834  0.9100 -0.8804  0.9120 -0.8774  0.9140 -0.8743  0.9160 -0.8713  0.9180 -0.8681  0.9200 -0.8646  0.9220 -0.8614  0.9240 -0.8582  0.9260 -0.8550  0.9280 -0.8515  0.9300 -0.8482  0.9320 -0.8448  0.9340 -0.8414  0.9360 -0.8379  0.9380 -0.8344  0.9400 -0.8308  0.9420 -0.8272  0.9440 -0.8235  0.9460 -0.8198  0.9480 -0.8161  0.9500 -0.8123  0.9520 -0.8085  0.9540 -0.8045  0.9560 -0.8004  0.9580 -0.7963  0.9600 -0.7922  0.9620 -0.7880  0.9640 -0.7837  0.9660 -0.7792  0.9680 -0.7747  0.9700 -0.7701  0.9720 -0.7655  0.9740 -0.7608  0.9760 -0.7559  0.9780 -0.7509  0.9800 -0.7458  0.9820 -0.7405  0.9840 -0.7351  0.9860 -0.7296  0.9880 -0.7237  0.9900 -0.7177  0.9920 -0.7114  0.9940 -0.7047  0.9960 -0.6978  0.9980 -0.6902  1.0000 -0.6802   /
\multiput {\large$\cdot$} at %0.0040 -1.9489  
0.0060 -1.6130  0.0080 -1.4757  0.0100 -1.4152  0.0120 -1.3845  0.0140 -1.3688  0.0160 -1.3608  0.0180 -1.3576  0.0200 -1.3562 
0.0220 -1.3559  0.0240 -1.3569  0.0260 -1.3583  0.0280 -1.3604  0.0300 -1.3623  0.0320 -1.3647  0.0340 -1.3669  0.0360 -1.3690  0.0380 -1.3713  0.0400 -1.3729  0.0420 -1.3752  0.0440 -1.3767  0.0460 -1.3785  0.0480 -1.3802  0.0500 -1.3815  0.0520 -1.3827  0.0540 -1.3839  0.0560 -1.3850  0.0580 -1.3860  0.0600 -1.3870  0.0620 -1.3880  0.0640 -1.3890  0.0660 -1.3899  0.0680 -1.3905  0.0700 -1.3910  0.0720 -1.3915  0.0740 -1.3918  0.0760 -1.3926  0.0780 -1.3929  0.0800 -1.3931  0.0820 -1.3932  0.0840 -1.3933  0.0860 -1.3934  0.0880 -1.3934  0.0900 -1.3935  0.0920 -1.3935  0.0940 -1.3935  0.0960 -1.3935  0.0980 -1.3932  0.1000 -1.3932  0.1020 -1.3931  0.1040 -1.3930  0.1060 -1.3929  0.1080 -1.3926  0.1100 -1.3924  0.1120 -1.3922  0.1140 -1.3920  0.1160 -1.3917  0.1180 -1.3914  0.1200 -1.3913  0.1220 -1.3909  0.1240 -1.3906  0.1260 -1.3903  0.1280 -1.3901  0.1300 -1.3897  0.1320 -1.3894  0.1340 -1.3890  0.1360 -1.3885  0.1380 -1.3881  0.1400 -1.3878  0.1420 -1.3874  0.1440 -1.3870  0.1460 -1.3864  0.1480 -1.3859  0.1500 -1.3853  0.1520 -1.3849  0.1540 -1.3845  0.1560 -1.3840  0.1580 -1.3835  0.1600 -1.3830  0.1620 -1.3825  0.1640 -1.3821  0.1660 -1.3815  0.1680 -1.3809  0.1700 -1.3805  0.1720 -1.3799  0.1740 -1.3793  0.1760 -1.3787  0.1780 -1.3782  0.1800 -1.3776  0.1820 -1.3770  0.1840 -1.3763  0.1860 -1.3757  0.1880 -1.3750  0.1900 -1.3744  0.1920 -1.3737  0.1940 -1.3731  0.1960 -1.3725  0.1980 -1.3718  0.2000 -1.3712  0.2020 -1.3706  0.2040 -1.3700  0.2060 -1.3693  0.2080 -1.3685  0.2100 -1.3680  0.2120 -1.3673  0.2140 -1.3667  0.2160 -1.3660  0.2180 -1.3653  0.2200 -1.3647  0.2220 -1.3640  0.2240 -1.3633  0.2260 -1.3627  0.2280 -1.3619  0.2300 -1.3612  0.2320 -1.3605  0.2340 -1.3597  0.2360 -1.3591  0.2380 -1.3583  0.2400 -1.3577  0.2420 -1.3571  0.2440 -1.3563  0.2460 -1.3556  0.2480 -1.3549  0.2500 -1.3541  0.2520 -1.3534  0.2540 -1.3527  0.2560 -1.3519  0.2580 -1.3511  0.2600 -1.3504  0.2620 -1.3497  0.2640 -1.3489  0.2660 -1.3482  0.2680 -1.3474  0.2700 -1.3466  0.2720 -1.3458  0.2740 -1.3451  0.2760 -1.3443  0.2780 -1.3435  0.2800 -1.3428  0.2820 -1.3420  0.2840 -1.3412  0.2860 -1.3405  0.2880 -1.3397  0.2900 -1.3389  0.2920 -1.3380  0.2940 -1.3373  0.2960 -1.3365  0.2980 -1.3357  0.3000 -1.3348  0.3020 -1.3340  0.3040 -1.3332  0.3060 -1.3324  0.3080 -1.3316  0.3100 -1.3308  0.3120 -1.3300  0.3140 -1.3291  0.3160 -1.3283  0.3180 -1.3274  0.3200 -1.3266  0.3220 -1.3258  0.3240 -1.3248  0.3260 -1.3240  0.3280 -1.3232  0.3300 -1.3224  0.3320 -1.3215  0.3340 -1.3206  0.3360 -1.3198  0.3380 -1.3189  0.3400 -1.3180  0.3420 -1.3172  0.3440 -1.3164  0.3460 -1.3156  0.3480 -1.3147  0.3500 -1.3138  0.3520 -1.3130  0.3540 -1.3122  0.3560 -1.3113  0.3580 -1.3104  0.3600 -1.3095  0.3620 -1.3085  0.3640 -1.3077  0.3660 -1.3068  0.3680 -1.3060  0.3700 -1.3053  0.3720 -1.3042  0.3740 -1.3035  0.3760 -1.3025  0.3780 -1.3014  0.3800 -1.3008  0.3820 -1.2999  0.3840 -1.2991  0.3860 -1.2980  0.3880 -1.2971  0.3900 -1.2962  0.3920 -1.2953  0.3940 -1.2942  0.3960 -1.2932  0.3980 -1.2923  0.4000 -1.2914  0.4020 -1.2905  0.4040 -1.2895  0.4060 -1.2885  0.4080 -1.2873  0.4100 -1.2865  0.4120 -1.2856  0.4140 -1.2844  0.4160 -1.2838  0.4180 -1.2827  0.4200 -1.2818  0.4220 -1.2809  0.4240 -1.2798  0.4260 -1.2789  0.4280 -1.2779  0.4300 -1.2769  0.4320 -1.2759  0.4340 -1.2747  0.4360 -1.2738  0.4380 -1.2727  0.4400 -1.2717  0.4420 -1.2708  0.4440 -1.2698  0.4460 -1.2687  0.4480 -1.2677  0.4500 -1.2666  0.4520 -1.2656  0.4540 -1.2646  0.4560 -1.2635  0.4580 -1.2625  0.4600 -1.2614  0.4620 -1.2604  0.4640 -1.2593  0.4660 -1.2582  0.4680 -1.2571  0.4700 -1.2561  0.4720 -1.2550  0.4740 -1.2539  0.4760 -1.2528  0.4780 -1.2517  0.4800 -1.2506  0.4820 -1.2495  0.4840 -1.2484  0.4860 -1.2473  0.4880 -1.2462  0.4900 -1.2451  0.4920 -1.2440  0.4940 -1.2429  0.4960 -1.2418  0.4980 -1.2406  0.5000 -1.2395  0.5020 -1.2384  0.5040 -1.2373  0.5060 -1.2361  0.5080 -1.2350  0.5100 -1.2338  0.5120 -1.2327  0.5140 -1.2315  0.5160 -1.2304  0.5180 -1.2292  0.5200 -1.2280  0.5220 -1.2269  0.5240 -1.2257  0.5260 -1.2245  0.5280 -1.2233  0.5300 -1.2222  0.5320 -1.2210  0.5340 -1.2198  0.5360 -1.2186  0.5380 -1.2174  0.5400 -1.2162  0.5420 -1.2150  0.5440 -1.2138  0.5460 -1.2125  0.5480 -1.2113  0.5500 -1.2101  0.5520 -1.2089  0.5540 -1.2077  0.5560 -1.2064  0.5580 -1.2052  0.5600 -1.2040  0.5620 -1.2027  0.5640 -1.2015  0.5660 -1.2002  0.5680 -1.1989  0.5700 -1.1977  0.5720 -1.1964  0.5740 -1.1951  0.5760 -1.1939  0.5780 -1.1926  0.5800 -1.1913  0.5820 -1.1900  0.5840 -1.1887  0.5860 -1.1874  0.5880 -1.1861  0.5900 -1.1848  0.5920 -1.1835  0.5940 -1.1822  0.5960 -1.1809  0.5980 -1.1795  0.6000 -1.1782  0.6020 -1.1769  0.6040 -1.1755  0.6060 -1.1742  0.6080 -1.1728  0.6100 -1.1715  0.6120 -1.1701  0.6140 -1.1688  0.6160 -1.1674  0.6180 -1.1660  0.6200 -1.1647  0.6220 -1.1633  0.6240 -1.1619  0.6260 -1.1605  0.6280 -1.1591  0.6300 -1.1577  0.6320 -1.1563  0.6340 -1.1549  0.6360 -1.1535  0.6380 -1.1521  0.6400 -1.1506  0.6420 -1.1492  0.6440 -1.1477  0.6460 -1.1463  0.6480 -1.1448  0.6500 -1.1434  0.6520 -1.1419  0.6540 -1.1404  0.6560 -1.1390  0.6580 -1.1375  0.6600 -1.1360  0.6620 -1.1345  0.6640 -1.1330  0.6660 -1.1315  0.6680 -1.1300  0.6700 -1.1285  0.6720 -1.1270  0.6740 -1.1254  0.6760 -1.1239  0.6780 -1.1224  0.6800 -1.1208  0.6820 -1.1193  0.6840 -1.1177  0.6860 -1.1162  0.6880 -1.1146  0.6900 -1.1131  0.6920 -1.1115  0.6940 -1.1099  0.6960 -1.1083  0.6980 -1.1067  0.7000 -1.1051  0.7020 -1.1035  0.7040 -1.1019  0.7060 -1.1003  0.7080 -1.0987  0.7100 -1.0970  0.7120 -1.0954  0.7140 -1.0937  0.7160 -1.0921  0.7180 -1.0904  0.7200 -1.0888  0.7220 -1.0871  0.7240 -1.0854  0.7260 -1.0837  0.7280 -1.0820  0.7300 -1.0803  0.7320 -1.0786  0.7340 -1.0769  0.7360 -1.0751  0.7380 -1.0734  0.7400 -1.0716  0.7420 -1.0699  0.7440 -1.0681  0.7460 -1.0663  0.7480 -1.0646  0.7500 -1.0628  0.7520 -1.0610  0.7540 -1.0592  0.7560 -1.0573  0.7580 -1.0555  0.7600 -1.0537  0.7620 -1.0518  0.7640 -1.0500  0.7660 -1.0481  0.7680 -1.0463  0.7700 -1.0444  0.7720 -1.0425  0.7740 -1.0406  0.7760 -1.0387  0.7780 -1.0367  0.7800 -1.0348  0.7820 -1.0329  0.7840 -1.0309  0.7860 -1.0290  0.7880 -1.0270  0.7900 -1.0250  0.7920 -1.0230  0.7940 -1.0210  0.7960 -1.0190  0.7980 -1.0170  0.8000 -1.0149  0.8020 -1.0129  0.8040 -1.0108  0.8060 -1.0088  0.8080 -1.0067  0.8100 -1.0046  0.8120 -1.0025  0.8140 -1.0004  0.8160 -0.9982  0.8180 -0.9961  0.8200 -0.9940  0.8220 -0.9918  0.8240 -0.9897  0.8260 -0.9875  0.8280 -0.9852  0.8300 -0.9830  0.8320 -0.9808  0.8340 -0.9785  0.8360 -0.9763  0.8380 -0.9740  0.8400 -0.9717  0.8420 -0.9695  0.8440 -0.9671  0.8460 -0.9648  0.8480 -0.9625  0.8500 -0.9601  0.8520 -0.9577  0.8540 -0.9553  0.8560 -0.9529  0.8580 -0.9505  0.8600 -0.9480  0.8620 -0.9456  0.8640 -0.9431  0.8660 -0.9406  0.8680 -0.9381  0.8700 -0.9355  0.8720 -0.9330  0.8740 -0.9304  0.8760 -0.9278  0.8780 -0.9252  0.8800 -0.9226  0.8820 -0.9199  0.8840 -0.9173  0.8860 -0.9146  0.8880 -0.9118  0.8900 -0.9091  0.8920 -0.9063  0.8940 -0.9035  0.8960 -0.9008  0.8980 -0.8979  0.9000 -0.8950  0.9020 -0.8922  0.9040 -0.8893  0.9060 -0.8863  0.9080 -0.8834  0.9100 -0.8804  0.9120 -0.8774  0.9140 -0.8743  0.9160 -0.8713  0.9180 -0.8681  0.9200 -0.8646  0.9220 -0.8614  0.9240 -0.8582  0.9260 -0.8550  0.9280 -0.8515  0.9300 -0.8482  0.9320 -0.8448  0.9340 -0.8414  0.9360 -0.8379  0.9380 -0.8344  0.9400 -0.8308  0.9420 -0.8272  0.9440 -0.8235  0.9460 -0.8198  0.9480 -0.8161  0.9500 -0.8123  0.9520 -0.8085  0.9540 -0.8045  0.9560 -0.8004  0.9580 -0.7963  0.9600 -0.7922  0.9620 -0.7880  0.9640 -0.7837  0.9660 -0.7792  0.9680 -0.7747  0.9700 -0.7701  0.9720 -0.7655  0.9740 -0.7608  0.9760 -0.7559  0.9780 -0.7509  0.9800 -0.7458  0.9820 -0.7405  0.9840 -0.7351  0.9860 -0.7296  0.9880 -0.7237  0.9900 -0.7177  0.9920 -0.7114  0.9940 -0.7047  0.9960 -0.6978  0.9980 -0.6902  1.0000 -0.6802  /

%L=10  31
\color{DarkGreen}
\plot 0.0240 -0.5827  0.0260 -0.7053  0.0280 -0.7916  0.0300 -0.8584  0.0320 -0.9123  0.0340 -0.9570  0.0360 -0.9949  0.0380 -1.0270  0.0400 -1.0551  0.0420 -1.0798  0.0440 -1.1017  0.0460 -1.1212  0.0480 -1.1393  0.0500 -1.1550  0.0520 -1.1700  0.0540 -1.1829  0.0560 -1.1949  0.0580 -1.2058  0.0600 -1.2159  0.0620 -1.2252  0.0640 -1.2337  0.0660 -1.2417  0.0680 -1.2488  0.0700 -1.2558  0.0720 -1.2624  0.0740 -1.2684  0.0760 -1.2739  0.0780 -1.2793  0.0800 -1.2844  0.0820 -1.2889  0.0840 -1.2934  0.0860 -1.2974  0.0880 -1.3010  0.0900 -1.3046  0.0920 -1.3080  0.0940 -1.3109  0.0960 -1.3138  0.0980 -1.3165  0.1000 -1.3192  0.1020 -1.3216  0.1040 -1.3240  0.1060 -1.3263  0.1080 -1.3284  0.1100 -1.3303  0.1120 -1.3321  0.1140 -1.3338  0.1160 -1.3351  0.1180 -1.3366  0.1200 -1.3381  0.1220 -1.3393  0.1240 -1.3406  0.1260 -1.3417  0.1280 -1.3427  0.1300 -1.3435  0.1320 -1.3443  0.1340 -1.3452  0.1360 -1.3460  0.1380 -1.3468  0.1400 -1.3474  0.1420 -1.3481  0.1440 -1.3485  0.1460 -1.3491  0.1480 -1.3495  0.1500 -1.3499  0.1520 -1.3504  0.1540 -1.3508  0.1560 -1.3512  0.1580 -1.3515  0.1600 -1.3518  0.1620 -1.3519  0.1640 -1.3521  0.1660 -1.3523  0.1680 -1.3524  0.1700 -1.3524  0.1720 -1.3525  0.1740 -1.3526  0.1760 -1.3526  0.1780 -1.3526  0.1800 -1.3526  0.1820 -1.3525  0.1840 -1.3524  0.1860 -1.3523  0.1880 -1.3523  0.1900 -1.3521  0.1920 -1.3519  0.1940 -1.3518  0.1960 -1.3516  0.1980 -1.3514  0.2000 -1.3513  0.2020 -1.3510  0.2040 -1.3508  0.2060 -1.3506  0.2080 -1.3502  0.2100 -1.3500  0.2120 -1.3497  0.2140 -1.3494  0.2160 -1.3491  0.2180 -1.3487  0.2200 -1.3484  0.2220 -1.3479  0.2240 -1.3476  0.2260 -1.3471  0.2280 -1.3467  0.2300 -1.3462  0.2320 -1.3458  0.2340 -1.3454  0.2360 -1.3449  0.2380 -1.3445  0.2400 -1.3440  0.2420 -1.3435  0.2440 -1.3429  0.2460 -1.3424  0.2480 -1.3419  0.2500 -1.3414  0.2520 -1.3409  0.2540 -1.3404  0.2560 -1.3398  0.2580 -1.3393  0.2600 -1.3387  0.2620 -1.3382  0.2640 -1.3376  0.2660 -1.3370  0.2680 -1.3364  0.2700 -1.3358  0.2720 -1.3351  0.2740 -1.3347  0.2760 -1.3341  0.2780 -1.3334  0.2800 -1.3328  0.2820 -1.3322  0.2840 -1.3315  0.2860 -1.3309  0.2880 -1.3302  0.2900 -1.3296  0.2920 -1.3290  0.2940 -1.3283  0.2960 -1.3277  0.2980 -1.3270  0.3000 -1.3263  0.3020 -1.3255  0.3040 -1.3248  0.3060 -1.3241  0.3080 -1.3235  0.3100 -1.3227  0.3120 -1.3220  0.3140 -1.3213  0.3160 -1.3205  0.3180 -1.3198  0.3200 -1.3191  0.3220 -1.3183  0.3240 -1.3176  0.3260 -1.3168  0.3280 -1.3162  0.3300 -1.3153  0.3320 -1.3146  0.3340 -1.3139  0.3360 -1.3132  0.3380 -1.3124  0.3400 -1.3117  0.3420 -1.3109  0.3440 -1.3101  0.3460 -1.3094  0.3480 -1.3085  0.3500 -1.3078  0.3520 -1.3070  0.3540 -1.3063  0.3560 -1.3054  0.3580 -1.3047  0.3600 -1.3039  0.3620 -1.3032  0.3640 -1.3024  0.3660 -1.3015  0.3680 -1.3008  0.3700 -1.2998  0.3720 -1.2992  0.3740 -1.2982  0.3760 -1.2974  0.3780 -1.2967  0.3800 -1.2957  0.3820 -1.2951  0.3840 -1.2943  0.3860 -1.2935  0.3880 -1.2925  0.3900 -1.2915  0.3920 -1.2908  0.3940 -1.2899  0.3960 -1.2890  0.3980 -1.2884  0.4000 -1.2875  0.4020 -1.2866  0.4040 -1.2857  0.4060 -1.2848  0.4080 -1.2841  0.4100 -1.2831  0.4120 -1.2822  0.4140 -1.2812  0.4160 -1.2803  0.4180 -1.2794  0.4200 -1.2784  0.4220 -1.2773  0.4240 -1.2765  0.4260 -1.2755  0.4280 -1.2744  0.4300 -1.2736  0.4320 -1.2726  0.4340 -1.2716  0.4360 -1.2706  0.4380 -1.2697  0.4400 -1.2687  0.4420 -1.2677  0.4440 -1.2666  0.4460 -1.2657  0.4480 -1.2647  0.4500 -1.2637  0.4520 -1.2627  0.4540 -1.2616  0.4560 -1.2606  0.4580 -1.2596  0.4600 -1.2586  0.4620 -1.2575  0.4640 -1.2564  0.4660 -1.2555  0.4680 -1.2545  0.4700 -1.2534  0.4720 -1.2524  0.4740 -1.2513  0.4760 -1.2503  0.4780 -1.2492  0.4800 -1.2482  0.4820 -1.2471  0.4840 -1.2460  0.4860 -1.2450  0.4880 -1.2439  0.4900 -1.2428  0.4920 -1.2417  0.4940 -1.2406  0.4960 -1.2395  0.4980 -1.2384  0.5000 -1.2373  0.5020 -1.2362  0.5040 -1.2351  0.5060 -1.2340  0.5080 -1.2329  0.5100 -1.2317  0.5120 -1.2306  0.5140 -1.2294  0.5160 -1.2283  0.5180 -1.2272  0.5200 -1.2260  0.5220 -1.2249  0.5240 -1.2238  0.5260 -1.2226  0.5280 -1.2214  0.5300 -1.2203  0.5320 -1.2191  0.5340 -1.2179  0.5360 -1.2167  0.5380 -1.2156  0.5400 -1.2144  0.5420 -1.2132  0.5440 -1.2120  0.5460 -1.2108  0.5480 -1.2096  0.5500 -1.2084  0.5520 -1.2072  0.5540 -1.2060  0.5560 -1.2048  0.5580 -1.2036  0.5600 -1.2023  0.5620 -1.2011  0.5640 -1.1999  0.5660 -1.1986  0.5680 -1.1974  0.5700 -1.1961  0.5720 -1.1949  0.5740 -1.1936  0.5760 -1.1924  0.5780 -1.1911  0.5800 -1.1899  0.5820 -1.1886  0.5840 -1.1873  0.5860 -1.1860  0.5880 -1.1847  0.5900 -1.1835  0.5920 -1.1822  0.5940 -1.1808  0.5960 -1.1795  0.5980 -1.1782  0.6000 -1.1769  0.6020 -1.1756  0.6040 -1.1743  0.6060 -1.1729  0.6080 -1.1716  0.6100 -1.1703  0.6120 -1.1689  0.6140 -1.1675  0.6160 -1.1662  0.6180 -1.1648  0.6200 -1.1635  0.6220 -1.1621  0.6240 -1.1607  0.6260 -1.1593  0.6280 -1.1580  0.6300 -1.1566  0.6320 -1.1552  0.6340 -1.1538  0.6360 -1.1524  0.6380 -1.1510  0.6400 -1.1495  0.6420 -1.1481  0.6440 -1.1467  0.6460 -1.1452  0.6480 -1.1438  0.6500 -1.1423  0.6520 -1.1409  0.6540 -1.1394  0.6560 -1.1379  0.6580 -1.1365  0.6600 -1.1350  0.6620 -1.1335  0.6640 -1.1321  0.6660 -1.1306  0.6680 -1.1291  0.6700 -1.1276  0.6720 -1.1261  0.6740 -1.1245  0.6760 -1.1230  0.6780 -1.1215  0.6800 -1.1199  0.6820 -1.1184  0.6840 -1.1168  0.6860 -1.1153  0.6880 -1.1137  0.6900 -1.1122  0.6920 -1.1106  0.6940 -1.1090  0.6960 -1.1075  0.6980 -1.1059  0.7000 -1.1043  0.7020 -1.1027  0.7040 -1.1011  0.7060 -1.0995  0.7080 -1.0979  0.7100 -1.0962  0.7120 -1.0946  0.7140 -1.0929  0.7160 -1.0913  0.7180 -1.0896  0.7200 -1.0880  0.7220 -1.0863  0.7240 -1.0846  0.7260 -1.0829  0.7280 -1.0812  0.7300 -1.0795  0.7320 -1.0778  0.7340 -1.0761  0.7360 -1.0744  0.7380 -1.0727  0.7400 -1.0709  0.7420 -1.0692  0.7440 -1.0674  0.7460 -1.0656  0.7480 -1.0639  0.7500 -1.0621  0.7520 -1.0603  0.7540 -1.0585  0.7560 -1.0567  0.7580 -1.0548  0.7600 -1.0530  0.7620 -1.0512  0.7640 -1.0493  0.7660 -1.0475  0.7680 -1.0456  0.7700 -1.0437  0.7720 -1.0419  0.7740 -1.0400  0.7760 -1.0381  0.7780 -1.0361  0.7800 -1.0342  0.7820 -1.0323  0.7840 -1.0303  0.7860 -1.0284  0.7880 -1.0264  0.7900 -1.0244  0.7920 -1.0224  0.7940 -1.0204  0.7960 -1.0184  0.7980 -1.0164  0.8000 -1.0144  0.8020 -1.0123  0.8040 -1.0103  0.8060 -1.0082  0.8080 -1.0061  0.8100 -1.0040  0.8120 -1.0019  0.8140 -0.9998  0.8160 -0.9977  0.8180 -0.9956  0.8200 -0.9934  0.8220 -0.9912  0.8240 -0.9890  0.8260 -0.9869  0.8280 -0.9846  0.8300 -0.9824  0.8320 -0.9802  0.8340 -0.9779  0.8360 -0.9757  0.8380 -0.9734  0.8400 -0.9711  0.8420 -0.9688  0.8440 -0.9665  0.8460 -0.9642  0.8480 -0.9618  0.8500 -0.9594  0.8520 -0.9571  0.8540 -0.9547  0.8560 -0.9523  0.8580 -0.9498  0.8600 -0.9474  0.8620 -0.9449  0.8640 -0.9424  0.8660 -0.9399  0.8680 -0.9374  0.8700 -0.9349  0.8720 -0.9323  0.8740 -0.9298  0.8760 -0.9272  0.8780 -0.9245  0.8800 -0.9219  0.8820 -0.9193  0.8840 -0.9166  0.8860 -0.9139  0.8880 -0.9112  0.8900 -0.9084  0.8920 -0.9056  0.8940 -0.9028  0.8960 -0.9000  0.8980 -0.8972  0.9000 -0.8943  0.9020 -0.8914  0.9040 -0.8885  0.9060 -0.8855  0.9080 -0.8826  0.9100 -0.8796  0.9120 -0.8765  0.9140 -0.8735  0.9160 -0.8703  0.9180 -0.8672  0.9200 -0.8641  0.9220 -0.8609  0.9240 -0.8576  0.9260 -0.8544  0.9280 -0.8511  0.9300 -0.8477  0.9320 -0.8444  0.9340 -0.8410  0.9360 -0.8375  0.9380 -0.8340  0.9400 -0.8305  0.9420 -0.8269  0.9440 -0.8233  0.9460 -0.8195  0.9480 -0.8158  0.9500 -0.8120  0.9520 -0.8082  0.9540 -0.8043  0.9560 -0.8003  0.9580 -0.7961  0.9600 -0.7920  0.9620 -0.7878  0.9640 -0.7834  0.9660 -0.7791  0.9680 -0.7746  0.9700 -0.7701  0.9720 -0.7654  0.9740 -0.7606  0.9760 -0.7558  0.9780 -0.7508  0.9800 -0.7455  0.9820 -0.7403  0.9840 -0.7348  0.9860 -0.7292  0.9880 -0.7233  0.9900 -0.7173  0.9920 -0.7110  0.9940 -0.7045  0.9960 -0.6974  0.9980 -0.6903  1.0000 -0.6799     /
\multiput {\large$\cdot$} at 0.0240 -0.5827  0.0260 -0.7053  0.0280 -0.7916  0.0300 -0.8584  0.0320 -0.9123  0.0340 -0.9570  0.0360 -0.9949  0.0380 -1.0270  0.0400 -1.0551  0.0420 -1.0798  0.0440 -1.1017  0.0460 -1.1212  0.0480 -1.1393  0.0500 -1.1550  0.0520 -1.1700  0.0540 -1.1829  0.0560 -1.1949  0.0580 -1.2058  0.0600 -1.2159  0.0620 -1.2252  0.0640 -1.2337  0.0660 -1.2417  0.0680 -1.2488  0.0700 -1.2558  0.0720 -1.2624  0.0740 -1.2684  0.0760 -1.2739  0.0780 -1.2793  0.0800 -1.2844  0.0820 -1.2889  0.0840 -1.2934  0.0860 -1.2974  0.0880 -1.3010  0.0900 -1.3046  0.0920 -1.3080  0.0940 -1.3109  0.0960 -1.3138  0.0980 -1.3165  0.1000 -1.3192  0.1020 -1.3216  0.1040 -1.3240  0.1060 -1.3263  0.1080 -1.3284  0.1100 -1.3303  0.1120 -1.3321  0.1140 -1.3338  0.1160 -1.3351  0.1180 -1.3366  0.1200 -1.3381  0.1220 -1.3393  0.1240 -1.3406  0.1260 -1.3417  0.1280 -1.3427  0.1300 -1.3435  0.1320 -1.3443  0.1340 -1.3452  0.1360 -1.3460  0.1380 -1.3468  0.1400 -1.3474  0.1420 -1.3481  0.1440 -1.3485  0.1460 -1.3491  0.1480 -1.3495  0.1500 -1.3499  0.1520 -1.3504  0.1540 -1.3508  0.1560 -1.3512  0.1580 -1.3515  0.1600 -1.3518  0.1620 -1.3519  0.1640 -1.3521  0.1660 -1.3523  0.1680 -1.3524  0.1700 -1.3524  0.1720 -1.3525  0.1740 -1.3526  0.1760 -1.3526  0.1780 -1.3526  0.1800 -1.3526  0.1820 -1.3525  0.1840 -1.3524  0.1860 -1.3523  0.1880 -1.3523  0.1900 -1.3521  0.1920 -1.3519  0.1940 -1.3518  0.1960 -1.3516  0.1980 -1.3514  0.2000 -1.3513  0.2020 -1.3510  0.2040 -1.3508  0.2060 -1.3506  0.2080 -1.3502  0.2100 -1.3500  0.2120 -1.3497  0.2140 -1.3494  0.2160 -1.3491  0.2180 -1.3487  0.2200 -1.3484  0.2220 -1.3479  0.2240 -1.3476  0.2260 -1.3471  0.2280 -1.3467  0.2300 -1.3462  0.2320 -1.3458  0.2340 -1.3454  0.2360 -1.3449  0.2380 -1.3445  0.2400 -1.3440  0.2420 -1.3435  0.2440 -1.3429  0.2460 -1.3424  0.2480 -1.3419  0.2500 -1.3414  0.2520 -1.3409  0.2540 -1.3404  0.2560 -1.3398  0.2580 -1.3393  0.2600 -1.3387  0.2620 -1.3382  0.2640 -1.3376  0.2660 -1.3370  0.2680 -1.3364  0.2700 -1.3358  0.2720 -1.3351  0.2740 -1.3347  0.2760 -1.3341  0.2780 -1.3334  0.2800 -1.3328  0.2820 -1.3322  0.2840 -1.3315  0.2860 -1.3309  0.2880 -1.3302  0.2900 -1.3296  0.2920 -1.3290  0.2940 -1.3283  0.2960 -1.3277  0.2980 -1.3270  0.3000 -1.3263  0.3020 -1.3255  0.3040 -1.3248  0.3060 -1.3241  0.3080 -1.3235  0.3100 -1.3227  0.3120 -1.3220  0.3140 -1.3213  0.3160 -1.3205  0.3180 -1.3198  0.3200 -1.3191  0.3220 -1.3183  0.3240 -1.3176  0.3260 -1.3168  0.3280 -1.3162  0.3300 -1.3153  0.3320 -1.3146  0.3340 -1.3139  0.3360 -1.3132  0.3380 -1.3124  0.3400 -1.3117  0.3420 -1.3109  0.3440 -1.3101  0.3460 -1.3094  0.3480 -1.3085  0.3500 -1.3078  0.3520 -1.3070  0.3540 -1.3063  0.3560 -1.3054  0.3580 -1.3047  0.3600 -1.3039  0.3620 -1.3032  0.3640 -1.3024  0.3660 -1.3015  0.3680 -1.3008  0.3700 -1.2998  0.3720 -1.2992  0.3740 -1.2982  0.3760 -1.2974  0.3780 -1.2967  0.3800 -1.2957  0.3820 -1.2951  0.3840 -1.2943  0.3860 -1.2935  0.3880 -1.2925  0.3900 -1.2915  0.3920 -1.2908  0.3940 -1.2899  0.3960 -1.2890  0.3980 -1.2884  0.4000 -1.2875  0.4020 -1.2866  0.4040 -1.2857  0.4060 -1.2848  0.4080 -1.2841  0.4100 -1.2831  0.4120 -1.2822  0.4140 -1.2812  0.4160 -1.2803  0.4180 -1.2794  0.4200 -1.2784  0.4220 -1.2773  0.4240 -1.2765  0.4260 -1.2755  0.4280 -1.2744  0.4300 -1.2736  0.4320 -1.2726  0.4340 -1.2716  0.4360 -1.2706  0.4380 -1.2697  0.4400 -1.2687  0.4420 -1.2677  0.4440 -1.2666  0.4460 -1.2657  0.4480 -1.2647  0.4500 -1.2637  0.4520 -1.2627  0.4540 -1.2616  0.4560 -1.2606  0.4580 -1.2596  0.4600 -1.2586  0.4620 -1.2575  0.4640 -1.2564  0.4660 -1.2555  0.4680 -1.2545  0.4700 -1.2534  0.4720 -1.2524  0.4740 -1.2513  0.4760 -1.2503  0.4780 -1.2492  0.4800 -1.2482  0.4820 -1.2471  0.4840 -1.2460  0.4860 -1.2450  0.4880 -1.2439  0.4900 -1.2428  0.4920 -1.2417  0.4940 -1.2406  0.4960 -1.2395  0.4980 -1.2384  0.5000 -1.2373  0.5020 -1.2362  0.5040 -1.2351  0.5060 -1.2340  0.5080 -1.2329  0.5100 -1.2317  0.5120 -1.2306  0.5140 -1.2294  0.5160 -1.2283  0.5180 -1.2272  0.5200 -1.2260  0.5220 -1.2249  0.5240 -1.2238  0.5260 -1.2226  0.5280 -1.2214  0.5300 -1.2203  0.5320 -1.2191  0.5340 -1.2179  0.5360 -1.2167  0.5380 -1.2156  0.5400 -1.2144  0.5420 -1.2132  0.5440 -1.2120  0.5460 -1.2108  0.5480 -1.2096  0.5500 -1.2084  0.5520 -1.2072  0.5540 -1.2060  0.5560 -1.2048  0.5580 -1.2036  0.5600 -1.2023  0.5620 -1.2011  0.5640 -1.1999  0.5660 -1.1986  0.5680 -1.1974  0.5700 -1.1961  0.5720 -1.1949  0.5740 -1.1936  0.5760 -1.1924  0.5780 -1.1911  0.5800 -1.1899  0.5820 -1.1886  0.5840 -1.1873  0.5860 -1.1860  0.5880 -1.1847  0.5900 -1.1835  0.5920 -1.1822  0.5940 -1.1808  0.5960 -1.1795  0.5980 -1.1782  0.6000 -1.1769  0.6020 -1.1756  0.6040 -1.1743  0.6060 -1.1729  0.6080 -1.1716  0.6100 -1.1703  0.6120 -1.1689  0.6140 -1.1675  0.6160 -1.1662  0.6180 -1.1648  0.6200 -1.1635  0.6220 -1.1621  0.6240 -1.1607  0.6260 -1.1593  0.6280 -1.1580  0.6300 -1.1566  0.6320 -1.1552  0.6340 -1.1538  0.6360 -1.1524  0.6380 -1.1510  0.6400 -1.1495  0.6420 -1.1481  0.6440 -1.1467  0.6460 -1.1452  0.6480 -1.1438  0.6500 -1.1423  0.6520 -1.1409  0.6540 -1.1394  0.6560 -1.1379  0.6580 -1.1365  0.6600 -1.1350  0.6620 -1.1335  0.6640 -1.1321  0.6660 -1.1306  0.6680 -1.1291  0.6700 -1.1276  0.6720 -1.1261  0.6740 -1.1245  0.6760 -1.1230  0.6780 -1.1215  0.6800 -1.1199  0.6820 -1.1184  0.6840 -1.1168  0.6860 -1.1153  0.6880 -1.1137  0.6900 -1.1122  0.6920 -1.1106  0.6940 -1.1090  0.6960 -1.1075  0.6980 -1.1059  0.7000 -1.1043  0.7020 -1.1027  0.7040 -1.1011  0.7060 -1.0995  0.7080 -1.0979  0.7100 -1.0962  0.7120 -1.0946  0.7140 -1.0929  0.7160 -1.0913  0.7180 -1.0896  0.7200 -1.0880  0.7220 -1.0863  0.7240 -1.0846  0.7260 -1.0829  0.7280 -1.0812  0.7300 -1.0795  0.7320 -1.0778  0.7340 -1.0761  0.7360 -1.0744  0.7380 -1.0727  0.7400 -1.0709  0.7420 -1.0692  0.7440 -1.0674  0.7460 -1.0656  0.7480 -1.0639  0.7500 -1.0621  0.7520 -1.0603  0.7540 -1.0585  0.7560 -1.0567  0.7580 -1.0548  0.7600 -1.0530  0.7620 -1.0512  0.7640 -1.0493  0.7660 -1.0475  0.7680 -1.0456  0.7700 -1.0437  0.7720 -1.0419  0.7740 -1.0400  0.7760 -1.0381  0.7780 -1.0361  0.7800 -1.0342  0.7820 -1.0323  0.7840 -1.0303  0.7860 -1.0284  0.7880 -1.0264  0.7900 -1.0244  0.7920 -1.0224  0.7940 -1.0204  0.7960 -1.0184  0.7980 -1.0164  0.8000 -1.0144  0.8020 -1.0123  0.8040 -1.0103  0.8060 -1.0082  0.8080 -1.0061  0.8100 -1.0040  0.8120 -1.0019  0.8140 -0.9998  0.8160 -0.9977  0.8180 -0.9956  0.8200 -0.9934  0.8220 -0.9912  0.8240 -0.9890  0.8260 -0.9869  0.8280 -0.9846  0.8300 -0.9824  0.8320 -0.9802  0.8340 -0.9779  0.8360 -0.9757  0.8380 -0.9734  0.8400 -0.9711  0.8420 -0.9688  0.8440 -0.9665  0.8460 -0.9642  0.8480 -0.9618  0.8500 -0.9594  0.8520 -0.9571  0.8540 -0.9547  0.8560 -0.9523  0.8580 -0.9498  0.8600 -0.9474  0.8620 -0.9449  0.8640 -0.9424  0.8660 -0.9399  0.8680 -0.9374  0.8700 -0.9349  0.8720 -0.9323  0.8740 -0.9298  0.8760 -0.9272  0.8780 -0.9245  0.8800 -0.9219  0.8820 -0.9193  0.8840 -0.9166  0.8860 -0.9139  0.8880 -0.9112  0.8900 -0.9084  0.8920 -0.9056  0.8940 -0.9028  0.8960 -0.9000  0.8980 -0.8972  0.9000 -0.8943  0.9020 -0.8914  0.9040 -0.8885  0.9060 -0.8855  0.9080 -0.8826  0.9100 -0.8796  0.9120 -0.8765  0.9140 -0.8735  0.9160 -0.8703  0.9180 -0.8672  0.9200 -0.8641  0.9220 -0.8609  0.9240 -0.8576  0.9260 -0.8544  0.9280 -0.8511  0.9300 -0.8477  0.9320 -0.8444  0.9340 -0.8410  0.9360 -0.8375  0.9380 -0.8340  0.9400 -0.8305  0.9420 -0.8269  0.9440 -0.8233  0.9460 -0.8195  0.9480 -0.8158  0.9500 -0.8120  0.9520 -0.8082  0.9540 -0.8043  0.9560 -0.8003  0.9580 -0.7961  0.9600 -0.7920  0.9620 -0.7878  0.9640 -0.7834  0.9660 -0.7791  0.9680 -0.7746  0.9700 -0.7701  0.9720 -0.7654  0.9740 -0.7606  0.9760 -0.7558  0.9780 -0.7508  0.9800 -0.7455  0.9820 -0.7403  0.9840 -0.7348  0.9860 -0.7292  0.9880 -0.7233  0.9900 -0.7173  0.9920 -0.7110  0.9940 -0.7045  0.9960 -0.6974  0.9980 -0.6903  1.0000 -0.6799    /


%L=10  41
\color{DarkRed}
\plot 0.0300 -0.4620  0.0320 -0.5839  0.0340 -0.6739  0.0360 -0.7452  0.0380 -0.8041  0.0400 -0.8536  0.0420 -0.8960  0.0440 -0.9328  0.0460 -0.9652  0.0480 -0.9937  0.0500 -1.0191  0.0520 -1.0422  0.0540 -1.0628  0.0560 -1.0817  0.0580 -1.0987  0.0600 -1.1144  0.0620 -1.1287  0.0640 -1.1420  0.0660 -1.1544  0.0680 -1.1657  0.0700 -1.1762  0.0720 -1.1859  0.0740 -1.1951  0.0760 -1.2037  0.0780 -1.2117  0.0800 -1.2192  0.0820 -1.2262  0.0840 -1.2328  0.0860 -1.2388  0.0880 -1.2447  0.0900 -1.2501  0.0920 -1.2552  0.0940 -1.2600  0.0960 -1.2647  0.0980 -1.2689  0.1000 -1.2730  0.1020 -1.2768  0.1040 -1.2804  0.1060 -1.2839  0.1080 -1.2872  0.1100 -1.2902  0.1120 -1.2933  0.1140 -1.2959  0.1160 -1.2985  0.1180 -1.3009  0.1200 -1.3032  0.1220 -1.3055  0.1240 -1.3077  0.1260 -1.3098  0.1280 -1.3117  0.1300 -1.3135  0.1320 -1.3152  0.1340 -1.3168  0.1360 -1.3183  0.1380 -1.3197  0.1400 -1.3210  0.1420 -1.3223  0.1440 -1.3234  0.1460 -1.3246  0.1480 -1.3256  0.1500 -1.3267  0.1520 -1.3275  0.1540 -1.3285  0.1560 -1.3293  0.1580 -1.3300  0.1600 -1.3307  0.1620 -1.3313  0.1640 -1.3319  0.1660 -1.3325  0.1680 -1.3330  0.1700 -1.3334  0.1720 -1.3340  0.1740 -1.3343  0.1760 -1.3347  0.1780 -1.3351  0.1800 -1.3354  0.1820 -1.3357  0.1840 -1.3360  0.1860 -1.3362  0.1880 -1.3364  0.1900 -1.3366  0.1920 -1.3368  0.1940 -1.3368  0.1960 -1.3369  0.1980 -1.3370  0.2000 -1.3371  0.2020 -1.3371  0.2040 -1.3371  0.2060 -1.3370  0.2080 -1.3370  0.2100 -1.3370  0.2120 -1.3368  0.2140 -1.3368  0.2160 -1.3366  0.2180 -1.3365  0.2200 -1.3363  0.2220 -1.3362  0.2240 -1.3360  0.2260 -1.3358  0.2280 -1.3356  0.2300 -1.3353  0.2320 -1.3350  0.2340 -1.3348  0.2360 -1.3346  0.2380 -1.3344  0.2400 -1.3341  0.2420 -1.3337  0.2440 -1.3333  0.2460 -1.3329  0.2480 -1.3326  0.2500 -1.3323  0.2520 -1.3319  0.2540 -1.3315  0.2560 -1.3311  0.2580 -1.3307  0.2600 -1.3303  0.2620 -1.3297  0.2640 -1.3293  0.2660 -1.3289  0.2680 -1.3285  0.2700 -1.3279  0.2720 -1.3275  0.2740 -1.3269  0.2760 -1.3264  0.2780 -1.3259  0.2800 -1.3254  0.2820 -1.3249  0.2840 -1.3244  0.2860 -1.3238  0.2880 -1.3232  0.2900 -1.3226  0.2920 -1.3221  0.2940 -1.3214  0.2960 -1.3208  0.2980 -1.3202  0.3000 -1.3197  0.3020 -1.3191  0.3040 -1.3184  0.3060 -1.3179  0.3080 -1.3172  0.3100 -1.3165  0.3120 -1.3159  0.3140 -1.3153  0.3160 -1.3146  0.3180 -1.3140  0.3200 -1.3134  0.3220 -1.3127  0.3240 -1.3120  0.3260 -1.3114  0.3280 -1.3107  0.3300 -1.3099  0.3320 -1.3092  0.3340 -1.3085  0.3360 -1.3077  0.3380 -1.3070  0.3400 -1.3063  0.3420 -1.3055  0.3440 -1.3048  0.3460 -1.3042  0.3480 -1.3034  0.3500 -1.3027  0.3520 -1.3020  0.3540 -1.3013  0.3560 -1.3005  0.3580 -1.2997  0.3600 -1.2989  0.3620 -1.2982  0.3640 -1.2974  0.3660 -1.2966  0.3680 -1.2958  0.3700 -1.2950  0.3720 -1.2943  0.3740 -1.2934  0.3760 -1.2926  0.3780 -1.2919  0.3800 -1.2911  0.3820 -1.2903  0.3840 -1.2895  0.3860 -1.2887  0.3880 -1.2878  0.3900 -1.2870  0.3920 -1.2861  0.3940 -1.2853  0.3960 -1.2845  0.3980 -1.2838  0.4000 -1.2829  0.4020 -1.2821  0.4040 -1.2813  0.4060 -1.2804  0.4080 -1.2796  0.4100 -1.2789  0.4120 -1.2780  0.4140 -1.2772  0.4160 -1.2763  0.4180 -1.2754  0.4200 -1.2745  0.4220 -1.2735  0.4240 -1.2723  0.4260 -1.2714  0.4280 -1.2705  0.4300 -1.2695  0.4320 -1.2687  0.4340 -1.2679  0.4360 -1.2669  0.4380 -1.2659  0.4400 -1.2650  0.4420 -1.2641  0.4440 -1.2633  0.4460 -1.2623  0.4480 -1.2613  0.4500 -1.2603  0.4520 -1.2594  0.4540 -1.2584  0.4560 -1.2574  0.4580 -1.2564  0.4600 -1.2554  0.4620 -1.2544  0.4640 -1.2534  0.4660 -1.2524  0.4680 -1.2514  0.4700 -1.2503  0.4720 -1.2493  0.4740 -1.2482  0.4760 -1.2472  0.4780 -1.2462  0.4800 -1.2452  0.4820 -1.2441  0.4840 -1.2431  0.4860 -1.2420  0.4880 -1.2410  0.4900 -1.2399  0.4920 -1.2388  0.4940 -1.2377  0.4960 -1.2366  0.4980 -1.2356  0.5000 -1.2345  0.5020 -1.2334  0.5040 -1.2323  0.5060 -1.2312  0.5080 -1.2301  0.5100 -1.2290  0.5120 -1.2279  0.5140 -1.2268  0.5160 -1.2257  0.5180 -1.2246  0.5200 -1.2234  0.5220 -1.2223  0.5240 -1.2212  0.5260 -1.2200  0.5280 -1.2189  0.5300 -1.2177  0.5320 -1.2166  0.5340 -1.2154  0.5360 -1.2143  0.5380 -1.2131  0.5400 -1.2119  0.5420 -1.2108  0.5440 -1.2096  0.5460 -1.2084  0.5480 -1.2072  0.5500 -1.2060  0.5520 -1.2049  0.5540 -1.2036  0.5560 -1.2024  0.5580 -1.2012  0.5600 -1.2000  0.5620 -1.1988  0.5640 -1.1976  0.5660 -1.1964  0.5680 -1.1951  0.5700 -1.1939  0.5720 -1.1927  0.5740 -1.1914  0.5760 -1.1902  0.5780 -1.1889  0.5800 -1.1876  0.5820 -1.1864  0.5840 -1.1851  0.5860 -1.1839  0.5880 -1.1826  0.5900 -1.1813  0.5920 -1.1800  0.5940 -1.1787  0.5960 -1.1774  0.5980 -1.1762  0.6000 -1.1748  0.6020 -1.1735  0.6040 -1.1722  0.6060 -1.1709  0.6080 -1.1696  0.6100 -1.1682  0.6120 -1.1669  0.6140 -1.1656  0.6160 -1.1642  0.6180 -1.1629  0.6200 -1.1615  0.6220 -1.1601  0.6240 -1.1588  0.6260 -1.1574  0.6280 -1.1561  0.6300 -1.1547  0.6320 -1.1533  0.6340 -1.1519  0.6360 -1.1505  0.6380 -1.1491  0.6400 -1.1477  0.6420 -1.1463  0.6440 -1.1449  0.6460 -1.1434  0.6480 -1.1420  0.6500 -1.1405  0.6520 -1.1391  0.6540 -1.1376  0.6560 -1.1362  0.6580 -1.1347  0.6600 -1.1333  0.6620 -1.1318  0.6640 -1.1303  0.6660 -1.1288  0.6680 -1.1273  0.6700 -1.1258  0.6720 -1.1243  0.6740 -1.1228  0.6760 -1.1213  0.6780 -1.1198  0.6800 -1.1182  0.6820 -1.1167  0.6840 -1.1152  0.6860 -1.1136  0.6880 -1.1121  0.6900 -1.1105  0.6920 -1.1090  0.6940 -1.1074  0.6960 -1.1058  0.6980 -1.1043  0.7000 -1.1027  0.7020 -1.1011  0.7040 -1.0995  0.7060 -1.0979  0.7080 -1.0963  0.7100 -1.0947  0.7120 -1.0930  0.7140 -1.0914  0.7160 -1.0897  0.7180 -1.0881  0.7200 -1.0864  0.7220 -1.0848  0.7240 -1.0831  0.7260 -1.0814  0.7280 -1.0797  0.7300 -1.0780  0.7320 -1.0763  0.7340 -1.0746  0.7360 -1.0729  0.7380 -1.0712  0.7400 -1.0694  0.7420 -1.0677  0.7440 -1.0659  0.7460 -1.0642  0.7480 -1.0624  0.7500 -1.0606  0.7520 -1.0588  0.7540 -1.0570  0.7560 -1.0552  0.7580 -1.0534  0.7600 -1.0516  0.7620 -1.0498  0.7640 -1.0479  0.7660 -1.0461  0.7680 -1.0442  0.7700 -1.0423  0.7720 -1.0404  0.7740 -1.0386  0.7760 -1.0367  0.7780 -1.0347  0.7800 -1.0328  0.7820 -1.0309  0.7840 -1.0290  0.7860 -1.0270  0.7880 -1.0250  0.7900 -1.0231  0.7920 -1.0211  0.7940 -1.0191  0.7960 -1.0171  0.7980 -1.0151  0.8000 -1.0130  0.8020 -1.0110  0.8040 -1.0089  0.8060 -1.0069  0.8080 -1.0048  0.8100 -1.0027  0.8120 -1.0006  0.8140 -0.9985  0.8160 -0.9964  0.8180 -0.9943  0.8200 -0.9921  0.8220 -0.9900  0.8240 -0.9878  0.8260 -0.9856  0.8280 -0.9834  0.8300 -0.9813  0.8320 -0.9790  0.8340 -0.9768  0.8360 -0.9745  0.8380 -0.9723  0.8400 -0.9700  0.8420 -0.9677  0.8440 -0.9654  0.8460 -0.9631  0.8480 -0.9607  0.8500 -0.9584  0.8520 -0.9560  0.8540 -0.9536  0.8560 -0.9512  0.8580 -0.9488  0.8600 -0.9464  0.8620 -0.9439  0.8640 -0.9414  0.8660 -0.9389  0.8680 -0.9364  0.8700 -0.9339  0.8720 -0.9313  0.8740 -0.9287  0.8760 -0.9262  0.8780 -0.9236  0.8800 -0.9210  0.8820 -0.9183  0.8840 -0.9156  0.8860 -0.9129  0.8880 -0.9102  0.8900 -0.9075  0.8920 -0.9047  0.8940 -0.9020  0.8960 -0.8992  0.8980 -0.8963  0.9000 -0.8935  0.9020 -0.8906  0.9040 -0.8877  0.9060 -0.8847  0.9080 -0.8818  0.9100 -0.8788  0.9120 -0.8758  0.9140 -0.8727  0.9160 -0.8696  0.9180 -0.8665  0.9200 -0.8634  0.9220 -0.8602  0.9240 -0.8569  0.9260 -0.8537  0.9280 -0.8504  0.9300 -0.8470  0.9320 -0.8437  0.9340 -0.8401  0.9360 -0.8367  0.9380 -0.8332  0.9400 -0.8296  0.9420 -0.8261  0.9440 -0.8223  0.9460 -0.8186  0.9480 -0.8149  0.9500 -0.8110  0.9520 -0.8071  0.9540 -0.8032  0.9560 -0.7992  0.9580 -0.7951  0.9600 -0.7910  0.9620 -0.7868  0.9640 -0.7825  0.9660 -0.7781  0.9680 -0.7737  0.9700 -0.7692  0.9720 -0.7645  0.9740 -0.7597  0.9760 -0.7549  0.9780 -0.7499  0.9800 -0.7449  0.9820 -0.7396  0.9840 -0.7341  0.9860 -0.7282  0.9880 -0.7225  0.9900 -0.7163  0.9920 -0.7101  0.9940 -0.7034  0.9960 -0.6962  0.9980 -0.6889  1.0000 -0.6807     /
\multiput {\large$\cdot$} at 0.0300 -0.4620  0.0320 -0.5839  0.0340 -0.6739  0.0360 -0.7452  0.0380 -0.8041  0.0400 -0.8536  0.0420 -0.8960  0.0440 -0.9328  0.0460 -0.9652  0.0480 -0.9937  0.0500 -1.0191  0.0520 -1.0422  0.0540 -1.0628  0.0560 -1.0817  0.0580 -1.0987  0.0600 -1.1144  0.0620 -1.1287  0.0640 -1.1420  0.0660 -1.1544  0.0680 -1.1657  0.0700 -1.1762  0.0720 -1.1859  0.0740 -1.1951  0.0760 -1.2037  0.0780 -1.2117  0.0800 -1.2192  0.0820 -1.2262  0.0840 -1.2328  0.0860 -1.2388  0.0880 -1.2447  0.0900 -1.2501  0.0920 -1.2552  0.0940 -1.2600  0.0960 -1.2647  0.0980 -1.2689  0.1000 -1.2730  0.1020 -1.2768  0.1040 -1.2804  0.1060 -1.2839  0.1080 -1.2872  0.1100 -1.2902  0.1120 -1.2933  0.1140 -1.2959  0.1160 -1.2985  0.1180 -1.3009  0.1200 -1.3032  0.1220 -1.3055  0.1240 -1.3077  0.1260 -1.3098  0.1280 -1.3117  0.1300 -1.3135  0.1320 -1.3152  0.1340 -1.3168  0.1360 -1.3183  0.1380 -1.3197  0.1400 -1.3210  0.1420 -1.3223  0.1440 -1.3234  0.1460 -1.3246  0.1480 -1.3256  0.1500 -1.3267  0.1520 -1.3275  0.1540 -1.3285  0.1560 -1.3293  0.1580 -1.3300  0.1600 -1.3307  0.1620 -1.3313  0.1640 -1.3319  0.1660 -1.3325  0.1680 -1.3330  0.1700 -1.3334  0.1720 -1.3340  0.1740 -1.3343  0.1760 -1.3347  0.1780 -1.3351  0.1800 -1.3354  0.1820 -1.3357  0.1840 -1.3360  0.1860 -1.3362  0.1880 -1.3364  0.1900 -1.3366  0.1920 -1.3368  0.1940 -1.3368  0.1960 -1.3369  0.1980 -1.3370  0.2000 -1.3371  0.2020 -1.3371  0.2040 -1.3371  0.2060 -1.3370  0.2080 -1.3370  0.2100 -1.3370  0.2120 -1.3368  0.2140 -1.3368  0.2160 -1.3366  0.2180 -1.3365  0.2200 -1.3363  0.2220 -1.3362  0.2240 -1.3360  0.2260 -1.3358  0.2280 -1.3356  0.2300 -1.3353  0.2320 -1.3350  0.2340 -1.3348  0.2360 -1.3346  0.2380 -1.3344  0.2400 -1.3341  0.2420 -1.3337  0.2440 -1.3333  0.2460 -1.3329  0.2480 -1.3326  0.2500 -1.3323  0.2520 -1.3319  0.2540 -1.3315  0.2560 -1.3311  0.2580 -1.3307  0.2600 -1.3303  0.2620 -1.3297  0.2640 -1.3293  0.2660 -1.3289  0.2680 -1.3285  0.2700 -1.3279  0.2720 -1.3275  0.2740 -1.3269  0.2760 -1.3264  0.2780 -1.3259  0.2800 -1.3254  0.2820 -1.3249  0.2840 -1.3244  0.2860 -1.3238  0.2880 -1.3232  0.2900 -1.3226  0.2920 -1.3221  0.2940 -1.3214  0.2960 -1.3208  0.2980 -1.3202  0.3000 -1.3197  0.3020 -1.3191  0.3040 -1.3184  0.3060 -1.3179  0.3080 -1.3172  0.3100 -1.3165  0.3120 -1.3159  0.3140 -1.3153  0.3160 -1.3146  0.3180 -1.3140  0.3200 -1.3134  0.3220 -1.3127  0.3240 -1.3120  0.3260 -1.3114  0.3280 -1.3107  0.3300 -1.3099  0.3320 -1.3092  0.3340 -1.3085  0.3360 -1.3077  0.3380 -1.3070  0.3400 -1.3063  0.3420 -1.3055  0.3440 -1.3048  0.3460 -1.3042  0.3480 -1.3034  0.3500 -1.3027  0.3520 -1.3020  0.3540 -1.3013  0.3560 -1.3005  0.3580 -1.2997  0.3600 -1.2989  0.3620 -1.2982  0.3640 -1.2974  0.3660 -1.2966  0.3680 -1.2958  0.3700 -1.2950  0.3720 -1.2943  0.3740 -1.2934  0.3760 -1.2926  0.3780 -1.2919  0.3800 -1.2911  0.3820 -1.2903  0.3840 -1.2895  0.3860 -1.2887  0.3880 -1.2878  0.3900 -1.2870  0.3920 -1.2861  0.3940 -1.2853  0.3960 -1.2845  0.3980 -1.2838  0.4000 -1.2829  0.4020 -1.2821  0.4040 -1.2813  0.4060 -1.2804  0.4080 -1.2796  0.4100 -1.2789  0.4120 -1.2780  0.4140 -1.2772  0.4160 -1.2763  0.4180 -1.2754  0.4200 -1.2745  0.4220 -1.2735  0.4240 -1.2723  0.4260 -1.2714  0.4280 -1.2705  0.4300 -1.2695  0.4320 -1.2687  0.4340 -1.2679  0.4360 -1.2669  0.4380 -1.2659  0.4400 -1.2650  0.4420 -1.2641  0.4440 -1.2633  0.4460 -1.2623  0.4480 -1.2613  0.4500 -1.2603  0.4520 -1.2594  0.4540 -1.2584  0.4560 -1.2574  0.4580 -1.2564  0.4600 -1.2554  0.4620 -1.2544  0.4640 -1.2534  0.4660 -1.2524  0.4680 -1.2514  0.4700 -1.2503  0.4720 -1.2493  0.4740 -1.2482  0.4760 -1.2472  0.4780 -1.2462  0.4800 -1.2452  0.4820 -1.2441  0.4840 -1.2431  0.4860 -1.2420  0.4880 -1.2410  0.4900 -1.2399  0.4920 -1.2388  0.4940 -1.2377  0.4960 -1.2366  0.4980 -1.2356  0.5000 -1.2345  0.5020 -1.2334  0.5040 -1.2323  0.5060 -1.2312  0.5080 -1.2301  0.5100 -1.2290  0.5120 -1.2279  0.5140 -1.2268  0.5160 -1.2257  0.5180 -1.2246  0.5200 -1.2234  0.5220 -1.2223  0.5240 -1.2212  0.5260 -1.2200  0.5280 -1.2189  0.5300 -1.2177  0.5320 -1.2166  0.5340 -1.2154  0.5360 -1.2143  0.5380 -1.2131  0.5400 -1.2119  0.5420 -1.2108  0.5440 -1.2096  0.5460 -1.2084  0.5480 -1.2072  0.5500 -1.2060  0.5520 -1.2049  0.5540 -1.2036  0.5560 -1.2024  0.5580 -1.2012  0.5600 -1.2000  0.5620 -1.1988  0.5640 -1.1976  0.5660 -1.1964  0.5680 -1.1951  0.5700 -1.1939  0.5720 -1.1927  0.5740 -1.1914  0.5760 -1.1902  0.5780 -1.1889  0.5800 -1.1876  0.5820 -1.1864  0.5840 -1.1851  0.5860 -1.1839  0.5880 -1.1826  0.5900 -1.1813  0.5920 -1.1800  0.5940 -1.1787  0.5960 -1.1774  0.5980 -1.1762  0.6000 -1.1748  0.6020 -1.1735  0.6040 -1.1722  0.6060 -1.1709  0.6080 -1.1696  0.6100 -1.1682  0.6120 -1.1669  0.6140 -1.1656  0.6160 -1.1642  0.6180 -1.1629  0.6200 -1.1615  0.6220 -1.1601  0.6240 -1.1588  0.6260 -1.1574  0.6280 -1.1561  0.6300 -1.1547  0.6320 -1.1533  0.6340 -1.1519  0.6360 -1.1505  0.6380 -1.1491  0.6400 -1.1477  0.6420 -1.1463  0.6440 -1.1449  0.6460 -1.1434  0.6480 -1.1420  0.6500 -1.1405  0.6520 -1.1391  0.6540 -1.1376  0.6560 -1.1362  0.6580 -1.1347  0.6600 -1.1333  0.6620 -1.1318  0.6640 -1.1303  0.6660 -1.1288  0.6680 -1.1273  0.6700 -1.1258  0.6720 -1.1243  0.6740 -1.1228  0.6760 -1.1213  0.6780 -1.1198  0.6800 -1.1182  0.6820 -1.1167  0.6840 -1.1152  0.6860 -1.1136  0.6880 -1.1121  0.6900 -1.1105  0.6920 -1.1090  0.6940 -1.1074  0.6960 -1.1058  0.6980 -1.1043  0.7000 -1.1027  0.7020 -1.1011  0.7040 -1.0995  0.7060 -1.0979  0.7080 -1.0963  0.7100 -1.0947  0.7120 -1.0930  0.7140 -1.0914  0.7160 -1.0897  0.7180 -1.0881  0.7200 -1.0864  0.7220 -1.0848  0.7240 -1.0831  0.7260 -1.0814  0.7280 -1.0797  0.7300 -1.0780  0.7320 -1.0763  0.7340 -1.0746  0.7360 -1.0729  0.7380 -1.0712  0.7400 -1.0694  0.7420 -1.0677  0.7440 -1.0659  0.7460 -1.0642  0.7480 -1.0624  0.7500 -1.0606  0.7520 -1.0588  0.7540 -1.0570  0.7560 -1.0552  0.7580 -1.0534  0.7600 -1.0516  0.7620 -1.0498  0.7640 -1.0479  0.7660 -1.0461  0.7680 -1.0442  0.7700 -1.0423  0.7720 -1.0404  0.7740 -1.0386  0.7760 -1.0367  0.7780 -1.0347  0.7800 -1.0328  0.7820 -1.0309  0.7840 -1.0290  0.7860 -1.0270  0.7880 -1.0250  0.7900 -1.0231  0.7920 -1.0211  0.7940 -1.0191  0.7960 -1.0171  0.7980 -1.0151  0.8000 -1.0130  0.8020 -1.0110  0.8040 -1.0089  0.8060 -1.0069  0.8080 -1.0048  0.8100 -1.0027  0.8120 -1.0006  0.8140 -0.9985  0.8160 -0.9964  0.8180 -0.9943  0.8200 -0.9921  0.8220 -0.9900  0.8240 -0.9878  0.8260 -0.9856  0.8280 -0.9834  0.8300 -0.9813  0.8320 -0.9790  0.8340 -0.9768  0.8360 -0.9745  0.8380 -0.9723  0.8400 -0.9700  0.8420 -0.9677  0.8440 -0.9654  0.8460 -0.9631  0.8480 -0.9607  0.8500 -0.9584  0.8520 -0.9560  0.8540 -0.9536  0.8560 -0.9512  0.8580 -0.9488  0.8600 -0.9464  0.8620 -0.9439  0.8640 -0.9414  0.8660 -0.9389  0.8680 -0.9364  0.8700 -0.9339  0.8720 -0.9313  0.8740 -0.9287  0.8760 -0.9262  0.8780 -0.9236  0.8800 -0.9210  0.8820 -0.9183  0.8840 -0.9156  0.8860 -0.9129  0.8880 -0.9102  0.8900 -0.9075  0.8920 -0.9047  0.8940 -0.9020  0.8960 -0.8992  0.8980 -0.8963  0.9000 -0.8935  0.9020 -0.8906  0.9040 -0.8877  0.9060 -0.8847  0.9080 -0.8818  0.9100 -0.8788  0.9120 -0.8758  0.9140 -0.8727  0.9160 -0.8696  0.9180 -0.8665  0.9200 -0.8634  0.9220 -0.8602  0.9240 -0.8569  0.9260 -0.8537  0.9280 -0.8504  0.9300 -0.8470  0.9320 -0.8437  0.9340 -0.8401  0.9360 -0.8367  0.9380 -0.8332  0.9400 -0.8296  0.9420 -0.8261  0.9440 -0.8223  0.9460 -0.8186  0.9480 -0.8149  0.9500 -0.8110  0.9520 -0.8071  0.9540 -0.8032  0.9560 -0.7992  0.9580 -0.7951  0.9600 -0.7910  0.9620 -0.7868  0.9640 -0.7825  0.9660 -0.7781  0.9680 -0.7737  0.9700 -0.7692  0.9720 -0.7645  0.9740 -0.7597  0.9760 -0.7549  0.9780 -0.7499  0.9800 -0.7449  0.9820 -0.7396  0.9840 -0.7341  0.9860 -0.7282  0.9880 -0.7225  0.9900 -0.7163  0.9920 -0.7101  0.9940 -0.7034  0.9960 -0.6962  0.9980 -0.6889  1.0000 -0.6807     /


\normalcolor
\color{black}

\endpicture

==> Figures/figure17.tex <==


\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <300pt,20pt>
\axes{0}{-0.5}{0}{0}{1}{8}{-0.25}
\axis left shiftedto x=0 label {\Large$\Pi_{K}$} 
      ticks
      withvalues 2 4 6  /
      at 2 4 6 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.25 0.75 /
    at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.6 -0.7


%L=4
\color{B04}
%\plot 0.4219 -0.8071  0.4531 -0.6478  0.4844 -0.5148  0.5156 -0.3960  0.5469 -0.2841  0.5781 -0.1750  0.6094 -0.0648  0.6406 0.0506  0.6719 0.1752  0.7031 0.3138  0.7344 0.4704  0.7656 0.6510  0.7969 0.8645  0.8281 1.1217  0.8594 1.4411  0.8906 1.8531  0.9219 2.4134 /
\multiput {\large$\cdot$} at 0.4219 -0.8071  0.4531 -0.6478  0.4844 -0.5148  0.5156 -0.3960  0.5469 -0.2841  0.5781 -0.1750  0.6094 -0.0648  0.6406 0.0506  0.6719 0.1752  0.7031 0.3138  0.7344 0.4704  0.7656 0.6510  0.7969 0.8645  0.8281 1.1217  0.8594 1.4411  0.8906 1.8531  0.9219 2.4134 /


%L=5
\color{B05}
%\plot 0.2160 -0.4866  0.2320 -0.4333  0.2480 -0.3913  0.2640 -0.3553  0.2800 -0.3228  0.2960 -0.2927  0.3120 -0.2640  0.3280 -0.2362  0.3440 -0.2090  0.3600 -0.1817  0.3760 -0.1546  0.3920 -0.1278  0.4080 -0.1007  0.4240 -0.0734  0.4400 -0.0455  0.4560 -0.0173  0.4720 0.0120  0.4880 0.0427  0.5040 0.0737  0.5200 0.1061  0.5360 0.1406  0.5520 0.1766  0.5680 0.2140  0.5840 0.2536  0.6000 0.2958  0.6160 0.3404  0.6320 0.3878  0.6480 0.4382  0.6640 0.4923  0.6800 0.5505  0.6960 0.6126  0.7120 0.6792  0.7280 0.7511  0.7440 0.8297  0.7600 0.9155  0.7760 1.0092  0.7920 1.1123  0.8080 1.2258  0.8240 1.3511  0.8400 1.4913  0.8560 1.6503  0.8720 1.8322  0.8880 2.0421  0.9040 2.2895  0.9200 2.5887  0.9360 2.9620  0.9520 3.4528 /
\multiput {\large$\cdot$} at 0.2160 -0.4866  0.2320 -0.4333  0.2480 -0.3913  0.2640 -0.3553  0.2800 -0.3228  0.2960 -0.2927  0.3120 -0.2640  0.3280 -0.2362  0.3440 -0.2090  0.3600 -0.1817  0.3760 -0.1546  0.3920 -0.1278  0.4080 -0.1007  0.4240 -0.0734  0.4400 -0.0455  0.4560 -0.0173  0.4720 0.0120  0.4880 0.0427  0.5040 0.0737  0.5200 0.1061  0.5360 0.1406  0.5520 0.1766  0.5680 0.2140  0.5840 0.2536  0.6000 0.2958  0.6160 0.3404  0.6320 0.3878  0.6480 0.4382  0.6640 0.4923  0.6800 0.5505  0.6960 0.6126  0.7120 0.6792  0.7280 0.7511  0.7440 0.8297  0.7600 0.9155  0.7760 1.0092  0.7920 1.1123  0.8080 1.2258  0.8240 1.3511  0.8400 1.4913  0.8560 1.6503  0.8720 1.8322  0.8880 2.0421  0.9040 2.2895  0.9200 2.5887  0.9360 2.9620  0.9520 3.4528 /


%L=6
\color{B06}
%\plot 0.1250 -0.2853  0.1343 -0.2588  0.1435 -0.2392  0.1528 -0.2233  0.1620 -0.2098  0.1713 -0.1980  0.1806 -0.1872  0.1898 -0.1770  0.1991 -0.1670  0.2083 -0.1575  0.2176 -0.1479  0.2269 -0.1386  0.2361 -0.1293  0.2454 -0.1200  0.2546 -0.1108  0.2639 -0.1015  0.2731 -0.0922  0.2824 -0.0830  0.2917 -0.0736  0.3009 -0.0641  0.3102 -0.0547  0.3194 -0.0449  0.3287 -0.0349  0.3380 -0.0249  0.3472 -0.0153  0.3565 -0.0052  0.3657 0.0062  0.3750 0.0169  0.3843 0.0270  0.3935 0.0382  0.4028 0.0501  0.4120 0.0619  0.4213 0.0735  0.4306 0.0857  0.4398 0.0986  0.4491 0.1119  0.4583 0.1257  0.4676 0.1397  0.4769 0.1539  0.4861 0.1690  0.4954 0.1841  0.5046 0.1999  0.5139 0.2165  0.5231 0.2336  0.5324 0.2512  0.5417 0.2689  0.5509 0.2880  0.5602 0.3080  0.5694 0.3282  0.5787 0.3486  0.5880 0.3706  0.5972 0.3935  0.6065 0.4171  0.6157 0.4417  0.6250 0.4671  0.6343 0.4938  0.6435 0.5217  0.6528 0.5502  0.6620 0.5801  0.6713 0.6117  0.6806 0.6447  0.6898 0.6789  0.6991 0.7147  0.7083 0.7528  0.7176 0.7920  0.7269 0.8330  0.7361 0.8767  0.7454 0.9220  0.7546 0.9688  0.7639 1.0191  0.7731 1.0729  0.7824 1.1290  0.7917 1.1883  0.8009 1.2515  0.8102 1.3180  0.8194 1.3896  0.8287 1.4658  0.8380 1.5473  0.8472 1.6342  0.8565 1.7275  0.8657 1.8293  0.8750 1.9391  0.8843 2.0588  0.8935 2.1903  0.9028 2.3354  0.9120 2.4963  0.9213 2.6776  0.9306 2.8845  0.9398 3.1221  0.9491 3.4020  0.9583 3.7426  0.9676 4.1751  0.9769 4.7445  /
\multiput {\large$\cdot$} at 0.1250 -0.2853  0.1343 -0.2588  0.1435 -0.2392  0.1528 -0.2233  0.1620 -0.2098  0.1713 -0.1980  0.1806 -0.1872  0.1898 -0.1770  0.1991 -0.1670  0.2083 -0.1575  0.2176 -0.1479  0.2269 -0.1386  0.2361 -0.1293  0.2454 -0.1200  0.2546 -0.1108  0.2639 -0.1015  0.2731 -0.0922  0.2824 -0.0830  0.2917 -0.0736  0.3009 -0.0641  0.3102 -0.0547  0.3194 -0.0449  0.3287 -0.0349  0.3380 -0.0249  0.3472 -0.0153  0.3565 -0.0052  0.3657 0.0062  0.3750 0.0169  0.3843 0.0270  0.3935 0.0382  0.4028 0.0501  0.4120 0.0619  0.4213 0.0735  0.4306 0.0857  0.4398 0.0986  0.4491 0.1119  0.4583 0.1257  0.4676 0.1397  0.4769 0.1539  0.4861 0.1690  0.4954 0.1841  0.5046 0.1999  0.5139 0.2165  0.5231 0.2336  0.5324 0.2512  0.5417 0.2689  0.5509 0.2880  0.5602 0.3080  0.5694 0.3282  0.5787 0.3486  0.5880 0.3706  0.5972 0.3935  0.6065 0.4171  0.6157 0.4417  0.6250 0.4671  0.6343 0.4938  0.6435 0.5217  0.6528 0.5502  0.6620 0.5801  0.6713 0.6117  0.6806 0.6447  0.6898 0.6789  0.6991 0.7147  0.7083 0.7528  0.7176 0.7920  0.7269 0.8330  0.7361 0.8767  0.7454 0.9220  0.7546 0.9688  0.7639 1.0191  0.7731 1.0729  0.7824 1.1290  0.7917 1.1883  0.8009 1.2515  0.8102 1.3180  0.8194 1.3896  0.8287 1.4658  0.8380 1.5473  0.8472 1.6342  0.8565 1.7275  0.8657 1.8293  0.8750 1.9391  0.8843 2.0588  0.8935 2.1903  0.9028 2.3354  0.9120 2.4963  0.9213 2.6776  0.9306 2.8845  0.9398 3.1221  0.9491 3.4020  0.9583 3.7426  0.9676 4.1751  0.9769 4.7445   /

%L=7
\color{B07}
%\plot 0.0787 -0.1785  0.0845 -0.1623  0.0904 -0.1508  0.0962 -0.1420  0.1020 -0.1349  0.1079 -0.1292  0.1137 -0.1241  0.1195 -0.1194  0.1254 -0.1149  0.1312 -0.1108  0.1370 -0.1067  0.1429 -0.1026  0.1487 -0.0988  0.1545 -0.0948  0.1603 -0.0908  0.1662 -0.0884  0.1720 -0.0867  0.1778 -0.0812  0.1837 -0.0755  0.1895 -0.0721  0.1953 -0.0682  0.2012 -0.0639  0.2070 -0.0602  0.2128 -0.0563  0.2187 -0.0522  0.2245 -0.0483  0.2303 -0.0442  0.2362 -0.0400  0.2420 -0.0357  0.2478 -0.0317  0.2536 -0.0275  0.2595 -0.0231  0.2653 -0.0188  0.2711 -0.0144  0.2770 -0.0101  0.2828 -0.0054  0.2886 -0.0010  0.2945 0.0034  0.3003 0.0083  0.3061 0.0131  0.3120 0.0179  0.3178 0.0224  0.3236 0.0311  0.3294 0.0354  0.3353 0.0405  0.3411 0.0466  0.3469 0.0481  0.3528 0.0539  0.3586 0.0596  0.3644 0.0653  0.3703 0.0710  0.3761 0.0771  0.3819 0.0831  0.3878 0.0894  0.3936 0.0957  0.3994 0.1016  0.4052 0.1080  0.4111 0.1147  0.4169 0.1217  0.4227 0.1290  0.4286 0.1368  0.4344 0.1442  0.4402 0.1512  0.4461 0.1587  0.4519 0.1664  0.4577 0.1749  0.4636 0.1832  0.4694 0.1908  0.4752 0.1994  0.4810 0.2085  0.4869 0.2173  0.4927 0.2265  0.4985 0.2355  0.5044 0.2453  0.5102 0.2554  0.5160 0.2654  0.5219 0.2759  0.5277 0.2862  0.5335 0.2971  0.5394 0.3085  0.5452 0.3194  0.5510 0.3305  0.5569 0.3427  0.5627 0.3552  0.5685 0.3676  0.5743 0.3802  0.5802 0.3932  0.5860 0.4066  0.5918 0.4204  0.5977 0.4344  0.6035 0.4486  0.6093 0.4636  0.6152 0.4795  0.6210 0.4950  0.6268 0.5107  0.6327 0.5273  0.6385 0.5448  0.6443 0.5619  0.6501 0.5792  0.6560 0.5975  0.6618 0.6165  0.6676 0.6358  0.6735 0.6559  0.6793 0.6768  0.6851 0.6972  0.6910 0.7184  0.6968 0.7416  0.7026 0.7643  0.7085 0.7879  0.7143 0.8132  0.7201 0.8379  0.7259 0.8641  0.7318 0.8908  0.7376 0.9176  0.7434 0.9464  0.7493 0.9760  0.7551 1.0060  0.7609 1.0377  0.7668 1.0704  0.7726 1.1039  0.7784 1.1385  0.7843 1.1739  0.7901 1.2109  0.7959 1.2498  0.8017 1.2903  0.8076 1.3324  0.8134 1.3756  0.8192 1.4202  0.8251 1.4677  0.8309 1.5173  0.8367 1.5679  0.8426 1.6215  0.8484 1.6782  0.8542 1.7369  0.8601 1.7982  0.8659 1.8632  0.8717 1.9313  0.8776 2.0024  0.8834 2.0780  0.8892 2.1591  0.8950 2.2447  0.9009 2.3357  0.9067 2.4336  0.9125 2.5397  0.9184 2.6325  0.9242 2.7544  0.9300 2.8971  0.9359 3.0385  0.9417 3.2032  0.9475 3.3785  0.9534 3.5911  0.9592 3.8212  0.9650 4.0761  0.9708 4.4031  0.9767 4.7907  0.9825 5.2997   /
\multiput {\large$\cdot$} at 0.0787 -0.1785  0.0845 -0.1623  0.0904 -0.1508  0.0962 -0.1420  0.1020 -0.1349  0.1079 -0.1292  0.1137 -0.1241  0.1195 -0.1194  0.1254 -0.1149  0.1312 -0.1108  0.1370 -0.1067  0.1429 -0.1026  0.1487 -0.0988  0.1545 -0.0948  0.1603 -0.0908  0.1662 -0.0884  0.1720 -0.0867  0.1778 -0.0812  0.1837 -0.0755  0.1895 -0.0721  0.1953 -0.0682  0.2012 -0.0639  0.2070 -0.0602  0.2128 -0.0563  0.2187 -0.0522  0.2245 -0.0483  0.2303 -0.0442  0.2362 -0.0400  0.2420 -0.0357  0.2478 -0.0317  0.2536 -0.0275  0.2595 -0.0231  0.2653 -0.0188  0.2711 -0.0144  0.2770 -0.0101  0.2828 -0.0054  0.2886 -0.0010  0.2945 0.0034  0.3003 0.0083  0.3061 0.0131  0.3120 0.0179  0.3178 0.0224  0.3236 0.0311  0.3294 0.0354  0.3353 0.0405  0.3411 0.0466  0.3469 0.0481  0.3528 0.0539  0.3586 0.0596  0.3644 0.0653  0.3703 0.0710  0.3761 0.0771  0.3819 0.0831  0.3878 0.0894  0.3936 0.0957  0.3994 0.1016  0.4052 0.1080  0.4111 0.1147  0.4169 0.1217  0.4227 0.1290  0.4286 0.1368  0.4344 0.1442  0.4402 0.1512  0.4461 0.1587  0.4519 0.1664  0.4577 0.1749  0.4636 0.1832  0.4694 0.1908  0.4752 0.1994  0.4810 0.2085  0.4869 0.2173  0.4927 0.2265  0.4985 0.2355  0.5044 0.2453  0.5102 0.2554  0.5160 0.2654  0.5219 0.2759  0.5277 0.2862  0.5335 0.2971  0.5394 0.3085  0.5452 0.3194  0.5510 0.3305  0.5569 0.3427  0.5627 0.3552  0.5685 0.3676  0.5743 0.3802  0.5802 0.3932  0.5860 0.4066  0.5918 0.4204  0.5977 0.4344  0.6035 0.4486  0.6093 0.4636  0.6152 0.4795  0.6210 0.4950  0.6268 0.5107  0.6327 0.5273  0.6385 0.5448  0.6443 0.5619  0.6501 0.5792  0.6560 0.5975  0.6618 0.6165  0.6676 0.6358  0.6735 0.6559  0.6793 0.6768  0.6851 0.6972  0.6910 0.7184  0.6968 0.7416  0.7026 0.7643  0.7085 0.7879  0.7143 0.8132  0.7201 0.8379  0.7259 0.8641  0.7318 0.8908  0.7376 0.9176  0.7434 0.9464  0.7493 0.9760  0.7551 1.0060  0.7609 1.0377  0.7668 1.0704  0.7726 1.1039  0.7784 1.1385  0.7843 1.1739  0.7901 1.2109  0.7959 1.2498  0.8017 1.2903  0.8076 1.3324  0.8134 1.3756  0.8192 1.4202  0.8251 1.4677  0.8309 1.5173  0.8367 1.5679  0.8426 1.6215  0.8484 1.6782  0.8542 1.7369  0.8601 1.7982  0.8659 1.8632  0.8717 1.9313  0.8776 2.0024  0.8834 2.0780  0.8892 2.1591  0.8950 2.2447  0.9009 2.3357  0.9067 2.4336  0.9125 2.5397  0.9184 2.6325  0.9242 2.7544  0.9300 2.8971  0.9359 3.0385  0.9417 3.2032  0.9475 3.3785  0.9534 3.5911  0.9592 3.8212  0.9650 4.0761  0.9708 4.4031  0.9767 4.7907  0.9825 5.2997   /

%L=8
\color{B08}
%\plot 0.0527 -0.1174  0.0566 -0.1071  0.0605 -0.0996  0.0645 -0.0942  0.0684 -0.0906  0.0723 -0.0872  0.0762 -0.0835  0.0801 -0.0814  0.0840 -0.0790  0.0879 -0.0759  0.0918 -0.0746  0.0957 -0.0740  0.0996 -0.0715  0.1035 -0.0678  0.1074 -0.0667  0.1113 -0.0662  0.1152 -0.0660  0.1191 -0.0633  0.1230 -0.0603  0.1270 -0.0596  0.1309 -0.0560  0.1348 -0.0549  0.1387 -0.0534  0.1426 -0.0488  0.1465 -0.0495  0.1504 -0.0502  0.1543 -0.0457  0.1582 -0.0415  0.1621 -0.0415  0.1660 -0.0415  0.1699 -0.0368  0.1738 -0.0372  0.1777 -0.0379  0.1816 -0.0307  0.1855 -0.0303  0.1895 -0.0310  0.1934 -0.0251  0.1973 -0.0283  0.2012 -0.0282  0.2051 -0.0225  0.2090 -0.0162  0.2129 -0.0096  0.2168 -0.0131  0.2207 -0.0109  0.2246 -0.0087  0.2285 -0.0098  0.2324 -0.0029  0.2363 -0.0017  0.2402 -0.0001  0.2441 0.0024  0.2480 0.0029  0.2520 0.0070  0.2559 0.0063  0.2598 0.0095  0.2637 0.0122  0.2676 0.0124  0.2715 0.0208  0.2754 0.0200  0.2793 0.0222  0.2832 0.0283  0.2871 0.0219  0.2910 0.0273  0.2949 0.0353  0.2988 0.0370  0.3027 0.0415  0.3066 0.0412  0.3105 0.0444  0.3145 0.0469  0.3184 0.0497  0.3223 0.0566  0.3262 0.0592  0.3301 0.0622  0.3340 0.0655  0.3379 0.0692  0.3418 0.0723  0.3457 0.0753  0.3496 0.0791  0.3535 0.0824  0.3574 0.0858  0.3613 0.0889  0.3652 0.0964  0.3691 0.1001  0.3730 0.1000  0.3770 0.1043  0.3809 0.1081  0.3848 0.1119  0.3887 0.1157  0.3926 0.1195  0.3965 0.1237  0.4004 0.1279  0.4043 0.1322  0.4082 0.1364  0.4121 0.1405  0.4160 0.1449  0.4199 0.1497  0.4238 0.1526  0.4277 0.1679  0.4316 0.1727  0.4355 0.1718  0.4395 0.1778  0.4434 0.1768  0.4473 0.1830  0.4512 0.1879  0.4551 0.1972  0.4590 0.2054  0.4629 0.2102  0.4668 0.2123  0.4707 0.2139  0.4746 0.2202  0.4785 0.2257  0.4824 0.2310  0.4863 0.2436  0.4902 0.2486  0.4941 0.2558  0.4980 0.2628  0.5020 0.2611  0.5059 0.2677  0.5098 0.2805  0.5137 0.2863  0.5176 0.2896  0.5215 0.2977  0.5254 0.3015  0.5293 0.3082  0.5332 0.3209  0.5371 0.3327  0.5410 0.3337  0.5449 0.3376  0.5488 0.3454  0.5527 0.3528  0.5566 0.3609  0.5605 0.3696  0.5645 0.3771  0.5684 0.3854  0.5723 0.3944  0.5762 0.4027  0.5801 0.4112  0.5840 0.4204  0.5879 0.4291  0.5918 0.4376  0.5957 0.4476  0.5996 0.4572  0.6035 0.4662  0.6074 0.4758  0.6113 0.4865  0.6152 0.4966  0.6191 0.5070  0.6230 0.5174  0.6270 0.5278  0.6309 0.5396  0.6348 0.5504  0.6387 0.5619  0.6426 0.5738  0.6465 0.5854  0.6504 0.5977  0.6543 0.6092  0.6582 0.6212  0.6621 0.6347  0.6660 0.6475  0.6699 0.6606  0.6738 0.6746  0.6777 0.6880  0.6816 0.7019  0.6855 0.7164  0.6895 0.7308  0.6934 0.7448  0.6973 0.7597  0.7012 0.7752  0.7051 0.7907  0.7090 0.8070  0.7129 0.8226  0.7168 0.8391  0.7207 0.8574  0.7246 0.8752  0.7285 0.8921  0.7324 0.9104  0.7363 0.9301  0.7402 0.9485  0.7441 0.9664  0.7480 0.9865  0.7520 1.0064  0.7559 1.0270  0.7598 1.0482  0.7637 1.0689  0.7676 1.0915  0.7715 1.1141  0.7754 1.1362  0.7793 1.1596  0.7832 1.1839  0.7871 1.2087  0.7910 1.2335  0.7949 1.2602  0.7988 1.2871  0.8027 1.3142  0.8066 1.3424  0.8105 1.3706  0.8145 1.4002  0.8184 1.4302  0.8223 1.4614  0.8262 1.4933  0.8301 1.5261  0.8340 1.5602  0.8379 1.5951  0.8418 1.6309  0.8457 1.6682  0.8496 1.7064  0.8535 1.7454  0.8574 1.7859  0.8613 1.8281  0.8652 1.8710  0.8691 1.9166  0.8730 1.9656  0.8770 1.9953  0.8809 2.0465  0.8848 2.1192  0.8887 2.1536  0.8926 2.2106  0.8965 2.2901  0.9004 2.3209  0.9043 2.3865  0.9082 2.4739  0.9121 2.5266  0.9160 2.6148  0.9199 2.6724  0.9238 2.7400  0.9277 2.8610  0.9316 2.9612  0.9355 3.0590  0.9395 3.1702  0.9434 3.2735  0.9473 3.3883  0.9512 3.5224  0.9551 3.6592  0.9590 3.8300  0.9629 3.9948  0.9668 4.1935  0.9707 4.4271  0.9746 4.6724  0.9785 4.9400  0.9824 5.3124  0.9863 5.7722  0.9902 6.2886    /
\multiput {\large$\cdot$} at 0.0527 -0.1174  0.0566 -0.1071  0.0605 -0.0996  0.0645 -0.0942  0.0684 -0.0906  0.0723 -0.0872  0.0762 -0.0835  0.0801 -0.0814  0.0840 -0.0790  0.0879 -0.0759  0.0918 -0.0746  0.0957 -0.0740  0.0996 -0.0715  0.1035 -0.0678  0.1074 -0.0667  0.1113 -0.0662  0.1152 -0.0660  0.1191 -0.0633  0.1230 -0.0603  0.1270 -0.0596  0.1309 -0.0560  0.1348 -0.0549  0.1387 -0.0534  0.1426 -0.0488  0.1465 -0.0495  0.1504 -0.0502  0.1543 -0.0457  0.1582 -0.0415  0.1621 -0.0415  0.1660 -0.0415  0.1699 -0.0368  0.1738 -0.0372  0.1777 -0.0379  0.1816 -0.0307  0.1855 -0.0303  0.1895 -0.0310  0.1934 -0.0251  0.1973 -0.0283  0.2012 -0.0282  0.2051 -0.0225  0.2090 -0.0162  0.2129 -0.0096  0.2168 -0.0131  0.2207 -0.0109  0.2246 -0.0087  0.2285 -0.0098  0.2324 -0.0029  0.2363 -0.0017  0.2402 -0.0001  0.2441 0.0024  0.2480 0.0029  0.2520 0.0070  0.2559 0.0063  0.2598 0.0095  0.2637 0.0122  0.2676 0.0124  0.2715 0.0208  0.2754 0.0200  0.2793 0.0222  0.2832 0.0283  0.2871 0.0219  0.2910 0.0273  0.2949 0.0353  0.2988 0.0370  0.3027 0.0415  0.3066 0.0412  0.3105 0.0444  0.3145 0.0469  0.3184 0.0497  0.3223 0.0566  0.3262 0.0592  0.3301 0.0622  0.3340 0.0655  0.3379 0.0692  0.3418 0.0723  0.3457 0.0753  0.3496 0.0791  0.3535 0.0824  0.3574 0.0858  0.3613 0.0889  0.3652 0.0964  0.3691 0.1001  0.3730 0.1000  0.3770 0.1043  0.3809 0.1081  0.3848 0.1119  0.3887 0.1157  0.3926 0.1195  0.3965 0.1237  0.4004 0.1279  0.4043 0.1322  0.4082 0.1364  0.4121 0.1405  0.4160 0.1449  0.4199 0.1497  0.4238 0.1526  0.4277 0.1679  0.4316 0.1727  0.4355 0.1718  0.4395 0.1778  0.4434 0.1768  0.4473 0.1830  0.4512 0.1879  0.4551 0.1972  0.4590 0.2054  0.4629 0.2102  0.4668 0.2123  0.4707 0.2139  0.4746 0.2202  0.4785 0.2257  0.4824 0.2310  0.4863 0.2436  0.4902 0.2486  0.4941 0.2558  0.4980 0.2628  0.5020 0.2611  0.5059 0.2677  0.5098 0.2805  0.5137 0.2863  0.5176 0.2896  0.5215 0.2977  0.5254 0.3015  0.5293 0.3082  0.5332 0.3209  0.5371 0.3327  0.5410 0.3337  0.5449 0.3376  0.5488 0.3454  0.5527 0.3528  0.5566 0.3609  0.5605 0.3696  0.5645 0.3771  0.5684 0.3854  0.5723 0.3944  0.5762 0.4027  0.5801 0.4112  0.5840 0.4204  0.5879 0.4291  0.5918 0.4376  0.5957 0.4476  0.5996 0.4572  0.6035 0.4662  0.6074 0.4758  0.6113 0.4865  0.6152 0.4966  0.6191 0.5070  0.6230 0.5174  0.6270 0.5278  0.6309 0.5396  0.6348 0.5504  0.6387 0.5619  0.6426 0.5738  0.6465 0.5854  0.6504 0.5977  0.6543 0.6092  0.6582 0.6212  0.6621 0.6347  0.6660 0.6475  0.6699 0.6606  0.6738 0.6746  0.6777 0.6880  0.6816 0.7019  0.6855 0.7164  0.6895 0.7308  0.6934 0.7448  0.6973 0.7597  0.7012 0.7752  0.7051 0.7907  0.7090 0.8070  0.7129 0.8226  0.7168 0.8391  0.7207 0.8574  0.7246 0.8752  0.7285 0.8921  0.7324 0.9104  0.7363 0.9301  0.7402 0.9485  0.7441 0.9664  0.7480 0.9865  0.7520 1.0064  0.7559 1.0270  0.7598 1.0482  0.7637 1.0689  0.7676 1.0915  0.7715 1.1141  0.7754 1.1362  0.7793 1.1596  0.7832 1.1839  0.7871 1.2087  0.7910 1.2335  0.7949 1.2602  0.7988 1.2871  0.8027 1.3142  0.8066 1.3424  0.8105 1.3706  0.8145 1.4002  0.8184 1.4302  0.8223 1.4614  0.8262 1.4933  0.8301 1.5261  0.8340 1.5602  0.8379 1.5951  0.8418 1.6309  0.8457 1.6682  0.8496 1.7064  0.8535 1.7454  0.8574 1.7859  0.8613 1.8281  0.8652 1.8710  0.8691 1.9166  0.8730 1.9656  0.8770 1.9953  0.8809 2.0465  0.8848 2.1192  0.8887 2.1536  0.8926 2.2106  0.8965 2.2901  0.9004 2.3209  0.9043 2.3865  0.9082 2.4739  0.9121 2.5266  0.9160 2.6148  0.9199 2.6724  0.9238 2.7400  0.9277 2.8610  0.9316 2.9612  0.9355 3.0590  0.9395 3.1702  0.9434 3.2735  0.9473 3.3883  0.9512 3.5224  0.9551 3.6592  0.9590 3.8300  0.9629 3.9948  0.9668 4.1935  0.9707 4.4271  0.9746 4.6724  0.9785 4.9400  0.9824 5.3124  0.9863 5.7722  0.9902 6.2886   /


%L=9
\color{B09}
%\plot 0.0370 -0.0814  0.0398 -0.0743  0.0425 -0.0691  0.0453 -0.0655  0.0480 -0.0631  0.0508 -0.0607  0.0535 -0.0585  0.0562 -0.0572  0.0590 -0.0554  0.0617 -0.0541  0.0645 -0.0530  0.0672 -0.0516  0.0700 -0.0511  0.0727 -0.0502  0.0754 -0.0481  0.0782 -0.0473  0.0809 -0.0480  0.0837 -0.0464  0.0864 -0.0451  0.0892 -0.0454  0.0919 -0.0437  0.0947 -0.0424  0.0974 -0.0412  0.1001 -0.0406  0.1029 -0.0402  0.1056 -0.0369  0.1084 -0.0367  0.1111 -0.0374  0.1139 -0.0366  0.1166 -0.0357  0.1193 -0.0353  0.1221 -0.0344  0.1248 -0.0319  0.1276 -0.0313  0.1303 -0.0310  0.1331 -0.0294  0.1358 -0.0277  0.1385 -0.0283  0.1413 -0.0274  0.1440 -0.0259  0.1468 -0.0252  0.1495 -0.0263  0.1523 -0.0234  0.1550 -0.0207  0.1578 -0.0215  0.1605 -0.0188  0.1632 -0.0177  0.1660 -0.0130  0.1687 -0.0136  0.1715 -0.0166  0.1742 -0.0106  0.1770 -0.0135  0.1797 -0.0153  0.1824 -0.0076  0.1852 -0.0030  0.1879 -0.0052  0.1907 -0.0094  0.1934 -0.0067  0.1962 -0.0039  0.1989 -0.0029  0.2016 -0.0021  0.2044 0.0002  0.2071 0.0042  0.2099 -0.0019  0.2126 -0.0018  0.2154 0.0056  0.2181 0.0082  0.2209 0.0097  0.2236 0.0098  0.2263 0.0108  0.2291 0.0105  0.2318 0.0120  0.2346 0.0150  0.2373 0.0158  0.2401 0.0204  0.2428 0.0180  0.2455 0.0151  0.2483 0.0190  0.2510 0.0212  0.2538 0.0277  0.2565 0.0285  0.2593 0.0279  0.2620 0.0278  0.2647 0.0279  0.2675 0.0422  0.2702 0.0348  0.2730 0.0268  0.2757 0.0462  0.2785 0.0381  0.2812 0.0334  0.2840 0.0420  0.2867 0.0523  0.2894 0.0575  0.2922 0.0442  0.2949 0.0487  0.2977 0.0605  0.3004 0.0575  0.3032 0.0543  0.3059 0.0630  0.3086 0.0616  0.3114 0.0574  0.3141 0.0595  0.3169 0.0666  0.3196 0.0733  0.3224 0.0686  0.3251 0.0703  0.3278 0.0737  0.3306 0.0674  0.3333 0.0623  0.3361 0.0834  0.3388 0.0900  0.3416 0.0910  0.3443 0.0806  0.3471 0.0733  0.3498 0.1021  0.3525 0.0973  0.3553 0.0955  0.3580 0.0931  0.3608 0.0894  0.3635 0.1114  0.3663 0.1012  0.3690 0.0951  0.3717 0.1127  0.3745 0.1161  0.3772 0.1163  0.3800 0.1130  0.3827 0.1118  0.3855 0.1134  0.3882 0.1322  0.3909 0.1509  0.3937 0.1214  0.3964 0.1178  0.3992 0.1415  0.4019 0.1420  0.4047 0.1451  0.4074 0.1486  0.4102 0.1519  0.4129 0.1542  0.4156 0.1568  0.4184 0.1602  0.4211 0.1633  0.4239 0.1671  0.4266 0.1705  0.4294 0.1721  0.4321 0.1851  0.4348 0.1820  0.4376 0.1790  0.4403 0.1893  0.4431 0.1887  0.4458 0.1954  0.4486 0.1985  0.4513 0.1988  0.4540 0.2030  0.4568 0.2071  0.4595 0.2107  0.4623 0.2145  0.4650 0.2167  0.4678 0.2298  0.4705 0.2371  0.4733 0.2340  0.4760 0.2359  0.4787 0.2369  0.4815 0.2411  0.4842 0.2447  0.4870 0.2489  0.4897 0.2522  0.4925 0.2638  0.4952 0.2714  0.4979 0.2677  0.5007 0.2703  0.5034 0.2745  0.5062 0.2788  0.5089 0.2824  0.5117 0.2985  0.5144 0.3060  0.5171 0.2987  0.5199 0.3018  0.5226 0.3069  0.5254 0.3117  0.5281 0.3157  0.5309 0.3275  0.5336 0.3355  0.5364 0.3320  0.5391 0.3356  0.5418 0.3430  0.5446 0.3464  0.5473 0.3598  0.5501 0.3682  0.5528 0.3648  0.5556 0.3684  0.5583 0.3748  0.5610 0.3794  0.5638 0.3945  0.5665 0.4002  0.5693 0.3955  0.5720 0.4030  0.5748 0.4079  0.5775 0.4297  0.5802 0.4353  0.5830 0.4256  0.5857 0.4335  0.5885 0.4392  0.5912 0.4495  0.5940 0.4565  0.5967 0.4590  0.5995 0.4633  0.6022 0.4870  0.6049 0.4945  0.6077 0.4844  0.6104 0.4929  0.6132 0.5037  0.6159 0.5111  0.6187 0.5147  0.6214 0.5198  0.6241 0.5448  0.6269 0.5534  0.6296 0.5437  0.6324 0.5533  0.6351 0.5617  0.6379 0.5700  0.6406 0.5776  0.6433 0.5857  0.6461 0.5938  0.6488 0.6015  0.6516 0.6099  0.6543 0.6190  0.6571 0.6281  0.6598 0.6355  0.6626 0.6441  0.6653 0.6543  0.6680 0.6636  0.6708 0.6729  0.6735 0.6819  0.6763 0.6913  0.6790 0.7014  0.6818 0.7117  0.6845 0.7215  0.6872 0.7314  0.6900 0.7424  0.6927 0.7531  0.6955 0.7626  0.6982 0.7720  0.7010 0.7832  0.7037 0.7953  0.7064 0.8054  0.7092 0.8170  0.7119 0.8297  0.7147 0.8406  0.7174 0.8525  0.7202 0.8638  0.7229 0.8754  0.7257 0.8879  0.7284 0.9005  0.7311 0.9142  0.7339 0.9271  0.7366 0.9393  0.7394 0.9525  0.7421 0.9664  0.7449 0.9800  0.7476 0.9933  0.7503 1.0078  0.7531 1.0221  0.7558 1.0365  0.7586 1.0513  0.7613 1.0660  0.7641 1.0809  0.7668 1.0966  0.7695 1.1130  0.7723 1.1283  0.7750 1.1440  0.7778 1.1608  0.7805 1.1772  0.7833 1.1948  0.7860 1.2120  0.7888 1.2289  0.7915 1.2475  0.7942 1.2654  0.7970 1.2837  0.7997 1.3035  0.8025 1.3233  0.8052 1.3422  0.8080 1.3622  0.8107 1.3830  0.8134 1.4036  0.8162 1.4246  0.8189 1.4467  0.8217 1.4686  0.8244 1.4902  0.8272 1.5131  0.8299 1.5372  0.8326 1.5601  0.8354 1.5833  0.8381 1.6084  0.8409 1.6340  0.8436 1.6597  0.8464 1.6864  0.8491 1.7135  0.8519 1.7424  0.8546 1.7556  0.8573 1.7780  0.8601 1.8247  0.8628 1.8538  0.8656 1.8833  0.8683 1.9220  0.8711 1.9350  0.8738 1.9639  0.8765 2.0173  0.8793 2.0561  0.8820 2.0866  0.8848 2.1254  0.8875 2.1505  0.8903 2.1823  0.8930 2.2426  0.8957 2.2781  0.8985 2.3135  0.9012 2.3693  0.9040 2.4095  0.9067 2.4478  0.9095 2.4960  0.9122 2.5480  0.9150 2.5994  0.9177 2.6439  0.9204 2.7009  0.9232 2.7665  0.9259 2.8257  0.9287 2.8761  0.9314 2.9387  0.9342 3.0212  0.9369 3.0899  0.9396 3.1634  0.9424 3.2462  0.9451 3.3263  0.9479 3.4185  0.9506 3.5091  0.9534 3.6172  0.9561 3.7333  0.9588 3.8620  0.9616 3.9770  0.9643 4.0808  0.9671 4.2146  0.9698 4.3777  0.9726 4.5363  0.9753 4.7102  0.9781 4.9539  0.9808 5.1582  0.9835 5.3803  0.9863 5.6882  0.9890 6.0575  0.9918 6.5531   /
\multiput {\large$\cdot$} at 0.0370 -0.0814  0.0398 -0.0743  0.0425 -0.0691  0.0453 -0.0655  0.0480 -0.0631  0.0508 -0.0607  0.0535 -0.0585  0.0562 -0.0572  0.0590 -0.0554  0.0617 -0.0541  0.0645 -0.0530  0.0672 -0.0516  0.0700 -0.0511  0.0727 -0.0502  0.0754 -0.0481  0.0782 -0.0473  0.0809 -0.0480  0.0837 -0.0464  0.0864 -0.0451  0.0892 -0.0454  0.0919 -0.0437  0.0947 -0.0424  0.0974 -0.0412  0.1001 -0.0406  0.1029 -0.0402  0.1056 -0.0369  0.1084 -0.0367  0.1111 -0.0374  0.1139 -0.0366  0.1166 -0.0357  0.1193 -0.0353  0.1221 -0.0344  0.1248 -0.0319  0.1276 -0.0313  0.1303 -0.0310  0.1331 -0.0294  0.1358 -0.0277  0.1385 -0.0283  0.1413 -0.0274  0.1440 -0.0259  0.1468 -0.0252  0.1495 -0.0263  0.1523 -0.0234  0.1550 -0.0207  0.1578 -0.0215  0.1605 -0.0188  0.1632 -0.0177  0.1660 -0.0130  0.1687 -0.0136  0.1715 -0.0166  0.1742 -0.0106  0.1770 -0.0135  0.1797 -0.0153  0.1824 -0.0076  0.1852 -0.0030  0.1879 -0.0052  0.1907 -0.0094  0.1934 -0.0067  0.1962 -0.0039  0.1989 -0.0029  0.2016 -0.0021  0.2044 0.0002  0.2071 0.0042  0.2099 -0.0019  0.2126 -0.0018  0.2154 0.0056  0.2181 0.0082  0.2209 0.0097  0.2236 0.0098  0.2263 0.0108  0.2291 0.0105  0.2318 0.0120  0.2346 0.0150  0.2373 0.0158  0.2401 0.0204  0.2428 0.0180  0.2455 0.0151  0.2483 0.0190  0.2510 0.0212  0.2538 0.0277  0.2565 0.0285  0.2593 0.0279  0.2620 0.0278  0.2647 0.0279  0.2675 0.0422  0.2702 0.0348  0.2730 0.0268  0.2757 0.0462  0.2785 0.0381  0.2812 0.0334  0.2840 0.0420  0.2867 0.0523  0.2894 0.0575  0.2922 0.0442  0.2949 0.0487  0.2977 0.0605  0.3004 0.0575  0.3032 0.0543  0.3059 0.0630  0.3086 0.0616  0.3114 0.0574  0.3141 0.0595  0.3169 0.0666  0.3196 0.0733  0.3224 0.0686  0.3251 0.0703  0.3278 0.0737  0.3306 0.0674  0.3333 0.0623  0.3361 0.0834  0.3388 0.0900  0.3416 0.0910  0.3443 0.0806  0.3471 0.0733  0.3498 0.1021  0.3525 0.0973  0.3553 0.0955  0.3580 0.0931  0.3608 0.0894  0.3635 0.1114  0.3663 0.1012  0.3690 0.0951  0.3717 0.1127  0.3745 0.1161  0.3772 0.1163  0.3800 0.1130  0.3827 0.1118  0.3855 0.1134  0.3882 0.1322  0.3909 0.1509  0.3937 0.1214  0.3964 0.1178  0.3992 0.1415  0.4019 0.1420  0.4047 0.1451  0.4074 0.1486  0.4102 0.1519  0.4129 0.1542  0.4156 0.1568  0.4184 0.1602  0.4211 0.1633  0.4239 0.1671  0.4266 0.1705  0.4294 0.1721  0.4321 0.1851  0.4348 0.1820  0.4376 0.1790  0.4403 0.1893  0.4431 0.1887  0.4458 0.1954  0.4486 0.1985  0.4513 0.1988  0.4540 0.2030  0.4568 0.2071  0.4595 0.2107  0.4623 0.2145  0.4650 0.2167  0.4678 0.2298  0.4705 0.2371  0.4733 0.2340  0.4760 0.2359  0.4787 0.2369  0.4815 0.2411  0.4842 0.2447  0.4870 0.2489  0.4897 0.2522  0.4925 0.2638  0.4952 0.2714  0.4979 0.2677  0.5007 0.2703  0.5034 0.2745  0.5062 0.2788  0.5089 0.2824  0.5117 0.2985  0.5144 0.3060  0.5171 0.2987  0.5199 0.3018  0.5226 0.3069  0.5254 0.3117  0.5281 0.3157  0.5309 0.3275  0.5336 0.3355  0.5364 0.3320  0.5391 0.3356  0.5418 0.3430  0.5446 0.3464  0.5473 0.3598  0.5501 0.3682  0.5528 0.3648  0.5556 0.3684  0.5583 0.3748  0.5610 0.3794  0.5638 0.3945  0.5665 0.4002  0.5693 0.3955  0.5720 0.4030  0.5748 0.4079  0.5775 0.4297  0.5802 0.4353  0.5830 0.4256  0.5857 0.4335  0.5885 0.4392  0.5912 0.4495  0.5940 0.4565  0.5967 0.4590  0.5995 0.4633  0.6022 0.4870  0.6049 0.4945  0.6077 0.4844  0.6104 0.4929  0.6132 0.5037  0.6159 0.5111  0.6187 0.5147  0.6214 0.5198  0.6241 0.5448  0.6269 0.5534  0.6296 0.5437  0.6324 0.5533  0.6351 0.5617  0.6379 0.5700  0.6406 0.5776  0.6433 0.5857  0.6461 0.5938  0.6488 0.6015  0.6516 0.6099  0.6543 0.6190  0.6571 0.6281  0.6598 0.6355  0.6626 0.6441  0.6653 0.6543  0.6680 0.6636  0.6708 0.6729  0.6735 0.6819  0.6763 0.6913  0.6790 0.7014  0.6818 0.7117  0.6845 0.7215  0.6872 0.7314  0.6900 0.7424  0.6927 0.7531  0.6955 0.7626  0.6982 0.7720  0.7010 0.7832  0.7037 0.7953  0.7064 0.8054  0.7092 0.8170  0.7119 0.8297  0.7147 0.8406  0.7174 0.8525  0.7202 0.8638  0.7229 0.8754  0.7257 0.8879  0.7284 0.9005  0.7311 0.9142  0.7339 0.9271  0.7366 0.9393  0.7394 0.9525  0.7421 0.9664  0.7449 0.9800  0.7476 0.9933  0.7503 1.0078  0.7531 1.0221  0.7558 1.0365  0.7586 1.0513  0.7613 1.0660  0.7641 1.0809  0.7668 1.0966  0.7695 1.1130  0.7723 1.1283  0.7750 1.1440  0.7778 1.1608  0.7805 1.1772  0.7833 1.1948  0.7860 1.2120  0.7888 1.2289  0.7915 1.2475  0.7942 1.2654  0.7970 1.2837  0.7997 1.3035  0.8025 1.3233  0.8052 1.3422  0.8080 1.3622  0.8107 1.3830  0.8134 1.4036  0.8162 1.4246  0.8189 1.4467  0.8217 1.4686  0.8244 1.4902  0.8272 1.5131  0.8299 1.5372  0.8326 1.5601  0.8354 1.5833  0.8381 1.6084  0.8409 1.6340  0.8436 1.6597  0.8464 1.6864  0.8491 1.7135  0.8519 1.7424  0.8546 1.7556  0.8573 1.7780  0.8601 1.8247  0.8628 1.8538  0.8656 1.8833  0.8683 1.9220  0.8711 1.9350  0.8738 1.9639  0.8765 2.0173  0.8793 2.0561  0.8820 2.0866  0.8848 2.1254  0.8875 2.1505  0.8903 2.1823  0.8930 2.2426  0.8957 2.2781  0.8985 2.3135  0.9012 2.3693  0.9040 2.4095  0.9067 2.4478  0.9095 2.4960  0.9122 2.5480  0.9150 2.5994  0.9177 2.6439  0.9204 2.7009  0.9232 2.7665  0.9259 2.8257  0.9287 2.8761  0.9314 2.9387  0.9342 3.0212  0.9369 3.0899  0.9396 3.1634  0.9424 3.2462  0.9451 3.3263  0.9479 3.4185  0.9506 3.5091  0.9534 3.6172  0.9561 3.7333  0.9588 3.8620  0.9616 3.9770  0.9643 4.0808  0.9671 4.2146  0.9698 4.3777  0.9726 4.5363  0.9753 4.7102  0.9781 4.9539  0.9808 5.1582  0.9835 5.3803  0.9863 5.6882  0.9890 6.0575  0.9918 6.5531    /


%L=10
\color{B10}
%\plot 0.0270 -0.0585  0.0290 -0.0536  0.0310 -0.0499  0.0330 -0.0474  0.0350 -0.0451  0.0370 -0.0432  0.0390 -0.0421  0.0410 -0.0409  0.0430 -0.0399  0.0450 -0.0398  0.0470 -0.0389  0.0490 -0.0383  0.0510 -0.0377  0.0530 -0.0361  0.0550 -0.0357  0.0570 -0.0354  0.0590 -0.0350  0.0610 -0.0339  0.0630 -0.0337  0.0650 -0.0330  0.0670 -0.0325  0.0690 -0.0333  0.0710 -0.0325  0.0730 -0.0313  0.0750 -0.0315  0.0770 -0.0320  0.0790 -0.0308  0.0810 -0.0303  0.0830 -0.0298  0.0850 -0.0279  0.0870 -0.0280  0.0890 -0.0285  0.0910 -0.0266  0.0930 -0.0255  0.0950 -0.0259  0.0970 -0.0262  0.0990 -0.0249  0.1010 -0.0247  0.1030 -0.0257  0.1050 -0.0247  0.1070 -0.0237  0.1090 -0.0226  0.1110 -0.0217  0.1130 -0.0193  0.1150 -0.0185  0.1170 -0.0207  0.1190 -0.0193  0.1210 -0.0188  0.1230 -0.0187  0.1250 -0.0164  0.1270 -0.0149  0.1290 -0.0137  0.1310 -0.0147  0.1330 -0.0158  0.1350 -0.0149  0.1370 -0.0124  0.1390 -0.0127  0.1410 -0.0112  0.1430 -0.0115  0.1450 -0.0100  0.1470 -0.0077  0.1490 -0.0113  0.1510 -0.0108  0.1530 -0.0088  0.1550 -0.0073  0.1570 -0.0084  0.1590 -0.0062  0.1610 -0.0034  0.1630 -0.0050  0.1650 -0.0035  0.1670 -0.0014  0.1690 -0.0023  0.1710 -0.0032  0.1730 -0.0004  0.1750 0.0005  0.1770 -0.0001  0.1790 0.0006  0.1810 0.0018  0.1830 0.0040  0.1850 0.0029  0.1870 0.0034  0.1890 0.0062  0.1910 0.0056  0.1930 0.0059  0.1950 0.0076  0.1970 0.0051  0.1990 0.0083  0.2010 0.0108  0.2030 0.0068  0.2050 0.0135  0.2070 0.0133  0.2090 0.0098  0.2110 0.0144  0.2130 0.0154  0.2150 0.0162  0.2170 0.0156  0.2190 0.0204  0.2210 0.0191  0.2230 0.0194  0.2250 0.0237  0.2270 0.0230  0.2290 0.0234  0.2310 0.0227  0.2330 0.0240  0.2350 0.0243  0.2370 0.0263  0.2390 0.0278  0.2410 0.0335  0.2430 0.0320  0.2450 0.0292  0.2470 0.0328  0.2490 0.0313  0.2510 0.0303  0.2530 0.0352  0.2550 0.0376  0.2570 0.0366  0.2590 0.0365  0.2610 0.0396  0.2630 0.0435  0.2650 0.0409  0.2670 0.0408  0.2690 0.0481  0.2710 0.0424  0.2730 0.0387  0.2750 0.0487  0.2770 0.0481  0.2790 0.0472  0.2810 0.0509  0.2830 0.0527  0.2850 0.0565  0.2870 0.0535  0.2890 0.0504  0.2910 0.0550  0.2930 0.0557  0.2950 0.0572  0.2970 0.0623  0.2990 0.0654  0.3010 0.0659  0.3030 0.0674  0.3050 0.0619  0.3070 0.0675  0.3090 0.0724  0.3110 0.0675  0.3130 0.0728  0.3150 0.0749  0.3170 0.0734  0.3190 0.0729  0.3210 0.0766  0.3230 0.0825  0.3250 0.0746  0.3270 0.0788  0.3290 0.0860  0.3310 0.0782  0.3330 0.0780  0.3350 0.0856  0.3370 0.0877  0.3390 0.0859  0.3410 0.0891  0.3430 0.0898  0.3450 0.0974  0.3470 0.0926  0.3490 0.0933  0.3510 0.0956  0.3530 0.1020  0.3550 0.0979  0.3570 0.0938  0.3590 0.0963  0.3610 0.0990  0.3630 0.1164  0.3650 0.1057  0.3670 0.1180  0.3690 0.1053  0.3710 0.1120  0.3730 0.1320  0.3750 0.1028  0.3770 0.1220  0.3790 0.1187  0.3810 0.0978  0.3830 0.1106  0.3850 0.1324  0.3870 0.1602  0.3890 0.1361  0.3910 0.1129  0.3930 0.1460  0.3950 0.1208  0.3970 0.1130  0.3990 0.1441  0.4010 0.1450  0.4030 0.1523  0.4050 0.1307  0.4070 0.1348  0.4090 0.1616  0.4110 0.1612  0.4130 0.1595  0.4150 0.1621  0.4170 0.1627  0.4190 0.1845  0.4210 0.1725  0.4230 0.1555  0.4250 0.1932  0.4270 0.1760  0.4290 0.1609  0.4310 0.1873  0.4330 0.1870  0.4350 0.1842  0.4370 0.1874  0.4390 0.1934  0.4410 0.2002  0.4430 0.1988  0.4450 0.1973  0.4470 0.2010  0.4490 0.2025  0.4510 0.2078  0.4530 0.2111  0.4550 0.2097  0.4570 0.2121  0.4590 0.2249  0.4610 0.2403  0.4630 0.2103  0.4650 0.2033  0.4670 0.2294  0.4690 0.2332  0.4710 0.2347  0.4730 0.2345  0.4750 0.2385  0.4770 0.2403  0.4790 0.2429  0.4810 0.2494  0.4830 0.2517  0.4850 0.2517  0.4870 0.2552  0.4890 0.2677  0.4910 0.2704  0.4930 0.2672  0.4950 0.2715  0.4970 0.2699  0.4990 0.2758  0.5010 0.2800  0.5030 0.2803  0.5050 0.2823  0.5070 0.2930  0.5090 0.2965  0.5110 0.2957  0.5130 0.2992  0.5150 0.2993  0.5170 0.3068  0.5190 0.3094  0.5210 0.3090  0.5230 0.3166  0.5250 0.3238  0.5270 0.3270  0.5290 0.3271  0.5310 0.3310  0.5330 0.3344  0.5350 0.3345  0.5370 0.3377  0.5390 0.3492  0.5410 0.3522  0.5430 0.3513  0.5450 0.3601  0.5470 0.3604  0.5490 0.3605  0.5510 0.3641  0.5530 0.3716  0.5550 0.3787  0.5570 0.3827  0.5590 0.3880  0.5610 0.3893  0.5630 0.3896  0.5650 0.3927  0.5670 0.4050  0.5690 0.4089  0.5710 0.4086  0.5730 0.4135  0.5750 0.4147  0.5770 0.4183  0.5790 0.4287  0.5810 0.4376  0.5830 0.4386  0.5850 0.4396  0.5870 0.4423  0.5890 0.4472  0.5910 0.4577  0.5930 0.4684  0.5950 0.4661  0.5970 0.4659  0.5990 0.4708  0.6010 0.4821  0.6030 0.4933  0.6050 0.4902  0.6070 0.4897  0.6090 0.4945  0.6110 0.5070  0.6130 0.5156  0.6150 0.5127  0.6170 0.5158  0.6190 0.5209  0.6210 0.5408  0.6230 0.5459  0.6250 0.5365  0.6270 0.5425  0.6290 0.5548  0.6310 0.5605  0.6330 0.5599  0.6350 0.5656  0.6370 0.5815  0.6390 0.5918  0.6410 0.5863  0.6430 0.5872  0.6450 0.6036  0.6470 0.6126  0.6490 0.6088  0.6510 0.6129  0.6530 0.6324  0.6550 0.6370  0.6570 0.6283  0.6590 0.6472  0.6610 0.6543  0.6630 0.6500  0.6650 0.6641  0.6670 0.6708  0.6690 0.6707  0.6710 0.6910  0.6730 0.6956  0.6750 0.6890  0.6770 0.7131  0.6790 0.7195  0.6810 0.7126  0.6830 0.7221  0.6850 0.7292  0.6870 0.7351  0.6890 0.7419  0.6910 0.7512  0.6930 0.7594  0.6950 0.7664  0.6970 0.7745  0.6990 0.7809  0.7010 0.7893  0.7030 0.7990  0.7050 0.8062  0.7070 0.8140  0.7090 0.8227  0.7110 0.8307  0.7130 0.8393  0.7150 0.8479  0.7170 0.8565  0.7190 0.8649  0.7210 0.8727  0.7230 0.8818  0.7250 0.8910  0.7270 0.9005  0.7290 0.9094  0.7310 0.9176  0.7330 0.9271  0.7350 0.9380  0.7370 0.9472  0.7390 0.9554  0.7410 0.9657  0.7430 0.9763  0.7450 0.9865  0.7470 0.9962  0.7490 1.0070  0.7510 1.0175  0.7530 1.0264  0.7550 1.0370  0.7570 1.0477  0.7590 1.0581  0.7610 1.0694  0.7630 1.0813  0.7650 1.0924  0.7670 1.1034  0.7690 1.1139  0.7710 1.1253  0.7730 1.1382  0.7750 1.1503  0.7770 1.1625  0.7790 1.1737  0.7810 1.1865  0.7830 1.1992  0.7850 1.2111  0.7870 1.2242  0.7890 1.2373  0.7910 1.2498  0.7930 1.2629  0.7950 1.2774  0.7970 1.2910  0.7990 1.3036  0.8010 1.3191  0.8030 1.3338  0.8050 1.3466  0.8070 1.3614  0.8090 1.3766  0.8110 1.3912  0.8130 1.4057  0.8150 1.4212  0.8170 1.4381  0.8190 1.4544  0.8210 1.4703  0.8230 1.4857  0.8250 1.5018  0.8270 1.5185  0.8290 1.5348  0.8310 1.5516  0.8330 1.5685  0.8350 1.5865  0.8370 1.6036  0.8390 1.6251  0.8410 1.6284  0.8430 1.6459  0.8450 1.6809  0.8470 1.7008  0.8490 1.7048  0.8510 1.7239  0.8530 1.7599  0.8550 1.7793  0.8570 1.7926  0.8590 1.8155  0.8610 1.8417  0.8630 1.8645  0.8650 1.8840  0.8670 1.9018  0.8690 1.9296  0.8710 1.9483  0.8730 1.9731  0.8750 2.0025  0.8770 2.0209  0.8790 2.0463  0.8810 2.0766  0.8830 2.0986  0.8850 2.1269  0.8870 2.1629  0.8890 2.1915  0.8910 2.2159  0.8930 2.2458  0.8950 2.2688  0.8970 2.2995  0.8990 2.3383  0.9010 2.3671  0.9030 2.4010  0.9050 2.4318  0.9070 2.4597  0.9090 2.5083  0.9110 2.5368  0.9130 2.5696  0.9150 2.6137  0.9170 2.6425  0.9190 2.6884  0.9210 2.7300  0.9230 2.7733  0.9250 2.8112  0.9270 2.8558  0.9290 2.9014  0.9310 2.9486  0.9330 2.9957  0.9350 3.0480  0.9370 3.0940  0.9390 3.1410  0.9410 3.2009  0.9430 3.2734  0.9450 3.3404  0.9470 3.3848  0.9490 3.4450  0.9510 3.5059  0.9530 3.5714  0.9550 3.7309  0.9570 3.8069  0.9590 3.8187  0.9610 3.9855  0.9630 4.0647  0.9650 4.1063  0.9670 4.2046  0.9690 4.3509  0.9710 4.4877  0.9730 4.5427  0.9750 4.6706  0.9770 4.8927  0.9790 5.0497  0.9810 5.1455  0.9830 5.3788  0.9850 5.5912  0.9870 5.7607  0.9890 6.0663  0.9910 6.2744  0.9930 6.7022  0.9950 6.8515     /
\multiput {\large$\cdot$} at 0.0270 -0.0585  0.0290 -0.0536  0.0310 -0.0499  0.0330 -0.0474  0.0350 -0.0451  0.0370 -0.0432  0.0390 -0.0421  0.0410 -0.0409  0.0430 -0.0399  0.0450 -0.0398  0.0470 -0.0389  0.0490 -0.0383  0.0510 -0.0377  0.0530 -0.0361  0.0550 -0.0357  0.0570 -0.0354  0.0590 -0.0350  0.0610 -0.0339  0.0630 -0.0337  0.0650 -0.0330  0.0670 -0.0325  0.0690 -0.0333  0.0710 -0.0325  0.0730 -0.0313  0.0750 -0.0315  0.0770 -0.0320  0.0790 -0.0308  0.0810 -0.0303  0.0830 -0.0298  0.0850 -0.0279  0.0870 -0.0280  0.0890 -0.0285  0.0910 -0.0266  0.0930 -0.0255  0.0950 -0.0259  0.0970 -0.0262  0.0990 -0.0249  0.1010 -0.0247  0.1030 -0.0257  0.1050 -0.0247  0.1070 -0.0237  0.1090 -0.0226  0.1110 -0.0217  0.1130 -0.0193  0.1150 -0.0185  0.1170 -0.0207  0.1190 -0.0193  0.1210 -0.0188  0.1230 -0.0187  0.1250 -0.0164  0.1270 -0.0149  0.1290 -0.0137  0.1310 -0.0147  0.1330 -0.0158  0.1350 -0.0149  0.1370 -0.0124  0.1390 -0.0127  0.1410 -0.0112  0.1430 -0.0115  0.1450 -0.0100  0.1470 -0.0077  0.1490 -0.0113  0.1510 -0.0108  0.1530 -0.0088  0.1550 -0.0073  0.1570 -0.0084  0.1590 -0.0062  0.1610 -0.0034  0.1630 -0.0050  0.1650 -0.0035  0.1670 -0.0014  0.1690 -0.0023  0.1710 -0.0032  0.1730 -0.0004  0.1750 0.0005  0.1770 -0.0001  0.1790 0.0006  0.1810 0.0018  0.1830 0.0040  0.1850 0.0029  0.1870 0.0034  0.1890 0.0062  0.1910 0.0056  0.1930 0.0059  0.1950 0.0076  0.1970 0.0051  0.1990 0.0083  0.2010 0.0108  0.2030 0.0068  0.2050 0.0135  0.2070 0.0133  0.2090 0.0098  0.2110 0.0144  0.2130 0.0154  0.2150 0.0162  0.2170 0.0156  0.2190 0.0204  0.2210 0.0191  0.2230 0.0194  0.2250 0.0237  0.2270 0.0230  0.2290 0.0234  0.2310 0.0227  0.2330 0.0240  0.2350 0.0243  0.2370 0.0263  0.2390 0.0278  0.2410 0.0335  0.2430 0.0320  0.2450 0.0292  0.2470 0.0328  0.2490 0.0313  0.2510 0.0303  0.2530 0.0352  0.2550 0.0376  0.2570 0.0366  0.2590 0.0365  0.2610 0.0396  0.2630 0.0435  0.2650 0.0409  0.2670 0.0408  0.2690 0.0481  0.2710 0.0424  0.2730 0.0387  0.2750 0.0487  0.2770 0.0481  0.2790 0.0472  0.2810 0.0509  0.2830 0.0527  0.2850 0.0565  0.2870 0.0535  0.2890 0.0504  0.2910 0.0550  0.2930 0.0557  0.2950 0.0572  0.2970 0.0623  0.2990 0.0654  0.3010 0.0659  0.3030 0.0674  0.3050 0.0619  0.3070 0.0675  0.3090 0.0724  0.3110 0.0675  0.3130 0.0728  0.3150 0.0749  0.3170 0.0734  0.3190 0.0729  0.3210 0.0766  0.3230 0.0825  0.3250 0.0746  0.3270 0.0788  0.3290 0.0860  0.3310 0.0782  0.3330 0.0780  0.3350 0.0856  0.3370 0.0877  0.3390 0.0859  0.3410 0.0891  0.3430 0.0898  0.3450 0.0974  0.3470 0.0926  0.3490 0.0933  0.3510 0.0956  0.3530 0.1020  0.3550 0.0979  0.3570 0.0938  0.3590 0.0963  0.3610 0.0990  0.3630 0.1164  0.3650 0.1057  0.3670 0.1180  0.3690 0.1053  0.3710 0.1120  0.3730 0.1320  0.3750 0.1028  0.3770 0.1220  0.3790 0.1187  0.3810 0.0978  0.3830 0.1106  0.3850 0.1324  0.3870 0.1602  0.3890 0.1361  0.3910 0.1129  0.3930 0.1460  0.3950 0.1208  0.3970 0.1130  0.3990 0.1441  0.4010 0.1450  0.4030 0.1523  0.4050 0.1307  0.4070 0.1348  0.4090 0.1616  0.4110 0.1612  0.4130 0.1595  0.4150 0.1621  0.4170 0.1627  0.4190 0.1845  0.4210 0.1725  0.4230 0.1555  0.4250 0.1932  0.4270 0.1760  0.4290 0.1609  0.4310 0.1873  0.4330 0.1870  0.4350 0.1842  0.4370 0.1874  0.4390 0.1934  0.4410 0.2002  0.4430 0.1988  0.4450 0.1973  0.4470 0.2010  0.4490 0.2025  0.4510 0.2078  0.4530 0.2111  0.4550 0.2097  0.4570 0.2121  0.4590 0.2249  0.4610 0.2403  0.4630 0.2103  0.4650 0.2033  0.4670 0.2294  0.4690 0.2332  0.4710 0.2347  0.4730 0.2345  0.4750 0.2385  0.4770 0.2403  0.4790 0.2429  0.4810 0.2494  0.4830 0.2517  0.4850 0.2517  0.4870 0.2552  0.4890 0.2677  0.4910 0.2704  0.4930 0.2672  0.4950 0.2715  0.4970 0.2699  0.4990 0.2758  0.5010 0.2800  0.5030 0.2803  0.5050 0.2823  0.5070 0.2930  0.5090 0.2965  0.5110 0.2957  0.5130 0.2992  0.5150 0.2993  0.5170 0.3068  0.5190 0.3094  0.5210 0.3090  0.5230 0.3166  0.5250 0.3238  0.5270 0.3270  0.5290 0.3271  0.5310 0.3310  0.5330 0.3344  0.5350 0.3345  0.5370 0.3377  0.5390 0.3492  0.5410 0.3522  0.5430 0.3513  0.5450 0.3601  0.5470 0.3604  0.5490 0.3605  0.5510 0.3641  0.5530 0.3716  0.5550 0.3787  0.5570 0.3827  0.5590 0.3880  0.5610 0.3893  0.5630 0.3896  0.5650 0.3927  0.5670 0.4050  0.5690 0.4089  0.5710 0.4086  0.5730 0.4135  0.5750 0.4147  0.5770 0.4183  0.5790 0.4287  0.5810 0.4376  0.5830 0.4386  0.5850 0.4396  0.5870 0.4423  0.5890 0.4472  0.5910 0.4577  0.5930 0.4684  0.5950 0.4661  0.5970 0.4659  0.5990 0.4708  0.6010 0.4821  0.6030 0.4933  0.6050 0.4902  0.6070 0.4897  0.6090 0.4945  0.6110 0.5070  0.6130 0.5156  0.6150 0.5127  0.6170 0.5158  0.6190 0.5209  0.6210 0.5408  0.6230 0.5459  0.6250 0.5365  0.6270 0.5425  0.6290 0.5548  0.6310 0.5605  0.6330 0.5599  0.6350 0.5656  0.6370 0.5815  0.6390 0.5918  0.6410 0.5863  0.6430 0.5872  0.6450 0.6036  0.6470 0.6126  0.6490 0.6088  0.6510 0.6129  0.6530 0.6324  0.6550 0.6370  0.6570 0.6283  0.6590 0.6472  0.6610 0.6543  0.6630 0.6500  0.6650 0.6641  0.6670 0.6708  0.6690 0.6707  0.6710 0.6910  0.6730 0.6956  0.6750 0.6890  0.6770 0.7131  0.6790 0.7195  0.6810 0.7126  0.6830 0.7221  0.6850 0.7292  0.6870 0.7351  0.6890 0.7419  0.6910 0.7512  0.6930 0.7594  0.6950 0.7664  0.6970 0.7745  0.6990 0.7809  0.7010 0.7893  0.7030 0.7990  0.7050 0.8062  0.7070 0.8140  0.7090 0.8227  0.7110 0.8307  0.7130 0.8393  0.7150 0.8479  0.7170 0.8565  0.7190 0.8649  0.7210 0.8727  0.7230 0.8818  0.7250 0.8910  0.7270 0.9005  0.7290 0.9094  0.7310 0.9176  0.7330 0.9271  0.7350 0.9380  0.7370 0.9472  0.7390 0.9554  0.7410 0.9657  0.7430 0.9763  0.7450 0.9865  0.7470 0.9962  0.7490 1.0070  0.7510 1.0175  0.7530 1.0264  0.7550 1.0370  0.7570 1.0477  0.7590 1.0581  0.7610 1.0694  0.7630 1.0813  0.7650 1.0924  0.7670 1.1034  0.7690 1.1139  0.7710 1.1253  0.7730 1.1382  0.7750 1.1503  0.7770 1.1625  0.7790 1.1737  0.7810 1.1865  0.7830 1.1992  0.7850 1.2111  0.7870 1.2242  0.7890 1.2373  0.7910 1.2498  0.7930 1.2629  0.7950 1.2774  0.7970 1.2910  0.7990 1.3036  0.8010 1.3191  0.8030 1.3338  0.8050 1.3466  0.8070 1.3614  0.8090 1.3766  0.8110 1.3912  0.8130 1.4057  0.8150 1.4212  0.8170 1.4381  0.8190 1.4544  0.8210 1.4703  0.8230 1.4857  0.8250 1.5018  0.8270 1.5185  0.8290 1.5348  0.8310 1.5516  0.8330 1.5685  0.8350 1.5865  0.8370 1.6036  0.8390 1.6251  0.8410 1.6284  0.8430 1.6459  0.8450 1.6809  0.8470 1.7008  0.8490 1.7048  0.8510 1.7239  0.8530 1.7599  0.8550 1.7793  0.8570 1.7926  0.8590 1.8155  0.8610 1.8417  0.8630 1.8645  0.8650 1.8840  0.8670 1.9018  0.8690 1.9296  0.8710 1.9483  0.8730 1.9731  0.8750 2.0025  0.8770 2.0209  0.8790 2.0463  0.8810 2.0766  0.8830 2.0986  0.8850 2.1269  0.8870 2.1629  0.8890 2.1915  0.8910 2.2159  0.8930 2.2458  0.8950 2.2688  0.8970 2.2995  0.8990 2.3383  0.9010 2.3671  0.9030 2.4010  0.9050 2.4318  0.9070 2.4597  0.9090 2.5083  0.9110 2.5368  0.9130 2.5696  0.9150 2.6137  0.9170 2.6425  0.9190 2.6884  0.9210 2.7300  0.9230 2.7733  0.9250 2.8112  0.9270 2.8558  0.9290 2.9014  0.9310 2.9486  0.9330 2.9957  0.9350 3.0480  0.9370 3.0940  0.9390 3.1410  0.9410 3.2009  0.9430 3.2734  0.9450 3.3404  0.9470 3.3848  0.9490 3.4450  0.9510 3.5059  0.9530 3.5714  0.9550 3.7309  0.9570 3.8069  0.9590 3.8187  0.9610 3.9855  0.9630 4.0647  0.9650 4.1063  0.9670 4.2046  0.9690 4.3509  0.9710 4.4877  0.9730 4.5427  0.9750 4.6706  0.9770 4.8927  0.9790 5.0497  0.9810 5.1455  0.9830 5.3788  0.9850 5.5912  0.9870 5.7607  0.9890 6.0663  0.9910 6.2744  0.9930 6.7022  0.9950 6.8515     /



%L=11
\color{B11}
%\plot 0.0203 -0.0436  0.0218 -0.0398  0.0233 -0.0372  0.0248 -0.0352  0.0263 -0.0338  0.0278 -0.0326  0.0293 -0.0314  0.0308 -0.0306  0.0323 -0.0298  0.0338 -0.0291  0.0353 -0.0286  0.0368 -0.0279  0.0383 -0.0275  0.0398 -0.0272  0.0413 -0.0265  0.0428 -0.0262  0.0443 -0.0260  0.0458 -0.0259  0.0473 -0.0258  0.0488 -0.0251  0.0503 -0.0251  0.0518 -0.0253  0.0533 -0.0249  0.0548 -0.0237  0.0563 -0.0230  0.0579 -0.0232  0.0594 -0.0228  0.0609 -0.0224  0.0624 -0.0227  0.0639 -0.0226  0.0654 -0.0220  0.0669 -0.0218  0.0684 -0.0215  0.0699 -0.0213  0.0714 -0.0211  0.0729 -0.0221  0.0744 -0.0213  0.0759 -0.0198  0.0774 -0.0208  0.0789 -0.0190  0.0804 -0.0176  0.0819 -0.0186  0.0834 -0.0192  0.0849 -0.0192  0.0864 -0.0182  0.0879 -0.0181  0.0894 -0.0178  0.0909 -0.0184  0.0924 -0.0177  0.0939 -0.0167  0.0954 -0.0156  0.0969 -0.0149  0.0984 -0.0155  0.0999 -0.0147  0.1014 -0.0148  0.1029 -0.0149  0.1044 -0.0132  0.1059 -0.0138  0.1074 -0.0145  0.1089 -0.0127  0.1104 -0.0125  0.1119 -0.0115  0.1134 -0.0105  0.1150 -0.0095  0.1165 -0.0097  0.1180 -0.0112  0.1195 -0.0093  0.1210 -0.0094  0.1225 -0.0100  0.1240 -0.0083  0.1255 -0.0075  0.1270 -0.0064  0.1285 -0.0068  0.1300 -0.0082  0.1315 -0.0079  0.1330 -0.0063  0.1345 -0.0049  0.1360 -0.0053  0.1375 -0.0061  0.1390 -0.0031  0.1405 -0.0033  0.1420 -0.0030  0.1435 -0.0021  0.1450 -0.0043  0.1465 -0.0044  0.1480 -0.0038  0.1495 -0.0017  0.1510 -0.0012  0.1525 0.0005  0.1540 0.0013  0.1555 0.0022  0.1570 0.0031  0.1585 0.0017  0.1600 0.0022  0.1615 -0.0006  0.1630 0.0005  0.1645 0.0059  0.1660 0.0065  0.1675 0.0041  0.1690 0.0044  0.1705 0.0057  0.1721 0.0049  0.1736 0.0055  0.1751 0.0066  0.1766 0.0070  0.1781 0.0077  0.1796 0.0092  0.1811 0.0094  0.1826 0.0088  0.1841 0.0082  0.1856 0.0085  0.1871 0.0151  0.1886 0.0159  0.1901 0.0103  0.1916 0.0118  0.1931 0.0137  0.1946 0.0136  0.1961 0.0095  0.1976 0.0150  0.1991 0.0217  0.2006 0.0141  0.2021 0.0172  0.2036 0.0172  0.2051 0.0127  0.2066 0.0211  0.2081 0.0233  0.2096 0.0172  0.2111 0.0235  0.2126 0.0249  0.2141 0.0191  0.2156 0.0215  0.2171 0.0238  0.2186 0.0245  0.2201 0.0247  0.2216 0.0235  0.2231 0.0232  0.2246 0.0230  0.2261 0.0269  0.2276 0.0292  0.2292 0.0314  0.2307 0.0308  0.2322 0.0278  0.2337 0.0298  0.2352 0.0328  0.2367 0.0333  0.2382 0.0333  0.2397 0.0349  0.2412 0.0306  0.2427 0.0308  0.2442 0.0337  0.2457 0.0392  0.2472 0.0388  0.2487 0.0319  0.2502 0.0373  0.2517 0.0432  0.2532 0.0428  0.2547 0.0411  0.2562 0.0408  0.2577 0.0442  0.2592 0.0426  0.2607 0.0459  0.2622 0.0459  0.2637 0.0424  0.2652 0.0500  0.2667 0.0512  0.2682 0.0455  0.2697 0.0477  0.2712 0.0503  0.2727 0.0543  0.2742 0.0525  0.2757 0.0544  0.2772 0.0583  0.2787 0.0565  0.2802 0.0537  0.2817 0.0536  0.2832 0.0604  0.2847 0.0609  0.2863 0.0590  0.2878 0.0568  0.2893 0.0613  0.2908 0.0625  0.2923 0.0610  0.2938 0.0629  0.2953 0.0629  0.2968 0.0670  0.2983 0.0668  0.2998 0.0626  0.3013 0.0665  0.3028 0.0675  0.3043 0.0745  0.3058 0.0731  0.3073 0.0662  0.3088 0.0711  0.3103 0.0717  0.3118 0.0759  0.3133 0.0725  0.3148 0.0752  0.3163 0.0774  0.3178 0.0757  0.3193 0.0821  0.3208 0.0788  0.3223 0.0841  0.3238 0.0891  0.3253 0.0854  0.3268 0.0882  0.3283 0.0875  0.3298 0.0859  0.3313 0.0876  0.3328 0.0880  0.3343 0.0925  0.3358 0.0937  0.3373 0.0942  0.3388 0.0934  0.3403 0.0985  0.3418 0.1014  0.3434 0.0940  0.3449 0.0963  0.3464 0.1008  0.3479 0.1046  0.3494 0.1018  0.3509 0.0995  0.3524 0.1002  0.3539 0.1047  0.3554 0.1128  0.3569 0.0992  0.3584 0.1041  0.3599 0.1212  0.3614 0.1147  0.3629 0.1158  0.3644 0.1205  0.3659 0.1168  0.3674 0.1153  0.3689 0.1258  0.3704 0.1089  0.3719 0.1105  0.3734 0.1260  0.3749 0.1189  0.3764 0.1291  0.3779 0.1320  0.3794 0.1235  0.3809 0.1232  0.3824 0.1342  0.3839 0.1428  0.3854 0.1344  0.3869 0.1275  0.3884 0.1479  0.3899 0.1367  0.3914 0.1290  0.3929 0.1404  0.3944 0.1358  0.3959 0.1455  0.3974 0.1353  0.3989 0.1344  0.4005 0.1555  0.4020 0.1531  0.4035 0.1388  0.4050 0.1350  0.4065 0.1420  0.4080 0.1471  0.4095 0.1675  0.4110 0.1738  0.4125 0.1540  0.4140 0.1502  0.4155 0.1651  0.4170 0.1753  0.4185 0.1654  0.4200 0.1617  0.4215 0.1694  0.4230 0.1640  0.4245 0.1825  0.4260 0.1666  0.4275 0.1637  0.4290 0.1838  0.4305 0.1753  0.4320 0.1919  0.4335 0.1841  0.4350 0.1682  0.4365 0.1611  0.4380 0.1813  0.4395 0.2059  0.4410 0.2079  0.4425 0.1829  0.4440 0.2224  0.4455 0.2275  0.4470 0.1555  0.4485 0.1713  0.4500 0.2144  0.4515 0.2313  0.4530 0.1849  0.4545 0.1755  0.4560 0.2167  0.4576 0.2143  0.4591 0.1891  0.4606 0.1979  0.4621 0.2267  0.4636 0.2264  0.4651 0.2280  0.4666 0.2301  0.4681 0.2316  0.4696 0.2333  0.4711 0.2358  0.4726 0.2375  0.4741 0.2453  0.4756 0.2464  0.4771 0.2427  0.4786 0.2545  0.4801 0.2559  0.4816 0.2492  0.4831 0.2571  0.4846 0.2599  0.4861 0.2566  0.4876 0.2586  0.4891 0.2620  0.4906 0.2653  0.4921 0.2676  0.4936 0.2692  0.4951 0.2724  0.4966 0.2740  0.4981 0.2790  0.4996 0.2906  0.5011 0.2882  0.5026 0.2834  0.5041 0.2866  0.5056 0.2878  0.5071 0.2915  0.5086 0.2941  0.5101 0.2952  0.5116 0.2977  0.5131 0.3010  0.5147 0.3021  0.5162 0.3130  0.5177 0.3192  0.5192 0.3154  0.5207 0.3151  0.5222 0.3141  0.5237 0.3166  0.5252 0.3194  0.5267 0.3226  0.5282 0.3253  0.5297 0.3341  0.5312 0.3409  0.5327 0.3410  0.5342 0.3396  0.5357 0.3398  0.5372 0.3424  0.5387 0.3459  0.5402 0.3494  0.5417 0.3494  0.5432 0.3636  0.5447 0.3704  0.5462 0.3604  0.5477 0.3604  0.5492 0.3640  0.5507 0.3672  0.5522 0.3697  0.5537 0.3787  0.5552 0.3905  0.5567 0.3863  0.5582 0.3810  0.5597 0.3870  0.5612 0.3909  0.5627 0.3912  0.5642 0.3965  0.5657 0.4080  0.5672 0.4120  0.5687 0.4076  0.5702 0.4067  0.5718 0.4099  0.5733 0.4132  0.5748 0.4190  0.5763 0.4302  0.5778 0.4320  0.5793 0.4293  0.5808 0.4315  0.5823 0.4348  0.5838 0.4373  0.5853 0.4474  0.5868 0.4582  0.5883 0.4548  0.5898 0.4509  0.5913 0.4547  0.5928 0.4591  0.5943 0.4653  0.5958 0.4764  0.5973 0.4796  0.5988 0.4755  0.6003 0.4784  0.6018 0.4810  0.6033 0.4921  0.6048 0.4992  0.6063 0.4964  0.6078 0.4984  0.6093 0.4992  0.6108 0.5053  0.6123 0.5200  0.6138 0.5209  0.6153 0.5141  0.6168 0.5180  0.6183 0.5224  0.6198 0.5415  0.6213 0.5438  0.6228 0.5345  0.6243 0.5399  0.6258 0.5420  0.6273 0.5576  0.6289 0.5650  0.6304 0.5600  0.6319 0.5607  0.6334 0.5623  0.6349 0.5824  0.6364 0.5856  0.6379 0.5750  0.6394 0.5830  0.6409 0.5873  0.6424 0.6012  0.6439 0.6067  0.6454 0.6008  0.6469 0.6032  0.6484 0.6209  0.6499 0.6279  0.6514 0.6200  0.6529 0.6231  0.6544 0.6389  0.6559 0.6454  0.6574 0.6384  0.6589 0.6409  0.6604 0.6561  0.6619 0.6644  0.6634 0.6590  0.6649 0.6619  0.6664 0.6791  0.6679 0.6836  0.6694 0.6763  0.6709 0.6815  0.6724 0.6980  0.6739 0.7024  0.6754 0.6961  0.6769 0.7054  0.6784 0.7194  0.6799 0.7226  0.6814 0.7182  0.6829 0.7354  0.6844 0.7398  0.6860 0.7314  0.6875 0.7540  0.6890 0.7599  0.6905 0.7491  0.6920 0.7689  0.6935 0.7745  0.6950 0.7674  0.6965 0.7881  0.6980 0.7936  0.6995 0.7850  0.7010 0.8047  0.7025 0.8082  0.7040 0.8010  0.7055 0.8202  0.7070 0.8272  0.7085 0.8219  0.7100 0.8407  0.7115 0.8486  0.7130 0.8417  0.7145 0.8569  0.7160 0.8628  0.7175 0.8621  0.7190 0.8701  0.7205 0.8766  0.7220 0.8827  0.7235 0.8886  0.7250 0.8963  0.7265 0.9035  0.7280 0.9100  0.7295 0.9155  0.7310 0.9245  0.7325 0.9330  0.7340 0.9385  0.7355 0.9461  0.7370 0.9527  0.7385 0.9576  0.7400 0.9651  0.7415 0.9735  0.7431 0.9799  0.7446 0.9889  0.7461 0.9959  0.7476 1.0011  0.7491 1.0096  0.7506 1.0188  0.7521 1.0270  0.7536 1.0344  0.7551 1.0428  0.7566 1.0506  0.7581 1.0578  0.7596 1.0651  0.7611 1.0744  0.7626 1.0844  0.7641 1.0924  0.7656 1.0992  0.7671 1.1069  0.7686 1.1163  0.7701 1.1252  0.7716 1.1327  0.7731 1.1418  0.7746 1.1528  0.7761 1.1607  0.7776 1.1681  0.7791 1.1762  0.7806 1.1865  0.7821 1.1983  0.7836 1.2097  0.7851 1.2190  0.7866 1.2251  0.7881 1.2356  0.7896 1.2476  0.7911 1.2560  0.7926 1.2660  0.7941 1.2755  0.7956 1.2862  0.7971 1.2980  0.7986 1.3054  0.8002 1.3163  0.8017 1.3277  0.8032 1.3374  0.8047 1.3489  0.8062 1.3604  0.8077 1.3704  0.8092 1.3837  0.8107 1.3967  0.8122 1.4044  0.8137 1.4174  0.8152 1.4285  0.8167 1.4388  0.8182 1.4536  0.8197 1.4645  0.8212 1.4740  0.8227 1.4870  0.8242 1.5017  0.8257 1.5134  0.8272 1.5254  0.8287 1.5378  0.8302 1.5496  0.8317 1.5618  0.8332 1.5785  0.8347 1.5837  0.8362 1.5953  0.8377 1.6167  0.8392 1.6316  0.8407 1.6323  0.8422 1.6457  0.8437 1.6750  0.8452 1.6902  0.8467 1.6945  0.8482 1.7071  0.8497 1.7317  0.8512 1.7482  0.8527 1.7483  0.8542 1.7661  0.8557 1.7986  0.8573 1.8012  0.8588 1.8147  0.8603 1.8397  0.8618 1.8534  0.8633 1.8627  0.8648 1.8868  0.8663 1.9069  0.8678 1.9103  0.8693 1.9359  0.8708 1.9676  0.8723 1.9672  0.8738 1.9889  0.8753 2.0222  0.8768 2.0238  0.8783 2.0419  0.8798 2.0724  0.8813 2.0814  0.8828 2.1057  0.8843 2.1368  0.8858 2.1398  0.8873 2.1663  0.8888 2.2003  0.8903 2.2060  0.8918 2.2314  0.8933 2.2664  0.8948 2.2700  0.8963 2.2963  0.8978 2.3353  0.8993 2.3413  0.9008 2.3685  0.9023 2.4011  0.9038 2.4207  0.9053 2.4508  0.9068 2.4708  0.9083 2.4991  0.9098 2.5252  0.9113 2.5449  0.9128 2.5786  0.9144 2.6058  0.9159 2.6322  0.9174 2.6673  0.9189 2.6870  0.9204 2.7216  0.9219 2.7558  0.9234 2.7865  0.9249 2.8178  0.9264 2.8523  0.9279 2.8855  0.9294 2.9202  0.9309 2.9549  0.9324 2.9925  0.9339 3.0272  0.9354 3.0626  0.9369 3.1097  0.9384 3.1457  0.9399 3.1830  0.9414 3.2319  0.9429 3.2722  0.9444 3.3168  0.9459 3.3580  0.9474 3.4057  0.9489 3.4737  0.9504 3.5113  0.9519 3.5662  0.9534 3.5869  0.9549 3.6376  0.9564 3.7498  0.9579 3.8568  0.9594 3.8843  0.9609 3.9103  0.9624 4.0063  0.9639 4.0913  0.9654 4.1238  0.9669 4.2693  0.9684 4.3960  0.9699 4.3855  0.9715 4.4329  0.9730 4.5227  0.9745 4.6641  0.9760 4.7637  0.9775 4.8500  0.9790 4.9737  0.9805 5.1018  0.9820 5.1832  0.9835 5.3503  0.9850 5.6164  0.9865 5.8939  0.9880 6.0047  0.9895 6.1108  0.9910 6.3945  0.9925 6.6393  0.9940 6.8013  0.9955 6.4376      /
\multiput {\large$\cdot$} at 0.0203 -0.0436  0.0218 -0.0398  0.0233 -0.0372  0.0248 -0.0352  0.0263 -0.0338  0.0278 -0.0326  0.0293 -0.0314  0.0308 -0.0306  0.0323 -0.0298  0.0338 -0.0291  0.0353 -0.0286  0.0368 -0.0279  0.0383 -0.0275  0.0398 -0.0272  0.0413 -0.0265  0.0428 -0.0262  0.0443 -0.0260  0.0458 -0.0259  0.0473 -0.0258  0.0488 -0.0251  0.0503 -0.0251  0.0518 -0.0253  0.0533 -0.0249  0.0548 -0.0237  0.0563 -0.0230  0.0579 -0.0232  0.0594 -0.0228  0.0609 -0.0224  0.0624 -0.0227  0.0639 -0.0226  0.0654 -0.0220  0.0669 -0.0218  0.0684 -0.0215  0.0699 -0.0213  0.0714 -0.0211  0.0729 -0.0221  0.0744 -0.0213  0.0759 -0.0198  0.0774 -0.0208  0.0789 -0.0190  0.0804 -0.0176  0.0819 -0.0186  0.0834 -0.0192  0.0849 -0.0192  0.0864 -0.0182  0.0879 -0.0181  0.0894 -0.0178  0.0909 -0.0184  0.0924 -0.0177  0.0939 -0.0167  0.0954 -0.0156  0.0969 -0.0149  0.0984 -0.0155  0.0999 -0.0147  0.1014 -0.0148  0.1029 -0.0149  0.1044 -0.0132  0.1059 -0.0138  0.1074 -0.0145  0.1089 -0.0127  0.1104 -0.0125  0.1119 -0.0115  0.1134 -0.0105  0.1150 -0.0095  0.1165 -0.0097  0.1180 -0.0112  0.1195 -0.0093  0.1210 -0.0094  0.1225 -0.0100  0.1240 -0.0083  0.1255 -0.0075  0.1270 -0.0064  0.1285 -0.0068  0.1300 -0.0082  0.1315 -0.0079  0.1330 -0.0063  0.1345 -0.0049  0.1360 -0.0053  0.1375 -0.0061  0.1390 -0.0031  0.1405 -0.0033  0.1420 -0.0030  0.1435 -0.0021  0.1450 -0.0043  0.1465 -0.0044  0.1480 -0.0038  0.1495 -0.0017  0.1510 -0.0012  0.1525 0.0005  0.1540 0.0013  0.1555 0.0022  0.1570 0.0031  0.1585 0.0017  0.1600 0.0022  0.1615 -0.0006  0.1630 0.0005  0.1645 0.0059  0.1660 0.0065  0.1675 0.0041  0.1690 0.0044  0.1705 0.0057  0.1721 0.0049  0.1736 0.0055  0.1751 0.0066  0.1766 0.0070  0.1781 0.0077  0.1796 0.0092  0.1811 0.0094  0.1826 0.0088  0.1841 0.0082  0.1856 0.0085  0.1871 0.0151  0.1886 0.0159  0.1901 0.0103  0.1916 0.0118  0.1931 0.0137  0.1946 0.0136  0.1961 0.0095  0.1976 0.0150  0.1991 0.0217  0.2006 0.0141  0.2021 0.0172  0.2036 0.0172  0.2051 0.0127  0.2066 0.0211  0.2081 0.0233  0.2096 0.0172  0.2111 0.0235  0.2126 0.0249  0.2141 0.0191  0.2156 0.0215  0.2171 0.0238  0.2186 0.0245  0.2201 0.0247  0.2216 0.0235  0.2231 0.0232  0.2246 0.0230  0.2261 0.0269  0.2276 0.0292  0.2292 0.0314  0.2307 0.0308  0.2322 0.0278  0.2337 0.0298  0.2352 0.0328  0.2367 0.0333  0.2382 0.0333  0.2397 0.0349  0.2412 0.0306  0.2427 0.0308  0.2442 0.0337  0.2457 0.0392  0.2472 0.0388  0.2487 0.0319  0.2502 0.0373  0.2517 0.0432  0.2532 0.0428  0.2547 0.0411  0.2562 0.0408  0.2577 0.0442  0.2592 0.0426  0.2607 0.0459  0.2622 0.0459  0.2637 0.0424  0.2652 0.0500  0.2667 0.0512  0.2682 0.0455  0.2697 0.0477  0.2712 0.0503  0.2727 0.0543  0.2742 0.0525  0.2757 0.0544  0.2772 0.0583  0.2787 0.0565  0.2802 0.0537  0.2817 0.0536  0.2832 0.0604  0.2847 0.0609  0.2863 0.0590  0.2878 0.0568  0.2893 0.0613  0.2908 0.0625  0.2923 0.0610  0.2938 0.0629  0.2953 0.0629  0.2968 0.0670  0.2983 0.0668  0.2998 0.0626  0.3013 0.0665  0.3028 0.0675  0.3043 0.0745  0.3058 0.0731  0.3073 0.0662  0.3088 0.0711  0.3103 0.0717  0.3118 0.0759  0.3133 0.0725  0.3148 0.0752  0.3163 0.0774  0.3178 0.0757  0.3193 0.0821  0.3208 0.0788  0.3223 0.0841  0.3238 0.0891  0.3253 0.0854  0.3268 0.0882  0.3283 0.0875  0.3298 0.0859  0.3313 0.0876  0.3328 0.0880  0.3343 0.0925  0.3358 0.0937  0.3373 0.0942  0.3388 0.0934  0.3403 0.0985  0.3418 0.1014  0.3434 0.0940  0.3449 0.0963  0.3464 0.1008  0.3479 0.1046  0.3494 0.1018  0.3509 0.0995  0.3524 0.1002  0.3539 0.1047  0.3554 0.1128  0.3569 0.0992  0.3584 0.1041  0.3599 0.1212  0.3614 0.1147  0.3629 0.1158  0.3644 0.1205  0.3659 0.1168  0.3674 0.1153  0.3689 0.1258  0.3704 0.1089  0.3719 0.1105  0.3734 0.1260  0.3749 0.1189  0.3764 0.1291  0.3779 0.1320  0.3794 0.1235  0.3809 0.1232  0.3824 0.1342  0.3839 0.1428  0.3854 0.1344  0.3869 0.1275  0.3884 0.1479  0.3899 0.1367  0.3914 0.1290  0.3929 0.1404  0.3944 0.1358  0.3959 0.1455  0.3974 0.1353  0.3989 0.1344  0.4005 0.1555  0.4020 0.1531  0.4035 0.1388  0.4050 0.1350  0.4065 0.1420  0.4080 0.1471  0.4095 0.1675  0.4110 0.1738  0.4125 0.1540  0.4140 0.1502  0.4155 0.1651  0.4170 0.1753  0.4185 0.1654  0.4200 0.1617  0.4215 0.1694  0.4230 0.1640  0.4245 0.1825  0.4260 0.1666  0.4275 0.1637  0.4290 0.1838  0.4305 0.1753  0.4320 0.1919  0.4335 0.1841  0.4350 0.1682  0.4365 0.1611  0.4380 0.1813  0.4395 0.2059  0.4410 0.2079  0.4425 0.1829  0.4440 0.2224  0.4455 0.2275  0.4470 0.1555  0.4485 0.1713  0.4500 0.2144  0.4515 0.2313  0.4530 0.1849  0.4545 0.1755  0.4560 0.2167  0.4576 0.2143  0.4591 0.1891  0.4606 0.1979  0.4621 0.2267  0.4636 0.2264  0.4651 0.2280  0.4666 0.2301  0.4681 0.2316  0.4696 0.2333  0.4711 0.2358  0.4726 0.2375  0.4741 0.2453  0.4756 0.2464  0.4771 0.2427  0.4786 0.2545  0.4801 0.2559  0.4816 0.2492  0.4831 0.2571  0.4846 0.2599  0.4861 0.2566  0.4876 0.2586  0.4891 0.2620  0.4906 0.2653  0.4921 0.2676  0.4936 0.2692  0.4951 0.2724  0.4966 0.2740  0.4981 0.2790  0.4996 0.2906  0.5011 0.2882  0.5026 0.2834  0.5041 0.2866  0.5056 0.2878  0.5071 0.2915  0.5086 0.2941  0.5101 0.2952  0.5116 0.2977  0.5131 0.3010  0.5147 0.3021  0.5162 0.3130  0.5177 0.3192  0.5192 0.3154  0.5207 0.3151  0.5222 0.3141  0.5237 0.3166  0.5252 0.3194  0.5267 0.3226  0.5282 0.3253  0.5297 0.3341  0.5312 0.3409  0.5327 0.3410  0.5342 0.3396  0.5357 0.3398  0.5372 0.3424  0.5387 0.3459  0.5402 0.3494  0.5417 0.3494  0.5432 0.3636  0.5447 0.3704  0.5462 0.3604  0.5477 0.3604  0.5492 0.3640  0.5507 0.3672  0.5522 0.3697  0.5537 0.3787  0.5552 0.3905  0.5567 0.3863  0.5582 0.3810  0.5597 0.3870  0.5612 0.3909  0.5627 0.3912  0.5642 0.3965  0.5657 0.4080  0.5672 0.4120  0.5687 0.4076  0.5702 0.4067  0.5718 0.4099  0.5733 0.4132  0.5748 0.4190  0.5763 0.4302  0.5778 0.4320  0.5793 0.4293  0.5808 0.4315  0.5823 0.4348  0.5838 0.4373  0.5853 0.4474  0.5868 0.4582  0.5883 0.4548  0.5898 0.4509  0.5913 0.4547  0.5928 0.4591  0.5943 0.4653  0.5958 0.4764  0.5973 0.4796  0.5988 0.4755  0.6003 0.4784  0.6018 0.4810  0.6033 0.4921  0.6048 0.4992  0.6063 0.4964  0.6078 0.4984  0.6093 0.4992  0.6108 0.5053  0.6123 0.5200  0.6138 0.5209  0.6153 0.5141  0.6168 0.5180  0.6183 0.5224  0.6198 0.5415  0.6213 0.5438  0.6228 0.5345  0.6243 0.5399  0.6258 0.5420  0.6273 0.5576  0.6289 0.5650  0.6304 0.5600  0.6319 0.5607  0.6334 0.5623  0.6349 0.5824  0.6364 0.5856  0.6379 0.5750  0.6394 0.5830  0.6409 0.5873  0.6424 0.6012  0.6439 0.6067  0.6454 0.6008  0.6469 0.6032  0.6484 0.6209  0.6499 0.6279  0.6514 0.6200  0.6529 0.6231  0.6544 0.6389  0.6559 0.6454  0.6574 0.6384  0.6589 0.6409  0.6604 0.6561  0.6619 0.6644  0.6634 0.6590  0.6649 0.6619  0.6664 0.6791  0.6679 0.6836  0.6694 0.6763  0.6709 0.6815  0.6724 0.6980  0.6739 0.7024  0.6754 0.6961  0.6769 0.7054  0.6784 0.7194  0.6799 0.7226  0.6814 0.7182  0.6829 0.7354  0.6844 0.7398  0.6860 0.7314  0.6875 0.7540  0.6890 0.7599  0.6905 0.7491  0.6920 0.7689  0.6935 0.7745  0.6950 0.7674  0.6965 0.7881  0.6980 0.7936  0.6995 0.7850  0.7010 0.8047  0.7025 0.8082  0.7040 0.8010  0.7055 0.8202  0.7070 0.8272  0.7085 0.8219  0.7100 0.8407  0.7115 0.8486  0.7130 0.8417  0.7145 0.8569  0.7160 0.8628  0.7175 0.8621  0.7190 0.8701  0.7205 0.8766  0.7220 0.8827  0.7235 0.8886  0.7250 0.8963  0.7265 0.9035  0.7280 0.9100  0.7295 0.9155  0.7310 0.9245  0.7325 0.9330  0.7340 0.9385  0.7355 0.9461  0.7370 0.9527  0.7385 0.9576  0.7400 0.9651  0.7415 0.9735  0.7431 0.9799  0.7446 0.9889  0.7461 0.9959  0.7476 1.0011  0.7491 1.0096  0.7506 1.0188  0.7521 1.0270  0.7536 1.0344  0.7551 1.0428  0.7566 1.0506  0.7581 1.0578  0.7596 1.0651  0.7611 1.0744  0.7626 1.0844  0.7641 1.0924  0.7656 1.0992  0.7671 1.1069  0.7686 1.1163  0.7701 1.1252  0.7716 1.1327  0.7731 1.1418  0.7746 1.1528  0.7761 1.1607  0.7776 1.1681  0.7791 1.1762  0.7806 1.1865  0.7821 1.1983  0.7836 1.2097  0.7851 1.2190  0.7866 1.2251  0.7881 1.2356  0.7896 1.2476  0.7911 1.2560  0.7926 1.2660  0.7941 1.2755  0.7956 1.2862  0.7971 1.2980  0.7986 1.3054  0.8002 1.3163  0.8017 1.3277  0.8032 1.3374  0.8047 1.3489  0.8062 1.3604  0.8077 1.3704  0.8092 1.3837  0.8107 1.3967  0.8122 1.4044  0.8137 1.4174  0.8152 1.4285  0.8167 1.4388  0.8182 1.4536  0.8197 1.4645  0.8212 1.4740  0.8227 1.4870  0.8242 1.5017  0.8257 1.5134  0.8272 1.5254  0.8287 1.5378  0.8302 1.5496  0.8317 1.5618  0.8332 1.5785  0.8347 1.5837  0.8362 1.5953  0.8377 1.6167  0.8392 1.6316  0.8407 1.6323  0.8422 1.6457  0.8437 1.6750  0.8452 1.6902  0.8467 1.6945  0.8482 1.7071  0.8497 1.7317  0.8512 1.7482  0.8527 1.7483  0.8542 1.7661  0.8557 1.7986  0.8573 1.8012  0.8588 1.8147  0.8603 1.8397  0.8618 1.8534  0.8633 1.8627  0.8648 1.8868  0.8663 1.9069  0.8678 1.9103  0.8693 1.9359  0.8708 1.9676  0.8723 1.9672  0.8738 1.9889  0.8753 2.0222  0.8768 2.0238  0.8783 2.0419  0.8798 2.0724  0.8813 2.0814  0.8828 2.1057  0.8843 2.1368  0.8858 2.1398  0.8873 2.1663  0.8888 2.2003  0.8903 2.2060  0.8918 2.2314  0.8933 2.2664  0.8948 2.2700  0.8963 2.2963  0.8978 2.3353  0.8993 2.3413  0.9008 2.3685  0.9023 2.4011  0.9038 2.4207  0.9053 2.4508  0.9068 2.4708  0.9083 2.4991  0.9098 2.5252  0.9113 2.5449  0.9128 2.5786  0.9144 2.6058  0.9159 2.6322  0.9174 2.6673  0.9189 2.6870  0.9204 2.7216  0.9219 2.7558  0.9234 2.7865  0.9249 2.8178  0.9264 2.8523  0.9279 2.8855  0.9294 2.9202  0.9309 2.9549  0.9324 2.9925  0.9339 3.0272  0.9354 3.0626  0.9369 3.1097  0.9384 3.1457  0.9399 3.1830  0.9414 3.2319  0.9429 3.2722  0.9444 3.3168  0.9459 3.3580  0.9474 3.4057  0.9489 3.4737  0.9504 3.5113  0.9519 3.5662  0.9534 3.5869  0.9549 3.6376  0.9564 3.7498  0.9579 3.8568  0.9594 3.8843  0.9609 3.9103  0.9624 4.0063  0.9639 4.0913  0.9654 4.1238  0.9669 4.2693  0.9684 4.3960  0.9699 4.3855  0.9715 4.4329  0.9730 4.5227  0.9745 4.6641  0.9760 4.7637  0.9775 4.8500  0.9790 4.9737  0.9805 5.1018  0.9820 5.1832  0.9835 5.3503  0.9850 5.6164  0.9865 5.8939  0.9880 6.0047  0.9895 6.1108  0.9910 6.3945  0.9925 6.6393  0.9940 6.8013  0.9955 6.4376    /


%L=12
\color{B12}
%\plot 0.0156 -0.0333  0.0168 -0.0304  0.0179 -0.0282  0.0191 -0.0267  0.0203 -0.0255  0.0214 -0.0248  0.0226 -0.0242  0.0237 -0.0236  0.0249 -0.0229  0.0260 -0.0222  0.0272 -0.0220  0.0284 -0.0216  0.0295 -0.0212  0.0307 -0.0211  0.0318 -0.0205  0.0330 -0.0204  0.0341 -0.0201  0.0353 -0.0197  0.0365 -0.0198  0.0376 -0.0196  0.0388 -0.0193  0.0399 -0.0193  0.0411 -0.0192  0.0422 -0.0188  0.0434 -0.0185  0.0446 -0.0184  0.0457 -0.0185  0.0469 -0.0185  0.0480 -0.0183  0.0492 -0.0178  0.0503 -0.0176  0.0515 -0.0176  0.0527 -0.0174  0.0538 -0.0170  0.0550 -0.0167  0.0561 -0.0169  0.0573 -0.0166  0.0584 -0.0157  0.0596 -0.0158  0.0608 -0.0167  0.0619 -0.0164  0.0631 -0.0153  0.0642 -0.0153  0.0654 -0.0158  0.0666 -0.0154  0.0677 -0.0142  0.0689 -0.0148  0.0700 -0.0155  0.0712 -0.0140  0.0723 -0.0136  0.0735 -0.0135  0.0747 -0.0129  0.0758 -0.0135  0.0770 -0.0137  0.0781 -0.0125  0.0793 -0.0131  0.0804 -0.0131  0.0816 -0.0123  0.0828 -0.0119  0.0839 -0.0117  0.0851 -0.0119  0.0862 -0.0116  0.0874 -0.0118  0.0885 -0.0114  0.0897 -0.0117  0.0909 -0.0119  0.0920 -0.0099  0.0932 -0.0095  0.0943 -0.0095  0.0955 -0.0089  0.0966 -0.0107  0.0978 -0.0105  0.0990 -0.0089  0.1001 -0.0076  0.1013 -0.0073  0.1024 -0.0082  0.1036 -0.0083  0.1047 -0.0075  0.1059 -0.0081  0.1071 -0.0079  0.1082 -0.0050  0.1094 -0.0056  0.1105 -0.0069  0.1117 -0.0057  0.1128 -0.0060  0.1140 -0.0054  0.1152 -0.0053  0.1163 -0.0045  0.1175 -0.0037  0.1186 -0.0062  0.1198 -0.0036  0.1209 -0.0014  0.1221 -0.0036  0.1233 -0.0044  0.1244 -0.0027  0.1256 -0.0017  0.1267 -0.0027  0.1279 -0.0034  0.1291 -0.0031  0.1302 0.0008  0.1314 0.0003  0.1325 -0.0014  0.1337 -0.0001  0.1348 0.0003  0.1360 -0.0008  0.1372 -0.0005  0.1383 0.0007  0.1395 -0.0001  0.1406 0.0006  0.1418 0.0028  0.1429 0.0024  0.1441 0.0026  0.1453 0.0034  0.1464 0.0017  0.1476 0.0018  0.1487 0.0047  0.1499 0.0064  0.1510 0.0049  0.1522 0.0064  0.1534 0.0041  0.1545 0.0021  0.1557 0.0069  0.1568 0.0063  0.1580 0.0049  0.1591 0.0052  0.1603 0.0077  0.1615 0.0094  0.1626 0.0079  0.1638 0.0081  0.1649 0.0088  0.1661 0.0089  0.1672 0.0088  0.1684 0.0112  0.1696 0.0117  0.1707 0.0113  0.1719 0.0097  0.1730 0.0104  0.1742 0.0122  0.1753 0.0116  0.1765 0.0135  0.1777 0.0137  0.1788 0.0117  0.1800 0.0116  0.1811 0.0124  0.1823 0.0148  0.1834 0.0166  0.1846 0.0144  0.1858 0.0134  0.1869 0.0140  0.1881 0.0166  0.1892 0.0172  0.1904 0.0186  0.1916 0.0217  0.1927 0.0156  0.1939 0.0152  0.1950 0.0202  0.1962 0.0194  0.1973 0.0202  0.1985 0.0203  0.1997 0.0206  0.2008 0.0227  0.2020 0.0232  0.2031 0.0240  0.2043 0.0215  0.2054 0.0221  0.2066 0.0234  0.2078 0.0212  0.2089 0.0254  0.2101 0.0264  0.2112 0.0244  0.2124 0.0252  0.2135 0.0258  0.2147 0.0245  0.2159 0.0231  0.2170 0.0279  0.2182 0.0309  0.2193 0.0269  0.2205 0.0279  0.2216 0.0297  0.2228 0.0326  0.2240 0.0327  0.2251 0.0297  0.2263 0.0308  0.2274 0.0299  0.2286 0.0324  0.2297 0.0342  0.2309 0.0327  0.2321 0.0337  0.2332 0.0353  0.2344 0.0349  0.2355 0.0360  0.2367 0.0376  0.2378 0.0385  0.2390 0.0399  0.2402 0.0401  0.2413 0.0387  0.2425 0.0343  0.2436 0.0364  0.2448 0.0397  0.2459 0.0395  0.2471 0.0398  0.2483 0.0380  0.2494 0.0416  0.2506 0.0427  0.2517 0.0429  0.2529 0.0450  0.2541 0.0456  0.2552 0.0453  0.2564 0.0457  0.2575 0.0461  0.2587 0.0459  0.2598 0.0496  0.2610 0.0510  0.2622 0.0496  0.2633 0.0457  0.2645 0.0470  0.2656 0.0530  0.2668 0.0521  0.2679 0.0488  0.2691 0.0489  0.2703 0.0545  0.2714 0.0549  0.2726 0.0540  0.2737 0.0554  0.2749 0.0546  0.2760 0.0556  0.2772 0.0565  0.2784 0.0563  0.2795 0.0571  0.2807 0.0585  0.2818 0.0628  0.2830 0.0612  0.2841 0.0583  0.2853 0.0641  0.2865 0.0593  0.2876 0.0548  0.2888 0.0634  0.2899 0.0679  0.2911 0.0670  0.2922 0.0645  0.2934 0.0668  0.2946 0.0723  0.2957 0.0703  0.2969 0.0689  0.2980 0.0695  0.2992 0.0705  0.3003 0.0691  0.3015 0.0730  0.3027 0.0719  0.3038 0.0678  0.3050 0.0740  0.3061 0.0741  0.3073 0.0734  0.3084 0.0770  0.3096 0.0757  0.3108 0.0780  0.3119 0.0822  0.3131 0.0850  0.3142 0.0812  0.3154 0.0749  0.3166 0.0820  0.3177 0.0796  0.3189 0.0813  0.3200 0.0890  0.3212 0.0886  0.3223 0.0850  0.3235 0.0845  0.3247 0.0864  0.3258 0.0901  0.3270 0.0934  0.3281 0.0892  0.3293 0.0921  0.3304 0.0931  0.3316 0.0900  0.3328 0.0919  0.3339 0.0903  0.3351 0.0883  0.3362 0.0928  0.3374 0.1012  0.3385 0.0990  0.3397 0.0953  0.3409 0.1016  0.3420 0.1030  0.3432 0.0989  0.3443 0.0999  0.3455 0.1006  0.3466 0.1023  0.3478 0.1094  0.3490 0.1035  0.3501 0.1029  0.3513 0.1018  0.3524 0.1134  0.3536 0.1198  0.3547 0.1109  0.3559 0.1164  0.3571 0.1159  0.3582 0.1180  0.3594 0.1175  0.3605 0.1169  0.3617 0.1221  0.3628 0.1147  0.3640 0.1101  0.3652 0.1192  0.3663 0.1206  0.3675 0.1200  0.3686 0.1208  0.3698 0.1227  0.3709 0.1237  0.3721 0.1245  0.3733 0.1304  0.3744 0.1297  0.3756 0.1291  0.3767 0.1341  0.3779 0.1340  0.3791 0.1296  0.3802 0.1334  0.3814 0.1401  0.3825 0.1355  0.3837 0.1380  0.3848 0.1383  0.3860 0.1362  0.3872 0.1326  0.3883 0.1320  0.3895 0.1348  0.3906 0.1407  0.3918 0.1459  0.3929 0.1455  0.3941 0.1550  0.3953 0.1464  0.3964 0.1465  0.3976 0.1349  0.3987 0.1507  0.3999 0.1704  0.4010 0.1476  0.4022 0.1432  0.4034 0.1514  0.4045 0.1538  0.4057 0.1579  0.4068 0.1615  0.4080 0.1569  0.4091 0.1584  0.4103 0.1642  0.4115 0.1674  0.4126 0.1611  0.4138 0.1637  0.4149 0.1656  0.4161 0.1737  0.4172 0.1709  0.4184 0.1620  0.4196 0.1788  0.4207 0.1858  0.4219 0.1728  0.4230 0.1794  0.4242 0.1779  0.4253 0.1731  0.4265 0.1798  0.4277 0.1864  0.4288 0.1881  0.4300 0.1833  0.4311 0.1823  0.4323 0.1846  0.4334 0.1732  0.4346 0.1790  0.4358 0.1884  0.4369 0.1854  0.4381 0.1934  0.4392 0.1979  0.4404 0.1983  0.4416 0.1973  0.4427 0.2062  0.4439 0.1925  0.4450 0.1971  0.4462 0.1957  0.4473 0.1897  0.4485 0.2012  0.4497 0.2066  0.4508 0.2079  0.4520 0.2054  0.4531 0.2049  0.4543 0.2050  0.4554 0.2092  0.4566 0.1968  0.4578 0.2052  0.4589 0.2176  0.4601 0.2067  0.4612 0.1876  0.4624 0.1826  0.4635 0.2194  0.4647 0.2239  0.4659 0.2324  0.4670 0.2317  0.4682 0.1909  0.4693 0.2132  0.4705 0.2118  0.4716 0.2214  0.4728 0.2084  0.4740 0.1469  0.4751 0.2049  0.4763 0.2568  0.4774 0.2369  0.4786 0.2532  0.4797 0.2554  0.4809 0.2505  0.4821 0.2613  0.4832 0.2597  0.4844 0.2816  0.4855 0.2687  0.4867 0.2481  0.4878 0.2617  0.4890 0.2622  0.4902 0.2189  0.4913 0.2295  0.4925 0.2752  0.4936 0.2672  0.4948 0.3051  0.4959 0.3232  0.4971 0.2477  0.4983 0.2409  0.4994 0.2828  0.5006 0.2813  0.5017 0.2848  0.5029 0.2859  0.5041 0.2869  0.5052 0.2872  0.5064 0.2930  0.5075 0.3019  0.5087 0.3014  0.5098 0.2989  0.5110 0.2987  0.5122 0.3046  0.5133 0.3111  0.5145 0.3084  0.5156 0.3065  0.5168 0.3091  0.5179 0.3106  0.5191 0.3130  0.5203 0.3148  0.5214 0.3197  0.5226 0.3211  0.5237 0.3241  0.5249 0.3256  0.5260 0.3282  0.5272 0.3357  0.5284 0.3317  0.5295 0.3290  0.5307 0.3307  0.5318 0.3340  0.5330 0.3370  0.5341 0.3482  0.5353 0.3481  0.5365 0.3420  0.5376 0.3440  0.5388 0.3549  0.5399 0.3591  0.5411 0.3522  0.5422 0.3547  0.5434 0.3571  0.5446 0.3599  0.5457 0.3646  0.5469 0.3666  0.5480 0.3669  0.5492 0.3654  0.5503 0.3760  0.5515 0.3795  0.5527 0.3732  0.5538 0.3810  0.5550 0.3858  0.5561 0.3853  0.5573 0.3829  0.5584 0.3894  0.5596 0.3965  0.5608 0.3925  0.5619 0.3914  0.5631 0.3985  0.5642 0.4045  0.5654 0.4033  0.5666 0.4028  0.5677 0.4039  0.5689 0.4102  0.5700 0.4195  0.5712 0.4204  0.5723 0.4229  0.5735 0.4224  0.5747 0.4183  0.5758 0.4270  0.5770 0.4307  0.5781 0.4255  0.5793 0.4356  0.5804 0.4368  0.5816 0.4358  0.5828 0.4423  0.5839 0.4396  0.5851 0.4471  0.5862 0.4514  0.5874 0.4524  0.5885 0.4552  0.5897 0.4582  0.5909 0.4598  0.5920 0.4640  0.5932 0.4681  0.5943 0.4640  0.5955 0.4725  0.5966 0.4765  0.5978 0.4776  0.5990 0.4784  0.6001 0.4801  0.6013 0.4848  0.6024 0.4840  0.6036 0.4939  0.6047 0.4973  0.6059 0.4971  0.6071 0.4991  0.6082 0.5020  0.6094 0.5070  0.6105 0.5110  0.6117 0.5120  0.6128 0.5132  0.6140 0.5181  0.6152 0.5186  0.6163 0.5245  0.6175 0.5315  0.6186 0.5348  0.6198 0.5358  0.6209 0.5344  0.6221 0.5388  0.6233 0.5407  0.6244 0.5441  0.6256 0.5518  0.6267 0.5496  0.6279 0.5503  0.6291 0.5590  0.6302 0.5646  0.6314 0.5715  0.6325 0.5716  0.6337 0.5673  0.6348 0.5758  0.6360 0.5783  0.6372 0.5891  0.6383 0.5931  0.6395 0.5869  0.6406 0.5902  0.6418 0.5975  0.6429 0.6066  0.6441 0.6086  0.6453 0.6035  0.6464 0.6046  0.6476 0.6148  0.6487 0.6220  0.6499 0.6264  0.6510 0.6237  0.6522 0.6215  0.6534 0.6301  0.6545 0.6416  0.6557 0.6446  0.6568 0.6429  0.6580 0.6443  0.6591 0.6481  0.6603 0.6574  0.6615 0.6650  0.6626 0.6639  0.6638 0.6623  0.6649 0.6750  0.6661 0.6776  0.6672 0.6782  0.6684 0.6811  0.6696 0.6885  0.6707 0.6936  0.6719 0.6896  0.6730 0.6941  0.6742 0.7053  0.6753 0.7120  0.6765 0.7107  0.6777 0.7131  0.6788 0.7226  0.6800 0.7261  0.6811 0.7201  0.6823 0.7286  0.6834 0.7425  0.6846 0.7430  0.6858 0.7359  0.6869 0.7460  0.6881 0.7582  0.6892 0.7578  0.6904 0.7559  0.6916 0.7668  0.6927 0.7767  0.6939 0.7748  0.6950 0.7734  0.6962 0.7837  0.6973 0.7927  0.6985 0.7901  0.6997 0.7942  0.7008 0.8096  0.7020 0.8096  0.7031 0.8031  0.7043 0.8180  0.7054 0.8262  0.7066 0.8208  0.7078 0.8312  0.7089 0.8369  0.7101 0.8321  0.7112 0.8463  0.7124 0.8551  0.7135 0.8507  0.7147 0.8614  0.7159 0.8686  0.7170 0.8630  0.7182 0.8720  0.7193 0.8829  0.7205 0.8804  0.7216 0.8911  0.7228 0.9011  0.7240 0.8936  0.7251 0.9057  0.7263 0.9154  0.7274 0.9096  0.7286 0.9214  0.7297 0.9249  0.7309 0.9236  0.7321 0.9395  0.7332 0.9465  0.7344 0.9422  0.7355 0.9522  0.7367 0.9594  0.7378 0.9577  0.7390 0.9739  0.7402 0.9788  0.7413 0.9846  0.7425 0.9892  0.7436 0.9923  0.7448 0.9997  0.7459 0.9974  0.7471 1.0029  0.7483 1.0089  0.7494 1.0168  0.7506 1.0241  0.7517 1.0308  0.7529 1.0341  0.7541 1.0389  0.7552 1.0452  0.7564 1.0525  0.7575 1.0587  0.7587 1.0632  0.7598 1.0701  0.7610 1.0756  0.7622 1.0858  0.7633 1.0956  0.7645 1.1014  0.7656 1.1061  0.7668 1.1112  0.7679 1.1162  0.7691 1.1253  0.7703 1.1341  0.7714 1.1397  0.7726 1.1448  0.7737 1.1498  0.7749 1.1561  0.7760 1.1635  0.7772 1.1727  0.7784 1.1752  0.7795 1.1849  0.7807 1.1945  0.7818 1.1993  0.7830 1.2093  0.7841 1.2138  0.7853 1.2189  0.7865 1.2296  0.7876 1.2395  0.7888 1.2461  0.7899 1.2512  0.7911 1.2580  0.7922 1.2668  0.7934 1.2732  0.7946 1.2786  0.7957 1.2883  0.7969 1.2958  0.7980 1.3071  0.7992 1.3159  0.8003 1.3190  0.8015 1.3263  0.8027 1.3354  0.8038 1.3476  0.8050 1.3574  0.8061 1.3643  0.8073 1.3739  0.8084 1.3838  0.8096 1.3909  0.8108 1.3979  0.8119 1.4057  0.8131 1.4164  0.8142 1.4223  0.8154 1.4318  0.8166 1.4426  0.8177 1.4469  0.8189 1.4574  0.8200 1.4692  0.8212 1.4797  0.8223 1.4871  0.8235 1.4965  0.8247 1.5085  0.8258 1.5164  0.8270 1.5286  0.8281 1.5411  0.8293 1.5450  0.8304 1.5516  0.8316 1.5658  0.8328 1.5787  0.8339 1.5790  0.8351 1.5900  0.8362 1.6097  0.8374 1.6206  0.8385 1.6186  0.8397 1.6292  0.8409 1.6497  0.8420 1.6591  0.8432 1.6597  0.8443 1.6718  0.8455 1.6948  0.8466 1.7070  0.8478 1.7052  0.8490 1.7136  0.8501 1.7403  0.8513 1.7559  0.8524 1.7509  0.8536 1.7629  0.8547 1.7927  0.8559 1.8008  0.8571 1.7989  0.8582 1.8108  0.8594 1.8362  0.8605 1.8407  0.8617 1.8477  0.8628 1.8679  0.8640 1.8882  0.8652 1.8889  0.8663 1.9023  0.8675 1.9286  0.8686 1.9295  0.8698 1.9466  0.8709 1.9681  0.8721 1.9655  0.8733 1.9837  0.8744 2.0112  0.8756 2.0104  0.8767 2.0280  0.8779 2.0568  0.8791 2.0582  0.8802 2.0768  0.8814 2.1010  0.8825 2.1010  0.8837 2.1217  0.8848 2.1502  0.8860 2.1502  0.8872 2.1713  0.8883 2.2017  0.8895 2.1992  0.8906 2.2185  0.8918 2.2416  0.8929 2.2488  0.8941 2.2754  0.8953 2.2959  0.8964 2.3003  0.8976 2.3231  0.8987 2.3478  0.8999 2.3525  0.9010 2.3795  0.9022 2.3983  0.9034 2.4110  0.9045 2.4427  0.9057 2.4562  0.9068 2.4766  0.9080 2.4898  0.9091 2.5113  0.9103 2.5469  0.9115 2.5552  0.9126 2.5733  0.9138 2.5948  0.9149 2.6228  0.9161 2.6401  0.9172 2.6640  0.9184 2.6848  0.9196 2.7078  0.9207 2.7336  0.9219 2.7556  0.9230 2.7907  0.9242 2.8058  0.9253 2.8370  0.9265 2.8597  0.9277 2.8837  0.9288 2.9125  0.9300 2.9395  0.9311 2.9638  0.9323 2.9921  0.9334 3.0272  0.9346 3.0537  0.9358 3.0795  0.9369 3.1118  0.9381 3.1445  0.9392 3.1794  0.9404 3.2017  0.9416 3.2245  0.9427 3.2671  0.9439 3.3124  0.9450 3.3461  0.9462 3.3816  0.9473 3.4113  0.9485 3.4345  0.9497 3.4944  0.9508 3.5314  0.9520 3.5716  0.9531 3.6130  0.9543 3.6537  0.9554 3.6774  0.9566 3.7338  0.9578 3.7735  0.9589 3.8183  0.9601 3.8976  0.9612 3.9200  0.9624 3.9873  0.9635 4.0979  0.9647 4.1111  0.9659 4.0841  0.9670 4.1498  0.9682 4.2785  0.9693 4.2706  0.9705 4.7305  0.9716 4.8455  0.9728 4.4557  0.9740 4.5458  0.9751 4.7060  0.9763 4.8137  0.9774 4.8418  0.9786 4.9500  0.9797 5.1853  0.9809 5.2427  0.9821 5.2404  0.9832 5.3545  0.9844 5.3030  0.9855 6.0748  0.9867 6.5056  0.9878 5.9994  0.9890 6.0836  0.9902 6.3250  0.9913 6.4392  0.9925 6.5891  0.9936 6.9805 % 0.9948 8.4630   
% /
\multiput {\large$\cdot$} at 0.0156 -0.0333  0.0168 -0.0304  0.0179 -0.0282  0.0191 -0.0267  0.0203 -0.0255  0.0214 -0.0248  0.0226 -0.0242  0.0237 -0.0236  0.0249 -0.0229  0.0260 -0.0222  0.0272 -0.0220  0.0284 -0.0216  0.0295 -0.0212  0.0307 -0.0211  0.0318 -0.0205  0.0330 -0.0204  0.0341 -0.0201  0.0353 -0.0197  0.0365 -0.0198  0.0376 -0.0196  0.0388 -0.0193  0.0399 -0.0193  0.0411 -0.0192  0.0422 -0.0188  0.0434 -0.0185  0.0446 -0.0184  0.0457 -0.0185  0.0469 -0.0185  0.0480 -0.0183  0.0492 -0.0178  0.0503 -0.0176  0.0515 -0.0176  0.0527 -0.0174  0.0538 -0.0170  0.0550 -0.0167  0.0561 -0.0169  0.0573 -0.0166  0.0584 -0.0157  0.0596 -0.0158  0.0608 -0.0167  0.0619 -0.0164  0.0631 -0.0153  0.0642 -0.0153  0.0654 -0.0158  0.0666 -0.0154  0.0677 -0.0142  0.0689 -0.0148  0.0700 -0.0155  0.0712 -0.0140  0.0723 -0.0136  0.0735 -0.0135  0.0747 -0.0129  0.0758 -0.0135  0.0770 -0.0137  0.0781 -0.0125  0.0793 -0.0131  0.0804 -0.0131  0.0816 -0.0123  0.0828 -0.0119  0.0839 -0.0117  0.0851 -0.0119  0.0862 -0.0116  0.0874 -0.0118  0.0885 -0.0114  0.0897 -0.0117  0.0909 -0.0119  0.0920 -0.0099  0.0932 -0.0095  0.0943 -0.0095  0.0955 -0.0089  0.0966 -0.0107  0.0978 -0.0105  0.0990 -0.0089  0.1001 -0.0076  0.1013 -0.0073  0.1024 -0.0082  0.1036 -0.0083  0.1047 -0.0075  0.1059 -0.0081  0.1071 -0.0079  0.1082 -0.0050  0.1094 -0.0056  0.1105 -0.0069  0.1117 -0.0057  0.1128 -0.0060  0.1140 -0.0054  0.1152 -0.0053  0.1163 -0.0045  0.1175 -0.0037  0.1186 -0.0062  0.1198 -0.0036  0.1209 -0.0014  0.1221 -0.0036  0.1233 -0.0044  0.1244 -0.0027  0.1256 -0.0017  0.1267 -0.0027  0.1279 -0.0034  0.1291 -0.0031  0.1302 0.0008  0.1314 0.0003  0.1325 -0.0014  0.1337 -0.0001  0.1348 0.0003  0.1360 -0.0008  0.1372 -0.0005  0.1383 0.0007  0.1395 -0.0001  0.1406 0.0006  0.1418 0.0028  0.1429 0.0024  0.1441 0.0026  0.1453 0.0034  0.1464 0.0017  0.1476 0.0018  0.1487 0.0047  0.1499 0.0064  0.1510 0.0049  0.1522 0.0064  0.1534 0.0041  0.1545 0.0021  0.1557 0.0069  0.1568 0.0063  0.1580 0.0049  0.1591 0.0052  0.1603 0.0077  0.1615 0.0094  0.1626 0.0079  0.1638 0.0081  0.1649 0.0088  0.1661 0.0089  0.1672 0.0088  0.1684 0.0112  0.1696 0.0117  0.1707 0.0113  0.1719 0.0097  0.1730 0.0104  0.1742 0.0122  0.1753 0.0116  0.1765 0.0135  0.1777 0.0137  0.1788 0.0117  0.1800 0.0116  0.1811 0.0124  0.1823 0.0148  0.1834 0.0166  0.1846 0.0144  0.1858 0.0134  0.1869 0.0140  0.1881 0.0166  0.1892 0.0172  0.1904 0.0186  0.1916 0.0217  0.1927 0.0156  0.1939 0.0152  0.1950 0.0202  0.1962 0.0194  0.1973 0.0202  0.1985 0.0203  0.1997 0.0206  0.2008 0.0227  0.2020 0.0232  0.2031 0.0240  0.2043 0.0215  0.2054 0.0221  0.2066 0.0234  0.2078 0.0212  0.2089 0.0254  0.2101 0.0264  0.2112 0.0244  0.2124 0.0252  0.2135 0.0258  0.2147 0.0245  0.2159 0.0231  0.2170 0.0279  0.2182 0.0309  0.2193 0.0269  0.2205 0.0279  0.2216 0.0297  0.2228 0.0326  0.2240 0.0327  0.2251 0.0297  0.2263 0.0308  0.2274 0.0299  0.2286 0.0324  0.2297 0.0342  0.2309 0.0327  0.2321 0.0337  0.2332 0.0353  0.2344 0.0349  0.2355 0.0360  0.2367 0.0376  0.2378 0.0385  0.2390 0.0399  0.2402 0.0401  0.2413 0.0387  0.2425 0.0343  0.2436 0.0364  0.2448 0.0397  0.2459 0.0395  0.2471 0.0398  0.2483 0.0380  0.2494 0.0416  0.2506 0.0427  0.2517 0.0429  0.2529 0.0450  0.2541 0.0456  0.2552 0.0453  0.2564 0.0457  0.2575 0.0461  0.2587 0.0459  0.2598 0.0496  0.2610 0.0510  0.2622 0.0496  0.2633 0.0457  0.2645 0.0470  0.2656 0.0530  0.2668 0.0521  0.2679 0.0488  0.2691 0.0489  0.2703 0.0545  0.2714 0.0549  0.2726 0.0540  0.2737 0.0554  0.2749 0.0546  0.2760 0.0556  0.2772 0.0565  0.2784 0.0563  0.2795 0.0571  0.2807 0.0585  0.2818 0.0628  0.2830 0.0612  0.2841 0.0583  0.2853 0.0641  0.2865 0.0593  0.2876 0.0548  0.2888 0.0634  0.2899 0.0679  0.2911 0.0670  0.2922 0.0645  0.2934 0.0668  0.2946 0.0723  0.2957 0.0703  0.2969 0.0689  0.2980 0.0695  0.2992 0.0705  0.3003 0.0691  0.3015 0.0730  0.3027 0.0719  0.3038 0.0678  0.3050 0.0740  0.3061 0.0741  0.3073 0.0734  0.3084 0.0770  0.3096 0.0757  0.3108 0.0780  0.3119 0.0822  0.3131 0.0850  0.3142 0.0812  0.3154 0.0749  0.3166 0.0820  0.3177 0.0796  0.3189 0.0813  0.3200 0.0890  0.3212 0.0886  0.3223 0.0850  0.3235 0.0845  0.3247 0.0864  0.3258 0.0901  0.3270 0.0934  0.3281 0.0892  0.3293 0.0921  0.3304 0.0931  0.3316 0.0900  0.3328 0.0919  0.3339 0.0903  0.3351 0.0883  0.3362 0.0928  0.3374 0.1012  0.3385 0.0990  0.3397 0.0953  0.3409 0.1016  0.3420 0.1030  0.3432 0.0989  0.3443 0.0999  0.3455 0.1006  0.3466 0.1023  0.3478 0.1094  0.3490 0.1035  0.3501 0.1029  0.3513 0.1018  0.3524 0.1134  0.3536 0.1198  0.3547 0.1109  0.3559 0.1164  0.3571 0.1159  0.3582 0.1180  0.3594 0.1175  0.3605 0.1169  0.3617 0.1221  0.3628 0.1147  0.3640 0.1101  0.3652 0.1192  0.3663 0.1206  0.3675 0.1200  0.3686 0.1208  0.3698 0.1227  0.3709 0.1237  0.3721 0.1245  0.3733 0.1304  0.3744 0.1297  0.3756 0.1291  0.3767 0.1341  0.3779 0.1340  0.3791 0.1296  0.3802 0.1334  0.3814 0.1401  0.3825 0.1355  0.3837 0.1380  0.3848 0.1383  0.3860 0.1362  0.3872 0.1326  0.3883 0.1320  0.3895 0.1348  0.3906 0.1407  0.3918 0.1459  0.3929 0.1455  0.3941 0.1550  0.3953 0.1464  0.3964 0.1465  0.3976 0.1349  0.3987 0.1507  0.3999 0.1704  0.4010 0.1476  0.4022 0.1432  0.4034 0.1514  0.4045 0.1538  0.4057 0.1579  0.4068 0.1615  0.4080 0.1569  0.4091 0.1584  0.4103 0.1642  0.4115 0.1674  0.4126 0.1611  0.4138 0.1637  0.4149 0.1656  0.4161 0.1737  0.4172 0.1709  0.4184 0.1620  0.4196 0.1788  0.4207 0.1858  0.4219 0.1728  0.4230 0.1794  0.4242 0.1779  0.4253 0.1731  0.4265 0.1798  0.4277 0.1864  0.4288 0.1881  0.4300 0.1833  0.4311 0.1823  0.4323 0.1846  0.4334 0.1732  0.4346 0.1790  0.4358 0.1884  0.4369 0.1854  0.4381 0.1934  0.4392 0.1979  0.4404 0.1983  0.4416 0.1973  0.4427 0.2062  0.4439 0.1925  0.4450 0.1971  0.4462 0.1957  0.4473 0.1897  0.4485 0.2012  0.4497 0.2066  0.4508 0.2079  0.4520 0.2054  0.4531 0.2049  0.4543 0.2050  0.4554 0.2092  0.4566 0.1968  0.4578 0.2052  0.4589 0.2176  0.4601 0.2067  0.4612 0.1876  0.4624 0.1826  0.4635 0.2194  0.4647 0.2239  0.4659 0.2324  0.4670 0.2317  0.4682 0.1909  0.4693 0.2132  0.4705 0.2118  0.4716 0.2214  0.4728 0.2084  0.4740 0.1469  0.4751 0.2049  0.4763 0.2568  0.4774 0.2369  0.4786 0.2532  0.4797 0.2554  0.4809 0.2505  0.4821 0.2613  0.4832 0.2597  0.4844 0.2816  0.4855 0.2687  0.4867 0.2481  0.4878 0.2617  0.4890 0.2622  0.4902 0.2189  0.4913 0.2295  0.4925 0.2752  0.4936 0.2672  0.4948 0.3051  0.4959 0.3232  0.4971 0.2477  0.4983 0.2409  0.4994 0.2828  0.5006 0.2813  0.5017 0.2848  0.5029 0.2859  0.5041 0.2869  0.5052 0.2872  0.5064 0.2930  0.5075 0.3019  0.5087 0.3014  0.5098 0.2989  0.5110 0.2987  0.5122 0.3046  0.5133 0.3111  0.5145 0.3084  0.5156 0.3065  0.5168 0.3091  0.5179 0.3106  0.5191 0.3130  0.5203 0.3148  0.5214 0.3197  0.5226 0.3211  0.5237 0.3241  0.5249 0.3256  0.5260 0.3282  0.5272 0.3357  0.5284 0.3317  0.5295 0.3290  0.5307 0.3307  0.5318 0.3340  0.5330 0.3370  0.5341 0.3482  0.5353 0.3481  0.5365 0.3420  0.5376 0.3440  0.5388 0.3549  0.5399 0.3591  0.5411 0.3522  0.5422 0.3547  0.5434 0.3571  0.5446 0.3599  0.5457 0.3646  0.5469 0.3666  0.5480 0.3669  0.5492 0.3654  0.5503 0.3760  0.5515 0.3795  0.5527 0.3732  0.5538 0.3810  0.5550 0.3858  0.5561 0.3853  0.5573 0.3829  0.5584 0.3894  0.5596 0.3965  0.5608 0.3925  0.5619 0.3914  0.5631 0.3985  0.5642 0.4045  0.5654 0.4033  0.5666 0.4028  0.5677 0.4039  0.5689 0.4102  0.5700 0.4195  0.5712 0.4204  0.5723 0.4229  0.5735 0.4224  0.5747 0.4183  0.5758 0.4270  0.5770 0.4307  0.5781 0.4255  0.5793 0.4356  0.5804 0.4368  0.5816 0.4358  0.5828 0.4423  0.5839 0.4396  0.5851 0.4471  0.5862 0.4514  0.5874 0.4524  0.5885 0.4552  0.5897 0.4582  0.5909 0.4598  0.5920 0.4640  0.5932 0.4681  0.5943 0.4640  0.5955 0.4725  0.5966 0.4765  0.5978 0.4776  0.5990 0.4784  0.6001 0.4801  0.6013 0.4848  0.6024 0.4840  0.6036 0.4939  0.6047 0.4973  0.6059 0.4971  0.6071 0.4991  0.6082 0.5020  0.6094 0.5070  0.6105 0.5110  0.6117 0.5120  0.6128 0.5132  0.6140 0.5181  0.6152 0.5186  0.6163 0.5245  0.6175 0.5315  0.6186 0.5348  0.6198 0.5358  0.6209 0.5344  0.6221 0.5388  0.6233 0.5407  0.6244 0.5441  0.6256 0.5518  0.6267 0.5496  0.6279 0.5503  0.6291 0.5590  0.6302 0.5646  0.6314 0.5715  0.6325 0.5716  0.6337 0.5673  0.6348 0.5758  0.6360 0.5783  0.6372 0.5891  0.6383 0.5931  0.6395 0.5869  0.6406 0.5902  0.6418 0.5975  0.6429 0.6066  0.6441 0.6086  0.6453 0.6035  0.6464 0.6046  0.6476 0.6148  0.6487 0.6220  0.6499 0.6264  0.6510 0.6237  0.6522 0.6215  0.6534 0.6301  0.6545 0.6416  0.6557 0.6446  0.6568 0.6429  0.6580 0.6443  0.6591 0.6481  0.6603 0.6574  0.6615 0.6650  0.6626 0.6639  0.6638 0.6623  0.6649 0.6750  0.6661 0.6776  0.6672 0.6782  0.6684 0.6811  0.6696 0.6885  0.6707 0.6936  0.6719 0.6896  0.6730 0.6941  0.6742 0.7053  0.6753 0.7120  0.6765 0.7107  0.6777 0.7131  0.6788 0.7226  0.6800 0.7261  0.6811 0.7201  0.6823 0.7286  0.6834 0.7425  0.6846 0.7430  0.6858 0.7359  0.6869 0.7460  0.6881 0.7582  0.6892 0.7578  0.6904 0.7559  0.6916 0.7668  0.6927 0.7767  0.6939 0.7748  0.6950 0.7734  0.6962 0.7837  0.6973 0.7927  0.6985 0.7901  0.6997 0.7942  0.7008 0.8096  0.7020 0.8096  0.7031 0.8031  0.7043 0.8180  0.7054 0.8262  0.7066 0.8208  0.7078 0.8312  0.7089 0.8369  0.7101 0.8321  0.7112 0.8463  0.7124 0.8551  0.7135 0.8507  0.7147 0.8614  0.7159 0.8686  0.7170 0.8630  0.7182 0.8720  0.7193 0.8829  0.7205 0.8804  0.7216 0.8911  0.7228 0.9011  0.7240 0.8936  0.7251 0.9057  0.7263 0.9154  0.7274 0.9096  0.7286 0.9214  0.7297 0.9249  0.7309 0.9236  0.7321 0.9395  0.7332 0.9465  0.7344 0.9422  0.7355 0.9522  0.7367 0.9594  0.7378 0.9577  0.7390 0.9739  0.7402 0.9788  0.7413 0.9846  0.7425 0.9892  0.7436 0.9923  0.7448 0.9997  0.7459 0.9974  0.7471 1.0029  0.7483 1.0089  0.7494 1.0168  0.7506 1.0241  0.7517 1.0308  0.7529 1.0341  0.7541 1.0389  0.7552 1.0452  0.7564 1.0525  0.7575 1.0587  0.7587 1.0632  0.7598 1.0701  0.7610 1.0756  0.7622 1.0858  0.7633 1.0956  0.7645 1.1014  0.7656 1.1061  0.7668 1.1112  0.7679 1.1162  0.7691 1.1253  0.7703 1.1341  0.7714 1.1397  0.7726 1.1448  0.7737 1.1498  0.7749 1.1561  0.7760 1.1635  0.7772 1.1727  0.7784 1.1752  0.7795 1.1849  0.7807 1.1945  0.7818 1.1993  0.7830 1.2093  0.7841 1.2138  0.7853 1.2189  0.7865 1.2296  0.7876 1.2395  0.7888 1.2461  0.7899 1.2512  0.7911 1.2580  0.7922 1.2668  0.7934 1.2732  0.7946 1.2786  0.7957 1.2883  0.7969 1.2958  0.7980 1.3071  0.7992 1.3159  0.8003 1.3190  0.8015 1.3263  0.8027 1.3354  0.8038 1.3476  0.8050 1.3574  0.8061 1.3643  0.8073 1.3739  0.8084 1.3838  0.8096 1.3909  0.8108 1.3979  0.8119 1.4057  0.8131 1.4164  0.8142 1.4223  0.8154 1.4318  0.8166 1.4426  0.8177 1.4469  0.8189 1.4574  0.8200 1.4692  0.8212 1.4797  0.8223 1.4871  0.8235 1.4965  0.8247 1.5085  0.8258 1.5164  0.8270 1.5286  0.8281 1.5411  0.8293 1.5450  0.8304 1.5516  0.8316 1.5658  0.8328 1.5787  0.8339 1.5790  0.8351 1.5900  0.8362 1.6097  0.8374 1.6206  0.8385 1.6186  0.8397 1.6292  0.8409 1.6497  0.8420 1.6591  0.8432 1.6597  0.8443 1.6718  0.8455 1.6948  0.8466 1.7070  0.8478 1.7052  0.8490 1.7136  0.8501 1.7403  0.8513 1.7559  0.8524 1.7509  0.8536 1.7629  0.8547 1.7927  0.8559 1.8008  0.8571 1.7989  0.8582 1.8108  0.8594 1.8362  0.8605 1.8407  0.8617 1.8477  0.8628 1.8679  0.8640 1.8882  0.8652 1.8889  0.8663 1.9023  0.8675 1.9286  0.8686 1.9295  0.8698 1.9466  0.8709 1.9681  0.8721 1.9655  0.8733 1.9837  0.8744 2.0112  0.8756 2.0104  0.8767 2.0280  0.8779 2.0568  0.8791 2.0582  0.8802 2.0768  0.8814 2.1010  0.8825 2.1010  0.8837 2.1217  0.8848 2.1502  0.8860 2.1502  0.8872 2.1713  0.8883 2.2017  0.8895 2.1992  0.8906 2.2185  0.8918 2.2416  0.8929 2.2488  0.8941 2.2754  0.8953 2.2959  0.8964 2.3003  0.8976 2.3231  0.8987 2.3478  0.8999 2.3525  0.9010 2.3795  0.9022 2.3983  0.9034 2.4110  0.9045 2.4427  0.9057 2.4562  0.9068 2.4766  0.9080 2.4898  0.9091 2.5113  0.9103 2.5469  0.9115 2.5552  0.9126 2.5733  0.9138 2.5948  0.9149 2.6228  0.9161 2.6401  0.9172 2.6640  0.9184 2.6848  0.9196 2.7078  0.9207 2.7336  0.9219 2.7556  0.9230 2.7907  0.9242 2.8058  0.9253 2.8370  0.9265 2.8597  0.9277 2.8837  0.9288 2.9125  0.9300 2.9395  0.9311 2.9638  0.9323 2.9921  0.9334 3.0272  0.9346 3.0537  0.9358 3.0795  0.9369 3.1118  0.9381 3.1445  0.9392 3.1794  0.9404 3.2017  0.9416 3.2245  0.9427 3.2671  0.9439 3.3124  0.9450 3.3461  0.9462 3.3816  0.9473 3.4113  0.9485 3.4345  0.9497 3.4944  0.9508 3.5314  0.9520 3.5716  0.9531 3.6130  0.9543 3.6537  0.9554 3.6774  0.9566 3.7338  0.9578 3.7735  0.9589 3.8183  0.9601 3.8976  0.9612 3.9200  0.9624 3.9873  0.9635 4.0979  0.9647 4.1111  0.9659 4.0841  0.9670 4.1498  0.9682 4.2785  0.9693 4.2706  0.9705 4.7305  0.9716 4.8455  0.9728 4.4557  0.9740 4.5458  0.9751 4.7060  0.9763 4.8137  0.9774 4.8418  0.9786 4.9500  0.9797 5.1853  0.9809 5.2427  0.9821 5.2404  0.9832 5.3545  0.9844 5.3030  0.9855 6.0748  0.9867 6.5056  0.9878 5.9994  0.9890 6.0836  0.9902 6.3250  0.9913 6.4392  0.9925 6.5891  0.9936 6.9805  
%0.9948 8.4630     
/


%L=13
\color{B13}
%\plot 0.4219 -0.8071  0.4531 -0.6478  0.4844 -0.5148  0.5156 -0.3960  0.5469 -0.2841  0.5781 -0.1750  0.6094 -0.0648  0.6406 0.0506  0.6719 0.1752  0.7031 0.3138  0.7344 0.4704  0.7656 0.6510  0.7969 0.8645  0.8281 1.1217  0.8594 1.4411  0.8906 1.8531  0.9219 2.4134 /
\multiput {\large$\cdot$} at 0.0123 -0.0263  0.0132 -0.0240  0.0141 -0.0223  0.0150 -0.0211  0.0159 -0.0201  0.0168 -0.0193  0.0178 -0.0187  0.0187 -0.0181  0.0196 -0.0177  0.0205 -0.0173  0.0214 -0.0170  0.0223 -0.0167  0.0232 -0.0165  0.0241 -0.0162  0.0250 -0.0160  0.0259 -0.0158  0.0269 -0.0156  0.0278 -0.0154  0.0287 -0.0153  0.0296 -0.0151  0.0305 -0.0151  0.0314 -0.0149  0.0323 -0.0148  0.0332 -0.0148  0.0341 -0.0146  0.0350 -0.0145  0.0360 -0.0144  0.0369 -0.0144  0.0378 -0.0142  0.0387 -0.0140  0.0396 -0.0139  0.0405 -0.0138  0.0414 -0.0137  0.0423 -0.0137  0.0432 -0.0136  0.0442 -0.0134  0.0451 -0.0133  0.0460 -0.0132  0.0469 -0.0131  0.0478 -0.0129  0.0487 -0.0128  0.0496 -0.0128  0.0505 -0.0127  0.0514 -0.0126  0.0523 -0.0125  0.0533 -0.0125  0.0542 -0.0123  0.0551 -0.0121  0.0560 -0.0120  0.0569 -0.0120  0.0578 -0.0117  0.0587 -0.0116  0.0596 -0.0116  0.0605 -0.0115  0.0614 -0.0112  0.0624 -0.0112  0.0633 -0.0111  0.0642 -0.0107  0.0651 -0.0106  0.0660 -0.0106  0.0669 -0.0104  0.0678 -0.0101  0.0687 -0.0100  0.0696 -0.0099  0.0706 -0.0099  0.0715 -0.0096  0.0724 -0.0095  0.0733 -0.0095  0.0742 -0.0091  0.0751 -0.0089  0.0760 -0.0088  0.0769 -0.0085  0.0778 -0.0081  0.0787 -0.0082  0.0797 -0.0082  0.0806 -0.0080  0.0815 -0.0078  0.0824 -0.0078  0.0833 -0.0078  0.0842 -0.0074  0.0851 -0.0074  0.0860 -0.0072  0.0869 -0.0071  0.0878 -0.0071  0.0888 -0.0068  0.0897 -0.0064  0.0906 -0.0062  0.0915 -0.0060  0.0924 -0.0059  0.0933 -0.0056  0.0942 -0.0056  0.0951 -0.0057  0.0960 -0.0056  0.0970 -0.0053  0.0979 -0.0051  0.0988 -0.0049  0.0997 -0.0046  0.1006 -0.0043  0.1015 -0.0043  0.1024 -0.0041  0.1033 -0.0037  0.1042 -0.0037  0.1051 -0.0036  0.1061 -0.0032  0.1070 -0.0032  0.1079 -0.0031  0.1088 -0.0028  0.1097 -0.0023  0.1106 -0.0020  0.1115 -0.0017  0.1124 -0.0020  0.1133 -0.0019  0.1142 -0.0015  0.1152 -0.0013  0.1161 -0.0009  0.1170 -0.0007  0.1179 -0.0007  0.1188 -0.0008  0.1197 -0.0006  0.1206 -0.0003  0.1215 0.0001  0.1224 0.0004  0.1234 0.0007  0.1243 0.0008  0.1252 0.0011  0.1261 0.0013  0.1270 0.0013  0.1279 0.0015  0.1288 0.0019  0.1297 0.0020  0.1306 0.0020  0.1315 0.0020  0.1325 0.0022  0.1334 0.0027  0.1343 0.0033  0.1352 0.0035  0.1361 0.0034  0.1370 0.0037  0.1379 0.0043  0.1388 0.0044  0.1397 0.0045  0.1406 0.0050  0.1416 0.0054  0.1425 0.0055  0.1434 0.0050  0.1443 0.0051  0.1452 0.0056  0.1461 0.0062  0.1470 0.0071  0.1479 0.0068  0.1488 0.0066  0.1497 0.0069  0.1507 0.0068  0.1516 0.0072  0.1525 0.0078  0.1534 0.0085  0.1543 0.0085  0.1552 0.0088  0.1561 0.0093  0.1570 0.0099  0.1579 0.0102  0.1589 0.0098  0.1598 0.0103  0.1607 0.0107  0.1616 0.0107  0.1625 0.0109  0.1634 0.0117  0.1643 0.0121  0.1652 0.0118  0.1661 0.0119  0.1670 0.0129  0.1680 0.0128  0.1689 0.0130  0.1698 0.0136  0.1707 0.0135  0.1716 0.0140  0.1725 0.0140  0.1734 0.0138  0.1743 0.0136  0.1752 0.0146  0.1761 0.0154  0.1771 0.0156  0.1780 0.0167  0.1789 0.0165  0.1798 0.0166  0.1807 0.0174  0.1816 0.0178  0.1825 0.0178  0.1834 0.0175  0.1843 0.0179  0.1853 0.0184  0.1862 0.0191  0.1871 0.0197  0.1880 0.0191  0.1889 0.0192  0.1898 0.0198  0.1907 0.0203  0.1916 0.0201  0.1925 0.0198  0.1934 0.0208  0.1944 0.0213  0.1953 0.0217  0.1962 0.0218  0.1971 0.0216  0.1980 0.0223  0.1989 0.0230  0.1998 0.0231  0.2007 0.0234  0.2016 0.0243  0.2025 0.0248  0.2035 0.0248  0.2044 0.0244  0.2053 0.0249  0.2062 0.0261  0.2071 0.0258  0.2080 0.0263  0.2089 0.0277  0.2098 0.0273  0.2107 0.0271  0.2117 0.0278  0.2126 0.0283  0.2135 0.0282  0.2144 0.0290  0.2153 0.0299  0.2162 0.0299  0.2171 0.0304  0.2180 0.0313  0.2189 0.0320  0.2198 0.0317  0.2208 0.0315  0.2217 0.0320  0.2226 0.0322  0.2235 0.0329  0.2244 0.0333  0.2253 0.0341  0.2262 0.0345  0.2271 0.0342  0.2280 0.0343  0.2289 0.0360  0.2299 0.0364  0.2308 0.0360  0.2317 0.0366  0.2326 0.0366  0.2335 0.0371  0.2344 0.0374  0.2353 0.0382  0.2362 0.0393  0.2371 0.0394  0.2381 0.0391  0.2390 0.0393  0.2399 0.0402  0.2408 0.0403  0.2417 0.0406  0.2426 0.0418  0.2435 0.0418  0.2444 0.0425  0.2453 0.0428  0.2462 0.0424  0.2472 0.0441  0.2481 0.0440  0.2490 0.0442  0.2499 0.0449  0.2508 0.0449  0.2517 0.0460  0.2526 0.0467  0.2535 0.0464  0.2544 0.0454  0.2553 0.0470  0.2563 0.0484  0.2572 0.0489  0.2581 0.0494  0.2590 0.0493  0.2599 0.0493  0.2608 0.0498  0.2617 0.0516  0.2626 0.0531  0.2635 0.0528  0.2645 0.0523  0.2654 0.0532  0.2663 0.0540  0.2672 0.0539  0.2681 0.0546  0.2690 0.0540  0.2699 0.0540  0.2708 0.0556  0.2717 0.0561  0.2726 0.0571  0.2736 0.0578  0.2745 0.0581  0.2754 0.0586  0.2763 0.0595  0.2772 0.0603  0.2781 0.0606  0.2790 0.0616  0.2799 0.0615  0.2808 0.0600  0.2817 0.0607  0.2827 0.0623  0.2836 0.0627  0.2845 0.0643  0.2854 0.0645  0.2863 0.0638  0.2872 0.0656  0.2881 0.0665  0.2890 0.0665  0.2899 0.0666  0.2909 0.0655  0.2918 0.0675  0.2927 0.0695  0.2936 0.0689  0.2945 0.0700  0.2954 0.0714  0.2963 0.0716  0.2972 0.0716  0.2981 0.0732  0.2990 0.0722  0.3000 0.0711  0.3009 0.0733  0.3018 0.0747  0.3027 0.0751  0.3036 0.0759  0.3045 0.0761  0.3054 0.0757  0.3063 0.0765  0.3072 0.0776  0.3081 0.0794  0.3091 0.0812  0.3100 0.0799  0.3109 0.0790  0.3118 0.0812  0.3127 0.0822  0.3136 0.0813  0.3145 0.0818  0.3154 0.0826  0.3163 0.0839  0.3173 0.0840  0.3182 0.0844  0.3191 0.0866  0.3200 0.0867  0.3209 0.0878  0.3218 0.0878  0.3227 0.0869  0.3236 0.0889  0.3245 0.0884  0.3254 0.0893  0.3264 0.0924  0.3273 0.0929  0.3282 0.0943  0.3291 0.0945  0.3300 0.0941  0.3309 0.0946  0.3318 0.0948  0.3327 0.0950  0.3336 0.0951  0.3345 0.0953  0.3355 0.0976  0.3364 0.0995  0.3373 0.0998  0.3382 0.1004  0.3391 0.1002  0.3400 0.1000  0.3409 0.1019  0.3418 0.1025  0.3427 0.1023  0.3437 0.1037  0.3446 0.1051  0.3455 0.1059  0.3464 0.1047  0.3473 0.1049  0.3482 0.1066  0.3491 0.1084  0.3500 0.1091  0.3509 0.1093  0.3518 0.1096  0.3528 0.1103  0.3537 0.1122  0.3546 0.1123  0.3555 0.1119  0.3564 0.1128  0.3573 0.1142  0.3582 0.1156  0.3591 0.1170  0.3600 0.1177  0.3609 0.1180  0.3619 0.1175  0.3628 0.1183  0.3637 0.1204  0.3646 0.1207  0.3655 0.1221  0.3664 0.1236  0.3673 0.1239  0.3682 0.1242  0.3691 0.1239  0.3701 0.1254  0.3710 0.1270  0.3719 0.1270  0.3728 0.1279  0.3737 0.1293  0.3746 0.1300  0.3755 0.1308  0.3764 0.1318  0.3773 0.1318  0.3782 0.1341  0.3792 0.1355  0.3801 0.1352  0.3810 0.1364  0.3819 0.1367  0.3828 0.1368  0.3837 0.1384  0.3846 0.1381  0.3855 0.1397  0.3864 0.1428  0.3873 0.1418  0.3883 0.1429  0.3892 0.1431  0.3901 0.1442  0.3910 0.1464  0.3919 0.1468  0.3928 0.1477  0.3937 0.1478  0.3946 0.1479  0.3955 0.1504  0.3964 0.1516  0.3974 0.1512  0.3983 0.1523  0.3992 0.1545  0.4001 0.1556  0.4010 0.1544  0.4019 0.1550  0.4028 0.1559  0.4037 0.1585  0.4046 0.1600  0.4056 0.1589  0.4065 0.1593  0.4074 0.1611  0.4083 0.1615  0.4092 0.1629  0.4101 0.1653  0.4110 0.1654  0.4119 0.1661  0.4128 0.1666  0.4137 0.1660  0.4147 0.1681  0.4156 0.1715  0.4165 0.1720  0.4174 0.1714  0.4183 0.1737  0.4192 0.1756  0.4201 0.1761  0.4210 0.1755  0.4219 0.1762  0.4228 0.1794  0.4238 0.1804  0.4247 0.1811  0.4256 0.1817  0.4265 0.1826  0.4274 0.1816  0.4283 0.1846  0.4292 0.1868  0.4301 0.1853  0.4310 0.1886  0.4320 0.1878  0.4329 0.1894  0.4338 0.1901  0.4347 0.1910  0.4356 0.1947  0.4365 0.1933  0.4374 0.1944  0.4383 0.1972  0.4392 0.1987  0.4401 0.1990  0.4411 0.1996  0.4420 0.2007  0.4429 0.2016  0.4438 0.2027  0.4447 0.2050  0.4456 0.2067  0.4465 0.2059  0.4474 0.2059  0.4483 0.2091  0.4492 0.2101  0.4502 0.2099  0.4511 0.2133  0.4520 0.2139  0.4529 0.2131  0.4538 0.2148  0.4547 0.2172  0.4556 0.2197  0.4565 0.2194  0.4574 0.2194  0.4584 0.2203  0.4593 0.2217  0.4602 0.2229  0.4611 0.2247  0.4620 0.2254  0.4629 0.2273  0.4638 0.2298  0.4647 0.2308  0.4656 0.2316  0.4665 0.2326  0.4675 0.2348  0.4684 0.2362  0.4693 0.2372  0.4702 0.2385  0.4711 0.2403  0.4720 0.2407  0.4729 0.2407  0.4738 0.2427  0.4747 0.2444  0.4756 0.2465  0.4766 0.2498  0.4775 0.2464  0.4784 0.2464  0.4793 0.2515  0.4802 0.2529  0.4811 0.2529  0.4820 0.2527  0.4829 0.2525  0.4838 0.2532  0.4848 0.2555  0.4857 0.2588  0.4866 0.2616  0.4875 0.2692  0.4884 0.2674  0.4893 0.2620  0.4902 0.2669  0.4911 0.2686  0.4920 0.2708  0.4929 0.2718  0.4939 0.2724  0.4948 0.2747  0.4957 0.2751  0.4966 0.2783  0.4975 0.2798  0.4984 0.2784  0.4993 0.2824  0.5002 0.2801  0.5011 0.2746  0.5020 0.2775  0.5030 0.2843  0.5039 0.2902  0.5048 0.2881  0.5057 0.2802  0.5066 0.2815  0.5075 0.2914  0.5084 0.3300  0.5093 0.3284  0.5102 0.2973  0.5112 0.3013  0.5121 0.3030  0.5130 0.3050  0.5139 0.3027  0.5148 0.3045  0.5157 0.3081  0.5166 0.3073  0.5175 0.3124  0.5184 0.3071  0.5193 0.3064  0.5203 0.3170  0.5212 0.3148  0.5221 0.3163  0.5230 0.3234  0.5239 0.3227  0.5248 0.3228  0.5257 0.3289  0.5266 0.3303  0.5275 0.3272  0.5284 0.3263  0.5294 0.3333  0.5303 0.3269  0.5312 0.3297  0.5321 0.3399  0.5330 0.3393  0.5339 0.3573  0.5348 0.3563  0.5357 0.3420  0.5366 0.3464  0.5376 0.3496  0.5385 0.3487  0.5394 0.3510  0.5403 0.3520  0.5412 0.3524  0.5421 0.3493  0.5430 0.3521  0.5439 0.3601  0.5448 0.3605  0.5457 0.3631  0.5467 0.3516  0.5476 0.3529  0.5485 0.3656  0.5494 0.3687  0.5503 0.3718  0.5512 0.3704  0.5521 0.3863  0.5530 0.3869  0.5539 0.3798  0.5548 0.3832  0.5558 0.3832  0.5567 0.3819  0.5576 0.3740  0.5585 0.3821  0.5594 0.3885  0.5603 0.4026  0.5612 0.4045  0.5621 0.3790  0.5630 0.3497  0.5640 0.4460  0.5649 0.4733  0.5658 0.3930  0.5667 0.4041  0.5676 0.4066  0.5685 0.4097  0.5694 0.4084  0.5703 0.4097  0.5712 0.4151  0.5721 0.4159  0.5731 0.4196  0.5740 0.4222  0.5749 0.4191  0.5758 0.4220  0.5767 0.4284  0.5776 0.4214  0.5785 0.4228  0.5794 0.4320  0.5803 0.4372  0.5812 0.4365  0.5822 0.4353  0.5831 0.4419  0.5840 0.4443  0.5849 0.4465  0.5858 0.4440  0.5867 0.4478  0.5876 0.4534  0.5885 0.4515  0.5894 0.4547  0.5904 0.4583  0.5913 0.4559  0.5922 0.4588  0.5931 0.4618  0.5940 0.4624  0.5949 0.4677  0.5958 0.4738  0.5967 0.4743  0.5976 0.4772  0.5985 0.4825  0.5995 0.4790  0.6004 0.4871  0.6013 0.4912  0.6022 0.4861  0.6031 0.4811  0.6040 0.4867  0.6049 0.4897  0.6058 0.4887  0.6067 0.4918  0.6076 0.4950  0.6086 0.5031  0.6095 0.5057  0.6104 0.5071  0.6113 0.5091  0.6122 0.5112  0.6131 0.5124  0.6140 0.5170  0.6149 0.5056  0.6158 0.5092  0.6168 0.5255  0.6177 0.5329  0.6186 0.5359  0.6195 0.5327  0.6204 0.5353  0.6213 0.5378  0.6222 0.5353  0.6231 0.5372  0.6240 0.5441  0.6249 0.5476  0.6259 0.5446  0.6268 0.5417  0.6277 0.5419  0.6286 0.5426  0.6295 0.5486  0.6304 0.5576  0.6313 0.5637  0.6322 0.5695  0.6331 0.5743  0.6340 0.5742  0.6350 0.5686  0.6359 0.5719  0.6368 0.5822  0.6377 0.5830  0.6386 0.5846  0.6395 0.5891  0.6404 0.5931  0.6413 0.6002  0.6422 0.6014  0.6431 0.5972  0.6441 0.6019  0.6450 0.5997  0.6459 0.6046  0.6468 0.5961  0.6477 0.5897  0.6486 0.6120  0.6495 0.6215  0.6504 0.6221  0.6513 0.6178  0.6523 0.6053  0.6532 0.6150  0.6541 0.6401  0.6550 0.6318  0.6559 0.6286  0.6568 0.6513  0.6577 0.6469  0.6586 0.6320  0.6595 0.6790  0.6604 0.6849  0.6614 0.6598  0.6623 0.6681  0.6632 0.6897  0.6641 0.6892  0.6650 0.6619  0.6659 0.6763  0.6668 0.6554  0.6677 0.6548  0.6686 0.6782  0.6695 0.6683  0.6705 0.7237  0.6714 0.7223  0.6723 0.6738  0.6732 0.6921  0.6741 0.6984  0.6750 0.7003  0.6759 0.7044  0.6768 0.7064  0.6777 0.7109  0.6787 0.6782  0.6796 0.6808  0.6805 0.7241  0.6814 0.7318  0.6823 0.7291  0.6832 0.7373  0.6841 0.7490  0.6850 0.7387  0.6859 0.7440  0.6868 0.7368  0.6878 0.7191  0.6887 0.7579  0.6896 0.9390  0.6905 0.8942  0.6914 0.7467  0.6923 0.7727  0.6932 0.7599  0.6941 0.7726  0.6950 0.7722  0.6959 0.7726  0.6969 0.7858  0.6978 0.7740  0.6987 0.7770  0.6996 0.7956  0.7005 0.8023  0.7014 0.7998  0.7023 0.7905  0.7032 0.8120  0.7041 0.8156  0.7051 0.7904  0.7060 0.8041  0.7069 0.8323  0.7078 0.8111  0.7087 0.8063  0.7096 0.8389  0.7105 0.8453  0.7114 0.8245  0.7123 0.8339  0.7132 0.8570  0.7142 0.8579  0.7151 0.8697  0.7160 0.8844  0.7169 0.8521  0.7178 0.9512  0.7187 0.9588  0.7196 0.8554  0.7205 0.8665  0.7214 0.9923  0.7223 1.0004  0.7233 0.8798  0.7242 0.8973  0.7251 0.8979  0.7260 0.9033  0.7269 0.8919  0.7278 0.8982  0.7287 0.9220  0.7296 0.9234  0.7305 0.9256  0.7315 0.9347  0.7324 0.9544  0.7333 0.9439  0.7342 0.9333  0.7351 0.9891  0.7360 0.9881  0.7369 0.9469  0.7378 0.9463  0.7387 0.9613  0.7396 0.9664  0.7406 0.9662  0.7415 0.9813  0.7424 0.9784  0.7433 0.9894  0.7442 0.9870  0.7451 0.9899  0.7460 0.9875  0.7469 0.9878  0.7478 1.0080  0.7487 1.0140  0.7497 1.0202  0.7506 1.0264  0.7515 1.0249  0.7524 1.0053  0.7533 1.0238  0.7542 1.0521  0.7551 1.0284  0.7560 1.0371  0.7569 1.0669  0.7579 1.0639  0.7588 1.1232  0.7597 1.1316  0.7606 1.0782  0.7615 1.0861  0.7624 1.0982  0.7633 1.0934  0.7642 1.0948  0.7651 1.1080  0.7660 1.1020  0.7670 1.1037  0.7679 1.1242  0.7688 1.1218  0.7697 1.1222  0.7706 1.1373  0.7715 1.0957  0.7724 1.2413  0.7733 1.2622  0.7742 1.1291  0.7751 1.1451  0.7761 1.1354  0.7770 1.1684  0.7779 1.1904  0.7788 1.1830  0.7797 1.1841  0.7806 1.2031  0.7815 1.2082  0.7824 1.2422  0.7833 1.2227  0.7843 1.1817  0.7852 1.2145  0.7861 1.2349  0.7870 1.2453  0.7879 1.2448  0.7888 1.2440  0.7897 1.2491  0.7906 1.2664  0.7915 1.2734  0.7924 1.2719  0.7934 1.2773  0.7943 1.2779  0.7952 1.2971  0.7961 1.3400  0.7970 1.3352  0.7979 1.3072  0.7988 1.3197  0.7997 1.3176  0.8006 1.3337  0.8015 1.3456  0.8025 1.3174  0.8034 1.3178  0.8043 1.3428  0.8052 1.3492  0.8061 1.3642  0.8070 1.3618  0.8079 1.3686  0.8088 1.3863  0.8097 1.3717  0.8107 1.3792  0.8116 1.4030  0.8125 1.4198  0.8134 1.4263  0.8143 1.4296  0.8152 1.4406  0.8161 1.4448  0.8170 1.4358  0.8179 1.4803  0.8188 1.4984  0.8198 1.4526  0.8207 1.4732  0.8216 1.5401  0.8225 1.4951  0.8234 1.4655  0.8243 1.5168  0.8252 1.4931  0.8261 1.5079  0.8270 1.5301  0.8279 1.5373  0.8289 1.5753  0.8298 1.5579  0.8307 1.4789  0.8316 1.6381  0.8325 1.6983  0.8334 1.5599  0.8343 1.5774  0.8352 1.5962  0.8361 1.6063  0.8371 1.5877  0.8380 1.5933  0.8389 1.6103  0.8398 1.6310  0.8407 1.6696  0.8416 1.6683  0.8425 1.6536  0.8434 1.6584  0.8443 1.6565  0.8452 1.6846  0.8462 1.6823  0.8471 1.6618  0.8480 1.6964  0.8489 1.7276  0.8498 1.7253  0.8507 1.6835  0.8516 1.6913  0.8525 1.7661  0.8534 1.7882  0.8543 1.8222  0.8553 1.8901  0.8562 1.8368  0.8571 1.8440  0.8580 1.8702  0.8589 1.8304  0.8598 1.8190  0.8607 1.8348  0.8616 1.8563  0.8625 1.8448  0.8635 1.8791  0.8644 1.8936  0.8653 2.0205  0.8662 2.0105  0.8671 1.8914  0.8680 1.9157  0.8689 1.9520  0.8698 1.9189  0.8707 1.9100  0.8716 2.0026  0.8726 1.9728  0.8735 2.1615  0.8744 2.1994  0.8753 2.0172  0.8762 2.0241  0.8771 2.0249  0.8780 2.0363  0.8789 2.0412  0.8798 2.0793  0.8807 2.0735  0.8817 2.0427  0.8826 2.1206  0.8835 2.1584  0.8844 2.1467  0.8853 2.2280  0.8862 2.2069  0.8871 2.1164  0.8880 2.1638  0.8889 2.1877  0.8898 2.1517  0.8908 2.1855  0.8917 2.2304  0.8926 2.2581  0.8935 2.2886  0.8944 2.2072  0.8953 2.2310  0.8962 2.1811  0.8971 2.1854  0.8980 2.3366  0.8990 2.2908  0.8999 2.8211  0.9008 2.8232  0.9017 2.3460  0.9026 2.3546  0.9035 2.3538  0.9044 2.3925  0.9053 2.3754  0.9062 2.4550  0.9071 2.4557  0.9081 2.4412  0.9090 2.5355  0.9099 2.4450  0.9108 2.4260  0.9117 2.5791  0.9126 2.4265  0.9135 2.4552  0.9144 2.7075  0.9153 2.5251  0.9162 2.8080  0.9172 2.9644  0.9181 2.3986  0.9190 3.5088  0.9199 3.6721  0.9208 2.5588  0.9217 2.8264  0.9226 2.8405  0.9235 2.7466  0.9244 2.7488  0.9254 2.7906  0.9263 2.7920  0.9272 2.6915  0.9281 2.6707  0.9290 2.7611  0.9299 2.8446  0.9308 2.6876  0.9317 2.8241  0.9326 2.9398  0.9335 3.7730  0.9345 4.0670  0.9354 3.4148  0.9363 2.7901  0.9372 2.5137  0.9381 4.0045  0.9390 3.7884  0.9399 3.0091  0.9408 2.5913 
/


%L=14
\color{B14}
%\plot 0.4219 -0.8071  0.4531 -0.6478  0.4844 -0.5148  0.5156 -0.3960  0.5469 -0.2841  0.5781 -0.1750  0.6094 -0.0648  0.6406 0.0506  0.6719 0.1752  0.7031 0.3138  0.7344 0.4704  0.7656 0.6510  0.7969 0.8645  0.8281 1.1217  0.8594 1.4411  0.8906 1.8531  0.9219 2.4134 /
\multiput {\large$\cdot$} at 0.0098 -0.0209  0.0106 -0.0190  0.0113 -0.0177  0.0120 -0.0167  0.0128 -0.0159  0.0135 -0.0153  0.0142 -0.0148  0.0149 -0.0144  0.0157 -0.0141  0.0164 -0.0137  0.0171 -0.0135  0.0179 -0.0132  0.0186 -0.0130  0.0193 -0.0128  0.0200 -0.0127  0.0208 -0.0125  0.0215 -0.0124  0.0222 -0.0123  0.0230 -0.0122  0.0237 -0.0121  0.0244 -0.0120  0.0251 -0.0118  0.0259 -0.0118  0.0266 -0.0117  0.0273 -0.0116  0.0281 -0.0115  0.0288 -0.0115  0.0295 -0.0115  0.0302 -0.0113  0.0310 -0.0113  0.0317 -0.0112  0.0324 -0.0112  0.0332 -0.0111  0.0339 -0.0110  0.0346 -0.0110  0.0353 -0.0109  0.0361 -0.0109  0.0368 -0.0108  0.0375 -0.0107  0.0383 -0.0106  0.0390 -0.0107  0.0397 -0.0105  0.0405 -0.0105  0.0412 -0.0104  0.0419 -0.0102  0.0426 -0.0102  0.0434 -0.0102  0.0441 -0.0101  0.0448 -0.0100  0.0456 -0.0099  0.0463 -0.0097  0.0470 -0.0097  0.0477 -0.0096  0.0485 -0.0095  0.0492 -0.0095  0.0499 -0.0094  0.0507 -0.0093  0.0514 -0.0091  0.0521 -0.0091  0.0528 -0.0091  0.0536 -0.0089  0.0543 -0.0088  0.0550 -0.0088  0.0558 -0.0085  0.0565 -0.0085  0.0572 -0.0085  0.0579 -0.0085  0.0587 -0.0083  0.0594 -0.0081  0.0601 -0.0081  0.0609 -0.0080  0.0616 -0.0078  0.0623 -0.0079  0.0630 -0.0079  0.0638 -0.0077  0.0645 -0.0075  0.0652 -0.0076  0.0660 -0.0073  0.0667 -0.0072  0.0674 -0.0072  0.0681 -0.0070  0.0689 -0.0069  0.0696 -0.0069  0.0703 -0.0068  0.0711 -0.0067  0.0718 -0.0066  0.0725 -0.0064  0.0733 -0.0062  0.0740 -0.0063  0.0747 -0.0061  0.0754 -0.0059  0.0762 -0.0057  0.0769 -0.0055  0.0776 -0.0055  0.0784 -0.0055  0.0791 -0.0054  0.0798 -0.0052  0.0805 -0.0050  0.0813 -0.0049  0.0820 -0.0048  0.0827 -0.0048  0.0835 -0.0046  0.0842 -0.0046  0.0849 -0.0047  0.0856 -0.0043  0.0864 -0.0040  0.0871 -0.0039  0.0878 -0.0038  0.0886 -0.0035  0.0893 -0.0034  0.0900 -0.0035  0.0907 -0.0033  0.0915 -0.0030  0.0922 -0.0029  0.0929 -0.0027  0.0937 -0.0027  0.0944 -0.0027  0.0951 -0.0026  0.0958 -0.0024  0.0966 -0.0022  0.0973 -0.0021  0.0980 -0.0021  0.0988 -0.0018  0.0995 -0.0015  0.1002 -0.0016  0.1009 -0.0014  0.1017 -0.0014  0.1024 -0.0012  0.1031 -0.0010  0.1039 -0.0013  0.1046 -0.0012  0.1053 -0.0006  0.1060 -0.0002  0.1068 -0.0004  0.1075 -0.0004  0.1082 -0.0002  0.1090 -0.0003  0.1097 -0.0002  0.1104 0.0004  0.1112 0.0004  0.1119 0.0005  0.1126 0.0010  0.1133 0.0010  0.1141 0.0011  0.1148 0.0012  0.1155 0.0013  0.1163 0.0013  0.1170 0.0016  0.1177 0.0018  0.1184 0.0017  0.1192 0.0018  0.1199 0.0020  0.1206 0.0023  0.1214 0.0026  0.1221 0.0025  0.1228 0.0028  0.1235 0.0031  0.1243 0.0031  0.1250 0.0035  0.1257 0.0037  0.1265 0.0035  0.1272 0.0035  0.1279 0.0040  0.1286 0.0040  0.1294 0.0042  0.1301 0.0049  0.1308 0.0049  0.1316 0.0051  0.1323 0.0054  0.1330 0.0054  0.1337 0.0052  0.1345 0.0056  0.1352 0.0059  0.1359 0.0060  0.1367 0.0063  0.1374 0.0066  0.1381 0.0067  0.1388 0.0063  0.1396 0.0065  0.1403 0.0069  0.1410 0.0071  0.1418 0.0074  0.1425 0.0075  0.1432 0.0078  0.1440 0.0080  0.1447 0.0082  0.1454 0.0087  0.1461 0.0088  0.1469 0.0090  0.1476 0.0095  0.1483 0.0092  0.1491 0.0094  0.1498 0.0099  0.1505 0.0100  0.1512 0.0100  0.1520 0.0097  0.1527 0.0096  0.1534 0.0102  0.1542 0.0107  0.1549 0.0105  0.1556 0.0105  0.1563 0.0111  0.1571 0.0117  0.1578 0.0124  0.1585 0.0119  0.1593 0.0116  0.1600 0.0123  0.1607 0.0120  0.1614 0.0119  0.1622 0.0127  0.1629 0.0132  0.1636 0.0136  0.1644 0.0138  0.1651 0.0133  0.1658 0.0132  0.1665 0.0139  0.1673 0.0148  0.1680 0.0146  0.1687 0.0145  0.1695 0.0150  0.1702 0.0151  0.1709 0.0154  0.1716 0.0158  0.1724 0.0160  0.1731 0.0162  0.1738 0.0164  0.1746 0.0167  0.1753 0.0170  0.1760 0.0168  0.1767 0.0166  0.1775 0.0170  0.1782 0.0177  0.1789 0.0180  0.1797 0.0186  0.1804 0.0185  0.1811 0.0185  0.1819 0.0189  0.1826 0.0188  0.1833 0.0194  0.1840 0.0200  0.1848 0.0197  0.1855 0.0200  0.1862 0.0200  0.1870 0.0201  0.1877 0.0209  0.1884 0.0210  0.1891 0.0215  0.1899 0.0208  0.1906 0.0211  0.1913 0.0217  0.1921 0.0217  0.1928 0.0221  0.1935 0.0220  0.1942 0.0227  0.1950 0.0237  0.1957 0.0241  0.1964 0.0242  0.1972 0.0247  0.1979 0.0257  0.1986 0.0250  0.1993 0.0245  0.2001 0.0256  0.2008 0.0265  0.2015 0.0269  0.2023 0.0260  0.2030 0.0254  0.2037 0.0264  0.2044 0.0267  0.2052 0.0269  0.2059 0.0274  0.2066 0.0276  0.2074 0.0272  0.2081 0.0277  0.2088 0.0285  0.2095 0.0285  0.2103 0.0295  0.2110 0.0299  0.2117 0.0298  0.2125 0.0302  0.2132 0.0301  0.2139 0.0303  0.2147 0.0304  0.2154 0.0310  0.2161 0.0314  0.2168 0.0310  0.2176 0.0313  0.2183 0.0326  0.2190 0.0332  0.2198 0.0329  0.2205 0.0335  0.2212 0.0333  0.2219 0.0334  0.2227 0.0344  0.2234 0.0339  0.2241 0.0340  0.2249 0.0354  0.2256 0.0357  0.2263 0.0361  0.2270 0.0359  0.2278 0.0360  0.2285 0.0370  0.2292 0.0370  0.2300 0.0377  0.2307 0.0385  0.2314 0.0384  0.2321 0.0380  0.2329 0.0387  0.2336 0.0393  0.2343 0.0385  0.2351 0.0384  0.2358 0.0393  0.2365 0.0396  0.2372 0.0399  0.2380 0.0405  0.2387 0.0406  0.2394 0.0417  0.2402 0.0424  0.2409 0.0420  0.2416 0.0421  0.2423 0.0423  0.2431 0.0432  0.2438 0.0437  0.2445 0.0439  0.2453 0.0440  0.2460 0.0445  0.2467 0.0452  0.2474 0.0454  0.2482 0.0453  0.2489 0.0454  0.2496 0.0467  0.2504 0.0467  0.2511 0.0460  0.2518 0.0470  0.2526 0.0475  0.2533 0.0470  0.2540 0.0470  0.2547 0.0481  0.2555 0.0496  0.2562 0.0504  0.2569 0.0497  0.2577 0.0495  0.2584 0.0501  0.2591 0.0502  0.2598 0.0506  0.2606 0.0514  0.2613 0.0519  0.2620 0.0527  0.2628 0.0537  0.2635 0.0529  0.2642 0.0532  0.2649 0.0530  0.2657 0.0538  0.2664 0.0554  0.2671 0.0551  0.2679 0.0558  0.2686 0.0562  0.2693 0.0565  0.2700 0.0580  0.2708 0.0575  0.2715 0.0575  0.2722 0.0575  0.2730 0.0589  0.2737 0.0588  0.2744 0.0579  0.2751 0.0602  0.2759 0.0599  0.2766 0.0604  0.2773 0.0616  0.2781 0.0619  0.2788 0.0611  0.2795 0.0612  0.2802 0.0624  0.2810 0.0634  0.2817 0.0644  0.2824 0.0638  0.2832 0.0633  0.2839 0.0645  0.2846 0.0653  0.2853 0.0657  0.2861 0.0660  0.2868 0.0656  0.2875 0.0666  0.2883 0.0669  0.2890 0.0672  0.2897 0.0678  0.2905 0.0681  0.2912 0.0683  0.2919 0.0692  0.2926 0.0709  0.2934 0.0699  0.2941 0.0694  0.2948 0.0706  0.2956 0.0710  0.2963 0.0717  0.2970 0.0722  0.2977 0.0724  0.2985 0.0724  0.2992 0.0737  0.2999 0.0750  0.3007 0.0750  0.3014 0.0756  0.3021 0.0758  0.3028 0.0765  0.3036 0.0766  0.3043 0.0767  0.3050 0.0776  0.3058 0.0780  0.3065 0.0778  0.3072 0.0776  0.3079 0.0784  0.3087 0.0795  0.3094 0.0801  0.3101 0.0809  0.3109 0.0818  0.3116 0.0816  0.3123 0.0812  0.3130 0.0822  0.3138 0.0830  0.3145 0.0833  0.3152 0.0844  0.3160 0.0846  0.3167 0.0850  0.3174 0.0862  0.3181 0.0866  0.3189 0.0876  0.3196 0.0880  0.3203 0.0876  0.3211 0.0887  0.3218 0.0888  0.3225 0.0886  0.3233 0.0895  0.3240 0.0907  0.3247 0.0915  0.3254 0.0921  0.3262 0.0924  0.3269 0.0923  0.3276 0.0931  0.3284 0.0927  0.3291 0.0932  0.3298 0.0942  0.3305 0.0943  0.3313 0.0959  0.3320 0.0991  0.3327 0.0983  0.3335 0.0961  0.3342 0.0974  0.3349 0.0979  0.3356 0.0980  0.3364 0.0980  0.3371 0.1009  0.3378 0.1012  0.3386 0.0993  0.3393 0.1011  0.3400 0.1014  0.3407 0.1021  0.3415 0.1036  0.3422 0.1037  0.3429 0.1038  0.3437 0.1044  0.3444 0.1061  0.3451 0.1065  0.3458 0.1068  0.3466 0.1078  0.3473 0.1068  0.3480 0.1098  0.3488 0.1117  0.3495 0.1100  0.3502 0.1097  0.3509 0.1101  0.3517 0.1110  0.3524 0.1109  0.3531 0.1121  0.3539 0.1137  0.3546 0.1141  0.3553 0.1151  0.3560 0.1155  0.3568 0.1152  0.3575 0.1169  0.3582 0.1178  0.3590 0.1173  0.3597 0.1179  0.3604 0.1182  0.3612 0.1194  0.3619 0.1201  0.3626 0.1202  0.3633 0.1206  0.3641 0.1216  0.3648 0.1236  0.3655 0.1244  0.3663 0.1240  0.3670 0.1234  0.3677 0.1249  0.3684 0.1265  0.3692 0.1268  0.3699 0.1268  0.3706 0.1273  0.3714 0.1290  0.3721 0.1289  0.3728 0.1295  0.3735 0.1313  0.3743 0.1315  0.3750 0.1313  0.3757 0.1315  0.3765 0.1334  0.3772 0.1354  0.3779 0.1353  0.3786 0.1354  0.3794 0.1370  0.3801 0.1375  0.3808 0.1372  0.3816 0.1382  0.3823 0.1387  0.3830 0.1390  0.3837 0.1400  0.3845 0.1413  0.3852 0.1419  0.3859 0.1411  0.3867 0.1425  0.3874 0.1429  0.3881 0.1441  0.3888 0.1458  0.3896 0.1452  0.3903 0.1454  0.3910 0.1472  0.3918 0.1477  0.3925 0.1483  0.3932 0.1500  0.3940 0.1499  0.3947 0.1504  0.3954 0.1507  0.3961 0.1510  0.3969 0.1530  0.3976 0.1541  0.3983 0.1556  0.3991 0.1567  0.3998 0.1564  0.4005 0.1569  0.4012 0.1585  0.4020 0.1586  0.4027 0.1570  0.4034 0.1589  0.4042 0.1607  0.4049 0.1603  0.4056 0.1612  0.4063 0.1626  0.4071 0.1641  0.4078 0.1644  0.4085 0.1637  0.4093 0.1650  0.4100 0.1661  0.4107 0.1672  0.4114 0.1680  0.4122 0.1682  0.4129 0.1701  0.4136 0.1704  0.4144 0.1703  0.4151 0.1705  0.4158 0.1706  0.4165 0.1719  0.4173 0.1740  0.4180 0.1752  0.4187 0.1759  0.4195 0.1776  0.4202 0.1748  0.4209 0.1749  0.4216 0.1793  0.4224 0.1802  0.4231 0.1812  0.4238 0.1818  0.4246 0.1824  0.4253 0.1835  0.4260 0.1836  0.4267 0.1839  0.4275 0.1846  0.4282 0.1860  0.4289 0.1886  0.4297 0.1894  0.4304 0.1878  0.4311 0.1885  0.4319 0.1916  0.4326 0.1909  0.4333 0.1920  0.4340 0.1950  0.4348 0.1920  0.4355 0.1922  0.4362 0.1945  0.4370 0.1971  0.4377 0.1981  0.4384 0.1984  0.4391 0.1983  0.4399 0.1995  0.4406 0.2027  0.4413 0.2001  0.4421 0.2050  0.4428 0.2061  0.4435 0.2013  0.4442 0.1997  0.4450 0.2077  0.4457 0.2130  0.4464 0.2066  0.4472 0.2073  0.4479 0.2092  0.4486 0.2091  0.4493 0.2106  0.4501 0.2125  0.4508 0.2129  0.4515 0.2136  0.4523 0.2164  0.4530 0.2143  0.4537 0.2161  0.4544 0.2168  0.4552 0.2168  0.4559 0.2230  0.4566 0.2242  0.4574 0.2208  0.4581 0.2199  0.4588 0.2253  0.4595 0.2247  0.4603 0.2222  0.4610 0.2224  0.4617 0.2289  0.4625 0.2269  0.4632 0.2187  0.4639 0.2342  0.4647 0.2517  0.4654 0.2424  0.4661 0.2328  0.4668 0.2342  0.4676 0.2361  0.4683 0.2373  0.4690 0.2373  0.4698 0.2393  0.4705 0.2404  0.4712 0.2425  0.4719 0.2351  0.4727 0.2362  0.4734 0.2467  0.4741 0.2438  0.4749 0.2413  0.4756 0.2439  0.4763 0.2480  0.4770 0.2561  0.4778 0.2585  0.4785 0.2528  0.4792 0.2701  0.4800 0.2695  0.4807 0.2510  0.4814 0.2551  0.4821 0.2580  0.4829 0.2562  0.4836 0.2600  0.4843 0.2670  0.4851 0.2573  0.4858 0.2562  0.4865 0.2643  0.4872 0.2639  0.4880 0.2638  0.4887 0.2655  0.4894 0.2675  0.4902 0.2720  0.4909 0.2738  0.4916 0.2691  0.4923 0.2691  0.4931 0.2667  0.4938 0.2677  0.4945 0.2715  0.4953 0.2723  0.4960 0.2737  0.4967 0.2891  0.4974 0.2866  0.4982 0.2729  0.4989 0.2871  0.4996 0.2893  0.5004 0.2819  0.5011 0.2806  0.5018 0.2835  0.5026 0.2894  0.5033 0.2893  0.5040 0.2900  0.5047 0.2912  0.5055 0.2919  0.5062 0.2937  0.5069 0.2921  0.5077 0.2947  0.5084 0.2988  0.5091 0.2963  0.5098 0.2966  0.5106 0.2988  0.5113 0.2927  0.5120 0.2981  0.5128 0.3012  0.5135 0.3008  0.5142 0.3077  0.5149 0.3083  0.5157 0.3094  0.5164 0.3096  0.5171 0.3119  0.5179 0.3136  0.5186 0.3134  0.5193 0.3141  0.5200 0.3160  0.5208 0.3149  0.5215 0.3170  0.5222 0.3218  0.5230 0.3240  0.5237 0.3248  0.5244 0.3275  0.5251 0.3190  0.5259 0.3206  0.5266 0.3311  0.5273 0.3296  0.5281 0.3330  0.5288 0.3344  0.5295 0.3346  0.5302 0.3356  0.5310 0.3356  0.5317 0.3363  0.5324 0.3405  0.5332 0.3417  0.5339 0.3415  0.5346 0.3426  0.5353 0.3474  0.5361 0.3371  0.5368 0.3419  0.5375 0.3512  0.5383 0.3417  0.5390 0.3580  0.5397 0.3689  0.5405 0.3431  0.5412 0.3316  0.5419 0.3982  0.5426 0.3988  0.5434 0.3507  0.5441 0.3599  0.5448 0.3584  0.5456 0.3622  0.5463 0.3614  0.5470 0.3627  0.5477 0.3696  0.5485 0.3695  0.5492 0.3714  0.5499 0.3728  0.5507 0.3687  0.5514 0.3652  0.5521 0.3728  0.5528 0.3770  0.5536 0.3771  0.5543 0.3767  0.5550 0.3815  0.5558 0.3853  0.5565 0.3837  0.5572 0.3816  0.5579 0.3771  0.5587 0.3856  0.5594 0.3917  0.5601 0.3927  0.5609 0.3918  0.5616 0.3914  0.5623 0.3976  0.5630 0.4000  0.5638 0.4026  0.5645 0.4040  0.5652 0.4026  0.5660 0.4027  0.5667 0.4024  0.5674 0.4063  0.5681 0.4047  0.5689 0.4067  0.5696 0.4165  0.5703 0.4143  0.5711 0.4146  0.5718 0.4180  0.5725 0.4198  0.5733 0.4236  0.5740 0.4270  0.5747 0.4208  0.5754 0.4188  0.5762 0.4288  0.5769 0.4315  0.5776 0.4328  0.5784 0.4321  0.5791 0.4321  0.5798 0.4376  0.5805 0.4389  0.5813 0.4380  0.5820 0.4417  0.5827 0.4430  0.5835 0.4431  0.5842 0.4470  0.5849 0.4458  0.5856 0.4478  0.5864 0.4524  0.5871 0.4534  0.5878 0.4478  0.5886 0.4513  0.5893 0.4498  0.5900 0.4454  0.5907 0.4577  0.5915 0.4636  0.5922 0.4624  0.5929 0.4517  0.5937 0.4537  0.5944 0.4678  0.5951 0.4726  0.5958 0.4738  0.5966 0.4745  0.5973 0.4784  0.5980 0.4795  0.5988 0.4793  0.5995 0.4820  0.6002 0.4836  0.6009 0.4815  0.6017 0.4903  0.6024 0.4934  0.6031 0.4877  0.6039 0.4914  0.6046 0.4925  0.6053 0.5028  0.6060 0.5083  0.6068 0.4868  0.6075 0.4872  0.6082 0.5063  0.6090 0.5093  0.6097 0.5119  0.6104 0.5080  0.6112 0.5102  0.6119 0.5163  0.6126 0.5170  0.6133 0.5139  0.6141 0.5177  0.6148 0.5220  0.6155 0.5148  0.6163 0.5208  0.6170 0.5169  0.6177 0.5237  0.6184 0.5672  0.6192 0.5512  0.6199 0.5256  0.6206 0.5398  0.6214 0.5316  0.6221 0.5363  0.6228 0.5492  0.6235 0.5462  0.6243 0.5463  0.6250 0.5467  0.6257 0.5440  0.6265 0.5475  0.6272 0.5585  0.6279 0.5445  0.6286 0.5388  0.6294 0.5595  0.6301 0.5642  0.6308 0.5612  0.6316 0.5647  0.6323 0.5779  0.6330 0.5775  0.6337 0.5658  0.6345 0.5715  0.6352 0.5633  0.6359 0.5629  0.6367 0.5743  0.6374 0.5725  0.6381 0.5994  0.6388 0.6130  0.6396 0.6051  0.6403 0.6453  0.6410 0.5949  0.6418 0.5582  0.6425 0.6086  0.6432 0.6003  0.6440 0.5976  0.6447 0.6052  0.6454 0.6086  0.6461 0.6123  0.6469 0.6004  0.6476 0.6091  0.6483 0.6402  0.6491 0.5920  0.6498 0.5523  0.6505 0.7291  0.6512 0.7442  0.6520 0.6055  0.6527 0.6257  0.6534 0.6345  0.6542 0.6416  0.6549 0.6427  0.6556 0.6395  0.6563 0.6425  0.6571 0.6468  0.6578 0.6228  0.6585 0.6216  0.6593 0.6503  0.6600 0.6547  0.6607 0.6478  0.6614 0.6521  0.6622 0.6596  0.6629 0.6570  0.6636 0.6769  0.6644 0.7031  0.6651 0.6912  0.6658 0.6410  0.6665 0.6381  0.6673 0.7863  0.6680 0.7778  0.6687 0.6660  0.6695 0.6867  0.6702 0.6814  0.6709 0.6820  0.6716 0.6919  0.6724 0.6971  0.6731 0.6984  0.6738 0.7024  0.6746 0.6977  0.6753 0.7048  0.6760 0.7150  0.6767 0.7095  0.6775 0.6870  0.6782 0.6922  0.6789 0.7311  0.6797 0.7291  0.6804 0.7224  0.6811 0.7283  0.6819 0.7313  0.6826 0.7101  0.6833 0.7138  0.6840 0.7403  0.6848 0.7355  0.6855 0.7378  0.6862 0.7429  0.6870 0.7385  0.6877 0.7355  0.6884 0.7350  0.6891 0.7320  0.6899 0.8013  0.6906 0.8178  0.6913 0.7645  0.6921 0.8218  0.6928 0.8114  0.6935 0.7599  0.6942 0.7748  0.6950 0.7704  0.6957 0.7750  0.6964 0.7732  0.6972 0.7757  0.6979 0.7789  0.6986 0.7848  0.6993 0.7983  0.7001 0.7875  0.7008 0.7934  0.7015 0.8129  0.7023 0.8078  0.7030 0.8059  0.7037 0.8144  0.7044 0.8281  0.7052 0.8219  0.7059 0.8120  0.7066 0.8238  0.7074 0.8289  0.7081 0.8325  0.7088 0.8328  0.7095 0.8377  0.7103 0.8206  0.7110 0.8093  0.7117 0.8356  0.7125 0.8534  0.7132 0.8556  0.7139 0.8583  0.7147 0.8607  0.7154 0.8618  0.7161 0.8652  0.7168 0.8743  0.7176 0.8937  0.7183 0.8760  0.7190 0.8652  0.7198 0.8789  0.7205 0.8793  0.7212 0.8862  0.7219 0.8881  0.7227 0.8838  0.7234 0.8927  0.7241 0.8773  0.7249 0.8712  0.7256 0.8977  0.7263 0.8805  0.7270 0.9747  0.7278 0.9984  0.7285 0.9081  0.7292 0.9116  0.7300 0.8865  0.7307 0.8991  0.7314 0.9501  0.7321 0.9386  0.7329 0.9348  0.7336 0.9340  0.7343 0.9463  0.7351 0.9637  0.7358 0.9171  0.7365 1.0530  0.7372 1.0789  0.7380 0.9441  0.7387 0.9614  0.7394 0.9698  0.7402 0.9768  0.7409 0.9805  0.7416 0.9535  0.7423 0.9598  0.7431 0.9933  0.7438 0.9947  0.7445 0.9868  0.7453 0.9911  0.7460 1.0041  0.7467 1.0108  0.7474 0.9938  0.7482 1.0161  0.7489 1.0161  0.7496 1.0053  0.7504 1.0305  0.7511 1.0467  0.7518 1.0405  0.7526 1.0306  0.7533 1.0507  0.7540 1.0429  0.7547 1.0429  0.7555 1.0494  0.7562 1.0493  0.7569 1.0602  0.7577 1.0361  0.7584 1.0454  0.7591 1.0830  0.7598 1.0792  0.7606 1.0840  0.7613 1.0901  0.7620 1.0823  0.7628 1.0865  0.7635 1.0627  0.7642 1.0722  0.7649 1.0976  0.7657 1.0961  0.7664 1.1179  0.7671 1.1234  0.7679 1.1123  0.7686 1.1236  0.7693 1.1748  0.7700 1.1603  0.7708 1.1423  0.7715 1.1369  0.7722 1.1252  0.7730 1.1464  0.7737 1.2048  0.7744 1.2049  0.7751 1.1633  0.7759 1.1888  0.7766 1.1216  0.7773 1.1168  0.7781 1.1890  0.7788 1.1888  0.7795 1.2144  0.7802 1.2088  0.7810 1.2660  0.7817 1.2771  0.7824 1.1465  0.7832 1.1637  0.7839 1.2371  0.7846 1.1153  0.7853 1.1277  0.7861 1.2393  0.7868 1.2166  0.7875 1.2142  0.7883 1.2021  0.7890 1.1910  0.7897 1.0939  0.7905 1.9940  0.7912 2.0251  0.7919 1.1494  0.7926 1.2553  0.7934 1.2776  0.7941 1.2741  0.7948 1.3711  0.7956 1.3753  0.7963 1.3126  0.7970 1.3303  0.7977 1.3084  0.7985 1.3291  0.7992 1.3105  0.7999 1.3121  0.8007 1.3107  0.8014 1.3038  0.8021 1.3462  0.8028 1.3584  0.8036 1.3416  0.8043 1.3361  0.8050 1.3533  0.8058 1.3910  0.8065 1.4263  0.8072 1.3802  0.8079 1.3633  0.8087 1.3972  0.8094 1.3975  0.8101 1.4002  0.8109 1.4080  0.8116 1.4184  0.8123 1.4038  0.8130 1.4078  0.8138 1.4370  0.8145 1.4148  0.8152 1.4050  0.8160 1.4380  0.8167 1.4616  0.8174 1.4492  0.8181 1.4321  0.8189 1.4775  0.8196 1.4825  0.8203 1.4639  0.8211 1.4613  0.8218 1.4984  0.8225 1.5265  0.8233 1.5014  0.8240 1.4977  0.8247 1.4914  0.8254 1.5038  0.8262 1.4936  0.8269 1.4896  0.8276 1.5176  0.8284 1.5492  0.8291 1.5089  0.8298 1.5226  0.8305 1.5817  0.8313 1.5478  0.8320 1.5795  0.8327 1.5849  0.8335 1.6892  0.8342 1.7000  0.8349 1.5947  0.8356 1.6143  0.8364 1.5679  0.8371 1.6743  0.8378 1.6786  0.8386 1.5967  0.8393 1.6505  0.8400 1.6567  0.8407 1.6531  0.8415 1.5948  0.8422 1.5820  0.8429 1.6496  0.8437 1.6914  0.8444 1.6809  0.8451 1.7469  0.8458 1.7934  0.8466 1.7490  0.8473 1.7438  0.8480 1.6787  0.8488 1.6727  0.8495 1.7199  0.8502 1.7199  0.8509 1.7080  0.8517 1.8208  0.8524 1.8510  0.8531 1.7820  0.8539 1.7426  0.8546 1.8068  0.8553 1.8345  0.8560 1.7638  0.8568 1.8191  0.8575 1.7249  0.8582 1.7607  0.8590 1.8474  0.8597 1.8037  0.8604 1.7808  0.8612 2.2232  0.8619 2.2265  0.8626 1.8528  0.8633 1.9506  0.8641 1.8758  0.8648 1.8212  0.8655 1.8877  0.8663 1.9144  0.8670 1.9195  0.8677 1.8531  0.8684 1.8564  0.8692 1.8965  0.8699 1.8933  0.8706 1.9480  0.8714 2.0439  0.8721 1.9776  0.8728 1.8882  0.8735 1.9991  0.8743 2.0341  0.8750 2.0803  0.8757 1.9145  0.8765 1.9326  0.8772 2.1063  0.8779 2.0675  0.8786 2.1906  0.8794 2.2112  0.8801 2.0482  0.8808 2.2853  0.8816 2.2322  0.8823 1.9862  0.8830 2.2819  0.8837 2.2026  0.8845 2.0540  0.8852 2.3168  0.8859 2.2381  0.8867 1.9903  0.8874 2.1052  0.8881 2.2218  0.8888 2.0310  0.8896 2.3318  0.8903 2.5005  0.8910 2.1184  0.8918 2.9727  0.8925 2.9989  0.8932 2.0338  0.8940 2.1649  0.8947 2.3140  0.8954 2.0052  0.8961 1.8198  0.8969 2.2486  0.8976 1.6541  0.8983 1.6338  0.8991 2.4728  
 /


%L=15
\color{B15}
%\plot 0.4219 -0.8071  0.4531 -0.6478  0.4844 -0.5148  0.5156 -0.3960  0.5469 -0.2841  0.5781 -0.1750  0.6094 -0.0648  0.6406 0.0506  0.6719 0.1752  0.7031 0.3138  0.7344 0.4704  0.7656 0.6510  0.7969 0.8645  0.8281 1.1217  0.8594 1.4411  0.8906 1.8531  0.9219 2.4134 /
\multiput {\large$\cdot$} at 0.0080 -0.0168  0.0086 -0.0153  0.0092 -0.0143  0.0098 -0.0135  0.0104 -0.0128  0.0110 -0.0123  0.0116 -0.0119  0.0121 -0.0116  0.0127 -0.0113  0.0133 -0.0110  0.0139 -0.0108  0.0145 -0.0107  0.0151 -0.0105  0.0157 -0.0103  0.0163 -0.0102  0.0169 -0.0101  0.0175 -0.0100  0.0181 -0.0098  0.0187 -0.0098  0.0193 -0.0098  0.0199 -0.0097  0.0204 -0.0096  0.0210 -0.0096  0.0216 -0.0095  0.0222 -0.0094  0.0228 -0.0093  0.0234 -0.0093  0.0240 -0.0091  0.0246 -0.0091  0.0252 -0.0091  0.0258 -0.0090  0.0264 -0.0091  0.0270 -0.0090  0.0276 -0.0089  0.0281 -0.0090  0.0287 -0.0089  0.0293 -0.0089  0.0299 -0.0088  0.0305 -0.0087  0.0311 -0.0087  0.0317 -0.0087  0.0323 -0.0085  0.0329 -0.0085  0.0335 -0.0085  0.0341 -0.0084  0.0347 -0.0086  0.0353 -0.0085  0.0359 -0.0083  0.0364 -0.0083  0.0370 -0.0083  0.0376 -0.0082  0.0382 -0.0081  0.0388 -0.0081  0.0394 -0.0081  0.0400 -0.0081  0.0406 -0.0080  0.0412 -0.0080  0.0418 -0.0079  0.0424 -0.0079  0.0430 -0.0077  0.0436 -0.0077  0.0441 -0.0077  0.0447 -0.0076  0.0453 -0.0076  0.0459 -0.0073  0.0465 -0.0075  0.0471 -0.0075  0.0477 -0.0071  0.0483 -0.0071  0.0489 -0.0071  0.0495 -0.0068  0.0501 -0.0070  0.0507 -0.0071  0.0513 -0.0067  0.0519 -0.0067  0.0524 -0.0066  0.0530 -0.0063  0.0536 -0.0066  0.0542 -0.0067  0.0548 -0.0063  0.0554 -0.0062  0.0560 -0.0064  0.0566 -0.0063  0.0572 -0.0063  0.0578 -0.0062  0.0584 -0.0059  0.0590 -0.0059  0.0596 -0.0058  0.0601 -0.0059  0.0607 -0.0058  0.0613 -0.0056  0.0619 -0.0056  0.0625 -0.0055  0.0631 -0.0053  0.0637 -0.0053  0.0643 -0.0054  0.0649 -0.0054  0.0655 -0.0052  0.0661 -0.0051  0.0667 -0.0051  0.0673 -0.0051  0.0679 -0.0050  0.0684 -0.0049  0.0690 -0.0047  0.0696 -0.0047  0.0702 -0.0046  0.0708 -0.0044  0.0714 -0.0044  0.0720 -0.0043  0.0726 -0.0041  0.0732 -0.0041  0.0738 -0.0041  0.0744 -0.0042  0.0750 -0.0042  0.0756 -0.0041  0.0761 -0.0040  0.0767 -0.0039  0.0773 -0.0037  0.0779 -0.0035  0.0785 -0.0033  0.0791 -0.0031  0.0797 -0.0033  0.0803 -0.0034  0.0809 -0.0031  0.0815 -0.0033  0.0821 -0.0031  0.0827 -0.0025  0.0833 -0.0027  0.0839 -0.0026  0.0844 -0.0021  0.0850 -0.0023  0.0856 -0.0022  0.0862 -0.0020  0.0868 -0.0024  0.0874 -0.0023  0.0880 -0.0016  0.0886 -0.0015  0.0892 -0.0019  0.0898 -0.0020  0.0904 -0.0021  0.0910 -0.0014  0.0916 -0.0012  0.0921 -0.0014  0.0927 -0.0014  0.0933 -0.0012  0.0939 -0.0008  0.0945 -0.0007  0.0951 -0.0007  0.0957 -0.0003  0.0963 -0.0006  0.0969 -0.0006  0.0975 -0.0001  0.0981 0.0001  0.0987 -0.0003  0.0993 -0.0000  0.0999 0.0005  0.1004 0.0005  0.1010 0.0007  0.1016 0.0007  0.1022 0.0005  0.1028 0.0005  0.1034 0.0009  0.1040 0.0009  0.1046 0.0009  0.1052 0.0015  0.1058 0.0017  0.1064 0.0016  0.1070 0.0020  0.1076 0.0018  0.1081 0.0021  0.1087 0.0020  0.1093 0.0016  0.1099 0.0021  0.1105 0.0026  0.1111 0.0025  0.1117 0.0021  0.1123 0.0028  0.1129 0.0030  0.1135 0.0031  0.1141 0.0033  0.1147 0.0030  0.1153 0.0036  0.1159 0.0041  0.1164 0.0042  0.1170 0.0039  0.1176 0.0039  0.1182 0.0038  0.1188 0.0038  0.1194 0.0041  0.1200 0.0040  0.1206 0.0040  0.1212 0.0040  0.1218 0.0044  0.1224 0.0046  0.1230 0.0049  0.1236 0.0048  0.1241 0.0042  0.1247 0.0049  0.1253 0.0055  0.1259 0.0057  0.1265 0.0058  0.1271 0.0059  0.1277 0.0060  0.1283 0.0064  0.1289 0.0069  0.1295 0.0070  0.1301 0.0065  0.1307 0.0060  0.1313 0.0070  0.1319 0.0072  0.1324 0.0065  0.1330 0.0074  0.1336 0.0077  0.1342 0.0078  0.1348 0.0083  0.1354 0.0077  0.1360 0.0084  0.1366 0.0089  0.1372 0.0082  0.1378 0.0073  0.1384 0.0079  0.1390 0.0087  0.1396 0.0086  0.1401 0.0082  0.1407 0.0075  0.1413 0.0085  0.1419 0.0090  0.1425 0.0094  0.1431 0.0095  0.1437 0.0085  0.1443 0.0088  0.1449 0.0097  0.1455 0.0099  0.1461 0.0097  0.1467 0.0094  0.1473 0.0096  0.1479 0.0105  0.1484 0.0110  0.1490 0.0107  0.1496 0.0111  0.1502 0.0115  0.1508 0.0114  0.1514 0.0116  0.1520 0.0111  0.1526 0.0111  0.1532 0.0130  0.1538 0.0126  0.1544 0.0116  0.1550 0.0123  0.1556 0.0120  0.1561 0.0128  0.1567 0.0129  0.1573 0.0127  0.1579 0.0138  0.1585 0.0134  0.1591 0.0127  0.1597 0.0131  0.1603 0.0137  0.1609 0.0144  0.1615 0.0137  0.1621 0.0134  0.1627 0.0141  0.1633 0.0148  0.1639 0.0149  0.1644 0.0151  0.1650 0.0156  0.1656 0.0162  0.1662 0.0166  0.1668 0.0156  0.1674 0.0160  0.1680 0.0167  0.1686 0.0168  0.1692 0.0166  0.1698 0.0168  0.1704 0.0173  0.1710 0.0165  0.1716 0.0172  0.1721 0.0180  0.1727 0.0181  0.1733 0.0178  0.1739 0.0178  0.1745 0.0184  0.1751 0.0190  0.1757 0.0199  0.1763 0.0193  0.1769 0.0187  0.1775 0.0199  0.1781 0.0205  0.1787 0.0200  0.1793 0.0202  0.1799 0.0207  0.1804 0.0208  0.1810 0.0200  0.1816 0.0203  0.1822 0.0213  0.1828 0.0210  0.1834 0.0207  0.1840 0.0210  0.1846 0.0214  0.1852 0.0214  0.1858 0.0215  0.1864 0.0228  0.1870 0.0225  0.1876 0.0212  0.1881 0.0224  0.1887 0.0227  0.1893 0.0226  0.1899 0.0234  0.1905 0.0239  0.1911 0.0239  0.1917 0.0238  0.1923 0.0236  0.1929 0.0238  0.1935 0.0245  0.1941 0.0246  0.1947 0.0246  0.1953 0.0246  0.1959 0.0242  0.1964 0.0252  0.1970 0.0263  0.1976 0.0259  0.1982 0.0262  0.1988 0.0256  0.1994 0.0254  0.2000 0.0260  0.2006 0.0262  0.2012 0.0268  0.2018 0.0270  0.2024 0.0273  0.2030 0.0282  0.2036 0.0279  0.2041 0.0271  0.2047 0.0276  0.2053 0.0285  0.2059 0.0278  0.2065 0.0272  0.2071 0.0292  0.2077 0.0304  0.2083 0.0304  0.2089 0.0304  0.2095 0.0309  0.2101 0.0308  0.2107 0.0305  0.2113 0.0307  0.2119 0.0302  0.2124 0.0302  0.2130 0.0305  0.2136 0.0314  0.2142 0.0314  0.2148 0.0318  0.2154 0.0330  0.2160 0.0333  0.2166 0.0327  0.2172 0.0327  0.2178 0.0340  0.2184 0.0345  0.2190 0.0340  0.2196 0.0342  0.2201 0.0354  0.2207 0.0353  0.2213 0.0352  0.2219 0.0351  0.2225 0.0355  0.2231 0.0354  0.2237 0.0354  0.2243 0.0359  0.2249 0.0373  0.2255 0.0369  0.2261 0.0356  0.2267 0.0371  0.2273 0.0373  0.2279 0.0373  0.2284 0.0380  0.2290 0.0384  0.2296 0.0398  0.2302 0.0390  0.2308 0.0382  0.2314 0.0383  0.2320 0.0389  0.2326 0.0404  0.2332 0.0396  0.2338 0.0399  0.2344 0.0411  0.2350 0.0388  0.2356 0.0388  0.2361 0.0410  0.2367 0.0415  0.2373 0.0421  0.2379 0.0412  0.2385 0.0420  0.2391 0.0433  0.2397 0.0414  0.2403 0.0408  0.2409 0.0433  0.2415 0.0436  0.2421 0.0436  0.2427 0.0437  0.2433 0.0432  0.2439 0.0434  0.2444 0.0445  0.2450 0.0457  0.2456 0.0453  0.2462 0.0449  0.2468 0.0456  0.2474 0.0465  0.2480 0.0452  0.2486 0.0453  0.2492 0.0469  0.2498 0.0480  0.2504 0.0485  0.2510 0.0487  0.2516 0.0477  0.2521 0.0481  0.2527 0.0498  0.2533 0.0487  0.2539 0.0475  0.2545 0.0489  0.2551 0.0497  0.2557 0.0493  0.2563 0.0515  0.2569 0.0518  0.2575 0.0508  0.2581 0.0518  0.2587 0.0523  0.2593 0.0515  0.2599 0.0521  0.2604 0.0528  0.2610 0.0526  0.2616 0.0523  0.2622 0.0523  0.2628 0.0535  0.2634 0.0546  0.2640 0.0550  0.2646 0.0547  0.2652 0.0543  0.2658 0.0552  0.2664 0.0558  0.2670 0.0553  0.2676 0.0556  0.2681 0.0573  0.2687 0.0576  0.2693 0.0570  0.2699 0.0577  0.2705 0.0569  0.2711 0.0568  0.2717 0.0584  0.2723 0.0594  0.2729 0.0589  0.2735 0.0593  0.2741 0.0603  0.2747 0.0604  0.2753 0.0608  0.2759 0.0602  0.2764 0.0611  0.2770 0.0616  0.2776 0.0592  0.2782 0.0615  0.2788 0.0638  0.2794 0.0604  0.2800 0.0616  0.2806 0.0629  0.2812 0.0636  0.2818 0.0644  0.2824 0.0632  0.2830 0.0653  0.2836 0.0660  0.2841 0.0653  0.2847 0.0660  0.2853 0.0652  0.2859 0.0656  0.2865 0.0653  0.2871 0.0669  0.2877 0.0685  0.2883 0.0671  0.2889 0.0669  0.2895 0.0676  0.2901 0.0690  0.2907 0.0678  0.2913 0.0684  0.2919 0.0696  0.2924 0.0694  0.2930 0.0694  0.2936 0.0697  0.2942 0.0702  0.2948 0.0718  0.2954 0.0733  0.2960 0.0725  0.2966 0.0718  0.2972 0.0714  0.2978 0.0736  0.2984 0.0749  0.2990 0.0750  0.2996 0.0739  0.3001 0.0730  0.3007 0.0751  0.3013 0.0764  0.3019 0.0764  0.3025 0.0778  0.3031 0.0771  0.3037 0.0753  0.3043 0.0785  0.3049 0.0794  0.3055 0.0789  0.3061 0.0797  0.3067 0.0796  0.3073 0.0804  0.3079 0.0813  0.3084 0.0809  0.3090 0.0807  0.3096 0.0825  0.3102 0.0823  0.3108 0.0819  0.3114 0.0817  0.3120 0.0821  0.3126 0.0839  0.3132 0.0835  0.3138 0.0826  0.3144 0.0848  0.3150 0.0857  0.3156 0.0854  0.3161 0.0860  0.3167 0.0862  0.3173 0.0861  0.3179 0.0867  0.3185 0.0882  0.3191 0.0883  0.3197 0.0877  0.3203 0.0885  0.3209 0.0900  0.3215 0.0903  0.3221 0.0897  0.3227 0.0905  0.3233 0.0925  0.3239 0.0920  0.3244 0.0900  0.3250 0.0903  0.3256 0.0925  0.3262 0.0931  0.3268 0.0922  0.3274 0.0928  0.3280 0.0921  0.3286 0.0927  0.3292 0.0964  0.3298 0.0949  0.3304 0.0939  0.3310 0.0966  0.3316 0.0976  0.3321 0.0963  0.3327 0.0972  0.3333 0.0980  0.3339 0.0968  0.3345 0.0983  0.3351 0.1007  0.3357 0.0993  0.3363 0.0985  0.3369 0.1005  0.3375 0.1002  0.3381 0.1022  0.3387 0.1033  0.3393 0.1017  0.3399 0.1021  0.3404 0.1021  0.3410 0.1044  0.3416 0.1026  0.3422 0.1011  0.3428 0.1046  0.3434 0.1059  0.3440 0.1042  0.3446 0.1058  0.3452 0.1092  0.3458 0.1059  0.3464 0.1063  0.3470 0.1085  0.3476 0.1090  0.3481 0.1121  0.3487 0.1111  0.3493 0.1086  0.3499 0.1088  0.3505 0.1101  0.3511 0.1116  0.3517 0.1124  0.3523 0.1126  0.3529 0.1134  0.3535 0.1133  0.3541 0.1145  0.3547 0.1146  0.3553 0.1138  0.3559 0.1154  0.3564 0.1164  0.3570 0.1171  0.3576 0.1201  0.3582 0.1209  0.3588 0.1185  0.3594 0.1192  0.3600 0.1210  0.3606 0.1212  0.3612 0.1203  0.3618 0.1196  0.3624 0.1217  0.3630 0.1225  0.3636 0.1202  0.3641 0.1217  0.3647 0.1243  0.3653 0.1240  0.3659 0.1266  0.3665 0.1287  0.3671 0.1271  0.3677 0.1277  0.3683 0.1267  0.3689 0.1261  0.3695 0.1294  0.3701 0.1291  0.3707 0.1254  0.3713 0.1271  0.3719 0.1294  0.3724 0.1290  0.3730 0.1328  0.3736 0.1329  0.3742 0.1328  0.3748 0.1337  0.3754 0.1327  0.3760 0.1355  0.3766 0.1365  0.3772 0.1333  0.3778 0.1345  0.3784 0.1382  0.3790 0.1380  0.3796 0.1382  0.3801 0.1387  0.3807 0.1378  0.3813 0.1377  0.3819 0.1404  0.3825 0.1408  0.3831 0.1402  0.3837 0.1405  0.3843 0.1399  0.3849 0.1414  0.3855 0.1429  0.3861 0.1434  0.3867 0.1442  0.3873 0.1449  0.3879 0.1447  0.3884 0.1437  0.3890 0.1415  0.3896 0.1441  0.3902 0.1483  0.3908 0.1448  0.3914 0.1463  0.3920 0.1500  0.3926 0.1473  0.3932 0.1491  0.3938 0.1512  0.3944 0.1508  0.3950 0.1509  0.3956 0.1510  0.3961 0.1533  0.3967 0.1539  0.3973 0.1529  0.3979 0.1540  0.3985 0.1552  0.3991 0.1552  0.3997 0.1543  0.4003 0.1524  0.4009 0.1568  0.4015 0.1589  0.4021 0.1574  0.4027 0.1592  0.4033 0.1612  0.4039 0.1606  0.4044 0.1582  0.4050 0.1615  0.4056 0.1594  0.4062 0.1596  0.4068 0.1639  0.4074 0.1627  0.4080 0.1658  0.4086 0.1684  0.4092 0.1679  0.4098 0.1668  0.4104 0.1697  0.4110 0.1726  0.4116 0.1692  0.4121 0.1689  0.4127 0.1700  0.4133 0.1686  0.4139 0.1701  0.4145 0.1723  0.4151 0.1708  0.4157 0.1709  0.4163 0.1739  0.4169 0.1732  0.4175 0.1752  0.4181 0.1770  0.4187 0.1742  0.4193 0.1771  0.4199 0.1780  0.4204 0.1757  0.4210 0.1784  0.4216 0.1814  0.4222 0.1808  0.4228 0.1822  0.4234 0.1843  0.4240 0.1830  0.4246 0.1828  0.4252 0.1855  0.4258 0.1876  0.4264 0.1862  0.4270 0.1862  0.4276 0.1875  0.4281 0.1885  0.4287 0.1889  0.4293 0.1863  0.4299 0.1863  0.4305 0.1902  0.4311 0.1923  0.4317 0.1927  0.4323 0.1930  0.4329 0.1927  0.4335 0.1950  0.4341 0.1940  0.4347 0.1927  0.4353 0.1948  0.4359 0.1957  0.4364 0.1984  0.4370 0.1987  0.4376 0.1999  0.4382 0.1960  0.4388 0.1940  0.4394 0.1985  0.4400 0.2018  0.4406 0.2023  0.4412 0.2000  0.4418 0.2031  0.4424 0.2043  0.4430 0.2019  0.4436 0.2024  0.4441 0.2052  0.4447 0.2075  0.4453 0.2088  0.4459 0.2072  0.4465 0.2077  0.4471 0.2129  0.4477 0.2108  0.4483 0.2100  0.4489 0.2137  0.4495 0.2107  0.4501 0.2114  0.4507 0.2129  0.4513 0.2154  0.4519 0.2193  0.4524 0.2179  0.4530 0.2178  0.4536 0.2206  0.4542 0.2197  0.4548 0.2189  0.4554 0.2206  0.4560 0.2202  0.4566 0.2205  0.4572 0.2238  0.4578 0.2229  0.4584 0.2211  0.4590 0.2276  0.4596 0.2285  0.4601 0.2243  0.4607 0.2244  0.4613 0.2294  0.4619 0.2309  0.4625 0.2301  0.4631 0.2318  0.4637 0.2304  0.4643 0.2310  0.4649 0.2340  0.4655 0.2330  0.4661 0.2340  0.4667 0.2347  0.4673 0.2345  0.4679 0.2353  0.4684 0.2351  0.4690 0.2373  0.4696 0.2362  0.4702 0.2402  0.4708 0.2447  0.4714 0.2434  0.4720 0.2426  0.4726 0.2415  0.4732 0.2459  0.4738 0.2446  0.4744 0.2425  0.4750 0.2496  0.4756 0.2522  0.4761 0.2464  0.4767 0.2476  0.4773 0.2523  0.4779 0.2499  0.4785 0.2507  0.4791 0.2533  0.4797 0.2534  0.4803 0.2541  0.4809 0.2555  0.4815 0.2570  0.4821 0.2561  0.4827 0.2595  0.4833 0.2636  0.4839 0.2589  0.4844 0.2566  0.4850 0.2628  0.4856 0.2656  0.4862 0.2631  0.4868 0.2644  0.4874 0.2646  0.4880 0.2663  0.4886 0.2678  0.4892 0.2674  0.4898 0.2680  0.4904 0.2679  0.4910 0.2699  0.4916 0.2712  0.4921 0.2712  0.4927 0.2729  0.4933 0.2754  0.4939 0.2762  0.4945 0.2743  0.4951 0.2755  0.4957 0.2772  0.4963 0.2781  0.4969 0.2822  0.4975 0.2807  0.4981 0.2798  0.4987 0.2844  0.4993 0.2866  0.4999 0.2878  0.5004 0.2863  0.5010 0.2852  0.5016 0.2851  0.5022 0.2856  0.5028 0.2904  0.5034 0.2933  0.5040 0.2929  0.5046 0.2946  0.5052 0.2976  0.5058 0.2963  0.5064 0.2955  0.5070 0.2958  0.5076 0.2914  0.5081 0.2932  0.5087 0.2957  0.5093 0.2961  0.5099 0.3016  0.5105 0.3028  0.5111 0.3026  0.5117 0.3047  0.5123 0.3047  0.5129 0.3058  0.5135 0.3084  0.5141 0.3073  0.5147 0.3093  0.5153 0.3096  0.5159 0.3128  0.5164 0.3151  0.5170 0.3112  0.5176 0.3104  0.5182 0.3112  0.5188 0.3127  0.5194 0.3138  0.5200 0.3177  0.5206 0.3180  0.5212 0.3198  0.5218 0.3203  0.5224 0.3192  0.5230 0.3228  0.5236 0.3239  0.5241 0.3232  0.5247 0.3246  0.5253 0.3284  0.5259 0.3311  0.5265 0.3327  0.5271 0.3303  0.5277 0.3296  0.5283 0.3312  0.5289 0.3318  0.5295 0.3323  0.5301 0.3332  0.5307 0.3378  0.5313 0.3364  0.5319 0.3357  0.5324 0.3376  0.5330 0.3381  0.5336 0.3402  0.5342 0.3439  0.5348 0.3458  0.5354 0.3447  0.5360 0.3415  0.5366 0.3446  0.5372 0.3486  0.5378 0.3458  0.5384 0.3458  0.5390 0.3514  0.5396 0.3567  0.5401 0.3569  0.5407 0.3577  0.5413 0.3552  0.5419 0.3523  0.5425 0.3600  0.5431 0.3630  0.5437 0.3568  0.5443 0.3560  0.5449 0.3627  0.5455 0.3675  0.5461 0.3694  0.5467 0.3674  0.5473 0.3645  0.5479 0.3718  0.5484 0.3759  0.5490 0.3697  0.5496 0.3712  0.5502 0.3748  0.5508 0.3765  0.5514 0.3804  0.5520 0.3767  0.5526 0.3754  0.5532 0.3772  0.5538 0.3756  0.5544 0.3797  0.5550 0.3821  0.5556 0.3820  0.5561 0.3889  0.5567 0.3910  0.5573 0.3880  0.5579 0.3878  0.5585 0.3910  0.5591 0.3928  0.5597 0.3911  0.5603 0.3890  0.5609 0.3927  0.5615 0.3990  0.5621 0.3990  0.5627 0.3975  0.5633 0.4018  0.5639 0.4084  0.5644 0.4072  0.5650 0.4039  0.5656 0.4029  0.5662 0.4108  0.5668 0.4110  0.5674 0.4074  0.5680 0.4126  0.5686 0.4156  0.5692 0.4151  0.5698 0.4190  0.5704 0.4186  0.5710 0.4121  0.5716 0.4218  0.5721 0.4267  0.5727 0.4233  0.5733 0.4229  0.5739 0.4271  0.5745 0.4283  0.5751 0.4296  0.5757 0.4319  0.5763 0.4294  0.5769 0.4322  0.5775 0.4335  0.5781 0.4348  0.5787 0.4367  0.5793 0.4392  0.5799 0.4427  0.5804 0.4408  0.5810 0.4358  0.5816 0.4374  0.5822 0.4426  0.5828 0.4457  0.5834 0.4481  0.5840 0.4456  0.5846 0.4438  0.5852 0.4471  0.5858 0.4535  0.5864 0.4544  0.5870 0.4568  0.5876 0.4599  0.5881 0.4536  0.5887 0.4580  0.5893 0.4601  0.5899 0.4586  0.5905 0.4622  0.5911 0.4644  0.5917 0.4663  0.5923 0.4655  0.5929 0.4715  0.5935 0.4705  0.5941 0.4672  0.5947 0.4731  0.5953 0.4784  0.5959 0.4804  0.5964 0.4773  0.5970 0.4761  0.5976 0.4808  0.5982 0.4779  0.5988 0.4791  0.5994 0.4872  0.6000 0.4829  0.6006 0.4822  0.6012 0.4862  0.6018 0.4855  0.6024 0.4880  0.6030 0.4946  0.6036 0.4952  0.6041 0.4964  0.6047 0.4987  0.6053 0.5000  0.6059 0.5021  0.6065 0.4983  0.6071 0.5007  0.6077 0.5037  0.6083 0.5077  0.6089 0.5154  0.6095 0.5123  0.6101 0.5125  0.6107 0.5177  0.6113 0.5188  0.6119 0.5152  0.6124 0.5136  0.6130 0.5170  0.6136 0.5210  0.6142 0.5235  0.6148 0.5233  0.6154 0.5246  0.6160 0.5232  0.6166 0.5250  0.6172 0.5251  0.6178 0.5273  0.6184 0.5320  0.6190 0.5324  0.6196 0.5340  0.6201 0.5341  0.6207 0.5401  0.6213 0.5422  0.6219 0.5379  0.6225 0.5445  0.6231 0.5511  0.6237 0.5453  0.6243 0.5449  0.6249 0.5501  0.6255 0.5542  0.6261 0.5557  0.6267 0.5554  0.6273 0.5546  0.6279 0.5586  0.6284 0.5619  0.6290 0.5558  0.6296 0.5618  0.6302 0.5687  0.6308 0.5656  0.6314 0.5656  0.6320 0.5662  0.6326 0.5693  0.6332 0.5732  0.6338 0.5748  0.6344 0.5749  0.6350 0.5751  0.6356 0.5797  0.6361 0.5806  0.6367 0.5845  0.6373 0.5865  0.6379 0.5828  0.6385 0.5866  0.6391 0.5941  0.6397 0.5943  0.6403 0.5943  0.6409 0.5963  0.6415 0.5972  0.6421 0.6013  0.6427 0.6005  0.6433 0.6007  0.6439 0.6068  0.6444 0.6065  0.6450 0.6037  0.6456 0.6080  0.6462 0.6143  0.6468 0.6190  0.6474 0.6162  0.6480 0.6131  0.6486 0.6211  0.6492 0.6222  0.6498 0.6179  0.6504 0.6274  0.6510 0.6322  0.6516 0.6307  0.6521 0.6303  0.6527 0.6311  0.6533 0.6344  0.6539 0.6357  0.6545 0.6367  0.6551 0.6395  0.6557 0.6436  0.6563 0.6449  0.6569 0.6451  0.6575 0.6468  0.6581 0.6514  0.6587 0.6532  0.6593 0.6517  0.6599 0.6498  0.6604 0.6521  0.6610 0.6562  0.6616 0.6574  0.6622 0.6619  0.6628 0.6635  0.6634 0.6604  0.6640 0.6636  0.6646 0.6683  0.6652 0.6730  0.6658 0.6768  0.6664 0.6753  0.6670 0.6763  0.6676 0.6770  0.6681 0.6810  0.6687 0.6805  0.6693 0.6859  0.6699 0.6916  0.6705 0.6889  0.6711 0.6915  0.6717 0.6953  0.6723 0.6983  0.6729 0.6975  0.6735 0.6912  0.6741 0.6920  0.6747 0.7054  0.6753 0.7115  0.6759 0.7091  0.6764 0.7057  0.6770 0.7067  0.6776 0.7135  0.6782 0.7179  0.6788 0.7166  0.6794 0.7162  0.6800 0.7207  0.6806 0.7265  0.6812 0.7279  0.6818 0.7285  0.6824 0.7326  0.6830 0.7327  0.6836 0.7305  0.6841 0.7321  0.6847 0.7393  0.6853 0.7436  0.6859 0.7431  0.6865 0.7493  0.6871 0.7542  0.6877 0.7531  0.6883 0.7527  0.6889 0.7591  0.6895 0.7612  0.6901 0.7622  0.6907 0.7672  0.6913 0.7707  0.6919 0.7713  0.6924 0.7705  0.6930 0.7708  0.6936 0.7714  0.6942 0.7780  0.6948 0.7808  0.6954 0.7815  0.6960 0.7848  0.6966 0.7876  0.6972 0.7861  0.6978 0.7867  0.6984 0.7952  0.6990 0.8018  0.6996 0.7990  0.7001 0.7990  0.7007 0.8053  0.7013 0.8052  0.7019 0.8072  0.7025 0.8141  0.7031 0.8129  0.7037 0.8097  0.7043 0.8147  0.7049 0.8207  0.7055 0.8204  0.7061 0.8200  0.7067 0.8277  0.7073 0.8352  0.7079 0.8361  0.7084 0.8285  0.7090 0.8286  0.7096 0.8391  0.7102 0.8428  0.7108 0.8417  0.7114 0.8450  0.7120 0.8464  0.7126 0.8489  0.7132 0.8526  0.7138 0.8494  0.7144 0.8585  0.7150 0.8618  0.7156 0.8609  0.7161 0.8743  0.7167 0.8771  0.7173 0.8701  0.7179 0.8681  0.7185 0.8717  0.7191 0.8786  0.7197 0.8834  0.7203 0.8844  0.7209 0.8844  0.7215 0.8849  0.7221 0.8906  0.7227 0.8955  0.7233 0.8990  0.7239 0.9053  0.7244 0.9067  0.7250 0.8999  0.7256 0.9012  0.7262 0.9131  0.7268 0.9160  0.7274 0.9152  0.7280 0.9157  0.7286 0.9226  0.7292 0.9286  0.7298 0.9256  0.7304 0.9260  0.7310 0.9284  0.7316 0.9329  0.7321 0.9402  0.7327 0.9354  0.7333 0.9366  0.7339 0.9434  0.7345 0.9444  0.7351 0.9573  0.7357 0.9601  0.7363 0.9540  0.7369 0.9536  0.7375 0.9606  0.7381 0.9718  0.7387 0.9705  0.7393 0.9739  0.7399 0.9736  0.7404 0.9786  0.7410 0.9881  0.7416 0.9885  0.7422 0.9907  0.7428 0.9881  0.7434 0.9931  0.7440 0.9954  0.7446 0.9998  0.7452 1.0108  0.7458 1.0068  0.7464 1.0017  0.7470 1.0071  0.7476 1.0166  0.7481 1.0239  0.7487 1.0239  0.7493 1.0245  0.7499 1.0191  0.7505 1.0181  0.7511 1.0332  0.7517 1.0421  0.7523 1.0443  0.7529 1.0451  0.7535 1.0465  0.7541 1.0492  0.7547 1.0511  0.7553 1.0520  0.7559 1.0519  0.7564 1.0585  0.7570 1.0600  0.7576 1.0650  0.7582 1.0649  0.7588 1.0604  0.7594 1.0669  0.7600 1.0735  0.7606 1.0853  0.7612 1.0914  0.7618 1.0923  0.7624 1.0936  0.7630 1.0968  0.7636 1.1057  0.7641 1.1065  0.7647 1.1058  0.7653 1.1039  0.7659 1.1088  0.7665 1.1167  0.7671 1.1214  0.7677 1.1265  0.7683 1.1291  0.7689 1.1328  0.7695 1.1345  0.7701 1.1430  0.7707 1.1344  0.7713 1.1391  0.7719 1.1541  0.7724 1.1484  0.7730 1.1571  0.7736 1.1596  0.7742 1.1611  0.7748 1.1778  0.7754 1.1754  0.7760 1.1669  0.7766 1.1880  0.7772 1.1930  0.7778 1.1788  0.7784 1.1843  0.7790 1.1915  0.7796 1.1968  0.7801 1.2091  0.7807 1.2104  0.7813 1.2038  0.7819 1.2129  0.7825 1.2176  0.7831 1.2178  0.7837 1.2257  0.7843 1.2258  0.7849 1.2233  0.7855 1.2260  0.7861 1.2354  0.7867 1.2468  0.7873 1.2454  0.7879 1.2404  0.7884 1.2481  0.7890 1.2577  0.7896 1.2597  0.7902 1.2573  0.7908 1.2653  0.7914 1.2730  0.7920 1.2711  0.7926 1.2824  0.7932 1.2888  0.7938 1.2813  0.7944 1.2823  0.7950 1.2883  0.7956 1.2950  0.7961 1.3079  0.7967 1.3159  0.7973 1.3164  0.7979 1.3176  0.7985 1.3215  0.7991 1.3231  0.7997 1.3262  0.8003 1.3302  0.8009 1.3385  0.8015 1.3499  0.8021 1.3423  0.8027 1.3402  0.8033 1.3496  0.8039 1.3607  0.8044 1.3718  0.8050 1.3712  0.8056 1.3712  0.8062 1.3732  0.8068 1.3771  0.8074 1.3940  0.8080 1.4054  0.8086 1.3910  0.8092 1.3959  0.8098 1.4101  0.8104 1.4061  0.8110 1.4000  0.8116 1.4026  0.8121 1.4204  0.8127 1.4309  0.8133 1.4348  0.8139 1.4328  0.8145 1.4332  0.8151 1.4405  0.8157 1.4464  0.8163 1.4520  0.8169 1.4569  0.8175 1.4673  0.8181 1.4749  0.8187 1.4677  0.8193 1.4604  0.8199 1.4677  0.8204 1.4803  0.8210 1.4804  0.8216 1.4831  0.8222 1.5068  0.8228 1.5188  0.8234 1.5100  0.8240 1.5109  0.8246 1.5113  0.8252 1.5206  0.8258 1.5398  0.8264 1.5283  0.8270 1.5285  0.8276 1.5397  0.8281 1.5417  0.8287 1.5532  0.8293 1.5532  0.8299 1.5593  0.8305 1.5716  0.8311 1.5855  0.8317 1.5904  0.8323 1.5803  0.8329 1.5846  0.8335 1.6007  0.8341 1.6002  0.8347 1.5957  0.8353 1.6025  0.8359 1.6100  0.8364 1.6303  0.8370 1.6386  0.8376 1.6336  0.8382 1.6282  0.8388 1.6352  0.8394 1.6463  0.8400 1.6489  0.8406 1.6597  0.8412 1.6674  0.8418 1.6714  0.8424 1.6815  0.8430 1.6858  0.8436 1.6935  0.8441 1.7046  0.8447 1.7087  0.8453 1.7161  0.8459 1.7124  0.8465 1.6995  0.8471 1.7049  0.8477 1.7270  0.8483 1.7369  0.8489 1.7301  0.8495 1.7428  0.8501 1.7586  0.8507 1.7596  0.8513 1.7584  0.8519 1.7591  0.8524 1.7641  0.8530 1.7791  0.8536 1.7830  0.8542 1.7854  0.8548 1.8001  0.8554 1.8009  0.8560 1.7977  0.8566 1.8106  0.8572 1.8296  0.8578 1.8418  0.8584 1.8395  0.8590 1.8322  0.8596 1.8312  0.8601 1.8338  0.8607 1.8545  0.8613 1.8636  0.8619 1.8722  0.8625 1.8668  0.8631 1.8611  0.8637 1.8898  0.8643 1.9071  0.8649 1.9059  0.8655 1.9198  0.8661 1.9323  0.8667 1.9319  0.8673 1.9404  0.8679 1.9517  0.8684 1.9543  0.8690 1.9607  0.8696 1.9680  0.8702 1.9739  0.8708 1.9824  0.8714 1.9871  0.8720 1.9977  0.8726 2.0147  0.8732 2.0195  0.8738 2.0142  0.8744 2.0176  0.8750 2.0292  0.8756 2.0388  0.8761 2.0421  0.8767 2.0418  0.8773 2.0568  0.8779 2.0737  0.8785 2.0725  0.8791 2.0761  0.8797 2.0933  0.8803 2.1076  0.8809 2.1073  0.8815 2.1167  0.8821 2.1302  0.8827 2.1294  0.8833 2.1400  0.8839 2.1554  0.8844 2.1560  0.8850 2.1622  0.8856 2.1719  0.8862 2.1819  0.8868 2.1883  0.8874 2.1924  0.8880 2.1993  0.8886 2.2113  0.8892 2.2220  0.8898 2.2197  0.8904 2.2283  0.8910 2.2432  0.8916 2.2556  0.8921 2.2742  0.8927 2.2825  0.8933 2.2807  0.8939 2.2847  0.8945 2.2949  0.8951 2.3122  0.8957 2.3261  0.8963 2.3272  0.8969 2.3328  0.8975 2.3416  0.8981 2.3532  0.8987 2.3645  0.8993 2.3673  0.8999 2.3788  0.9004 2.3888  0.9010 2.3945  0.9016 2.4005  0.9022 2.4087  0.9028 2.4285  0.9034 2.4400  0.9040 2.4483  0.9046 2.4626  0.9052 2.4741  0.9058 2.4874  0.9064 2.5026  0.9070 2.5053  0.9076 2.5077  0.9081 2.5183  0.9087 2.5247  0.9093 2.5392  0.9099 2.5536  0.9105 2.5662  0.9111 2.5736  0.9117 2.5812  0.9123 2.6002  0.9129 2.6119  0.9135 2.6168  0.9141 2.6308  0.9147 2.6502  0.9153 2.6613  0.9159 2.6764  0.9164 2.6833  0.9170 2.6855  0.9176 2.7015  0.9182 2.7134  0.9188 2.7157  0.9194 2.7277  0.9200 2.7478  0.9206 2.7678  0.9212 2.7878  0.9218 2.7938  0.9224 2.8032  0.9230 2.8186  0.9236 2.8266  0.9241 2.8312  0.9247 2.8466  0.9253 2.8637  0.9259 2.8816  0.9265 2.9018  0.9271 2.9168  0.9277 2.9310  0.9283 2.9415  0.9289 2.9601  0.9295 2.9774  0.9301 2.9813  0.9307 2.9909  0.9313 3.0087  0.9319 3.0223  0.9324 3.0225  0.9330 3.0387  0.9336 3.0637  0.9342 3.0837  0.9348 3.1012  0.9354 3.1016  0.9360 3.1205  0.9366 3.1463  0.9372 3.1488  0.9378 3.1596  0.9384 3.1849  0.9390 3.2003  0.9396 3.2212  0.9401 3.2404  0.9407 3.2509  0.9413 3.2652  0.9419 3.2801  0.9425 3.3064  0.9431 3.3308  0.9437 3.3441  0.9443 3.3625  0.9449 3.3746  0.9455 3.3847  0.9461 3.4067  0.9467 3.4200  0.9473 3.4353  0.9479 3.4562  0.9484 3.4816  0.9490 3.5098  0.9496 3.5305  0.9502 3.5473  0.9508 3.5717  0.9514 3.6045  0.9520 3.6212  0.9526 3.6388  0.9532 3.6540  0.9538 3.6749  0.9544 3.7026  0.9550 3.7247  0.9556 3.7446  0.9561 3.7659  0.9567 3.7949  0.9573 3.8152  0.9579 3.8335  0.9585 3.8648  0.9591 3.9073  0.9597 3.9267  0.9603 3.9347  0.9609 3.9555  0.9615 3.9765  0.9621 4.0138  0.9627 4.0396  0.9633 4.0634  0.9639 4.0960  0.9644 4.1216  0.9650 4.1587  0.9656 4.1905  0.9662 4.2086  0.9668 4.2191  0.9674 4.2570  0.9680 4.3022  0.9686 4.3354  0.9692 4.3664  0.9698 4.3953  0.9704 4.4435  0.9710 4.4888  0.9716 4.5316  0.9721 4.5554  0.9727 4.6022  0.9733 4.6527  0.9739 4.6770  0.9745 4.7109  0.9751 4.7476  0.9757 4.7967  0.9763 4.8486  0.9769 4.8665  0.9775 4.9113  0.9781 4.9877  0.9787 5.0291  0.9793 5.0756  0.9799 5.1251  0.9804 5.1872  0.9810 5.2513  0.9816 5.2791  0.9822 5.3360  0.9828 5.4151  0.9834 5.4709  0.9840 5.5352  0.9846 5.6134  0.9852 5.6957  0.9858 5.7815  0.9864 5.8133  0.9870 5.8753  0.9876 6.0010  0.9881 5.9916  0.9887 6.2729  0.9893 6.4285  0.9899 6.3678  0.9905 6.5770  0.9911 6.6273  0.9917 6.7188  0.9923 6.7453  0.9929 6.6041  0.9935 6.6985  0.9941 6.9542  0.9947 7.2490  0.9953 7.5733  %0.9959 9.9905  0.9964 9.8583
 /

\color{black}
\normalcolor

%
%\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
%\color{red}
%\setdots <12pt>
%\setplotsymbol ({$\bullet$})
%\plot 0.0125 0.0001  0.0250 0.0005  0.0375 0.0010  0.0500 0.0019  0.0625 0.0029  0.0750 0.0043  0.0875 0.0059  0.1000 0.0077  0.1125 0.0099  0.1250 0.0124  0.1375 0.0151  0.1500 0.0182  0.1625 0.0216  0.1750 0.0254  0.1875 0.0295  0.2000 0.0340  0.2125 0.0388  0.2250 0.0441  0.2375 0.0497  0.2500 0.0558  0.2625 0.0623  0.2750 0.0693  0.2875 0.0767  0.3000 0.0846  0.3125 0.0931  0.3250 0.1020  0.3375 0.1116  0.3500 0.1217  0.3625 0.1324  0.3750 0.1437  0.3875 0.1557  0.4000 0.1684  0.4125 0.1817  0.4250 0.1959  0.4375 0.2108  0.4500 0.2265  0.4625 0.2432  0.4750 0.2607  0.4875 0.2791  0.5000 0.2986  0.5125 0.3191  0.5250 0.3408  0.5375 0.3636  0.5500 0.3876  0.5625 0.4130  0.5750 0.4398  0.5875 0.4680  0.6000 0.4979  0.6125 0.5294  0.6250 0.5627  0.6375 0.5979  0.6500 0.6352  0.6625 0.6747  0.6750 0.7166  0.6875 0.7611  0.7000 0.8084  0.7125 0.8587  0.7250 0.9123  0.7375 0.9695  0.7500 1.0307  0.7625 1.0963  0.7750 1.1668  0.7875 1.2427  0.8000 1.3248  0.8125 1.4137  0.8250 1.5105  0.8375 1.6164  0.8500 1.7328  0.8625 1.8615  0.8750 2.0049  0.8875 2.1661  0.9000 2.3494  0.9125 2.5606  0.9250 2.8085  0.9375 3.1064  0.9500 3.4769  0.9625 3.9621  0.9750 4.6568  0.9875 5.8633 0.9920 6.6476  0.9960 7.8722
%  /

%
%
% 4_1
%
%
%




%L=4
\color{C04}
%\plot 0.5156 -1.2062  0.5469 -0.9693  0.5781 -0.7731  0.6094 -0.5966  0.6406 -0.4271  0.6719 -0.2577  0.7031 -0.0823  0.7344 0.1060  0.7656 0.3147  0.7969 0.5534  0.8281 0.8343  0.8594 1.1773  0.8906 1.6143  0.9219 2.2032 /
\multiput {\large$\cdot$} at 0.5156 -1.2062  0.5469 -0.9693  0.5781 -0.7731  0.6094 -0.5966  0.6406 -0.4271  0.6719 -0.2577  0.7031 -0.0823  0.7344 0.1060  0.7656 0.3147  0.7969 0.5534  0.8281 0.8343  0.8594 1.1773  0.8906 1.6143  0.9219 2.2032 /


%L=5
\color{C05}
%\plot 0.2640 -0.7494  0.2800 -0.6608  0.2960 -0.5913  0.3120 -0.5339  0.3280 -0.4836  0.3440 -0.4381  0.3600 -0.3957  0.3760 -0.3559  0.3920 -0.3178  0.4080 -0.2806  0.4240 -0.2439  0.4400 -0.2078  0.4560 -0.1721  0.4720 -0.1364  0.4880 -0.0997  0.5040 -0.0625  0.5200 -0.0248  0.5360 0.0138  0.5520 0.0542  0.5680 0.0964  0.5840 0.1403  0.6000 0.1859  0.6160 0.2334  0.6320 0.2836  0.6480 0.3373  0.6640 0.3946  0.6800 0.4551  0.6960 0.5202  0.7120 0.5898  0.7280 0.6639  0.7440 0.7448  0.7600 0.8333  0.7760 0.9289  0.7920 1.0337  0.8080 1.1490  0.8240 1.2764  0.8400 1.4191  0.8560 1.5797  0.8720 1.7629  0.8880 1.9752  0.9040 2.2243  0.9200 2.5251  0.9360 2.9024  0.9520 3.3972 /
\multiput {\large$\cdot$} at 0.2640 -0.7494  0.2800 -0.6608  0.2960 -0.5913  0.3120 -0.5339  0.3280 -0.4836  0.3440 -0.4381  0.3600 -0.3957  0.3760 -0.3559  0.3920 -0.3178  0.4080 -0.2806  0.4240 -0.2439  0.4400 -0.2078  0.4560 -0.1721  0.4720 -0.1364  0.4880 -0.0997  0.5040 -0.0625  0.5200 -0.0248  0.5360 0.0138  0.5520 0.0542  0.5680 0.0964  0.5840 0.1403  0.6000 0.1859  0.6160 0.2334  0.6320 0.2836  0.6480 0.3373  0.6640 0.3946  0.6800 0.4551  0.6960 0.5202  0.7120 0.5898  0.7280 0.6639  0.7440 0.7448  0.7600 0.8333  0.7760 0.9289  0.7920 1.0337  0.8080 1.1490  0.8240 1.2764  0.8400 1.4191  0.8560 1.5797  0.8720 1.7629  0.8880 1.9752  0.9040 2.2243  0.9200 2.5251  0.9360 2.9024  0.9520 3.3972 /


%L=6
\color{C06}
%\plot 0.1528 -0.4422  0.1620 -0.3973  0.1713 -0.3640  0.1806 -0.3377  0.1898 -0.3158  0.1991 -0.2968  0.2083 -0.2800  0.2176 -0.2644  0.2269 -0.2500  0.2361 -0.2361  0.2454 -0.2226  0.2546 -0.2097  0.2639 -0.1971  0.2731 -0.1848  0.2824 -0.1724  0.2917 -0.1602  0.3009 -0.1483  0.3102 -0.1360  0.3194 -0.1241  0.3287 -0.1121  0.3380 -0.1000  0.3472 -0.0880  0.3565 -0.0758  0.3657 -0.0635  0.3750 -0.0510  0.3843 -0.0387  0.3935 -0.0260  0.4028 -0.0130  0.4120 0.0003  0.4213 0.0141  0.4306 0.0280  0.4398 0.0418  0.4491 0.0561  0.4583 0.0713  0.4676 0.0863  0.4769 0.1013  0.4861 0.1173  0.4954 0.1338  0.5046 0.1507  0.5139 0.1680  0.5231 0.1859  0.5324 0.2044  0.5417 0.2231  0.5509 0.2429  0.5602 0.2626  0.5694 0.2835  0.5787 0.3061  0.5880 0.3284  0.5972 0.3518  0.6065 0.3762  0.6157 0.4014  0.6250 0.4274  0.6343 0.4543  0.6435 0.4827  0.6528 0.5125  0.6620 0.5431  0.6713 0.5747  0.6806 0.6082  0.6898 0.6428  0.6991 0.6796  0.7083 0.7173  0.7176 0.7570  0.7269 0.7985  0.7361 0.8420  0.7454 0.8887  0.7546 0.9372  0.7639 0.9878  0.7731 1.0414  0.7824 1.0977  0.7917 1.1572  0.8009 1.2213  0.8102 1.2883  0.8194 1.3593  0.8287 1.4354  0.8380 1.5178  0.8472 1.6058  0.8565 1.6998  0.8657 1.8016  0.8750 1.9118  0.8843 2.0315  0.8935 2.1636  0.9028 2.3085  0.9120 2.4700  0.9213 2.6520  0.9306 2.8572  0.9398 3.0961  0.9491 3.3750  0.9583 3.7165  0.9676 4.1475  0.9769 4.7271   /
\multiput {\large$\cdot$} at 0.1528 -0.4422  0.1620 -0.3973  0.1713 -0.3640  0.1806 -0.3377  0.1898 -0.3158  0.1991 -0.2968  0.2083 -0.2800  0.2176 -0.2644  0.2269 -0.2500  0.2361 -0.2361  0.2454 -0.2226  0.2546 -0.2097  0.2639 -0.1971  0.2731 -0.1848  0.2824 -0.1724  0.2917 -0.1602  0.3009 -0.1483  0.3102 -0.1360  0.3194 -0.1241  0.3287 -0.1121  0.3380 -0.1000  0.3472 -0.0880  0.3565 -0.0758  0.3657 -0.0635  0.3750 -0.0510  0.3843 -0.0387  0.3935 -0.0260  0.4028 -0.0130  0.4120 0.0003  0.4213 0.0141  0.4306 0.0280  0.4398 0.0418  0.4491 0.0561  0.4583 0.0713  0.4676 0.0863  0.4769 0.1013  0.4861 0.1173  0.4954 0.1338  0.5046 0.1507  0.5139 0.1680  0.5231 0.1859  0.5324 0.2044  0.5417 0.2231  0.5509 0.2429  0.5602 0.2626  0.5694 0.2835  0.5787 0.3061  0.5880 0.3284  0.5972 0.3518  0.6065 0.3762  0.6157 0.4014  0.6250 0.4274  0.6343 0.4543  0.6435 0.4827  0.6528 0.5125  0.6620 0.5431  0.6713 0.5747  0.6806 0.6082  0.6898 0.6428  0.6991 0.6796  0.7083 0.7173  0.7176 0.7570  0.7269 0.7985  0.7361 0.8420  0.7454 0.8887  0.7546 0.9372  0.7639 0.9878  0.7731 1.0414  0.7824 1.0977  0.7917 1.1572  0.8009 1.2213  0.8102 1.2883  0.8194 1.3593  0.8287 1.4354  0.8380 1.5178  0.8472 1.6058  0.8565 1.6998  0.8657 1.8016  0.8750 1.9118  0.8843 2.0315  0.8935 2.1636  0.9028 2.3085  0.9120 2.4700  0.9213 2.6520  0.9306 2.8572  0.9398 3.0961  0.9491 3.3750  0.9583 3.7165  0.9676 4.1475  0.9769 4.7271   /

%L=7
\color{C07}
%\plot 0.0962 -0.2777  0.1020 -0.2507  0.1079 -0.2314  0.1137 -0.2165  0.1195 -0.2041  0.1254 -0.1941  0.1312 -0.1855  0.1370 -0.1778  0.1429 -0.1710  0.1487 -0.1644  0.1545 -0.1583  0.1603 -0.1527  0.1662 -0.1471  0.1720 -0.1416  0.1778 -0.1362  0.1837 -0.1311  0.1895 -0.1257  0.1953 -0.1222  0.2012 -0.1176  0.2070 -0.1091  0.2128 -0.1043  0.2187 -0.1011  0.2245 -0.0958  0.2303 -0.0907  0.2362 -0.0859  0.2420 -0.0808  0.2478 -0.0756  0.2536 -0.0706  0.2595 -0.0658  0.2653 -0.0608  0.2711 -0.0555  0.2770 -0.0502  0.2828 -0.0451  0.2886 -0.0398  0.2945 -0.0344  0.3003 -0.0293  0.3061 -0.0237  0.3120 -0.0184  0.3178 -0.0128  0.3236 -0.0071  0.3294 -0.0017  0.3353 0.0037  0.3411 0.0097  0.3469 0.0158  0.3528 0.0217  0.3586 0.0281  0.3644 0.0344  0.3703 0.0406  0.3761 0.0470  0.3819 0.0532  0.3878 0.0595  0.3936 0.0664  0.3994 0.0735  0.4052 0.0800  0.4111 0.0869  0.4169 0.0947  0.4227 0.1019  0.4286 0.1093  0.4344 0.1169  0.4402 0.1251  0.4461 0.1328  0.4519 0.1405  0.4577 0.1493  0.4636 0.1578  0.4694 0.1661  0.4752 0.1747  0.4810 0.1839  0.4869 0.1934  0.4927 0.2028  0.4985 0.2124  0.5044 0.2222  0.5102 0.2320  0.5160 0.2423  0.5219 0.2532  0.5277 0.2641  0.5335 0.2751  0.5394 0.2860  0.5452 0.2974  0.5510 0.3095  0.5569 0.3215  0.5627 0.3334  0.5685 0.3461  0.5743 0.3597  0.5802 0.3738  0.5860 0.3875  0.5918 0.4008  0.5977 0.4142  0.6035 0.4289  0.6093 0.4445  0.6152 0.4596  0.6210 0.4757  0.6268 0.4924  0.6327 0.5094  0.6385 0.5261  0.6443 0.5434  0.6501 0.5612  0.6560 0.5799  0.6618 0.5996  0.6676 0.6186  0.6735 0.6381  0.6793 0.6591  0.6851 0.6803  0.6910 0.7021  0.6968 0.7243  0.7026 0.7467  0.7085 0.7709  0.7143 0.7951  0.7201 0.8202  0.7259 0.8468  0.7318 0.8741  0.7376 0.9017  0.7434 0.9304  0.7493 0.9602  0.7551 0.9905  0.7609 1.0219  0.7668 1.0545  0.7726 1.0885  0.7784 1.1228  0.7843 1.1589  0.7901 1.1967  0.7959 1.2358  0.8017 1.2759  0.8076 1.3178  0.8134 1.3616  0.8192 1.4061  0.8251 1.4530  0.8309 1.5020  0.8367 1.5544  0.8426 1.6092  0.8484 1.6645  0.8542 1.7152  0.8601 1.7798  0.8659 1.8438  0.8717 1.9105  0.8776 1.9852  0.8834 2.0604  0.8892 2.1441  0.8950 2.2290  0.9009 2.3255  0.9067 2.4226  0.9125 2.5210  0.9184 2.6298  0.9242 2.7592  0.9300 2.8926  0.9359 3.0318  0.9417 3.1928  0.9475 3.3765  0.9534 3.5754  0.9592 3.8022  0.9650 4.0794  0.9708 4.3862  0.9767 4.7767  0.9825 5.2945    /
\multiput {\large$\cdot$} at 0.0962 -0.2777  0.1020 -0.2507  0.1079 -0.2314  0.1137 -0.2165  0.1195 -0.2041  0.1254 -0.1941  0.1312 -0.1855  0.1370 -0.1778  0.1429 -0.1710  0.1487 -0.1644  0.1545 -0.1583  0.1603 -0.1527  0.1662 -0.1471  0.1720 -0.1416  0.1778 -0.1362  0.1837 -0.1311  0.1895 -0.1257  0.1953 -0.1222  0.2012 -0.1176  0.2070 -0.1091  0.2128 -0.1043  0.2187 -0.1011  0.2245 -0.0958  0.2303 -0.0907  0.2362 -0.0859  0.2420 -0.0808  0.2478 -0.0756  0.2536 -0.0706  0.2595 -0.0658  0.2653 -0.0608  0.2711 -0.0555  0.2770 -0.0502  0.2828 -0.0451  0.2886 -0.0398  0.2945 -0.0344  0.3003 -0.0293  0.3061 -0.0237  0.3120 -0.0184  0.3178 -0.0128  0.3236 -0.0071  0.3294 -0.0017  0.3353 0.0037  0.3411 0.0097  0.3469 0.0158  0.3528 0.0217  0.3586 0.0281  0.3644 0.0344  0.3703 0.0406  0.3761 0.0470  0.3819 0.0532  0.3878 0.0595  0.3936 0.0664  0.3994 0.0735  0.4052 0.0800  0.4111 0.0869  0.4169 0.0947  0.4227 0.1019  0.4286 0.1093  0.4344 0.1169  0.4402 0.1251  0.4461 0.1328  0.4519 0.1405  0.4577 0.1493  0.4636 0.1578  0.4694 0.1661  0.4752 0.1747  0.4810 0.1839  0.4869 0.1934  0.4927 0.2028  0.4985 0.2124  0.5044 0.2222  0.5102 0.2320  0.5160 0.2423  0.5219 0.2532  0.5277 0.2641  0.5335 0.2751  0.5394 0.2860  0.5452 0.2974  0.5510 0.3095  0.5569 0.3215  0.5627 0.3334  0.5685 0.3461  0.5743 0.3597  0.5802 0.3738  0.5860 0.3875  0.5918 0.4008  0.5977 0.4142  0.6035 0.4289  0.6093 0.4445  0.6152 0.4596  0.6210 0.4757  0.6268 0.4924  0.6327 0.5094  0.6385 0.5261  0.6443 0.5434  0.6501 0.5612  0.6560 0.5799  0.6618 0.5996  0.6676 0.6186  0.6735 0.6381  0.6793 0.6591  0.6851 0.6803  0.6910 0.7021  0.6968 0.7243  0.7026 0.7467  0.7085 0.7709  0.7143 0.7951  0.7201 0.8202  0.7259 0.8468  0.7318 0.8741  0.7376 0.9017  0.7434 0.9304  0.7493 0.9602  0.7551 0.9905  0.7609 1.0219  0.7668 1.0545  0.7726 1.0885  0.7784 1.1228  0.7843 1.1589  0.7901 1.1967  0.7959 1.2358  0.8017 1.2759  0.8076 1.3178  0.8134 1.3616  0.8192 1.4061  0.8251 1.4530  0.8309 1.5020  0.8367 1.5544  0.8426 1.6092  0.8484 1.6645  0.8542 1.7152  0.8601 1.7798  0.8659 1.8438  0.8717 1.9105  0.8776 1.9852  0.8834 2.0604  0.8892 2.1441  0.8950 2.2290  0.9009 2.3255  0.9067 2.4226  0.9125 2.5210  0.9184 2.6298  0.9242 2.7592  0.9300 2.8926  0.9359 3.0318  0.9417 3.1928  0.9475 3.3765  0.9534 3.5754  0.9592 3.8022  0.9650 4.0794  0.9708 4.3862  0.9767 4.7767  0.9825 5.2945    /

%L=8
\color{C08}
%\plot 0.0645 -0.1833  0.0684 -0.1665  0.0723 -0.1541  0.0762 -0.1446  0.0801 -0.1371  0.0840 -0.1313  0.0879 -0.1262  0.0918 -0.1221  0.0957 -0.1183  0.0996 -0.1132  0.1035 -0.1101  0.1074 -0.1076  0.1113 -0.1046  0.1152 -0.1024  0.1191 -0.1001  0.1230 -0.0968  0.1270 -0.0950  0.1309 -0.0926  0.1348 -0.0901  0.1387 -0.0880  0.1426 -0.0830  0.1465 -0.0826  0.1504 -0.0811  0.1543 -0.0754  0.1582 -0.0730  0.1621 -0.0719  0.1660 -0.0716  0.1699 -0.0703  0.1738 -0.0665  0.1777 -0.0631  0.1816 -0.0618  0.1855 -0.0594  0.1895 -0.0567  0.1934 -0.0558  0.1973 -0.0527  0.2012 -0.0469  0.2051 -0.0443  0.2090 -0.0458  0.2129 -0.0469  0.2168 -0.0406  0.2207 -0.0358  0.2246 -0.0373  0.2285 -0.0329  0.2324 -0.0285  0.2363 -0.0267  0.2402 -0.0211  0.2441 -0.0216  0.2480 -0.0174  0.2520 -0.0125  0.2559 -0.0148  0.2598 -0.0154  0.2637 -0.0059  0.2676 0.0010  0.2715 -0.0012  0.2754 -0.0000  0.2793 -0.0007  0.2832 0.0055  0.2871 0.0109  0.2910 0.0143  0.2949 0.0113  0.2988 0.0146  0.3027 0.0225  0.3066 0.0251  0.3105 0.0289  0.3145 0.0282  0.3184 0.0307  0.3223 0.0339  0.3262 0.0378  0.3301 0.0450  0.3340 0.0479  0.3379 0.0507  0.3418 0.0611  0.3457 0.0625  0.3496 0.0590  0.3535 0.0652  0.3574 0.0687  0.3613 0.0728  0.3652 0.0769  0.3691 0.0754  0.3730 0.0795  0.3770 0.0887  0.3809 0.0924  0.3848 0.0966  0.3887 0.1001  0.3926 0.1038  0.3965 0.1085  0.4004 0.1129  0.4043 0.1163  0.4082 0.1208  0.4121 0.1251  0.4160 0.1380  0.4199 0.1421  0.4238 0.1384  0.4277 0.1445  0.4316 0.1492  0.4355 0.1538  0.4395 0.1586  0.4434 0.1643  0.4473 0.1701  0.4512 0.1741  0.4551 0.1856  0.4590 0.1910  0.4629 0.1894  0.4668 0.1958  0.4707 0.2014  0.4746 0.2072  0.4785 0.2129  0.4824 0.2202  0.4863 0.2412  0.4902 0.2438  0.4941 0.2342  0.4980 0.2427  0.5020 0.2497  0.5059 0.2540  0.5098 0.2762  0.5137 0.2832  0.5176 0.2735  0.5215 0.2823  0.5254 0.2894  0.5293 0.2996  0.5332 0.3102  0.5371 0.3136  0.5410 0.3181  0.5449 0.3265  0.5488 0.3341  0.5527 0.3420  0.5566 0.3498  0.5605 0.3577  0.5645 0.3660  0.5684 0.3743  0.5723 0.3828  0.5762 0.3918  0.5801 0.4001  0.5840 0.4082  0.5879 0.4174  0.5918 0.4269  0.5957 0.4362  0.5996 0.4460  0.6035 0.4559  0.6074 0.4657  0.6113 0.4758  0.6152 0.4861  0.6191 0.4968  0.6230 0.5073  0.6270 0.5182  0.6309 0.5293  0.6348 0.5401  0.6387 0.5515  0.6426 0.5628  0.6465 0.5747  0.6504 0.5879  0.6543 0.6000  0.6582 0.6119  0.6621 0.6252  0.6660 0.6378  0.6699 0.6503  0.6738 0.6642  0.6777 0.6786  0.6816 0.6929  0.6855 0.7071  0.6895 0.7212  0.6934 0.7355  0.6973 0.7505  0.7012 0.7657  0.7051 0.7817  0.7090 0.7978  0.7129 0.8141  0.7168 0.8307  0.7207 0.8470  0.7246 0.8648  0.7285 0.8824  0.7324 0.9002  0.7363 0.9194  0.7402 0.9378  0.7441 0.9573  0.7480 0.9774  0.7520 0.9970  0.7559 1.0173  0.7598 1.0382  0.7637 1.0601  0.7676 1.0818  0.7715 1.1049  0.7754 1.1282  0.7793 1.1511  0.7832 1.1754  0.7871 1.2006  0.7910 1.2257  0.7949 1.2516  0.7988 1.2789  0.8027 1.3064  0.8066 1.3339  0.8105 1.3617  0.8145 1.3917  0.8184 1.4230  0.8223 1.4557  0.8262 1.4766  0.8301 1.5099  0.8340 1.5580  0.8379 1.5658  0.8418 1.6025  0.8457 1.6678  0.8496 1.6705  0.8535 1.7119  0.8574 1.7858  0.8613 1.8112  0.8652 1.8568  0.8691 1.8977  0.8730 1.9445  0.8770 2.0003  0.8809 2.0452  0.8848 2.1061  0.8887 2.1589  0.8926 2.2183  0.8965 2.2876  0.9004 2.3384  0.9043 2.4004  0.9082 2.4688  0.9121 2.5322  0.9160 2.6199  0.9199 2.7020  0.9238 2.7804  0.9277 2.8541  0.9316 2.9437  0.9355 3.0472  0.9395 3.1604  0.9434 3.2754  0.9473 3.3812  0.9512 3.5196  0.9551 3.6681  0.9590 3.8133  0.9629 3.9717  0.9668 4.1864  0.9707 4.3919  0.9746 4.6298  0.9785 4.9432  0.9824 5.3030  0.9863 5.7773  0.9902 6.3186     /
\multiput {\large$\cdot$} at 0.0645 -0.1833  0.0684 -0.1665  0.0723 -0.1541  0.0762 -0.1446  0.0801 -0.1371  0.0840 -0.1313  0.0879 -0.1262  0.0918 -0.1221  0.0957 -0.1183  0.0996 -0.1132  0.1035 -0.1101  0.1074 -0.1076  0.1113 -0.1046  0.1152 -0.1024  0.1191 -0.1001  0.1230 -0.0968  0.1270 -0.0950  0.1309 -0.0926  0.1348 -0.0901  0.1387 -0.0880  0.1426 -0.0830  0.1465 -0.0826  0.1504 -0.0811  0.1543 -0.0754  0.1582 -0.0730  0.1621 -0.0719  0.1660 -0.0716  0.1699 -0.0703  0.1738 -0.0665  0.1777 -0.0631  0.1816 -0.0618  0.1855 -0.0594  0.1895 -0.0567  0.1934 -0.0558  0.1973 -0.0527  0.2012 -0.0469  0.2051 -0.0443  0.2090 -0.0458  0.2129 -0.0469  0.2168 -0.0406  0.2207 -0.0358  0.2246 -0.0373  0.2285 -0.0329  0.2324 -0.0285  0.2363 -0.0267  0.2402 -0.0211  0.2441 -0.0216  0.2480 -0.0174  0.2520 -0.0125  0.2559 -0.0148  0.2598 -0.0154  0.2637 -0.0059  0.2676 0.0010  0.2715 -0.0012  0.2754 -0.0000  0.2793 -0.0007  0.2832 0.0055  0.2871 0.0109  0.2910 0.0143  0.2949 0.0113  0.2988 0.0146  0.3027 0.0225  0.3066 0.0251  0.3105 0.0289  0.3145 0.0282  0.3184 0.0307  0.3223 0.0339  0.3262 0.0378  0.3301 0.0450  0.3340 0.0479  0.3379 0.0507  0.3418 0.0611  0.3457 0.0625  0.3496 0.0590  0.3535 0.0652  0.3574 0.0687  0.3613 0.0728  0.3652 0.0769  0.3691 0.0754  0.3730 0.0795  0.3770 0.0887  0.3809 0.0924  0.3848 0.0966  0.3887 0.1001  0.3926 0.1038  0.3965 0.1085  0.4004 0.1129  0.4043 0.1163  0.4082 0.1208  0.4121 0.1251  0.4160 0.1380  0.4199 0.1421  0.4238 0.1384  0.4277 0.1445  0.4316 0.1492  0.4355 0.1538  0.4395 0.1586  0.4434 0.1643  0.4473 0.1701  0.4512 0.1741  0.4551 0.1856  0.4590 0.1910  0.4629 0.1894  0.4668 0.1958  0.4707 0.2014  0.4746 0.2072  0.4785 0.2129  0.4824 0.2202  0.4863 0.2412  0.4902 0.2438  0.4941 0.2342  0.4980 0.2427  0.5020 0.2497  0.5059 0.2540  0.5098 0.2762  0.5137 0.2832  0.5176 0.2735  0.5215 0.2823  0.5254 0.2894  0.5293 0.2996  0.5332 0.3102  0.5371 0.3136  0.5410 0.3181  0.5449 0.3265  0.5488 0.3341  0.5527 0.3420  0.5566 0.3498  0.5605 0.3577  0.5645 0.3660  0.5684 0.3743  0.5723 0.3828  0.5762 0.3918  0.5801 0.4001  0.5840 0.4082  0.5879 0.4174  0.5918 0.4269  0.5957 0.4362  0.5996 0.4460  0.6035 0.4559  0.6074 0.4657  0.6113 0.4758  0.6152 0.4861  0.6191 0.4968  0.6230 0.5073  0.6270 0.5182  0.6309 0.5293  0.6348 0.5401  0.6387 0.5515  0.6426 0.5628  0.6465 0.5747  0.6504 0.5879  0.6543 0.6000  0.6582 0.6119  0.6621 0.6252  0.6660 0.6378  0.6699 0.6503  0.6738 0.6642  0.6777 0.6786  0.6816 0.6929  0.6855 0.7071  0.6895 0.7212  0.6934 0.7355  0.6973 0.7505  0.7012 0.7657  0.7051 0.7817  0.7090 0.7978  0.7129 0.8141  0.7168 0.8307  0.7207 0.8470  0.7246 0.8648  0.7285 0.8824  0.7324 0.9002  0.7363 0.9194  0.7402 0.9378  0.7441 0.9573  0.7480 0.9774  0.7520 0.9970  0.7559 1.0173  0.7598 1.0382  0.7637 1.0601  0.7676 1.0818  0.7715 1.1049  0.7754 1.1282  0.7793 1.1511  0.7832 1.1754  0.7871 1.2006  0.7910 1.2257  0.7949 1.2516  0.7988 1.2789  0.8027 1.3064  0.8066 1.3339  0.8105 1.3617  0.8145 1.3917  0.8184 1.4230  0.8223 1.4557  0.8262 1.4766  0.8301 1.5099  0.8340 1.5580  0.8379 1.5658  0.8418 1.6025  0.8457 1.6678  0.8496 1.6705  0.8535 1.7119  0.8574 1.7858  0.8613 1.8112  0.8652 1.8568  0.8691 1.8977  0.8730 1.9445  0.8770 2.0003  0.8809 2.0452  0.8848 2.1061  0.8887 2.1589  0.8926 2.2183  0.8965 2.2876  0.9004 2.3384  0.9043 2.4004  0.9082 2.4688  0.9121 2.5322  0.9160 2.6199  0.9199 2.7020  0.9238 2.7804  0.9277 2.8541  0.9316 2.9437  0.9355 3.0472  0.9395 3.1604  0.9434 3.2754  0.9473 3.3812  0.9512 3.5196  0.9551 3.6681  0.9590 3.8133  0.9629 3.9717  0.9668 4.1864  0.9707 4.3919  0.9746 4.6298  0.9785 4.9432  0.9824 5.3030  0.9863 5.7773  0.9902 6.3186    /


%L=9
\color{C09}
%\plot 0.0453 -0.1266  0.0480 -0.1152  0.0508 -0.1069  0.0535 -0.1007  0.0562 -0.0957  0.0590 -0.0917  0.0617 -0.0884  0.0645 -0.0855  0.0672 -0.0830  0.0700 -0.0809  0.0727 -0.0793  0.0754 -0.0773  0.0782 -0.0749  0.0809 -0.0733  0.0837 -0.0720  0.0864 -0.0703  0.0892 -0.0700  0.0919 -0.0692  0.0947 -0.0672  0.0974 -0.0664  0.1001 -0.0643  0.1029 -0.0629  0.1056 -0.0620  0.1084 -0.0610  0.1111 -0.0587  0.1139 -0.0571  0.1166 -0.0566  0.1193 -0.0552  0.1221 -0.0538  0.1248 -0.0530  0.1276 -0.0533  0.1303 -0.0503  0.1331 -0.0492  0.1358 -0.0503  0.1385 -0.0483  0.1413 -0.0459  0.1440 -0.0460  0.1468 -0.0437  0.1495 -0.0417  0.1523 -0.0435  0.1550 -0.0401  0.1578 -0.0355  0.1605 -0.0355  0.1632 -0.0356  0.1660 -0.0345  0.1687 -0.0365  0.1715 -0.0325  0.1742 -0.0287  0.1770 -0.0285  0.1797 -0.0265  0.1824 -0.0269  0.1852 -0.0267  0.1879 -0.0251  0.1907 -0.0213  0.1934 -0.0221  0.1962 -0.0210  0.1989 -0.0186  0.2016 -0.0192  0.2044 -0.0150  0.2071 -0.0161  0.2099 -0.0161  0.2126 -0.0108  0.2154 -0.0115  0.2181 -0.0088  0.2209 -0.0062  0.2236 -0.0018  0.2263 -0.0039  0.2291 -0.0064  0.2318 -0.0018  0.2346 0.0008  0.2373 0.0033  0.2401 0.0024  0.2428 0.0039  0.2455 0.0068  0.2483 0.0075  0.2510 0.0060  0.2538 0.0151  0.2565 0.0201  0.2593 0.0149  0.2620 0.0197  0.2647 0.0184  0.2675 0.0203  0.2702 0.0230  0.2730 0.0184  0.2757 0.0253  0.2785 0.0306  0.2812 0.0320  0.2840 0.0347  0.2867 0.0380  0.2894 0.0324  0.2922 0.0293  0.2949 0.0353  0.2977 0.0424  0.3004 0.0418  0.3032 0.0391  0.3059 0.0419  0.3086 0.0414  0.3114 0.0430  0.3141 0.0612  0.3169 0.0690  0.3196 0.0402  0.3224 0.0528  0.3251 0.0667  0.3278 0.0681  0.3306 0.0672  0.3333 0.0710  0.3361 0.0699  0.3388 0.0620  0.3416 0.0762  0.3443 0.0662  0.3471 0.0616  0.3498 0.0973  0.3525 0.0955  0.3553 0.0599  0.3580 0.0815  0.3608 0.1055  0.3635 0.0985  0.3663 0.1005  0.3690 0.1005  0.3717 0.0868  0.3745 0.0971  0.3772 0.1077  0.3800 0.1005  0.3827 0.1038  0.3855 0.1245  0.3882 0.1264  0.3909 0.1174  0.3937 0.1207  0.3964 0.1275  0.3992 0.1301  0.4019 0.1326  0.4047 0.1358  0.4074 0.1382  0.4102 0.1413  0.4129 0.1451  0.4156 0.1482  0.4184 0.1504  0.4211 0.1567  0.4239 0.1600  0.4266 0.1630  0.4294 0.1670  0.4321 0.1669  0.4348 0.1698  0.4376 0.1769  0.4403 0.1808  0.4431 0.1809  0.4458 0.1845  0.4486 0.1875  0.4513 0.1904  0.4540 0.2016  0.4568 0.2054  0.4595 0.2012  0.4623 0.2090  0.4650 0.2161  0.4678 0.2160  0.4705 0.2169  0.4733 0.2210  0.4760 0.2245  0.4787 0.2320  0.4815 0.2360  0.4842 0.2360  0.4870 0.2477  0.4897 0.2523  0.4925 0.2489  0.4952 0.2539  0.4979 0.2582  0.5007 0.2649  0.5034 0.2687  0.5062 0.2744  0.5089 0.2863  0.5117 0.2861  0.5144 0.2846  0.5171 0.2899  0.5199 0.2977  0.5226 0.3022  0.5254 0.3031  0.5281 0.3158  0.5309 0.3206  0.5336 0.3182  0.5364 0.3237  0.5391 0.3321  0.5418 0.3411  0.5446 0.3487  0.5473 0.3505  0.5501 0.3499  0.5528 0.3554  0.5556 0.3643  0.5583 0.3723  0.5610 0.3781  0.5638 0.3814  0.5665 0.3843  0.5693 0.3894  0.5720 0.4007  0.5748 0.4144  0.5775 0.4141  0.5802 0.4139  0.5830 0.4202  0.5857 0.4320  0.5885 0.4447  0.5912 0.4453  0.5940 0.4461  0.5967 0.4518  0.5995 0.4710  0.6022 0.4772  0.6049 0.4715  0.6077 0.4794  0.6104 0.4954  0.6132 0.5012  0.6159 0.5001  0.6187 0.5088  0.6214 0.5256  0.6241 0.5324  0.6269 0.5290  0.6296 0.5398  0.6324 0.5485  0.6351 0.5550  0.6379 0.5622  0.6406 0.5704  0.6433 0.5785  0.6461 0.5864  0.6488 0.5948  0.6516 0.6024  0.6543 0.6115  0.6571 0.6211  0.6598 0.6304  0.6626 0.6396  0.6653 0.6480  0.6680 0.6577  0.6708 0.6678  0.6735 0.6766  0.6763 0.6848  0.6790 0.6943  0.6818 0.7052  0.6845 0.7151  0.6872 0.7254  0.6900 0.7356  0.6927 0.7461  0.6955 0.7562  0.6982 0.7660  0.7010 0.7779  0.7037 0.7886  0.7064 0.7993  0.7092 0.8106  0.7119 0.8220  0.7147 0.8340  0.7174 0.8461  0.7202 0.8591  0.7229 0.8710  0.7257 0.8822  0.7284 0.8951  0.7311 0.9076  0.7339 0.9202  0.7366 0.9328  0.7394 0.9453  0.7421 0.9593  0.7449 0.9740  0.7476 0.9883  0.7503 1.0017  0.7531 1.0153  0.7558 1.0304  0.7586 1.0463  0.7613 1.0601  0.7641 1.0750  0.7668 1.0904  0.7695 1.1059  0.7723 1.1228  0.7750 1.1386  0.7778 1.1552  0.7805 1.1719  0.7833 1.1880  0.7860 1.2060  0.7888 1.2242  0.7915 1.2420  0.7942 1.2601  0.7970 1.2790  0.7997 1.2977  0.8025 1.3158  0.8052 1.3363  0.8080 1.3575  0.8107 1.3795  0.8134 1.3861  0.8162 1.4064  0.8189 1.4443  0.8217 1.4516  0.8244 1.4726  0.8272 1.5111  0.8299 1.5158  0.8326 1.5402  0.8354 1.5848  0.8381 1.5879  0.8409 1.6117  0.8436 1.6580  0.8464 1.6624  0.8491 1.6900  0.8519 1.7391  0.8546 1.7503  0.8573 1.7802  0.8601 1.8266  0.8628 1.8324  0.8656 1.8653  0.8683 1.9095  0.8711 1.9359  0.8738 1.9606  0.8765 1.9951  0.8793 2.0377  0.8820 2.0724  0.8848 2.1008  0.8875 2.1401  0.8903 2.1873  0.8930 2.2268  0.8957 2.2578  0.8985 2.2972  0.9012 2.3481  0.9040 2.4004  0.9067 2.4543  0.9095 2.4913  0.9122 2.5717  0.9150 2.6208  0.9177 2.6656  0.9204 2.7292  0.9232 2.7651  0.9259 2.8259  0.9287 2.8870  0.9314 2.9636  0.9342 3.0364  0.9369 3.0972  0.9396 3.1766  0.9424 3.2622  0.9451 3.3565  0.9479 3.4140  0.9506 3.4864  0.9534 3.6090  0.9561 3.7052  0.9588 3.8003  0.9616 3.8993  0.9643 4.0636  0.9671 4.2724  0.9698 4.3778  0.9726 4.4896  0.9753 4.6857  0.9781 4.9369  0.9808 5.1508  0.9835 5.3931  0.9863 5.7872  0.9890 6.1295  0.9918 6.4196   /
\multiput {\large$\cdot$} at 0.0453 -0.1266  0.0480 -0.1152  0.0508 -0.1069  0.0535 -0.1007  0.0562 -0.0957  0.0590 -0.0917  0.0617 -0.0884  0.0645 -0.0855  0.0672 -0.0830  0.0700 -0.0809  0.0727 -0.0793  0.0754 -0.0773  0.0782 -0.0749  0.0809 -0.0733  0.0837 -0.0720  0.0864 -0.0703  0.0892 -0.0700  0.0919 -0.0692  0.0947 -0.0672  0.0974 -0.0664  0.1001 -0.0643  0.1029 -0.0629  0.1056 -0.0620  0.1084 -0.0610  0.1111 -0.0587  0.1139 -0.0571  0.1166 -0.0566  0.1193 -0.0552  0.1221 -0.0538  0.1248 -0.0530  0.1276 -0.0533  0.1303 -0.0503  0.1331 -0.0492  0.1358 -0.0503  0.1385 -0.0483  0.1413 -0.0459  0.1440 -0.0460  0.1468 -0.0437  0.1495 -0.0417  0.1523 -0.0435  0.1550 -0.0401  0.1578 -0.0355  0.1605 -0.0355  0.1632 -0.0356  0.1660 -0.0345  0.1687 -0.0365  0.1715 -0.0325  0.1742 -0.0287  0.1770 -0.0285  0.1797 -0.0265  0.1824 -0.0269  0.1852 -0.0267  0.1879 -0.0251  0.1907 -0.0213  0.1934 -0.0221  0.1962 -0.0210  0.1989 -0.0186  0.2016 -0.0192  0.2044 -0.0150  0.2071 -0.0161  0.2099 -0.0161  0.2126 -0.0108  0.2154 -0.0115  0.2181 -0.0088  0.2209 -0.0062  0.2236 -0.0018  0.2263 -0.0039  0.2291 -0.0064  0.2318 -0.0018  0.2346 0.0008  0.2373 0.0033  0.2401 0.0024  0.2428 0.0039  0.2455 0.0068  0.2483 0.0075  0.2510 0.0060  0.2538 0.0151  0.2565 0.0201  0.2593 0.0149  0.2620 0.0197  0.2647 0.0184  0.2675 0.0203  0.2702 0.0230  0.2730 0.0184  0.2757 0.0253  0.2785 0.0306  0.2812 0.0320  0.2840 0.0347  0.2867 0.0380  0.2894 0.0324  0.2922 0.0293  0.2949 0.0353  0.2977 0.0424  0.3004 0.0418  0.3032 0.0391  0.3059 0.0419  0.3086 0.0414  0.3114 0.0430  0.3141 0.0612  0.3169 0.0690  0.3196 0.0402  0.3224 0.0528  0.3251 0.0667  0.3278 0.0681  0.3306 0.0672  0.3333 0.0710  0.3361 0.0699  0.3388 0.0620  0.3416 0.0762  0.3443 0.0662  0.3471 0.0616  0.3498 0.0973  0.3525 0.0955  0.3553 0.0599  0.3580 0.0815  0.3608 0.1055  0.3635 0.0985  0.3663 0.1005  0.3690 0.1005  0.3717 0.0868  0.3745 0.0971  0.3772 0.1077  0.3800 0.1005  0.3827 0.1038  0.3855 0.1245  0.3882 0.1264  0.3909 0.1174  0.3937 0.1207  0.3964 0.1275  0.3992 0.1301  0.4019 0.1326  0.4047 0.1358  0.4074 0.1382  0.4102 0.1413  0.4129 0.1451  0.4156 0.1482  0.4184 0.1504  0.4211 0.1567  0.4239 0.1600  0.4266 0.1630  0.4294 0.1670  0.4321 0.1669  0.4348 0.1698  0.4376 0.1769  0.4403 0.1808  0.4431 0.1809  0.4458 0.1845  0.4486 0.1875  0.4513 0.1904  0.4540 0.2016  0.4568 0.2054  0.4595 0.2012  0.4623 0.2090  0.4650 0.2161  0.4678 0.2160  0.4705 0.2169  0.4733 0.2210  0.4760 0.2245  0.4787 0.2320  0.4815 0.2360  0.4842 0.2360  0.4870 0.2477  0.4897 0.2523  0.4925 0.2489  0.4952 0.2539  0.4979 0.2582  0.5007 0.2649  0.5034 0.2687  0.5062 0.2744  0.5089 0.2863  0.5117 0.2861  0.5144 0.2846  0.5171 0.2899  0.5199 0.2977  0.5226 0.3022  0.5254 0.3031  0.5281 0.3158  0.5309 0.3206  0.5336 0.3182  0.5364 0.3237  0.5391 0.3321  0.5418 0.3411  0.5446 0.3487  0.5473 0.3505  0.5501 0.3499  0.5528 0.3554  0.5556 0.3643  0.5583 0.3723  0.5610 0.3781  0.5638 0.3814  0.5665 0.3843  0.5693 0.3894  0.5720 0.4007  0.5748 0.4144  0.5775 0.4141  0.5802 0.4139  0.5830 0.4202  0.5857 0.4320  0.5885 0.4447  0.5912 0.4453  0.5940 0.4461  0.5967 0.4518  0.5995 0.4710  0.6022 0.4772  0.6049 0.4715  0.6077 0.4794  0.6104 0.4954  0.6132 0.5012  0.6159 0.5001  0.6187 0.5088  0.6214 0.5256  0.6241 0.5324  0.6269 0.5290  0.6296 0.5398  0.6324 0.5485  0.6351 0.5550  0.6379 0.5622  0.6406 0.5704  0.6433 0.5785  0.6461 0.5864  0.6488 0.5948  0.6516 0.6024  0.6543 0.6115  0.6571 0.6211  0.6598 0.6304  0.6626 0.6396  0.6653 0.6480  0.6680 0.6577  0.6708 0.6678  0.6735 0.6766  0.6763 0.6848  0.6790 0.6943  0.6818 0.7052  0.6845 0.7151  0.6872 0.7254  0.6900 0.7356  0.6927 0.7461  0.6955 0.7562  0.6982 0.7660  0.7010 0.7779  0.7037 0.7886  0.7064 0.7993  0.7092 0.8106  0.7119 0.8220  0.7147 0.8340  0.7174 0.8461  0.7202 0.8591  0.7229 0.8710  0.7257 0.8822  0.7284 0.8951  0.7311 0.9076  0.7339 0.9202  0.7366 0.9328  0.7394 0.9453  0.7421 0.9593  0.7449 0.9740  0.7476 0.9883  0.7503 1.0017  0.7531 1.0153  0.7558 1.0304  0.7586 1.0463  0.7613 1.0601  0.7641 1.0750  0.7668 1.0904  0.7695 1.1059  0.7723 1.1228  0.7750 1.1386  0.7778 1.1552  0.7805 1.1719  0.7833 1.1880  0.7860 1.2060  0.7888 1.2242  0.7915 1.2420  0.7942 1.2601  0.7970 1.2790  0.7997 1.2977  0.8025 1.3158  0.8052 1.3363  0.8080 1.3575  0.8107 1.3795  0.8134 1.3861  0.8162 1.4064  0.8189 1.4443  0.8217 1.4516  0.8244 1.4726  0.8272 1.5111  0.8299 1.5158  0.8326 1.5402  0.8354 1.5848  0.8381 1.5879  0.8409 1.6117  0.8436 1.6580  0.8464 1.6624  0.8491 1.6900  0.8519 1.7391  0.8546 1.7503  0.8573 1.7802  0.8601 1.8266  0.8628 1.8324  0.8656 1.8653  0.8683 1.9095  0.8711 1.9359  0.8738 1.9606  0.8765 1.9951  0.8793 2.0377  0.8820 2.0724  0.8848 2.1008  0.8875 2.1401  0.8903 2.1873  0.8930 2.2268  0.8957 2.2578  0.8985 2.2972  0.9012 2.3481  0.9040 2.4004  0.9067 2.4543  0.9095 2.4913  0.9122 2.5717  0.9150 2.6208  0.9177 2.6656  0.9204 2.7292  0.9232 2.7651  0.9259 2.8259  0.9287 2.8870  0.9314 2.9636  0.9342 3.0364  0.9369 3.0972  0.9396 3.1766  0.9424 3.2622  0.9451 3.3565  0.9479 3.4140  0.9506 3.4864  0.9534 3.6090  0.9561 3.7052  0.9588 3.8003  0.9616 3.8993  0.9643 4.0636  0.9671 4.2724  0.9698 4.3778  0.9726 4.4896  0.9753 4.6857  0.9781 4.9369  0.9808 5.1508  0.9835 5.3931  0.9863 5.7872  0.9890 6.1295  0.9918 6.4196    /


%L=10
\color{C10}
%\plot 0.0330 -0.0913  0.0350 -0.0833  0.0370 -0.0776  0.0390 -0.0730  0.0410 -0.0694  0.0430 -0.0666  0.0450 -0.0643  0.0470 -0.0619  0.0490 -0.0604  0.0510 -0.0589  0.0530 -0.0575  0.0550 -0.0563  0.0570 -0.0549  0.0590 -0.0538  0.0610 -0.0530  0.0630 -0.0525  0.0650 -0.0515  0.0670 -0.0504  0.0690 -0.0494  0.0710 -0.0487  0.0730 -0.0488  0.0750 -0.0481  0.0770 -0.0470  0.0790 -0.0462  0.0810 -0.0458  0.0830 -0.0445  0.0850 -0.0437  0.0870 -0.0438  0.0890 -0.0426  0.0910 -0.0419  0.0930 -0.0419  0.0950 -0.0409  0.0970 -0.0403  0.0990 -0.0395  0.1010 -0.0383  0.1030 -0.0381  0.1050 -0.0379  0.1070 -0.0365  0.1090 -0.0370  0.1110 -0.0363  0.1130 -0.0335  0.1150 -0.0330  0.1170 -0.0332  0.1190 -0.0339  0.1210 -0.0329  0.1230 -0.0323  0.1250 -0.0322  0.1270 -0.0307  0.1290 -0.0300  0.1310 -0.0286  0.1330 -0.0268  0.1350 -0.0269  0.1370 -0.0267  0.1390 -0.0250  0.1410 -0.0238  0.1430 -0.0247  0.1450 -0.0228  0.1470 -0.0228  0.1490 -0.0215  0.1510 -0.0207  0.1530 -0.0211  0.1550 -0.0183  0.1570 -0.0182  0.1590 -0.0170  0.1610 -0.0159  0.1630 -0.0152  0.1650 -0.0157  0.1670 -0.0131  0.1690 -0.0144  0.1710 -0.0136  0.1730 -0.0098  0.1750 -0.0129  0.1770 -0.0104  0.1790 -0.0088  0.1810 -0.0102  0.1830 -0.0079  0.1850 -0.0076  0.1870 -0.0076  0.1890 -0.0067  0.1910 -0.0045  0.1930 -0.0021  0.1950 -0.0024  0.1970 -0.0033  0.1990 -0.0039  0.2010 0.0003  0.2030 0.0036  0.2050 0.0020  0.2070 -0.0002  0.2090 0.0044  0.2110 0.0034  0.2130 0.0048  0.2150 0.0081  0.2170 0.0055  0.2190 0.0081  0.2210 0.0078  0.2230 0.0090  0.2250 0.0116  0.2270 0.0119  0.2290 0.0142  0.2310 0.0136  0.2330 0.0131  0.2350 0.0110  0.2370 0.0123  0.2390 0.0205  0.2410 0.0250  0.2430 0.0253  0.2450 0.0191  0.2470 0.0165  0.2490 0.0205  0.2510 0.0275  0.2530 0.0296  0.2550 0.0236  0.2570 0.0252  0.2590 0.0367  0.2610 0.0338  0.2630 0.0289  0.2650 0.0290  0.2670 0.0329  0.2690 0.0370  0.2710 0.0379  0.2730 0.0389  0.2750 0.0398  0.2770 0.0405  0.2790 0.0399  0.2810 0.0405  0.2830 0.0437  0.2850 0.0464  0.2870 0.0469  0.2890 0.0490  0.2910 0.0509  0.2930 0.0525  0.2950 0.0538  0.2970 0.0521  0.2990 0.0509  0.3010 0.0575  0.3030 0.0564  0.3050 0.0566  0.3070 0.0643  0.3090 0.0612  0.3110 0.0570  0.3130 0.0637  0.3150 0.0679  0.3170 0.0611  0.3190 0.0626  0.3210 0.0732  0.3230 0.0719  0.3250 0.0714  0.3270 0.0795  0.3290 0.0832  0.3310 0.0779  0.3330 0.0801  0.3350 0.0827  0.3370 0.0801  0.3390 0.0917  0.3410 0.0882  0.3430 0.0759  0.3450 0.0807  0.3470 0.0892  0.3490 0.0921  0.3510 0.0882  0.3530 0.0890  0.3550 0.0992  0.3570 0.1018  0.3590 0.1003  0.3610 0.0990  0.3630 0.1053  0.3650 0.1093  0.3670 0.1062  0.3690 0.1020  0.3710 0.1078  0.3730 0.1214  0.3750 0.1067  0.3770 0.1081  0.3790 0.1172  0.3810 0.1167  0.3830 0.1209  0.3850 0.1197  0.3870 0.1284  0.3890 0.1317  0.3910 0.1240  0.3930 0.1266  0.3950 0.1199  0.3970 0.1262  0.3990 0.1398  0.4010 0.1281  0.4030 0.1416  0.4050 0.1421  0.4070 0.1180  0.4090 0.1334  0.4110 0.1427  0.4130 0.1420  0.4150 0.1588  0.4170 0.1614  0.4190 0.1645  0.4210 0.1938  0.4230 0.1917  0.4250 0.1690  0.4270 0.1746  0.4290 0.1590  0.4310 0.1456  0.4330 0.1728  0.4350 0.1924  0.4370 0.1775  0.4390 0.1766  0.4410 0.1726  0.4430 0.1763  0.4450 0.1951  0.4470 0.1954  0.4490 0.1970  0.4510 0.2006  0.4530 0.2030  0.4550 0.2050  0.4570 0.2083  0.4590 0.2103  0.4610 0.2166  0.4630 0.2198  0.4650 0.2179  0.4670 0.2287  0.4690 0.2348  0.4710 0.2291  0.4730 0.2299  0.4750 0.2327  0.4770 0.2352  0.4790 0.2379  0.4810 0.2403  0.4830 0.2477  0.4850 0.2498  0.4870 0.2481  0.4890 0.2608  0.4910 0.2666  0.4930 0.2616  0.4950 0.2628  0.4970 0.2662  0.4990 0.2699  0.5010 0.2757  0.5030 0.2780  0.5050 0.2821  0.5070 0.2886  0.5090 0.2903  0.5110 0.2910  0.5130 0.2926  0.5150 0.2954  0.5170 0.3020  0.5190 0.3051  0.5210 0.3043  0.5230 0.3129  0.5250 0.3227  0.5270 0.3211  0.5290 0.3184  0.5310 0.3230  0.5330 0.3309  0.5350 0.3343  0.5370 0.3372  0.5390 0.3434  0.5410 0.3467  0.5430 0.3480  0.5450 0.3486  0.5470 0.3555  0.5490 0.3594  0.5510 0.3638  0.5530 0.3735  0.5550 0.3746  0.5570 0.3734  0.5590 0.3801  0.5610 0.3831  0.5630 0.3830  0.5650 0.3983  0.5670 0.4030  0.5690 0.3976  0.5710 0.4030  0.5730 0.4106  0.5750 0.4129  0.5770 0.4239  0.5790 0.4289  0.5810 0.4232  0.5830 0.4291  0.5850 0.4357  0.5870 0.4429  0.5890 0.4513  0.5910 0.4528  0.5930 0.4512  0.5950 0.4569  0.5970 0.4648  0.5990 0.4756  0.6010 0.4775  0.6030 0.4766  0.6050 0.4820  0.6070 0.4899  0.6090 0.5020  0.6110 0.5027  0.6130 0.5010  0.6150 0.5069  0.6170 0.5142  0.6190 0.5312  0.6210 0.5329  0.6230 0.5265  0.6250 0.5324  0.6270 0.5480  0.6290 0.5530  0.6310 0.5484  0.6330 0.5563  0.6350 0.5696  0.6370 0.5776  0.6390 0.5766  0.6410 0.5790  0.6430 0.5957  0.6450 0.6040  0.6470 0.5989  0.6490 0.6022  0.6510 0.6174  0.6530 0.6277  0.6550 0.6255  0.6570 0.6288  0.6590 0.6472  0.6610 0.6531  0.6630 0.6452  0.6650 0.6658  0.6670 0.6730  0.6690 0.6655  0.6710 0.6869  0.6730 0.6939  0.6750 0.6869  0.6770 0.7017  0.6790 0.7086  0.6810 0.7097  0.6830 0.7179  0.6850 0.7246  0.6870 0.7318  0.6890 0.7389  0.6910 0.7466  0.6930 0.7554  0.6950 0.7621  0.6970 0.7699  0.6990 0.7801  0.7010 0.7871  0.7030 0.7932  0.7050 0.8029  0.7070 0.8115  0.7090 0.8198  0.7110 0.8280  0.7130 0.8351  0.7150 0.8434  0.7170 0.8515  0.7190 0.8616  0.7210 0.8714  0.7230 0.8790  0.7250 0.8872  0.7270 0.8968  0.7290 0.9067  0.7310 0.9169  0.7330 0.9251  0.7350 0.9343  0.7370 0.9448  0.7390 0.9541  0.7410 0.9636  0.7430 0.9729  0.7450 0.9829  0.7470 0.9927  0.7490 1.0030  0.7510 1.0134  0.7530 1.0238  0.7550 1.0332  0.7570 1.0430  0.7590 1.0548  0.7610 1.0676  0.7630 1.0802  0.7650 1.0914  0.7670 1.1010  0.7690 1.1112  0.7710 1.1235  0.7730 1.1354  0.7750 1.1479  0.7770 1.1593  0.7790 1.1712  0.7810 1.1841  0.7830 1.1963  0.7850 1.2099  0.7870 1.2222  0.7890 1.2338  0.7910 1.2464  0.7930 1.2604  0.7950 1.2754  0.7970 1.2890  0.7990 1.3023  0.8010 1.3159  0.8030 1.3297  0.8050 1.3449  0.8070 1.3596  0.8090 1.3666  0.8110 1.3822  0.8130 1.4067  0.8150 1.4072  0.8170 1.4221  0.8190 1.4532  0.8210 1.4523  0.8230 1.4693  0.8250 1.5031  0.8270 1.5020  0.8290 1.5206  0.8310 1.5558  0.8330 1.5535  0.8350 1.5712  0.8370 1.6086  0.8390 1.6060  0.8410 1.6232  0.8430 1.6606  0.8450 1.6643  0.8470 1.6852  0.8490 1.7195  0.8510 1.7252  0.8530 1.7460  0.8550 1.7815  0.8570 1.7799  0.8590 1.8024  0.8610 1.8420  0.8630 1.8513  0.8650 1.8732  0.8670 1.9035  0.8690 1.9218  0.8710 1.9468  0.8730 1.9660  0.8750 1.9899  0.8770 2.0134  0.8790 2.0408  0.8810 2.0656  0.8830 2.0915  0.8850 2.1182  0.8870 2.1434  0.8890 2.1779  0.8910 2.2090  0.8930 2.2330  0.8950 2.2603  0.8970 2.2885  0.8990 2.3222  0.9010 2.3528  0.9030 2.3854  0.9050 2.4174  0.9070 2.4542  0.9090 2.4839  0.9110 2.5103  0.9130 2.5826  0.9150 2.6195  0.9170 2.6396  0.9190 2.6839  0.9210 2.7282  0.9230 2.7699  0.9250 2.8188  0.9270 2.8695  0.9290 2.8889  0.9310 2.9976  0.9330 3.0649  0.9350 3.0427  0.9370 3.0913  0.9390 3.1179  0.9410 3.2605  0.9430 3.3304  0.9450 3.3022  0.9470 3.4477  0.9490 3.5193  0.9510 3.5098  0.9530 3.5990  0.9550 3.7116  0.9570 3.7618  0.9590 3.8294  0.9610 3.9172  0.9630 4.0326  0.9650 4.1315  0.9670 4.1615  0.9690 4.3273  0.9710 4.5006  0.9730 4.5509  0.9750 4.6346  0.9770 4.7708  0.9790 4.9423  0.9810 5.2163  0.9830 5.5711  0.9850 5.6284  0.9870 5.7760  0.9890 6.0722  0.9910 6.3452  0.9930 6.8933  0.9950 7.1225     /
\multiput {\large$\cdot$} at 0.0330 -0.0913  0.0350 -0.0833  0.0370 -0.0776  0.0390 -0.0730  0.0410 -0.0694  0.0430 -0.0666  0.0450 -0.0643  0.0470 -0.0619  0.0490 -0.0604  0.0510 -0.0589  0.0530 -0.0575  0.0550 -0.0563  0.0570 -0.0549  0.0590 -0.0538  0.0610 -0.0530  0.0630 -0.0525  0.0650 -0.0515  0.0670 -0.0504  0.0690 -0.0494  0.0710 -0.0487  0.0730 -0.0488  0.0750 -0.0481  0.0770 -0.0470  0.0790 -0.0462  0.0810 -0.0458  0.0830 -0.0445  0.0850 -0.0437  0.0870 -0.0438  0.0890 -0.0426  0.0910 -0.0419  0.0930 -0.0419  0.0950 -0.0409  0.0970 -0.0403  0.0990 -0.0395  0.1010 -0.0383  0.1030 -0.0381  0.1050 -0.0379  0.1070 -0.0365  0.1090 -0.0370  0.1110 -0.0363  0.1130 -0.0335  0.1150 -0.0330  0.1170 -0.0332  0.1190 -0.0339  0.1210 -0.0329  0.1230 -0.0323  0.1250 -0.0322  0.1270 -0.0307  0.1290 -0.0300  0.1310 -0.0286  0.1330 -0.0268  0.1350 -0.0269  0.1370 -0.0267  0.1390 -0.0250  0.1410 -0.0238  0.1430 -0.0247  0.1450 -0.0228  0.1470 -0.0228  0.1490 -0.0215  0.1510 -0.0207  0.1530 -0.0211  0.1550 -0.0183  0.1570 -0.0182  0.1590 -0.0170  0.1610 -0.0159  0.1630 -0.0152  0.1650 -0.0157  0.1670 -0.0131  0.1690 -0.0144  0.1710 -0.0136  0.1730 -0.0098  0.1750 -0.0129  0.1770 -0.0104  0.1790 -0.0088  0.1810 -0.0102  0.1830 -0.0079  0.1850 -0.0076  0.1870 -0.0076  0.1890 -0.0067  0.1910 -0.0045  0.1930 -0.0021  0.1950 -0.0024  0.1970 -0.0033  0.1990 -0.0039  0.2010 0.0003  0.2030 0.0036  0.2050 0.0020  0.2070 -0.0002  0.2090 0.0044  0.2110 0.0034  0.2130 0.0048  0.2150 0.0081  0.2170 0.0055  0.2190 0.0081  0.2210 0.0078  0.2230 0.0090  0.2250 0.0116  0.2270 0.0119  0.2290 0.0142  0.2310 0.0136  0.2330 0.0131  0.2350 0.0110  0.2370 0.0123  0.2390 0.0205  0.2410 0.0250  0.2430 0.0253  0.2450 0.0191  0.2470 0.0165  0.2490 0.0205  0.2510 0.0275  0.2530 0.0296  0.2550 0.0236  0.2570 0.0252  0.2590 0.0367  0.2610 0.0338  0.2630 0.0289  0.2650 0.0290  0.2670 0.0329  0.2690 0.0370  0.2710 0.0379  0.2730 0.0389  0.2750 0.0398  0.2770 0.0405  0.2790 0.0399  0.2810 0.0405  0.2830 0.0437  0.2850 0.0464  0.2870 0.0469  0.2890 0.0490  0.2910 0.0509  0.2930 0.0525  0.2950 0.0538  0.2970 0.0521  0.2990 0.0509  0.3010 0.0575  0.3030 0.0564  0.3050 0.0566  0.3070 0.0643  0.3090 0.0612  0.3110 0.0570  0.3130 0.0637  0.3150 0.0679  0.3170 0.0611  0.3190 0.0626  0.3210 0.0732  0.3230 0.0719  0.3250 0.0714  0.3270 0.0795  0.3290 0.0832  0.3310 0.0779  0.3330 0.0801  0.3350 0.0827  0.3370 0.0801  0.3390 0.0917  0.3410 0.0882  0.3430 0.0759  0.3450 0.0807  0.3470 0.0892  0.3490 0.0921  0.3510 0.0882  0.3530 0.0890  0.3550 0.0992  0.3570 0.1018  0.3590 0.1003  0.3610 0.0990  0.3630 0.1053  0.3650 0.1093  0.3670 0.1062  0.3690 0.1020  0.3710 0.1078  0.3730 0.1214  0.3750 0.1067  0.3770 0.1081  0.3790 0.1172  0.3810 0.1167  0.3830 0.1209  0.3850 0.1197  0.3870 0.1284  0.3890 0.1317  0.3910 0.1240  0.3930 0.1266  0.3950 0.1199  0.3970 0.1262  0.3990 0.1398  0.4010 0.1281  0.4030 0.1416  0.4050 0.1421  0.4070 0.1180  0.4090 0.1334  0.4110 0.1427  0.4130 0.1420  0.4150 0.1588  0.4170 0.1614  0.4190 0.1645  0.4210 0.1938  0.4230 0.1917  0.4250 0.1690  0.4270 0.1746  0.4290 0.1590  0.4310 0.1456  0.4330 0.1728  0.4350 0.1924  0.4370 0.1775  0.4390 0.1766  0.4410 0.1726  0.4430 0.1763  0.4450 0.1951  0.4470 0.1954  0.4490 0.1970  0.4510 0.2006  0.4530 0.2030  0.4550 0.2050  0.4570 0.2083  0.4590 0.2103  0.4610 0.2166  0.4630 0.2198  0.4650 0.2179  0.4670 0.2287  0.4690 0.2348  0.4710 0.2291  0.4730 0.2299  0.4750 0.2327  0.4770 0.2352  0.4790 0.2379  0.4810 0.2403  0.4830 0.2477  0.4850 0.2498  0.4870 0.2481  0.4890 0.2608  0.4910 0.2666  0.4930 0.2616  0.4950 0.2628  0.4970 0.2662  0.4990 0.2699  0.5010 0.2757  0.5030 0.2780  0.5050 0.2821  0.5070 0.2886  0.5090 0.2903  0.5110 0.2910  0.5130 0.2926  0.5150 0.2954  0.5170 0.3020  0.5190 0.3051  0.5210 0.3043  0.5230 0.3129  0.5250 0.3227  0.5270 0.3211  0.5290 0.3184  0.5310 0.3230  0.5330 0.3309  0.5350 0.3343  0.5370 0.3372  0.5390 0.3434  0.5410 0.3467  0.5430 0.3480  0.5450 0.3486  0.5470 0.3555  0.5490 0.3594  0.5510 0.3638  0.5530 0.3735  0.5550 0.3746  0.5570 0.3734  0.5590 0.3801  0.5610 0.3831  0.5630 0.3830  0.5650 0.3983  0.5670 0.4030  0.5690 0.3976  0.5710 0.4030  0.5730 0.4106  0.5750 0.4129  0.5770 0.4239  0.5790 0.4289  0.5810 0.4232  0.5830 0.4291  0.5850 0.4357  0.5870 0.4429  0.5890 0.4513  0.5910 0.4528  0.5930 0.4512  0.5950 0.4569  0.5970 0.4648  0.5990 0.4756  0.6010 0.4775  0.6030 0.4766  0.6050 0.4820  0.6070 0.4899  0.6090 0.5020  0.6110 0.5027  0.6130 0.5010  0.6150 0.5069  0.6170 0.5142  0.6190 0.5312  0.6210 0.5329  0.6230 0.5265  0.6250 0.5324  0.6270 0.5480  0.6290 0.5530  0.6310 0.5484  0.6330 0.5563  0.6350 0.5696  0.6370 0.5776  0.6390 0.5766  0.6410 0.5790  0.6430 0.5957  0.6450 0.6040  0.6470 0.5989  0.6490 0.6022  0.6510 0.6174  0.6530 0.6277  0.6550 0.6255  0.6570 0.6288  0.6590 0.6472  0.6610 0.6531  0.6630 0.6452  0.6650 0.6658  0.6670 0.6730  0.6690 0.6655  0.6710 0.6869  0.6730 0.6939  0.6750 0.6869  0.6770 0.7017  0.6790 0.7086  0.6810 0.7097  0.6830 0.7179  0.6850 0.7246  0.6870 0.7318  0.6890 0.7389  0.6910 0.7466  0.6930 0.7554  0.6950 0.7621  0.6970 0.7699  0.6990 0.7801  0.7010 0.7871  0.7030 0.7932  0.7050 0.8029  0.7070 0.8115  0.7090 0.8198  0.7110 0.8280  0.7130 0.8351  0.7150 0.8434  0.7170 0.8515  0.7190 0.8616  0.7210 0.8714  0.7230 0.8790  0.7250 0.8872  0.7270 0.8968  0.7290 0.9067  0.7310 0.9169  0.7330 0.9251  0.7350 0.9343  0.7370 0.9448  0.7390 0.9541  0.7410 0.9636  0.7430 0.9729  0.7450 0.9829  0.7470 0.9927  0.7490 1.0030  0.7510 1.0134  0.7530 1.0238  0.7550 1.0332  0.7570 1.0430  0.7590 1.0548  0.7610 1.0676  0.7630 1.0802  0.7650 1.0914  0.7670 1.1010  0.7690 1.1112  0.7710 1.1235  0.7730 1.1354  0.7750 1.1479  0.7770 1.1593  0.7790 1.1712  0.7810 1.1841  0.7830 1.1963  0.7850 1.2099  0.7870 1.2222  0.7890 1.2338  0.7910 1.2464  0.7930 1.2604  0.7950 1.2754  0.7970 1.2890  0.7990 1.3023  0.8010 1.3159  0.8030 1.3297  0.8050 1.3449  0.8070 1.3596  0.8090 1.3666  0.8110 1.3822  0.8130 1.4067  0.8150 1.4072  0.8170 1.4221  0.8190 1.4532  0.8210 1.4523  0.8230 1.4693  0.8250 1.5031  0.8270 1.5020  0.8290 1.5206  0.8310 1.5558  0.8330 1.5535  0.8350 1.5712  0.8370 1.6086  0.8390 1.6060  0.8410 1.6232  0.8430 1.6606  0.8450 1.6643  0.8470 1.6852  0.8490 1.7195  0.8510 1.7252  0.8530 1.7460  0.8550 1.7815  0.8570 1.7799  0.8590 1.8024  0.8610 1.8420  0.8630 1.8513  0.8650 1.8732  0.8670 1.9035  0.8690 1.9218  0.8710 1.9468  0.8730 1.9660  0.8750 1.9899  0.8770 2.0134  0.8790 2.0408  0.8810 2.0656  0.8830 2.0915  0.8850 2.1182  0.8870 2.1434  0.8890 2.1779  0.8910 2.2090  0.8930 2.2330  0.8950 2.2603  0.8970 2.2885  0.8990 2.3222  0.9010 2.3528  0.9030 2.3854  0.9050 2.4174  0.9070 2.4542  0.9090 2.4839  0.9110 2.5103  0.9130 2.5826  0.9150 2.6195  0.9170 2.6396  0.9190 2.6839  0.9210 2.7282  0.9230 2.7699  0.9250 2.8188  0.9270 2.8695  0.9290 2.8889  0.9310 2.9976  0.9330 3.0649  0.9350 3.0427  0.9370 3.0913  0.9390 3.1179  0.9410 3.2605  0.9430 3.3304  0.9450 3.3022  0.9470 3.4477  0.9490 3.5193  0.9510 3.5098  0.9530 3.5990  0.9550 3.7116  0.9570 3.7618  0.9590 3.8294  0.9610 3.9172  0.9630 4.0326  0.9650 4.1315  0.9670 4.1615  0.9690 4.3273  0.9710 4.5006  0.9730 4.5509  0.9750 4.6346  0.9770 4.7708  0.9790 4.9423  0.9810 5.2163  0.9830 5.5711  0.9850 5.6284  0.9870 5.7760  0.9890 6.0722  0.9910 6.3452  0.9930 6.8933  0.9950 7.1225      /



%L=11
\color{C11}
%\plot 0.0248 -0.0684  0.0263 -0.0619  0.0278 -0.0576  0.0293 -0.0544  0.0308 -0.0516  0.0323 -0.0497  0.0338 -0.0479  0.0353 -0.0462  0.0368 -0.0447  0.0383 -0.0437  0.0398 -0.0428  0.0413 -0.0418  0.0428 -0.0415  0.0443 -0.0409  0.0458 -0.0399  0.0473 -0.0390  0.0488 -0.0386  0.0503 -0.0379  0.0518 -0.0374  0.0533 -0.0376  0.0548 -0.0372  0.0563 -0.0363  0.0579 -0.0363  0.0594 -0.0358  0.0609 -0.0354  0.0624 -0.0350  0.0639 -0.0335  0.0654 -0.0339  0.0669 -0.0335  0.0684 -0.0323  0.0699 -0.0332  0.0714 -0.0329  0.0729 -0.0323  0.0744 -0.0317  0.0759 -0.0308  0.0774 -0.0311  0.0789 -0.0310  0.0804 -0.0291  0.0819 -0.0290  0.0834 -0.0303  0.0849 -0.0289  0.0864 -0.0278  0.0879 -0.0283  0.0894 -0.0279  0.0909 -0.0264  0.0924 -0.0254  0.0939 -0.0256  0.0954 -0.0253  0.0969 -0.0252  0.0984 -0.0248  0.0999 -0.0253  0.1014 -0.0246  0.1029 -0.0235  0.1044 -0.0237  0.1059 -0.0226  0.1074 -0.0229  0.1089 -0.0233  0.1104 -0.0223  0.1119 -0.0213  0.1134 -0.0210  0.1150 -0.0208  0.1165 -0.0202  0.1180 -0.0190  0.1195 -0.0197  0.1210 -0.0194  0.1225 -0.0178  0.1240 -0.0174  0.1255 -0.0161  0.1270 -0.0172  0.1285 -0.0154  0.1300 -0.0136  0.1315 -0.0151  0.1330 -0.0152  0.1345 -0.0137  0.1360 -0.0128  0.1375 -0.0149  0.1390 -0.0139  0.1405 -0.0127  0.1420 -0.0124  0.1435 -0.0109  0.1450 -0.0099  0.1465 -0.0106  0.1480 -0.0104  0.1495 -0.0090  0.1510 -0.0097  0.1525 -0.0074  0.1540 -0.0076  0.1555 -0.0080  0.1570 -0.0067  0.1585 -0.0081  0.1600 -0.0053  0.1615 -0.0044  0.1630 -0.0056  0.1645 -0.0044  0.1660 -0.0018  0.1675 -0.0030  0.1690 -0.0044  0.1705 0.0001  0.1721 0.0011  0.1736 -0.0012  0.1751 -0.0004  0.1766 0.0012  0.1781 0.0002  0.1796 0.0014  0.1811 0.0023  0.1826 0.0029  0.1841 0.0058  0.1856 0.0053  0.1871 0.0034  0.1886 0.0045  0.1901 0.0040  0.1916 0.0046  0.1931 0.0058  0.1946 0.0073  0.1961 0.0091  0.1976 0.0091  0.1991 0.0088  0.2006 0.0118  0.2021 0.0105  0.2036 0.0078  0.2051 0.0153  0.2066 0.0148  0.2081 0.0126  0.2096 0.0139  0.2111 0.0145  0.2126 0.0124  0.2141 0.0143  0.2156 0.0205  0.2171 0.0170  0.2186 0.0160  0.2201 0.0187  0.2216 0.0186  0.2231 0.0221  0.2246 0.0223  0.2261 0.0211  0.2276 0.0239  0.2292 0.0242  0.2307 0.0236  0.2322 0.0232  0.2337 0.0225  0.2352 0.0236  0.2367 0.0271  0.2382 0.0291  0.2397 0.0288  0.2412 0.0309  0.2427 0.0302  0.2442 0.0275  0.2457 0.0303  0.2472 0.0305  0.2487 0.0337  0.2502 0.0350  0.2517 0.0332  0.2532 0.0382  0.2547 0.0350  0.2562 0.0352  0.2577 0.0398  0.2592 0.0399  0.2607 0.0357  0.2622 0.0344  0.2637 0.0409  0.2652 0.0445  0.2667 0.0438  0.2682 0.0398  0.2697 0.0435  0.2712 0.0481  0.2727 0.0418  0.2742 0.0416  0.2757 0.0423  0.2772 0.0463  0.2787 0.0465  0.2802 0.0407  0.2817 0.0494  0.2832 0.0556  0.2847 0.0553  0.2863 0.0527  0.2878 0.0530  0.2893 0.0580  0.2908 0.0568  0.2923 0.0597  0.2938 0.0579  0.2953 0.0604  0.2968 0.0656  0.2983 0.0615  0.2998 0.0596  0.3013 0.0673  0.3028 0.0685  0.3043 0.0623  0.3058 0.0660  0.3073 0.0621  0.3088 0.0697  0.3103 0.0714  0.3118 0.0649  0.3133 0.0701  0.3148 0.0731  0.3163 0.0788  0.3178 0.0747  0.3193 0.0712  0.3208 0.0846  0.3223 0.0798  0.3238 0.0718  0.3253 0.0826  0.3268 0.0813  0.3283 0.0804  0.3298 0.0857  0.3313 0.0913  0.3328 0.0864  0.3343 0.0816  0.3358 0.0871  0.3373 0.0846  0.3388 0.0904  0.3403 0.0948  0.3418 0.0871  0.3434 0.0921  0.3449 0.1014  0.3464 0.0965  0.3479 0.0965  0.3494 0.0963  0.3509 0.0923  0.3524 0.1069  0.3539 0.1104  0.3554 0.0913  0.3569 0.0977  0.3584 0.1007  0.3599 0.1052  0.3614 0.1153  0.3629 0.1180  0.3644 0.1136  0.3659 0.1128  0.3674 0.1161  0.3689 0.1151  0.3704 0.1208  0.3719 0.1182  0.3734 0.1210  0.3749 0.1177  0.3764 0.1213  0.3779 0.1272  0.3794 0.1278  0.3809 0.1217  0.3824 0.1217  0.3839 0.1327  0.3854 0.1370  0.3869 0.1350  0.3884 0.1321  0.3899 0.1344  0.3914 0.1357  0.3929 0.1338  0.3944 0.1391  0.3959 0.1353  0.3974 0.1382  0.3989 0.1540  0.4005 0.1461  0.4020 0.1447  0.4035 0.1499  0.4050 0.1475  0.4065 0.1511  0.4080 0.1514  0.4095 0.1419  0.4110 0.1501  0.4125 0.1698  0.4140 0.1563  0.4155 0.1533  0.4170 0.1671  0.4185 0.1562  0.4200 0.1596  0.4215 0.1680  0.4230 0.1707  0.4245 0.1697  0.4260 0.1749  0.4275 0.1862  0.4290 0.1683  0.4305 0.1638  0.4320 0.1773  0.4335 0.1729  0.4350 0.1623  0.4365 0.1618  0.4380 0.1916  0.4395 0.1800  0.4410 0.1838  0.4425 0.1861  0.4440 0.1703  0.4455 0.1975  0.4470 0.2005  0.4485 0.1890  0.4500 0.1939  0.4515 0.2248  0.4530 0.2293  0.4545 0.2089  0.4560 0.1556  0.4576 0.1669  0.4591 0.2585  0.4606 0.2588  0.4621 0.2206  0.4636 0.2199  0.4651 0.2287  0.4666 0.2292  0.4681 0.2168  0.4696 0.1934  0.4711 0.1740  0.4726 0.2194  0.4741 0.2044  0.4756 0.2013  0.4771 0.2470  0.4786 0.2430  0.4801 0.2486  0.4816 0.2614  0.4831 0.2503  0.4846 0.2421  0.4861 0.2596  0.4876 0.2610  0.4891 0.2629  0.4906 0.2597  0.4921 0.2622  0.4936 0.2658  0.4951 0.2687  0.4966 0.2709  0.4981 0.2728  0.4996 0.2745  0.5011 0.2776  0.5026 0.2802  0.5041 0.2898  0.5056 0.2951  0.5071 0.2942  0.5086 0.2948  0.5101 0.2924  0.5116 0.2954  0.5131 0.2976  0.5147 0.2996  0.5162 0.3024  0.5177 0.3030  0.5192 0.3183  0.5207 0.3206  0.5222 0.3154  0.5237 0.3196  0.5252 0.3177  0.5267 0.3196  0.5282 0.3222  0.5297 0.3260  0.5312 0.3314  0.5327 0.3362  0.5342 0.3412  0.5357 0.3449  0.5372 0.3425  0.5387 0.3433  0.5402 0.3470  0.5417 0.3486  0.5432 0.3548  0.5447 0.3604  0.5462 0.3591  0.5477 0.3633  0.5492 0.3697  0.5507 0.3687  0.5522 0.3690  0.5537 0.3717  0.5552 0.3734  0.5567 0.3843  0.5582 0.3869  0.5597 0.3895  0.5612 0.3924  0.5627 0.3874  0.5642 0.3934  0.5657 0.3985  0.5672 0.4000  0.5687 0.4078  0.5702 0.4186  0.5718 0.4153  0.5733 0.4117  0.5748 0.4164  0.5763 0.4192  0.5778 0.4253  0.5793 0.4317  0.5808 0.4389  0.5823 0.4387  0.5838 0.4344  0.5853 0.4394  0.5868 0.4433  0.5883 0.4501  0.5898 0.4553  0.5913 0.4627  0.5928 0.4629  0.5943 0.4583  0.5958 0.4625  0.5973 0.4702  0.5988 0.4767  0.6003 0.4840  0.6018 0.4868  0.6033 0.4840  0.6048 0.4873  0.6063 0.4915  0.6078 0.5031  0.6093 0.5084  0.6108 0.5041  0.6123 0.5052  0.6138 0.5111  0.6153 0.5165  0.6168 0.5256  0.6183 0.5271  0.6198 0.5254  0.6213 0.5297  0.6228 0.5390  0.6243 0.5493  0.6258 0.5464  0.6273 0.5453  0.6289 0.5487  0.6304 0.5576  0.6319 0.5694  0.6334 0.5676  0.6349 0.5663  0.6364 0.5722  0.6379 0.5817  0.6394 0.5921  0.6409 0.5907  0.6424 0.5881  0.6439 0.5924  0.6454 0.6018  0.6469 0.6129  0.6484 0.6119  0.6499 0.6096  0.6514 0.6204  0.6529 0.6323  0.6544 0.6311  0.6559 0.6292  0.6574 0.6397  0.6589 0.6505  0.6604 0.6510  0.6619 0.6488  0.6634 0.6605  0.6649 0.6694  0.6664 0.6665  0.6679 0.6683  0.6694 0.6801  0.6709 0.6930  0.6724 0.6913  0.6739 0.6872  0.6754 0.6986  0.6769 0.7129  0.6784 0.7125  0.6799 0.7110  0.6814 0.7216  0.6829 0.7305  0.6844 0.7315  0.6860 0.7320  0.6875 0.7500  0.6890 0.7563  0.6905 0.7484  0.6920 0.7627  0.6935 0.7679  0.6950 0.7644  0.6965 0.7856  0.6980 0.7910  0.6995 0.7820  0.7010 0.8009  0.7025 0.8073  0.7040 0.8006  0.7055 0.8197  0.7070 0.8276  0.7085 0.8208  0.7100 0.8359  0.7115 0.8417  0.7130 0.8373  0.7145 0.8525  0.7160 0.8596  0.7175 0.8579  0.7190 0.8648  0.7205 0.8724  0.7220 0.8784  0.7235 0.8860  0.7250 0.8921  0.7265 0.8982  0.7280 0.9050  0.7295 0.9120  0.7310 0.9207  0.7325 0.9265  0.7340 0.9346  0.7355 0.9428  0.7370 0.9499  0.7385 0.9575  0.7400 0.9636  0.7415 0.9691  0.7431 0.9793  0.7446 0.9874  0.7461 0.9936  0.7476 0.9995  0.7491 1.0060  0.7506 1.0169  0.7521 1.0260  0.7536 1.0327  0.7551 1.0385  0.7566 1.0481  0.7581 1.0543  0.7596 1.0608  0.7611 1.0742  0.7626 1.0815  0.7641 1.0881  0.7656 1.0969  0.7671 1.1054  0.7686 1.1151  0.7701 1.1217  0.7716 1.1303  0.7731 1.1422  0.7746 1.1513  0.7761 1.1611  0.7776 1.1697  0.7791 1.1776  0.7806 1.1884  0.7821 1.1976  0.7836 1.2046  0.7851 1.2155  0.7866 1.2259  0.7881 1.2347  0.7896 1.2439  0.7911 1.2556  0.7926 1.2654  0.7941 1.2727  0.7956 1.2824  0.7971 1.2933  0.7986 1.3050  0.8002 1.3157  0.8017 1.3263  0.8032 1.3360  0.8047 1.3467  0.8062 1.3582  0.8077 1.3679  0.8092 1.3797  0.8107 1.3829  0.8122 1.3930  0.8137 1.4160  0.8152 1.4139  0.8167 1.4256  0.8182 1.4545  0.8197 1.4453  0.8212 1.4588  0.8227 1.4929  0.8242 1.4842  0.8257 1.4965  0.8272 1.5296  0.8287 1.5240  0.8302 1.5324  0.8317 1.5623  0.8332 1.5642  0.8347 1.5790  0.8362 1.6070  0.8377 1.6014  0.8392 1.6154  0.8407 1.6488  0.8422 1.6482  0.8437 1.6608  0.8452 1.6895  0.8467 1.6870  0.8482 1.7017  0.8497 1.7379  0.8512 1.7322  0.8527 1.7446  0.8542 1.7803  0.8557 1.7808  0.8573 1.7939  0.8588 1.8285  0.8603 1.8289  0.8618 1.8432  0.8633 1.8692  0.8648 1.8787  0.8663 1.8974  0.8678 1.9123  0.8693 1.9282  0.8708 1.9467  0.8723 1.9661  0.8738 1.9836  0.8753 1.9999  0.8768 2.0260  0.8783 2.0336  0.8798 2.0586  0.8813 2.0781  0.8828 2.0972  0.8843 2.1185  0.8858 2.1365  0.8873 2.1609  0.8888 2.1821  0.8903 2.1983  0.8918 2.2271  0.8933 2.2490  0.8948 2.2691  0.8963 2.2903  0.8978 2.3129  0.8993 2.3365  0.9008 2.3531  0.9023 2.3769  0.9038 2.4106  0.9053 2.4309  0.9068 2.4637  0.9083 2.4890  0.9098 2.5042  0.9113 2.5409  0.9128 2.5734  0.9144 2.5942  0.9159 2.6118  0.9174 2.6527  0.9189 2.6676  0.9204 2.7031  0.9219 2.7527  0.9234 2.7706  0.9249 2.7916  0.9264 2.8302  0.9279 2.8488  0.9294 3.0076  0.9309 3.0508  0.9324 3.0059  0.9339 3.0369  0.9354 3.0314  0.9369 3.0631  0.9384 3.1865  0.9399 3.2549  0.9414 3.2202  0.9429 3.3423  0.9444 3.3885  0.9459 3.3373  0.9474 3.3798  0.9489 3.4812  0.9504 3.5537  0.9519 3.5435  0.9534 3.5766  0.9549 3.6630  0.9564 3.8235  0.9579 3.8778  0.9594 3.8310  0.9609 3.9197  0.9624 3.9946  0.9639 4.0442  0.9654 4.1330  0.9669 4.2018  0.9684 4.2377  0.9699 4.3209  0.9715 4.4057  0.9730 4.4655  0.9745 4.7453  0.9760 4.8376  0.9775 5.0430  0.9790 5.1177  0.9805 5.1419  0.9820 5.3428  0.9835 5.2901  0.9850 5.3739  0.9865 5.9489  0.9880 6.1666  0.9895 5.9475  0.9910 6.1271  0.9925 7.1237  0.9940 7.5722  0.9955 7.8521     /
\multiput {\large$\cdot$} at 0.0248 -0.0684  0.0263 -0.0619  0.0278 -0.0576  0.0293 -0.0544  0.0308 -0.0516  0.0323 -0.0497  0.0338 -0.0479  0.0353 -0.0462  0.0368 -0.0447  0.0383 -0.0437  0.0398 -0.0428  0.0413 -0.0418  0.0428 -0.0415  0.0443 -0.0409  0.0458 -0.0399  0.0473 -0.0390  0.0488 -0.0386  0.0503 -0.0379  0.0518 -0.0374  0.0533 -0.0376  0.0548 -0.0372  0.0563 -0.0363  0.0579 -0.0363  0.0594 -0.0358  0.0609 -0.0354  0.0624 -0.0350  0.0639 -0.0335  0.0654 -0.0339  0.0669 -0.0335  0.0684 -0.0323  0.0699 -0.0332  0.0714 -0.0329  0.0729 -0.0323  0.0744 -0.0317  0.0759 -0.0308  0.0774 -0.0311  0.0789 -0.0310  0.0804 -0.0291  0.0819 -0.0290  0.0834 -0.0303  0.0849 -0.0289  0.0864 -0.0278  0.0879 -0.0283  0.0894 -0.0279  0.0909 -0.0264  0.0924 -0.0254  0.0939 -0.0256  0.0954 -0.0253  0.0969 -0.0252  0.0984 -0.0248  0.0999 -0.0253  0.1014 -0.0246  0.1029 -0.0235  0.1044 -0.0237  0.1059 -0.0226  0.1074 -0.0229  0.1089 -0.0233  0.1104 -0.0223  0.1119 -0.0213  0.1134 -0.0210  0.1150 -0.0208  0.1165 -0.0202  0.1180 -0.0190  0.1195 -0.0197  0.1210 -0.0194  0.1225 -0.0178  0.1240 -0.0174  0.1255 -0.0161  0.1270 -0.0172  0.1285 -0.0154  0.1300 -0.0136  0.1315 -0.0151  0.1330 -0.0152  0.1345 -0.0137  0.1360 -0.0128  0.1375 -0.0149  0.1390 -0.0139  0.1405 -0.0127  0.1420 -0.0124  0.1435 -0.0109  0.1450 -0.0099  0.1465 -0.0106  0.1480 -0.0104  0.1495 -0.0090  0.1510 -0.0097  0.1525 -0.0074  0.1540 -0.0076  0.1555 -0.0080  0.1570 -0.0067  0.1585 -0.0081  0.1600 -0.0053  0.1615 -0.0044  0.1630 -0.0056  0.1645 -0.0044  0.1660 -0.0018  0.1675 -0.0030  0.1690 -0.0044  0.1705 0.0001  0.1721 0.0011  0.1736 -0.0012  0.1751 -0.0004  0.1766 0.0012  0.1781 0.0002  0.1796 0.0014  0.1811 0.0023  0.1826 0.0029  0.1841 0.0058  0.1856 0.0053  0.1871 0.0034  0.1886 0.0045  0.1901 0.0040  0.1916 0.0046  0.1931 0.0058  0.1946 0.0073  0.1961 0.0091  0.1976 0.0091  0.1991 0.0088  0.2006 0.0118  0.2021 0.0105  0.2036 0.0078  0.2051 0.0153  0.2066 0.0148  0.2081 0.0126  0.2096 0.0139  0.2111 0.0145  0.2126 0.0124  0.2141 0.0143  0.2156 0.0205  0.2171 0.0170  0.2186 0.0160  0.2201 0.0187  0.2216 0.0186  0.2231 0.0221  0.2246 0.0223  0.2261 0.0211  0.2276 0.0239  0.2292 0.0242  0.2307 0.0236  0.2322 0.0232  0.2337 0.0225  0.2352 0.0236  0.2367 0.0271  0.2382 0.0291  0.2397 0.0288  0.2412 0.0309  0.2427 0.0302  0.2442 0.0275  0.2457 0.0303  0.2472 0.0305  0.2487 0.0337  0.2502 0.0350  0.2517 0.0332  0.2532 0.0382  0.2547 0.0350  0.2562 0.0352  0.2577 0.0398  0.2592 0.0399  0.2607 0.0357  0.2622 0.0344  0.2637 0.0409  0.2652 0.0445  0.2667 0.0438  0.2682 0.0398  0.2697 0.0435  0.2712 0.0481  0.2727 0.0418  0.2742 0.0416  0.2757 0.0423  0.2772 0.0463  0.2787 0.0465  0.2802 0.0407  0.2817 0.0494  0.2832 0.0556  0.2847 0.0553  0.2863 0.0527  0.2878 0.0530  0.2893 0.0580  0.2908 0.0568  0.2923 0.0597  0.2938 0.0579  0.2953 0.0604  0.2968 0.0656  0.2983 0.0615  0.2998 0.0596  0.3013 0.0673  0.3028 0.0685  0.3043 0.0623  0.3058 0.0660  0.3073 0.0621  0.3088 0.0697  0.3103 0.0714  0.3118 0.0649  0.3133 0.0701  0.3148 0.0731  0.3163 0.0788  0.3178 0.0747  0.3193 0.0712  0.3208 0.0846  0.3223 0.0798  0.3238 0.0718  0.3253 0.0826  0.3268 0.0813  0.3283 0.0804  0.3298 0.0857  0.3313 0.0913  0.3328 0.0864  0.3343 0.0816  0.3358 0.0871  0.3373 0.0846  0.3388 0.0904  0.3403 0.0948  0.3418 0.0871  0.3434 0.0921  0.3449 0.1014  0.3464 0.0965  0.3479 0.0965  0.3494 0.0963  0.3509 0.0923  0.3524 0.1069  0.3539 0.1104  0.3554 0.0913  0.3569 0.0977  0.3584 0.1007  0.3599 0.1052  0.3614 0.1153  0.3629 0.1180  0.3644 0.1136  0.3659 0.1128  0.3674 0.1161  0.3689 0.1151  0.3704 0.1208  0.3719 0.1182  0.3734 0.1210  0.3749 0.1177  0.3764 0.1213  0.3779 0.1272  0.3794 0.1278  0.3809 0.1217  0.3824 0.1217  0.3839 0.1327  0.3854 0.1370  0.3869 0.1350  0.3884 0.1321  0.3899 0.1344  0.3914 0.1357  0.3929 0.1338  0.3944 0.1391  0.3959 0.1353  0.3974 0.1382  0.3989 0.1540  0.4005 0.1461  0.4020 0.1447  0.4035 0.1499  0.4050 0.1475  0.4065 0.1511  0.4080 0.1514  0.4095 0.1419  0.4110 0.1501  0.4125 0.1698  0.4140 0.1563  0.4155 0.1533  0.4170 0.1671  0.4185 0.1562  0.4200 0.1596  0.4215 0.1680  0.4230 0.1707  0.4245 0.1697  0.4260 0.1749  0.4275 0.1862  0.4290 0.1683  0.4305 0.1638  0.4320 0.1773  0.4335 0.1729  0.4350 0.1623  0.4365 0.1618  0.4380 0.1916  0.4395 0.1800  0.4410 0.1838  0.4425 0.1861  0.4440 0.1703  0.4455 0.1975  0.4470 0.2005  0.4485 0.1890  0.4500 0.1939  0.4515 0.2248  0.4530 0.2293  0.4545 0.2089  0.4560 0.1556  0.4576 0.1669  0.4591 0.2585  0.4606 0.2588  0.4621 0.2206  0.4636 0.2199  0.4651 0.2287  0.4666 0.2292  0.4681 0.2168  0.4696 0.1934  0.4711 0.1740  0.4726 0.2194  0.4741 0.2044  0.4756 0.2013  0.4771 0.2470  0.4786 0.2430  0.4801 0.2486  0.4816 0.2614  0.4831 0.2503  0.4846 0.2421  0.4861 0.2596  0.4876 0.2610  0.4891 0.2629  0.4906 0.2597  0.4921 0.2622  0.4936 0.2658  0.4951 0.2687  0.4966 0.2709  0.4981 0.2728  0.4996 0.2745  0.5011 0.2776  0.5026 0.2802  0.5041 0.2898  0.5056 0.2951  0.5071 0.2942  0.5086 0.2948  0.5101 0.2924  0.5116 0.2954  0.5131 0.2976  0.5147 0.2996  0.5162 0.3024  0.5177 0.3030  0.5192 0.3183  0.5207 0.3206  0.5222 0.3154  0.5237 0.3196  0.5252 0.3177  0.5267 0.3196  0.5282 0.3222  0.5297 0.3260  0.5312 0.3314  0.5327 0.3362  0.5342 0.3412  0.5357 0.3449  0.5372 0.3425  0.5387 0.3433  0.5402 0.3470  0.5417 0.3486  0.5432 0.3548  0.5447 0.3604  0.5462 0.3591  0.5477 0.3633  0.5492 0.3697  0.5507 0.3687  0.5522 0.3690  0.5537 0.3717  0.5552 0.3734  0.5567 0.3843  0.5582 0.3869  0.5597 0.3895  0.5612 0.3924  0.5627 0.3874  0.5642 0.3934  0.5657 0.3985  0.5672 0.4000  0.5687 0.4078  0.5702 0.4186  0.5718 0.4153  0.5733 0.4117  0.5748 0.4164  0.5763 0.4192  0.5778 0.4253  0.5793 0.4317  0.5808 0.4389  0.5823 0.4387  0.5838 0.4344  0.5853 0.4394  0.5868 0.4433  0.5883 0.4501  0.5898 0.4553  0.5913 0.4627  0.5928 0.4629  0.5943 0.4583  0.5958 0.4625  0.5973 0.4702  0.5988 0.4767  0.6003 0.4840  0.6018 0.4868  0.6033 0.4840  0.6048 0.4873  0.6063 0.4915  0.6078 0.5031  0.6093 0.5084  0.6108 0.5041  0.6123 0.5052  0.6138 0.5111  0.6153 0.5165  0.6168 0.5256  0.6183 0.5271  0.6198 0.5254  0.6213 0.5297  0.6228 0.5390  0.6243 0.5493  0.6258 0.5464  0.6273 0.5453  0.6289 0.5487  0.6304 0.5576  0.6319 0.5694  0.6334 0.5676  0.6349 0.5663  0.6364 0.5722  0.6379 0.5817  0.6394 0.5921  0.6409 0.5907  0.6424 0.5881  0.6439 0.5924  0.6454 0.6018  0.6469 0.6129  0.6484 0.6119  0.6499 0.6096  0.6514 0.6204  0.6529 0.6323  0.6544 0.6311  0.6559 0.6292  0.6574 0.6397  0.6589 0.6505  0.6604 0.6510  0.6619 0.6488  0.6634 0.6605  0.6649 0.6694  0.6664 0.6665  0.6679 0.6683  0.6694 0.6801  0.6709 0.6930  0.6724 0.6913  0.6739 0.6872  0.6754 0.6986  0.6769 0.7129  0.6784 0.7125  0.6799 0.7110  0.6814 0.7216  0.6829 0.7305  0.6844 0.7315  0.6860 0.7320  0.6875 0.7500  0.6890 0.7563  0.6905 0.7484  0.6920 0.7627  0.6935 0.7679  0.6950 0.7644  0.6965 0.7856  0.6980 0.7910  0.6995 0.7820  0.7010 0.8009  0.7025 0.8073  0.7040 0.8006  0.7055 0.8197  0.7070 0.8276  0.7085 0.8208  0.7100 0.8359  0.7115 0.8417  0.7130 0.8373  0.7145 0.8525  0.7160 0.8596  0.7175 0.8579  0.7190 0.8648  0.7205 0.8724  0.7220 0.8784  0.7235 0.8860  0.7250 0.8921  0.7265 0.8982  0.7280 0.9050  0.7295 0.9120  0.7310 0.9207  0.7325 0.9265  0.7340 0.9346  0.7355 0.9428  0.7370 0.9499  0.7385 0.9575  0.7400 0.9636  0.7415 0.9691  0.7431 0.9793  0.7446 0.9874  0.7461 0.9936  0.7476 0.9995  0.7491 1.0060  0.7506 1.0169  0.7521 1.0260  0.7536 1.0327  0.7551 1.0385  0.7566 1.0481  0.7581 1.0543  0.7596 1.0608  0.7611 1.0742  0.7626 1.0815  0.7641 1.0881  0.7656 1.0969  0.7671 1.1054  0.7686 1.1151  0.7701 1.1217  0.7716 1.1303  0.7731 1.1422  0.7746 1.1513  0.7761 1.1611  0.7776 1.1697  0.7791 1.1776  0.7806 1.1884  0.7821 1.1976  0.7836 1.2046  0.7851 1.2155  0.7866 1.2259  0.7881 1.2347  0.7896 1.2439  0.7911 1.2556  0.7926 1.2654  0.7941 1.2727  0.7956 1.2824  0.7971 1.2933  0.7986 1.3050  0.8002 1.3157  0.8017 1.3263  0.8032 1.3360  0.8047 1.3467  0.8062 1.3582  0.8077 1.3679  0.8092 1.3797  0.8107 1.3829  0.8122 1.3930  0.8137 1.4160  0.8152 1.4139  0.8167 1.4256  0.8182 1.4545  0.8197 1.4453  0.8212 1.4588  0.8227 1.4929  0.8242 1.4842  0.8257 1.4965  0.8272 1.5296  0.8287 1.5240  0.8302 1.5324  0.8317 1.5623  0.8332 1.5642  0.8347 1.5790  0.8362 1.6070  0.8377 1.6014  0.8392 1.6154  0.8407 1.6488  0.8422 1.6482  0.8437 1.6608  0.8452 1.6895  0.8467 1.6870  0.8482 1.7017  0.8497 1.7379  0.8512 1.7322  0.8527 1.7446  0.8542 1.7803  0.8557 1.7808  0.8573 1.7939  0.8588 1.8285  0.8603 1.8289  0.8618 1.8432  0.8633 1.8692  0.8648 1.8787  0.8663 1.8974  0.8678 1.9123  0.8693 1.9282  0.8708 1.9467  0.8723 1.9661  0.8738 1.9836  0.8753 1.9999  0.8768 2.0260  0.8783 2.0336  0.8798 2.0586  0.8813 2.0781  0.8828 2.0972  0.8843 2.1185  0.8858 2.1365  0.8873 2.1609  0.8888 2.1821  0.8903 2.1983  0.8918 2.2271  0.8933 2.2490  0.8948 2.2691  0.8963 2.2903  0.8978 2.3129  0.8993 2.3365  0.9008 2.3531  0.9023 2.3769  0.9038 2.4106  0.9053 2.4309  0.9068 2.4637  0.9083 2.4890  0.9098 2.5042  0.9113 2.5409  0.9128 2.5734  0.9144 2.5942  0.9159 2.6118  0.9174 2.6527  0.9189 2.6676  0.9204 2.7031  0.9219 2.7527  0.9234 2.7706  0.9249 2.7916  0.9264 2.8302  0.9279 2.8488  0.9294 3.0076  0.9309 3.0508  0.9324 3.0059  0.9339 3.0369  0.9354 3.0314  0.9369 3.0631  0.9384 3.1865  0.9399 3.2549  0.9414 3.2202  0.9429 3.3423  0.9444 3.3885  0.9459 3.3373  0.9474 3.3798  0.9489 3.4812  0.9504 3.5537  0.9519 3.5435  0.9534 3.5766  0.9549 3.6630  0.9564 3.8235  0.9579 3.8778  0.9594 3.8310  0.9609 3.9197  0.9624 3.9946  0.9639 4.0442  0.9654 4.1330  0.9669 4.2018  0.9684 4.2377  0.9699 4.3209  0.9715 4.4057  0.9730 4.4655  0.9745 4.7453  0.9760 4.8376  0.9775 5.0430  0.9790 5.1177  0.9805 5.1419  0.9820 5.3428  0.9835 5.2901  0.9850 5.3739  0.9865 5.9489  0.9880 6.1666  0.9895 5.9475  0.9910 6.1271  0.9925 7.1237  0.9940 7.5722  0.9955 7.8521     /


%L=12
\color{C12}
%\plot 0.0191 -0.0516  0.0203 -0.0474  0.0214 -0.0441  0.0226 -0.0415  0.0237 -0.0393  0.0249 -0.0377  0.0260 -0.0363  0.0272 -0.0352  0.0284 -0.0342  0.0295 -0.0336  0.0307 -0.0327  0.0318 -0.0317  0.0330 -0.0313  0.0341 -0.0307  0.0353 -0.0302  0.0365 -0.0300  0.0376 -0.0296  0.0388 -0.0292  0.0399 -0.0284  0.0411 -0.0283  0.0422 -0.0287  0.0434 -0.0282  0.0446 -0.0274  0.0457 -0.0272  0.0469 -0.0277  0.0480 -0.0274  0.0492 -0.0268  0.0503 -0.0260  0.0515 -0.0253  0.0527 -0.0256  0.0538 -0.0255  0.0550 -0.0251  0.0561 -0.0250  0.0573 -0.0251  0.0584 -0.0242  0.0596 -0.0238  0.0608 -0.0240  0.0619 -0.0238  0.0631 -0.0239  0.0642 -0.0236  0.0654 -0.0235  0.0666 -0.0231  0.0677 -0.0228  0.0689 -0.0230  0.0700 -0.0227  0.0712 -0.0215  0.0723 -0.0209  0.0735 -0.0212  0.0747 -0.0210  0.0758 -0.0204  0.0770 -0.0206  0.0781 -0.0209  0.0793 -0.0196  0.0804 -0.0192  0.0816 -0.0197  0.0828 -0.0193  0.0839 -0.0191  0.0851 -0.0189  0.0862 -0.0183  0.0874 -0.0177  0.0885 -0.0177  0.0897 -0.0185  0.0909 -0.0185  0.0920 -0.0171  0.0932 -0.0170  0.0943 -0.0172  0.0955 -0.0174  0.0966 -0.0170  0.0978 -0.0152  0.0990 -0.0160  0.1001 -0.0159  0.1013 -0.0154  0.1024 -0.0155  0.1036 -0.0140  0.1047 -0.0141  0.1059 -0.0149  0.1071 -0.0144  0.1082 -0.0135  0.1094 -0.0137  0.1105 -0.0128  0.1117 -0.0126  0.1128 -0.0130  0.1140 -0.0119  0.1152 -0.0114  0.1163 -0.0108  0.1175 -0.0108  0.1186 -0.0101  0.1198 -0.0089  0.1209 -0.0097  0.1221 -0.0101  0.1233 -0.0088  0.1244 -0.0093  0.1256 -0.0096  0.1267 -0.0067  0.1279 -0.0066  0.1291 -0.0079  0.1302 -0.0090  0.1314 -0.0085  0.1325 -0.0066  0.1337 -0.0060  0.1348 -0.0064  0.1360 -0.0073  0.1372 -0.0064  0.1383 -0.0051  0.1395 -0.0039  0.1406 -0.0030  0.1418 -0.0023  0.1429 -0.0036  0.1441 -0.0045  0.1453 -0.0032  0.1464 -0.0033  0.1476 -0.0029  0.1487 -0.0023  0.1499 -0.0023  0.1510 -0.0005  0.1522 -0.0004  0.1534 -0.0004  0.1545 -0.0001  0.1557 -0.0007  0.1568 -0.0001  0.1580 0.0010  0.1591 0.0023  0.1603 0.0022  0.1615 0.0027  0.1626 0.0041  0.1638 0.0040  0.1649 0.0029  0.1661 0.0021  0.1672 0.0042  0.1684 0.0060  0.1696 0.0071  0.1707 0.0047  0.1719 0.0047  0.1730 0.0078  0.1742 0.0066  0.1753 0.0065  0.1765 0.0093  0.1777 0.0100  0.1788 0.0085  0.1800 0.0070  0.1811 0.0101  0.1823 0.0097  0.1834 0.0074  0.1846 0.0106  0.1858 0.0118  0.1869 0.0121  0.1881 0.0111  0.1892 0.0130  0.1904 0.0134  0.1916 0.0111  0.1927 0.0128  0.1939 0.0149  0.1950 0.0141  0.1962 0.0160  0.1973 0.0172  0.1985 0.0156  0.1997 0.0159  0.2008 0.0157  0.2020 0.0156  0.2031 0.0148  0.2043 0.0164  0.2054 0.0173  0.2066 0.0212  0.2078 0.0213  0.2089 0.0183  0.2101 0.0216  0.2112 0.0232  0.2124 0.0216  0.2135 0.0219  0.2147 0.0198  0.2159 0.0192  0.2170 0.0226  0.2182 0.0238  0.2193 0.0260  0.2205 0.0269  0.2216 0.0256  0.2228 0.0231  0.2240 0.0243  0.2251 0.0291  0.2263 0.0288  0.2274 0.0261  0.2286 0.0270  0.2297 0.0286  0.2309 0.0308  0.2321 0.0278  0.2332 0.0290  0.2344 0.0290  0.2355 0.0293  0.2367 0.0318  0.2378 0.0290  0.2390 0.0365  0.2402 0.0403  0.2413 0.0352  0.2425 0.0352  0.2436 0.0343  0.2448 0.0343  0.2459 0.0374  0.2471 0.0369  0.2483 0.0375  0.2494 0.0409  0.2506 0.0443  0.2517 0.0433  0.2529 0.0400  0.2541 0.0361  0.2552 0.0383  0.2564 0.0463  0.2575 0.0448  0.2587 0.0421  0.2598 0.0435  0.2610 0.0446  0.2622 0.0468  0.2633 0.0471  0.2645 0.0480  0.2656 0.0457  0.2668 0.0448  0.2679 0.0467  0.2691 0.0488  0.2703 0.0507  0.2714 0.0521  0.2726 0.0544  0.2737 0.0526  0.2749 0.0517  0.2760 0.0507  0.2772 0.0523  0.2784 0.0569  0.2795 0.0584  0.2807 0.0536  0.2818 0.0537  0.2830 0.0535  0.2841 0.0564  0.2853 0.0586  0.2865 0.0589  0.2876 0.0621  0.2888 0.0579  0.2899 0.0601  0.2911 0.0629  0.2922 0.0615  0.2934 0.0571  0.2946 0.0609  0.2957 0.0669  0.2969 0.0649  0.2980 0.0690  0.2992 0.0693  0.3003 0.0666  0.3015 0.0687  0.3027 0.0683  0.3038 0.0705  0.3050 0.0753  0.3061 0.0713  0.3073 0.0715  0.3084 0.0739  0.3096 0.0737  0.3108 0.0734  0.3119 0.0735  0.3131 0.0692  0.3142 0.0745  0.3154 0.0796  0.3166 0.0778  0.3177 0.0812  0.3189 0.0775  0.3200 0.0812  0.3212 0.0890  0.3223 0.0859  0.3235 0.0784  0.3247 0.0860  0.3258 0.0873  0.3270 0.0841  0.3281 0.0873  0.3293 0.0886  0.3304 0.0857  0.3316 0.0846  0.3328 0.0916  0.3339 0.0983  0.3351 0.0945  0.3362 0.0894  0.3374 0.0946  0.3385 0.0957  0.3397 0.0913  0.3409 0.0960  0.3420 0.1002  0.3432 0.0987  0.3443 0.0973  0.3455 0.1004  0.3466 0.1015  0.3478 0.0971  0.3490 0.1034  0.3501 0.1069  0.3513 0.1031  0.3524 0.1063  0.3536 0.1078  0.3547 0.1060  0.3559 0.1074  0.3571 0.1080  0.3582 0.1105  0.3594 0.1103  0.3605 0.1136  0.3617 0.1161  0.3628 0.1111  0.3640 0.1130  0.3652 0.1123  0.3663 0.1146  0.3675 0.1211  0.3686 0.1190  0.3698 0.1252  0.3709 0.1264  0.3721 0.1184  0.3733 0.1241  0.3744 0.1263  0.3756 0.1248  0.3767 0.1309  0.3779 0.1245  0.3791 0.1270  0.3802 0.1364  0.3814 0.1281  0.3825 0.1262  0.3837 0.1368  0.3848 0.1475  0.3860 0.1349  0.3872 0.1333  0.3883 0.1502  0.3895 0.1354  0.3906 0.1303  0.3918 0.1357  0.3929 0.1438  0.3941 0.1459  0.3953 0.1335  0.3964 0.1415  0.3976 0.1601  0.3987 0.1626  0.3999 0.1413  0.4010 0.1403  0.4022 0.1498  0.4034 0.1549  0.4045 0.1546  0.4057 0.1505  0.4068 0.1612  0.4080 0.1595  0.4091 0.1532  0.4103 0.1554  0.4115 0.1622  0.4126 0.1624  0.4138 0.1663  0.4149 0.1593  0.4161 0.1576  0.4172 0.1713  0.4184 0.1713  0.4196 0.1664  0.4207 0.1660  0.4219 0.1692  0.4230 0.1688  0.4242 0.1745  0.4253 0.1729  0.4265 0.1756  0.4277 0.1801  0.4288 0.1688  0.4300 0.1705  0.4311 0.1777  0.4323 0.1762  0.4334 0.1743  0.4346 0.1940  0.4358 0.1984  0.4369 0.1774  0.4381 0.1818  0.4392 0.1921  0.4404 0.1907  0.4416 0.1954  0.4427 0.2148  0.4439 0.2020  0.4450 0.1864  0.4462 0.2038  0.4473 0.2040  0.4485 0.1854  0.4497 0.1967  0.4508 0.1927  0.4520 0.1705  0.4531 0.2134  0.4543 0.2170  0.4554 0.1932  0.4566 0.2068  0.4578 0.2146  0.4589 0.2140  0.4601 0.2141  0.4612 0.2133  0.4624 0.2124  0.4635 0.2330  0.4647 0.2243  0.4659 0.2283  0.4670 0.2222  0.4682 0.1279  0.4693 0.1334  0.4705 0.2248  0.4716 0.1913  0.4728 0.2481  0.4740 0.2461  0.4751 0.1904  0.4763 0.2405  0.4774 0.2994  0.4786 0.2477  0.4797 0.1934  0.4809 0.2544  0.4821 0.2624  0.4832 0.2684  0.4844 0.3103  0.4855 0.3083  0.4867 0.2589  0.4878 0.2473  0.4890 0.1930  0.4902 0.2760  0.4913 0.2920  0.4925 0.2531  0.4936 0.2940  0.4948 0.2858  0.4959 0.2401  0.4971 0.2343  0.4983 0.2730  0.4994 0.2658  0.5006 0.2810  0.5017 0.2821  0.5029 0.2823  0.5041 0.2845  0.5052 0.2876  0.5064 0.2875  0.5075 0.2914  0.5087 0.2940  0.5098 0.2951  0.5110 0.3075  0.5122 0.3111  0.5133 0.3081  0.5145 0.3042  0.5156 0.3019  0.5168 0.3085  0.5179 0.3081  0.5191 0.3075  0.5203 0.3096  0.5214 0.3134  0.5226 0.3253  0.5237 0.3208  0.5249 0.3261  0.5260 0.3330  0.5272 0.3230  0.5284 0.3263  0.5295 0.3288  0.5307 0.3302  0.5318 0.3342  0.5330 0.3348  0.5341 0.3377  0.5353 0.3499  0.5365 0.3517  0.5376 0.3436  0.5388 0.3438  0.5399 0.3502  0.5411 0.3521  0.5422 0.3528  0.5434 0.3580  0.5446 0.3594  0.5457 0.3662  0.5469 0.3756  0.5480 0.3698  0.5492 0.3645  0.5503 0.3689  0.5515 0.3722  0.5527 0.3715  0.5538 0.3776  0.5550 0.3848  0.5561 0.3878  0.5573 0.3849  0.5584 0.3881  0.5596 0.3907  0.5608 0.3874  0.5619 0.3937  0.5631 0.3973  0.5642 0.3984  0.5654 0.4000  0.5666 0.4085  0.5677 0.4089  0.5689 0.4043  0.5700 0.4075  0.5712 0.4107  0.5723 0.4191  0.5735 0.4223  0.5747 0.4247  0.5758 0.4311  0.5770 0.4290  0.5781 0.4261  0.5793 0.4290  0.5804 0.4275  0.5816 0.4384  0.5828 0.4432  0.5839 0.4459  0.5851 0.4486  0.5862 0.4412  0.5874 0.4443  0.5885 0.4498  0.5897 0.4593  0.5909 0.4644  0.5920 0.4692  0.5932 0.4679  0.5943 0.4630  0.5955 0.4649  0.5966 0.4649  0.5978 0.4787  0.5990 0.4859  0.6001 0.4839  0.6013 0.4855  0.6024 0.4816  0.6036 0.4847  0.6047 0.4948  0.6059 0.5030  0.6071 0.5016  0.6082 0.4972  0.6094 0.4978  0.6105 0.5011  0.6117 0.5020  0.6128 0.5197  0.6140 0.5312  0.6152 0.5217  0.6163 0.5198  0.6175 0.5234  0.6186 0.5268  0.6198 0.5366  0.6209 0.5443  0.6221 0.5386  0.6233 0.5355  0.6244 0.5385  0.6256 0.5415  0.6267 0.5555  0.6279 0.5632  0.6291 0.5578  0.6302 0.5595  0.6314 0.5623  0.6325 0.5749  0.6337 0.5751  0.6348 0.5671  0.6360 0.5764  0.6372 0.5780  0.6383 0.5776  0.6395 0.5916  0.6406 0.5968  0.6418 0.5895  0.6429 0.5909  0.6441 0.5947  0.6453 0.6090  0.6464 0.6166  0.6476 0.6100  0.6487 0.6121  0.6499 0.6116  0.6510 0.6262  0.6522 0.6373  0.6534 0.6311  0.6545 0.6330  0.6557 0.6335  0.6568 0.6443  0.6580 0.6525  0.6591 0.6460  0.6603 0.6426  0.6615 0.6540  0.6626 0.6702  0.6638 0.6639  0.6649 0.6591  0.6661 0.6659  0.6672 0.6804  0.6684 0.6827  0.6696 0.6748  0.6707 0.6843  0.6719 0.6917  0.6730 0.6992  0.6742 0.7016  0.6753 0.6968  0.6765 0.7070  0.6777 0.7233  0.6788 0.7191  0.6800 0.7148  0.6811 0.7220  0.6823 0.7343  0.6834 0.7309  0.6846 0.7217  0.6858 0.7345  0.6869 0.7528  0.6881 0.7568  0.6892 0.7507  0.6904 0.7563  0.6916 0.7695  0.6927 0.7708  0.6939 0.7696  0.6950 0.7792  0.6962 0.7851  0.6973 0.7803  0.6985 0.7784  0.6997 0.8007  0.7008 0.8091  0.7020 0.7956  0.7031 0.8031  0.7043 0.8179  0.7054 0.8195  0.7066 0.8197  0.7078 0.8305  0.7089 0.8311  0.7101 0.8250  0.7112 0.8413  0.7124 0.8465  0.7135 0.8453  0.7147 0.8644  0.7159 0.8649  0.7170 0.8603  0.7182 0.8766  0.7193 0.8792  0.7205 0.8785  0.7216 0.8934  0.7228 0.8989  0.7240 0.8959  0.7251 0.9098  0.7263 0.9135  0.7274 0.9070  0.7286 0.9214  0.7297 0.9295  0.7309 0.9313  0.7321 0.9428  0.7332 0.9431  0.7344 0.9431  0.7355 0.9568  0.7367 0.9573  0.7378 0.9569  0.7390 0.9714  0.7402 0.9707  0.7413 0.9742  0.7425 0.9918  0.7436 0.9930  0.7448 0.9894  0.7459 0.9985  0.7471 1.0048  0.7483 1.0084  0.7494 1.0170  0.7506 1.0191  0.7517 1.0218  0.7529 1.0323  0.7541 1.0422  0.7552 1.0469  0.7564 1.0508  0.7575 1.0536  0.7587 1.0612  0.7598 1.0688  0.7610 1.0760  0.7622 1.0857  0.7633 1.0892  0.7645 1.0937  0.7656 1.1035  0.7668 1.1102  0.7679 1.1143  0.7691 1.1201  0.7703 1.1278  0.7714 1.1372  0.7726 1.1422  0.7737 1.1486  0.7749 1.1586  0.7760 1.1648  0.7772 1.1692  0.7784 1.1757  0.7795 1.1843  0.7807 1.1899  0.7818 1.1935  0.7830 1.2034  0.7841 1.2136  0.7853 1.2218  0.7865 1.2301  0.7876 1.2364  0.7888 1.2437  0.7899 1.2545  0.7911 1.2612  0.7922 1.2663  0.7934 1.2750  0.7946 1.2827  0.7957 1.2894  0.7969 1.2941  0.7980 1.3038  0.7992 1.3160  0.8003 1.3224  0.8015 1.3266  0.8027 1.3334  0.8038 1.3448  0.8050 1.3553  0.8061 1.3651  0.8073 1.3774  0.8084 1.3830  0.8096 1.3884  0.8108 1.3970  0.8119 1.4067  0.8131 1.4201  0.8142 1.4120  0.8154 1.4189  0.8166 1.4454  0.8177 1.4440  0.8189 1.4555  0.8200 1.4755  0.8212 1.4654  0.8223 1.4769  0.8235 1.5029  0.8247 1.4942  0.8258 1.5053  0.8270 1.5325  0.8281 1.5274  0.8293 1.5345  0.8304 1.5572  0.8316 1.5517  0.8328 1.5626  0.8339 1.5889  0.8351 1.5835  0.8362 1.5949  0.8374 1.6236  0.8385 1.6168  0.8397 1.6273  0.8409 1.6542  0.8420 1.6466  0.8432 1.6591  0.8443 1.6884  0.8455 1.6821  0.8466 1.6925  0.8478 1.7211  0.8490 1.7133  0.8501 1.7256  0.8513 1.7587  0.8524 1.7512  0.8536 1.7603  0.8547 1.7891  0.8559 1.7827  0.8571 1.7960  0.8582 1.8285  0.8594 1.8209  0.8605 1.8339  0.8617 1.8507  0.8628 1.8586  0.8640 1.8851  0.8652 1.8816  0.8663 1.8942  0.8675 1.9205  0.8686 1.9264  0.8698 1.9415  0.8709 1.9626  0.8721 1.9755  0.8733 1.9856  0.8744 1.9982  0.8756 2.0201  0.8767 2.0283  0.8779 2.0400  0.8791 2.0606  0.8802 2.0692  0.8814 2.0812  0.8825 2.0922  0.8837 2.1201  0.8848 2.1408  0.8860 2.1473  0.8872 2.1637  0.8883 2.1808  0.8895 2.1969  0.8906 2.2144  0.8918 2.2303  0.8929 2.2444  0.8941 2.2590  0.8953 2.2794  0.8964 2.2988  0.8976 2.3161  0.8987 2.3351  0.8999 2.3509  0.9010 2.3674  0.9022 2.3885  0.9034 2.4106  0.9045 2.4286  0.9057 2.4459  0.9068 2.4667  0.9080 2.4893  0.9091 2.5010  0.9103 2.5261  0.9115 2.5478  0.9126 2.5706  0.9138 2.5918  0.9149 2.6042  0.9161 2.6383  0.9172 2.6587  0.9184 2.6774  0.9196 2.6996  0.9207 2.7223  0.9219 2.7422  0.9230 2.7588  0.9242 2.7848  0.9253 2.8199  0.9265 2.8114  0.9277 2.8205  0.9288 2.9451  0.9300 2.9846  0.9311 2.9288  0.9323 3.0685  0.9334 3.1206  0.9346 3.0053  0.9358 3.0669  0.9369 3.1377  0.9381 3.1054  0.9392 3.1226  0.9404 3.2784  0.9416 3.2775  0.9427 3.2182  0.9439 3.4287  0.9450 3.4138  0.9462 3.3028  0.9473 3.5245  0.9485 3.5409  0.9497 3.4357  0.9508 3.4907  0.9520 3.5451  0.9531 3.6426  0.9543 3.6892  0.9554 3.6827  0.9566 3.7023  0.9578 3.8180  0.9589 3.8542  0.9601 3.7746  0.9612 3.8524  0.9624 3.9708  0.9635 4.0355  0.9647 4.2349  0.9659 4.1937  0.9670 4.0181  0.9682 4.1532  0.9693 3.9487  0.9705 5.3571  0.9716 5.6031  0.9728 4.2978  0.9740 4.2794  0.9751 5.1387  0.9763 5.3680  0.9774 4.7052  0.9786 4.8236  0.9797 4.7489  0.9809 4.9848  0.9821 5.8368  0.9832 5.7463  
% /
\multiput {\large$\cdot$} at 0.0191 -0.0516  0.0203 -0.0474  0.0214 -0.0441  0.0226 -0.0415  0.0237 -0.0393  0.0249 -0.0377  0.0260 -0.0363  0.0272 -0.0352  0.0284 -0.0342  0.0295 -0.0336  0.0307 -0.0327  0.0318 -0.0317  0.0330 -0.0313  0.0341 -0.0307  0.0353 -0.0302  0.0365 -0.0300  0.0376 -0.0296  0.0388 -0.0292  0.0399 -0.0284  0.0411 -0.0283  0.0422 -0.0287  0.0434 -0.0282  0.0446 -0.0274  0.0457 -0.0272  0.0469 -0.0277  0.0480 -0.0274  0.0492 -0.0268  0.0503 -0.0260  0.0515 -0.0253  0.0527 -0.0256  0.0538 -0.0255  0.0550 -0.0251  0.0561 -0.0250  0.0573 -0.0251  0.0584 -0.0242  0.0596 -0.0238  0.0608 -0.0240  0.0619 -0.0238  0.0631 -0.0239  0.0642 -0.0236  0.0654 -0.0235  0.0666 -0.0231  0.0677 -0.0228  0.0689 -0.0230  0.0700 -0.0227  0.0712 -0.0215  0.0723 -0.0209  0.0735 -0.0212  0.0747 -0.0210  0.0758 -0.0204  0.0770 -0.0206  0.0781 -0.0209  0.0793 -0.0196  0.0804 -0.0192  0.0816 -0.0197  0.0828 -0.0193  0.0839 -0.0191  0.0851 -0.0189  0.0862 -0.0183  0.0874 -0.0177  0.0885 -0.0177  0.0897 -0.0185  0.0909 -0.0185  0.0920 -0.0171  0.0932 -0.0170  0.0943 -0.0172  0.0955 -0.0174  0.0966 -0.0170  0.0978 -0.0152  0.0990 -0.0160  0.1001 -0.0159  0.1013 -0.0154  0.1024 -0.0155  0.1036 -0.0140  0.1047 -0.0141  0.1059 -0.0149  0.1071 -0.0144  0.1082 -0.0135  0.1094 -0.0137  0.1105 -0.0128  0.1117 -0.0126  0.1128 -0.0130  0.1140 -0.0119  0.1152 -0.0114  0.1163 -0.0108  0.1175 -0.0108  0.1186 -0.0101  0.1198 -0.0089  0.1209 -0.0097  0.1221 -0.0101  0.1233 -0.0088  0.1244 -0.0093  0.1256 -0.0096  0.1267 -0.0067  0.1279 -0.0066  0.1291 -0.0079  0.1302 -0.0090  0.1314 -0.0085  0.1325 -0.0066  0.1337 -0.0060  0.1348 -0.0064  0.1360 -0.0073  0.1372 -0.0064  0.1383 -0.0051  0.1395 -0.0039  0.1406 -0.0030  0.1418 -0.0023  0.1429 -0.0036  0.1441 -0.0045  0.1453 -0.0032  0.1464 -0.0033  0.1476 -0.0029  0.1487 -0.0023  0.1499 -0.0023  0.1510 -0.0005  0.1522 -0.0004  0.1534 -0.0004  0.1545 -0.0001  0.1557 -0.0007  0.1568 -0.0001  0.1580 0.0010  0.1591 0.0023  0.1603 0.0022  0.1615 0.0027  0.1626 0.0041  0.1638 0.0040  0.1649 0.0029  0.1661 0.0021  0.1672 0.0042  0.1684 0.0060  0.1696 0.0071  0.1707 0.0047  0.1719 0.0047  0.1730 0.0078  0.1742 0.0066  0.1753 0.0065  0.1765 0.0093  0.1777 0.0100  0.1788 0.0085  0.1800 0.0070  0.1811 0.0101  0.1823 0.0097  0.1834 0.0074  0.1846 0.0106  0.1858 0.0118  0.1869 0.0121  0.1881 0.0111  0.1892 0.0130  0.1904 0.0134  0.1916 0.0111  0.1927 0.0128  0.1939 0.0149  0.1950 0.0141  0.1962 0.0160  0.1973 0.0172  0.1985 0.0156  0.1997 0.0159  0.2008 0.0157  0.2020 0.0156  0.2031 0.0148  0.2043 0.0164  0.2054 0.0173  0.2066 0.0212  0.2078 0.0213  0.2089 0.0183  0.2101 0.0216  0.2112 0.0232  0.2124 0.0216  0.2135 0.0219  0.2147 0.0198  0.2159 0.0192  0.2170 0.0226  0.2182 0.0238  0.2193 0.0260  0.2205 0.0269  0.2216 0.0256  0.2228 0.0231  0.2240 0.0243  0.2251 0.0291  0.2263 0.0288  0.2274 0.0261  0.2286 0.0270  0.2297 0.0286  0.2309 0.0308  0.2321 0.0278  0.2332 0.0290  0.2344 0.0290  0.2355 0.0293  0.2367 0.0318  0.2378 0.0290  0.2390 0.0365  0.2402 0.0403  0.2413 0.0352  0.2425 0.0352  0.2436 0.0343  0.2448 0.0343  0.2459 0.0374  0.2471 0.0369  0.2483 0.0375  0.2494 0.0409  0.2506 0.0443  0.2517 0.0433  0.2529 0.0400  0.2541 0.0361  0.2552 0.0383  0.2564 0.0463  0.2575 0.0448  0.2587 0.0421  0.2598 0.0435  0.2610 0.0446  0.2622 0.0468  0.2633 0.0471  0.2645 0.0480  0.2656 0.0457  0.2668 0.0448  0.2679 0.0467  0.2691 0.0488  0.2703 0.0507  0.2714 0.0521  0.2726 0.0544  0.2737 0.0526  0.2749 0.0517  0.2760 0.0507  0.2772 0.0523  0.2784 0.0569  0.2795 0.0584  0.2807 0.0536  0.2818 0.0537  0.2830 0.0535  0.2841 0.0564  0.2853 0.0586  0.2865 0.0589  0.2876 0.0621  0.2888 0.0579  0.2899 0.0601  0.2911 0.0629  0.2922 0.0615  0.2934 0.0571  0.2946 0.0609  0.2957 0.0669  0.2969 0.0649  0.2980 0.0690  0.2992 0.0693  0.3003 0.0666  0.3015 0.0687  0.3027 0.0683  0.3038 0.0705  0.3050 0.0753  0.3061 0.0713  0.3073 0.0715  0.3084 0.0739  0.3096 0.0737  0.3108 0.0734  0.3119 0.0735  0.3131 0.0692  0.3142 0.0745  0.3154 0.0796  0.3166 0.0778  0.3177 0.0812  0.3189 0.0775  0.3200 0.0812  0.3212 0.0890  0.3223 0.0859  0.3235 0.0784  0.3247 0.0860  0.3258 0.0873  0.3270 0.0841  0.3281 0.0873  0.3293 0.0886  0.3304 0.0857  0.3316 0.0846  0.3328 0.0916  0.3339 0.0983  0.3351 0.0945  0.3362 0.0894  0.3374 0.0946  0.3385 0.0957  0.3397 0.0913  0.3409 0.0960  0.3420 0.1002  0.3432 0.0987  0.3443 0.0973  0.3455 0.1004  0.3466 0.1015  0.3478 0.0971  0.3490 0.1034  0.3501 0.1069  0.3513 0.1031  0.3524 0.1063  0.3536 0.1078  0.3547 0.1060  0.3559 0.1074  0.3571 0.1080  0.3582 0.1105  0.3594 0.1103  0.3605 0.1136  0.3617 0.1161  0.3628 0.1111  0.3640 0.1130  0.3652 0.1123  0.3663 0.1146  0.3675 0.1211  0.3686 0.1190  0.3698 0.1252  0.3709 0.1264  0.3721 0.1184  0.3733 0.1241  0.3744 0.1263  0.3756 0.1248  0.3767 0.1309  0.3779 0.1245  0.3791 0.1270  0.3802 0.1364  0.3814 0.1281  0.3825 0.1262  0.3837 0.1368  0.3848 0.1475  0.3860 0.1349  0.3872 0.1333  0.3883 0.1502  0.3895 0.1354  0.3906 0.1303  0.3918 0.1357  0.3929 0.1438  0.3941 0.1459  0.3953 0.1335  0.3964 0.1415  0.3976 0.1601  0.3987 0.1626  0.3999 0.1413  0.4010 0.1403  0.4022 0.1498  0.4034 0.1549  0.4045 0.1546  0.4057 0.1505  0.4068 0.1612  0.4080 0.1595  0.4091 0.1532  0.4103 0.1554  0.4115 0.1622  0.4126 0.1624  0.4138 0.1663  0.4149 0.1593  0.4161 0.1576  0.4172 0.1713  0.4184 0.1713  0.4196 0.1664  0.4207 0.1660  0.4219 0.1692  0.4230 0.1688  0.4242 0.1745  0.4253 0.1729  0.4265 0.1756  0.4277 0.1801  0.4288 0.1688  0.4300 0.1705  0.4311 0.1777  0.4323 0.1762  0.4334 0.1743  0.4346 0.1940  0.4358 0.1984  0.4369 0.1774  0.4381 0.1818  0.4392 0.1921  0.4404 0.1907  0.4416 0.1954  0.4427 0.2148  0.4439 0.2020  0.4450 0.1864  0.4462 0.2038  0.4473 0.2040  0.4485 0.1854  0.4497 0.1967  0.4508 0.1927  0.4520 0.1705  0.4531 0.2134  0.4543 0.2170  0.4554 0.1932  0.4566 0.2068  0.4578 0.2146  0.4589 0.2140  0.4601 0.2141  0.4612 0.2133  0.4624 0.2124  0.4635 0.2330  0.4647 0.2243  0.4659 0.2283  0.4670 0.2222  0.4682 0.1279  0.4693 0.1334  0.4705 0.2248  0.4716 0.1913  0.4728 0.2481  0.4740 0.2461  0.4751 0.1904  0.4763 0.2405  0.4774 0.2994  0.4786 0.2477  0.4797 0.1934  0.4809 0.2544  0.4821 0.2624  0.4832 0.2684  0.4844 0.3103  0.4855 0.3083  0.4867 0.2589  0.4878 0.2473  0.4890 0.1930  0.4902 0.2760  0.4913 0.2920  0.4925 0.2531  0.4936 0.2940  0.4948 0.2858  0.4959 0.2401  0.4971 0.2343  0.4983 0.2730  0.4994 0.2658  0.5006 0.2810  0.5017 0.2821  0.5029 0.2823  0.5041 0.2845  0.5052 0.2876  0.5064 0.2875  0.5075 0.2914  0.5087 0.2940  0.5098 0.2951  0.5110 0.3075  0.5122 0.3111  0.5133 0.3081  0.5145 0.3042  0.5156 0.3019  0.5168 0.3085  0.5179 0.3081  0.5191 0.3075  0.5203 0.3096  0.5214 0.3134  0.5226 0.3253  0.5237 0.3208  0.5249 0.3261  0.5260 0.3330  0.5272 0.3230  0.5284 0.3263  0.5295 0.3288  0.5307 0.3302  0.5318 0.3342  0.5330 0.3348  0.5341 0.3377  0.5353 0.3499  0.5365 0.3517  0.5376 0.3436  0.5388 0.3438  0.5399 0.3502  0.5411 0.3521  0.5422 0.3528  0.5434 0.3580  0.5446 0.3594  0.5457 0.3662  0.5469 0.3756  0.5480 0.3698  0.5492 0.3645  0.5503 0.3689  0.5515 0.3722  0.5527 0.3715  0.5538 0.3776  0.5550 0.3848  0.5561 0.3878  0.5573 0.3849  0.5584 0.3881  0.5596 0.3907  0.5608 0.3874  0.5619 0.3937  0.5631 0.3973  0.5642 0.3984  0.5654 0.4000  0.5666 0.4085  0.5677 0.4089  0.5689 0.4043  0.5700 0.4075  0.5712 0.4107  0.5723 0.4191  0.5735 0.4223  0.5747 0.4247  0.5758 0.4311  0.5770 0.4290  0.5781 0.4261  0.5793 0.4290  0.5804 0.4275  0.5816 0.4384  0.5828 0.4432  0.5839 0.4459  0.5851 0.4486  0.5862 0.4412  0.5874 0.4443  0.5885 0.4498  0.5897 0.4593  0.5909 0.4644  0.5920 0.4692  0.5932 0.4679  0.5943 0.4630  0.5955 0.4649  0.5966 0.4649  0.5978 0.4787  0.5990 0.4859  0.6001 0.4839  0.6013 0.4855  0.6024 0.4816  0.6036 0.4847  0.6047 0.4948  0.6059 0.5030  0.6071 0.5016  0.6082 0.4972  0.6094 0.4978  0.6105 0.5011  0.6117 0.5020  0.6128 0.5197  0.6140 0.5312  0.6152 0.5217  0.6163 0.5198  0.6175 0.5234  0.6186 0.5268  0.6198 0.5366  0.6209 0.5443  0.6221 0.5386  0.6233 0.5355  0.6244 0.5385  0.6256 0.5415  0.6267 0.5555  0.6279 0.5632  0.6291 0.5578  0.6302 0.5595  0.6314 0.5623  0.6325 0.5749  0.6337 0.5751  0.6348 0.5671  0.6360 0.5764  0.6372 0.5780  0.6383 0.5776  0.6395 0.5916  0.6406 0.5968  0.6418 0.5895  0.6429 0.5909  0.6441 0.5947  0.6453 0.6090  0.6464 0.6166  0.6476 0.6100  0.6487 0.6121  0.6499 0.6116  0.6510 0.6262  0.6522 0.6373  0.6534 0.6311  0.6545 0.6330  0.6557 0.6335  0.6568 0.6443  0.6580 0.6525  0.6591 0.6460  0.6603 0.6426  0.6615 0.6540  0.6626 0.6702  0.6638 0.6639  0.6649 0.6591  0.6661 0.6659  0.6672 0.6804  0.6684 0.6827  0.6696 0.6748  0.6707 0.6843  0.6719 0.6917  0.6730 0.6992  0.6742 0.7016  0.6753 0.6968  0.6765 0.7070  0.6777 0.7233  0.6788 0.7191  0.6800 0.7148  0.6811 0.7220  0.6823 0.7343  0.6834 0.7309  0.6846 0.7217  0.6858 0.7345  0.6869 0.7528  0.6881 0.7568  0.6892 0.7507  0.6904 0.7563  0.6916 0.7695  0.6927 0.7708  0.6939 0.7696  0.6950 0.7792  0.6962 0.7851  0.6973 0.7803  0.6985 0.7784  0.6997 0.8007  0.7008 0.8091  0.7020 0.7956  0.7031 0.8031  0.7043 0.8179  0.7054 0.8195  0.7066 0.8197  0.7078 0.8305  0.7089 0.8311  0.7101 0.8250  0.7112 0.8413  0.7124 0.8465  0.7135 0.8453  0.7147 0.8644  0.7159 0.8649  0.7170 0.8603  0.7182 0.8766  0.7193 0.8792  0.7205 0.8785  0.7216 0.8934  0.7228 0.8989  0.7240 0.8959  0.7251 0.9098  0.7263 0.9135  0.7274 0.9070  0.7286 0.9214  0.7297 0.9295  0.7309 0.9313  0.7321 0.9428  0.7332 0.9431  0.7344 0.9431  0.7355 0.9568  0.7367 0.9573  0.7378 0.9569  0.7390 0.9714  0.7402 0.9707  0.7413 0.9742  0.7425 0.9918  0.7436 0.9930  0.7448 0.9894  0.7459 0.9985  0.7471 1.0048  0.7483 1.0084  0.7494 1.0170  0.7506 1.0191  0.7517 1.0218  0.7529 1.0323  0.7541 1.0422  0.7552 1.0469  0.7564 1.0508  0.7575 1.0536  0.7587 1.0612  0.7598 1.0688  0.7610 1.0760  0.7622 1.0857  0.7633 1.0892  0.7645 1.0937  0.7656 1.1035  0.7668 1.1102  0.7679 1.1143  0.7691 1.1201  0.7703 1.1278  0.7714 1.1372  0.7726 1.1422  0.7737 1.1486  0.7749 1.1586  0.7760 1.1648  0.7772 1.1692  0.7784 1.1757  0.7795 1.1843  0.7807 1.1899  0.7818 1.1935  0.7830 1.2034  0.7841 1.2136  0.7853 1.2218  0.7865 1.2301  0.7876 1.2364  0.7888 1.2437  0.7899 1.2545  0.7911 1.2612  0.7922 1.2663  0.7934 1.2750  0.7946 1.2827  0.7957 1.2894  0.7969 1.2941  0.7980 1.3038  0.7992 1.3160  0.8003 1.3224  0.8015 1.3266  0.8027 1.3334  0.8038 1.3448  0.8050 1.3553  0.8061 1.3651  0.8073 1.3774  0.8084 1.3830  0.8096 1.3884  0.8108 1.3970  0.8119 1.4067  0.8131 1.4201  0.8142 1.4120  0.8154 1.4189  0.8166 1.4454  0.8177 1.4440  0.8189 1.4555  0.8200 1.4755  0.8212 1.4654  0.8223 1.4769  0.8235 1.5029  0.8247 1.4942  0.8258 1.5053  0.8270 1.5325  0.8281 1.5274  0.8293 1.5345  0.8304 1.5572  0.8316 1.5517  0.8328 1.5626  0.8339 1.5889  0.8351 1.5835  0.8362 1.5949  0.8374 1.6236  0.8385 1.6168  0.8397 1.6273  0.8409 1.6542  0.8420 1.6466  0.8432 1.6591  0.8443 1.6884  0.8455 1.6821  0.8466 1.6925  0.8478 1.7211  0.8490 1.7133  0.8501 1.7256  0.8513 1.7587  0.8524 1.7512  0.8536 1.7603  0.8547 1.7891  0.8559 1.7827  0.8571 1.7960  0.8582 1.8285  0.8594 1.8209  0.8605 1.8339  0.8617 1.8507  0.8628 1.8586  0.8640 1.8851  0.8652 1.8816  0.8663 1.8942  0.8675 1.9205  0.8686 1.9264  0.8698 1.9415  0.8709 1.9626  0.8721 1.9755  0.8733 1.9856  0.8744 1.9982  0.8756 2.0201  0.8767 2.0283  0.8779 2.0400  0.8791 2.0606  0.8802 2.0692  0.8814 2.0812  0.8825 2.0922  0.8837 2.1201  0.8848 2.1408  0.8860 2.1473  0.8872 2.1637  0.8883 2.1808  0.8895 2.1969  0.8906 2.2144  0.8918 2.2303  0.8929 2.2444  0.8941 2.2590  0.8953 2.2794  0.8964 2.2988  0.8976 2.3161  0.8987 2.3351  0.8999 2.3509  0.9010 2.3674  0.9022 2.3885  0.9034 2.4106  0.9045 2.4286  0.9057 2.4459  0.9068 2.4667  0.9080 2.4893  0.9091 2.5010  0.9103 2.5261  0.9115 2.5478  0.9126 2.5706  0.9138 2.5918  0.9149 2.6042  0.9161 2.6383  0.9172 2.6587  0.9184 2.6774  0.9196 2.6996  0.9207 2.7223  0.9219 2.7422  0.9230 2.7588  0.9242 2.7848  0.9253 2.8199  0.9265 2.8114  0.9277 2.8205  0.9288 2.9451  0.9300 2.9846  0.9311 2.9288  0.9323 3.0685  0.9334 3.1206  0.9346 3.0053  0.9358 3.0669  0.9369 3.1377  0.9381 3.1054  0.9392 3.1226  0.9404 3.2784  0.9416 3.2775  0.9427 3.2182  0.9439 3.4287  0.9450 3.4138  0.9462 3.3028  0.9473 3.5245  0.9485 3.5409  0.9497 3.4357  0.9508 3.4907  0.9520 3.5451  0.9531 3.6426  0.9543 3.6892  0.9554 3.6827  0.9566 3.7023  0.9578 3.8180  0.9589 3.8542  0.9601 3.7746  0.9612 3.8524  0.9624 3.9708  0.9635 4.0355  0.9647 4.2349  0.9659 4.1937  0.9670 4.0181  0.9682 4.1532  0.9693 3.9487  0.9705 5.3571  0.9716 5.6031  0.9728 4.2978  0.9740 4.2794  0.9751 5.1387  0.9763 5.3680  0.9774 4.7052  0.9786 4.8236  0.9797 4.7489  0.9809 4.9848  0.9821 5.8368  0.9832 5.7463 
/

%L=13
\color{C13}
%\plot 0.5156 -1.2062  0.5469 -0.9693  0.5781 -0.7731  0.6094 -0.5966  0.6406 -0.4271  0.6719 -0.2577  0.7031 -0.0823  0.7344 0.1060  0.7656 0.3147  0.7969 0.5534  0.8281 0.8343  0.8594 1.1773  0.8906 1.6143  0.9219 2.2032 /
\multiput {\large$\cdot$} at 0.0150 -0.0418  0.0159 -0.0377  0.0168 -0.0349  0.0178 -0.0327  0.0187 -0.0310  0.0196 -0.0296  0.0205 -0.0285  0.0214 -0.0275  0.0223 -0.0267  0.0232 -0.0260  0.0241 -0.0254  0.0250 -0.0249  0.0259 -0.0245  0.0269 -0.0240  0.0278 -0.0236  0.0287 -0.0233  0.0296 -0.0229  0.0305 -0.0226  0.0314 -0.0224  0.0323 -0.0222  0.0332 -0.0219  0.0341 -0.0216  0.0350 -0.0215  0.0360 -0.0212  0.0369 -0.0210  0.0378 -0.0208  0.0387 -0.0207  0.0396 -0.0205  0.0405 -0.0203  0.0414 -0.0202  0.0423 -0.0200  0.0432 -0.0198  0.0442 -0.0197  0.0451 -0.0195  0.0460 -0.0194  0.0469 -0.0193  0.0478 -0.0191  0.0487 -0.0190  0.0496 -0.0188  0.0505 -0.0186  0.0514 -0.0186  0.0523 -0.0183  0.0533 -0.0182  0.0542 -0.0180  0.0551 -0.0178  0.0560 -0.0176  0.0569 -0.0175  0.0578 -0.0174  0.0587 -0.0173  0.0596 -0.0171  0.0605 -0.0170  0.0614 -0.0169  0.0624 -0.0169  0.0633 -0.0166  0.0642 -0.0164  0.0651 -0.0162  0.0660 -0.0159  0.0669 -0.0158  0.0678 -0.0158  0.0687 -0.0156  0.0696 -0.0153  0.0706 -0.0152  0.0715 -0.0151  0.0724 -0.0149  0.0733 -0.0148  0.0742 -0.0146  0.0751 -0.0145  0.0760 -0.0142  0.0769 -0.0140  0.0778 -0.0140  0.0787 -0.0138  0.0797 -0.0135  0.0806 -0.0134  0.0815 -0.0132  0.0824 -0.0130  0.0833 -0.0128  0.0842 -0.0126  0.0851 -0.0124  0.0860 -0.0121  0.0869 -0.0119  0.0878 -0.0119  0.0888 -0.0118  0.0897 -0.0115  0.0906 -0.0113  0.0915 -0.0111  0.0924 -0.0108  0.0933 -0.0106  0.0942 -0.0105  0.0951 -0.0102  0.0960 -0.0102  0.0970 -0.0099  0.0979 -0.0096  0.0988 -0.0095  0.0997 -0.0093  0.1006 -0.0091  0.1015 -0.0088  0.1024 -0.0087  0.1033 -0.0085  0.1042 -0.0081  0.1051 -0.0080  0.1061 -0.0079  0.1070 -0.0076  0.1079 -0.0072  0.1088 -0.0070  0.1097 -0.0070  0.1106 -0.0068  0.1115 -0.0065  0.1124 -0.0062  0.1133 -0.0058  0.1142 -0.0057  0.1152 -0.0055  0.1161 -0.0054  0.1170 -0.0053  0.1179 -0.0050  0.1188 -0.0048  0.1197 -0.0045  0.1206 -0.0043  0.1215 -0.0043  0.1224 -0.0040  0.1234 -0.0036  0.1243 -0.0035  0.1252 -0.0033  0.1261 -0.0028  0.1270 -0.0026  0.1279 -0.0027  0.1288 -0.0025  0.1297 -0.0019  0.1306 -0.0016  0.1315 -0.0015  0.1325 -0.0014  0.1334 -0.0006  0.1343 -0.0006  0.1352 -0.0007  0.1361 -0.0000  0.1370 0.0002  0.1379 0.0003  0.1388 0.0007  0.1397 0.0009  0.1406 0.0010  0.1416 0.0011  0.1425 0.0014  0.1434 0.0019  0.1443 0.0021  0.1452 0.0025  0.1461 0.0031  0.1470 0.0029  0.1479 0.0030  0.1488 0.0033  0.1497 0.0035  0.1507 0.0040  0.1516 0.0041  0.1525 0.0042  0.1534 0.0044  0.1543 0.0049  0.1552 0.0054  0.1561 0.0055  0.1570 0.0059  0.1579 0.0063  0.1589 0.0062  0.1598 0.0067  0.1607 0.0073  0.1616 0.0069  0.1625 0.0068  0.1634 0.0075  0.1643 0.0081  0.1652 0.0084  0.1661 0.0086  0.1670 0.0088  0.1680 0.0092  0.1689 0.0096  0.1698 0.0098  0.1707 0.0098  0.1716 0.0104  0.1725 0.0107  0.1734 0.0109  0.1743 0.0112  0.1752 0.0114  0.1761 0.0121  0.1771 0.0120  0.1780 0.0126  0.1789 0.0130  0.1798 0.0131  0.1807 0.0134  0.1816 0.0134  0.1825 0.0139  0.1834 0.0147  0.1843 0.0151  0.1853 0.0150  0.1862 0.0152  0.1871 0.0158  0.1880 0.0161  0.1889 0.0164  0.1898 0.0167  0.1907 0.0172  0.1916 0.0177  0.1925 0.0179  0.1934 0.0179  0.1944 0.0183  0.1953 0.0185  0.1962 0.0190  0.1971 0.0195  0.1980 0.0194  0.1989 0.0200  0.1998 0.0203  0.2007 0.0207  0.2016 0.0211  0.2025 0.0212  0.2035 0.0218  0.2044 0.0223  0.2053 0.0226  0.2062 0.0231  0.2071 0.0233  0.2080 0.0235  0.2089 0.0235  0.2098 0.0241  0.2107 0.0250  0.2117 0.0253  0.2126 0.0262  0.2135 0.0264  0.2144 0.0261  0.2153 0.0263  0.2162 0.0268  0.2171 0.0275  0.2180 0.0276  0.2189 0.0277  0.2198 0.0283  0.2208 0.0286  0.2217 0.0297  0.2226 0.0305  0.2235 0.0298  0.2244 0.0303  0.2253 0.0308  0.2262 0.0311  0.2271 0.0319  0.2280 0.0319  0.2289 0.0319  0.2299 0.0324  0.2308 0.0330  0.2317 0.0339  0.2326 0.0350  0.2335 0.0349  0.2344 0.0345  0.2353 0.0350  0.2362 0.0356  0.2371 0.0358  0.2381 0.0365  0.2390 0.0374  0.2399 0.0381  0.2408 0.0383  0.2417 0.0387  0.2426 0.0393  0.2435 0.0396  0.2444 0.0401  0.2453 0.0406  0.2462 0.0408  0.2472 0.0409  0.2481 0.0411  0.2490 0.0422  0.2499 0.0427  0.2508 0.0424  0.2517 0.0432  0.2526 0.0444  0.2535 0.0445  0.2544 0.0451  0.2553 0.0457  0.2563 0.0462  0.2572 0.0466  0.2581 0.0466  0.2590 0.0470  0.2599 0.0477  0.2608 0.0482  0.2617 0.0487  0.2626 0.0491  0.2635 0.0500  0.2645 0.0507  0.2654 0.0507  0.2663 0.0514  0.2672 0.0521  0.2681 0.0522  0.2690 0.0532  0.2699 0.0541  0.2708 0.0541  0.2717 0.0544  0.2726 0.0551  0.2736 0.0556  0.2745 0.0559  0.2754 0.0563  0.2763 0.0567  0.2772 0.0571  0.2781 0.0581  0.2790 0.0585  0.2799 0.0585  0.2808 0.0589  0.2817 0.0594  0.2827 0.0602  0.2836 0.0608  0.2845 0.0606  0.2854 0.0616  0.2863 0.0631  0.2872 0.0630  0.2881 0.0632  0.2890 0.0637  0.2899 0.0644  0.2909 0.0656  0.2918 0.0657  0.2927 0.0658  0.2936 0.0662  0.2945 0.0668  0.2954 0.0676  0.2963 0.0680  0.2972 0.0687  0.2981 0.0699  0.2990 0.0709  0.3000 0.0709  0.3009 0.0713  0.3018 0.0720  0.3027 0.0729  0.3036 0.0738  0.3045 0.0742  0.3054 0.0742  0.3063 0.0753  0.3072 0.0762  0.3081 0.0768  0.3091 0.0772  0.3100 0.0764  0.3109 0.0770  0.3118 0.0783  0.3127 0.0786  0.3136 0.0793  0.3145 0.0808  0.3154 0.0821  0.3163 0.0830  0.3173 0.0833  0.3182 0.0835  0.3191 0.0838  0.3200 0.0845  0.3209 0.0855  0.3218 0.0861  0.3227 0.0865  0.3236 0.0877  0.3245 0.0883  0.3254 0.0881  0.3264 0.0890  0.3273 0.0902  0.3282 0.0904  0.3291 0.0910  0.3300 0.0918  0.3309 0.0919  0.3318 0.0928  0.3327 0.0941  0.3336 0.0947  0.3345 0.0947  0.3355 0.0955  0.3364 0.0963  0.3373 0.0969  0.3382 0.0980  0.3391 0.0983  0.3400 0.0991  0.3409 0.1007  0.3418 0.1006  0.3427 0.1013  0.3437 0.1025  0.3446 0.1026  0.3455 0.1036  0.3464 0.1040  0.3473 0.1047  0.3482 0.1056  0.3491 0.1064  0.3500 0.1071  0.3509 0.1076  0.3518 0.1084  0.3528 0.1094  0.3537 0.1108  0.3546 0.1113  0.3555 0.1119  0.3564 0.1119  0.3573 0.1134  0.3582 0.1146  0.3591 0.1143  0.3600 0.1157  0.3609 0.1158  0.3619 0.1165  0.3628 0.1179  0.3637 0.1180  0.3646 0.1189  0.3655 0.1209  0.3664 0.1215  0.3673 0.1216  0.3682 0.1218  0.3691 0.1236  0.3701 0.1247  0.3710 0.1251  0.3719 0.1262  0.3728 0.1258  0.3737 0.1271  0.3746 0.1288  0.3755 0.1293  0.3764 0.1306  0.3773 0.1311  0.3782 0.1317  0.3792 0.1325  0.3801 0.1324  0.3810 0.1343  0.3819 0.1358  0.3828 0.1364  0.3837 0.1378  0.3846 0.1377  0.3855 0.1381  0.3864 0.1391  0.3873 0.1396  0.3883 0.1410  0.3892 0.1423  0.3901 0.1434  0.3910 0.1441  0.3919 0.1454  0.3928 0.1455  0.3937 0.1465  0.3946 0.1488  0.3955 0.1504  0.3964 0.1502  0.3974 0.1497  0.3983 0.1512  0.3992 0.1524  0.4001 0.1537  0.4010 0.1545  0.4019 0.1548  0.4028 0.1562  0.4037 0.1576  0.4046 0.1578  0.4056 0.1584  0.4065 0.1596  0.4074 0.1604  0.4083 0.1612  0.4092 0.1629  0.4101 0.1638  0.4110 0.1647  0.4119 0.1657  0.4128 0.1656  0.4137 0.1675  0.4147 0.1686  0.4156 0.1688  0.4165 0.1705  0.4174 0.1712  0.4183 0.1718  0.4192 0.1736  0.4201 0.1742  0.4210 0.1747  0.4219 0.1759  0.4228 0.1768  0.4238 0.1779  0.4247 0.1791  0.4256 0.1803  0.4265 0.1821  0.4274 0.1832  0.4283 0.1828  0.4292 0.1841  0.4301 0.1860  0.4310 0.1864  0.4320 0.1877  0.4329 0.1894  0.4338 0.1902  0.4347 0.1901  0.4356 0.1916  0.4365 0.1939  0.4374 0.1949  0.4383 0.1962  0.4392 0.1973  0.4401 0.1989  0.4411 0.1989  0.4420 0.1998  0.4429 0.2014  0.4438 0.2025  0.4447 0.2041  0.4456 0.2041  0.4465 0.2057  0.4474 0.2079  0.4483 0.2079  0.4492 0.2085  0.4502 0.2095  0.4511 0.2121  0.4520 0.2141  0.4529 0.2146  0.4538 0.2157  0.4547 0.2168  0.4556 0.2174  0.4565 0.2186  0.4574 0.2204  0.4584 0.2202  0.4593 0.2215  0.4602 0.2242  0.4611 0.2246  0.4620 0.2256  0.4629 0.2278  0.4638 0.2288  0.4647 0.2264  0.4656 0.2285  0.4665 0.2329  0.4675 0.2339  0.4684 0.2353  0.4693 0.2362  0.4702 0.2378  0.4711 0.2378  0.4720 0.2386  0.4729 0.2408  0.4738 0.2415  0.4747 0.2432  0.4756 0.2457  0.4766 0.2479  0.4775 0.2489  0.4784 0.2495  0.4793 0.2484  0.4802 0.2518  0.4811 0.2552  0.4820 0.2515  0.4829 0.2539  0.4838 0.2557  0.4848 0.2621  0.4857 0.2653  0.4866 0.2597  0.4875 0.2612  0.4884 0.2631  0.4893 0.2646  0.4902 0.2660  0.4911 0.2671  0.4920 0.2662  0.4929 0.2691  0.4939 0.2689  0.4948 0.2726  0.4957 0.2773  0.4966 0.2712  0.4975 0.2764  0.4984 0.2810  0.4993 0.2797  0.5002 0.2779  0.5011 0.2833  0.5020 0.2867  0.5030 0.2842  0.5039 0.2880  0.5048 0.2850  0.5057 0.2852  0.5066 0.2910  0.5075 0.2932  0.5084 0.2952  0.5093 0.2967  0.5102 0.2968  0.5112 0.2994  0.5121 0.3023  0.5130 0.3036  0.5139 0.3065  0.5148 0.3086  0.5157 0.3042  0.5166 0.3061  0.5175 0.3096  0.5184 0.3124  0.5193 0.3172  0.5203 0.3159  0.5212 0.3162  0.5221 0.3173  0.5230 0.3185  0.5239 0.3194  0.5248 0.3186  0.5257 0.3219  0.5266 0.3256  0.5275 0.3278  0.5284 0.3314  0.5294 0.3318  0.5303 0.3328  0.5312 0.3380  0.5321 0.3398  0.5330 0.3350  0.5339 0.3394  0.5348 0.3475  0.5357 0.3383  0.5366 0.3401  0.5376 0.3473  0.5385 0.3376  0.5394 0.3675  0.5403 0.3732  0.5412 0.3497  0.5421 0.3563  0.5430 0.3555  0.5439 0.3541  0.5448 0.3578  0.5457 0.3647  0.5467 0.3647  0.5476 0.3624  0.5485 0.3629  0.5494 0.3733  0.5503 0.3855  0.5512 0.3806  0.5521 0.3743  0.5530 0.3770  0.5539 0.3777  0.5548 0.3774  0.5558 0.3754  0.5567 0.3797  0.5576 0.3839  0.5585 0.3826  0.5594 0.3884  0.5603 0.3942  0.5612 0.3922  0.5621 0.3973  0.5630 0.4019  0.5640 0.4000  0.5649 0.4001  0.5658 0.4014  0.5667 0.4022  0.5676 0.4022  0.5685 0.4073  0.5694 0.4059  0.5703 0.4054  0.5712 0.4105  0.5721 0.4158  0.5731 0.4169  0.5740 0.4191  0.5749 0.4147  0.5758 0.4150  0.5767 0.4267  0.5776 0.4301  0.5785 0.4294  0.5794 0.4322  0.5803 0.4362  0.5812 0.4341  0.5822 0.4359  0.5831 0.4412  0.5840 0.4435  0.5849 0.4440  0.5858 0.4461  0.5867 0.4495  0.5876 0.4468  0.5885 0.4488  0.5894 0.4538  0.5904 0.4597  0.5913 0.4557  0.5922 0.4550  0.5931 0.4648  0.5940 0.4646  0.5949 0.4665  0.5958 0.4673  0.5967 0.4701  0.5976 0.4794  0.5985 0.4802  0.5995 0.4741  0.6004 0.4786  0.6013 0.4763  0.6022 0.4848  0.6031 0.4864  0.6040 0.4903  0.6049 0.5057  0.6058 0.5254  0.6067 0.5192  0.6076 0.4947  0.6086 0.5001  0.6095 0.5026  0.6104 0.5011  0.6113 0.5042  0.6122 0.5136  0.6131 0.5152  0.6140 0.5110  0.6149 0.5159  0.6158 0.5236  0.6168 0.5238  0.6177 0.5228  0.6186 0.5280  0.6195 0.5238  0.6204 0.5244  0.6213 0.5364  0.6222 0.5335  0.6231 0.5389  0.6240 0.5451  0.6249 0.5415  0.6259 0.5446  0.6268 0.5464  0.6277 0.5496  0.6286 0.5543  0.6295 0.5559  0.6304 0.5589  0.6313 0.5568  0.6322 0.5605  0.6331 0.5698  0.6340 0.5725  0.6350 0.5716  0.6359 0.5840  0.6368 0.5895  0.6377 0.5799  0.6386 0.5816  0.6395 0.5845  0.6404 0.5884  0.6413 0.5826  0.6422 0.5858  0.6431 0.5997  0.6441 0.5999  0.6450 0.6036  0.6459 0.6062  0.6468 0.6075  0.6477 0.6122  0.6486 0.6165  0.6495 0.6073  0.6504 0.6108  0.6513 0.6214  0.6523 0.6233  0.6532 0.6203  0.6541 0.6389  0.6550 0.6485  0.6559 0.6344  0.6568 0.6411  0.6577 0.6416  0.6586 0.6525  0.6595 0.6560  0.6604 0.6768  0.6614 0.6637  0.6623 0.6334  0.6632 0.6551  0.6641 0.6648  0.6650 0.6651  0.6659 0.6623  0.6668 0.6616  0.6677 0.6772  0.6686 0.6861  0.6695 0.6806  0.6705 0.6840  0.6714 0.6881  0.6723 0.6903  0.6732 0.6900  0.6741 0.6955  0.6750 0.7024  0.6759 0.7005  0.6768 0.7058  0.6777 0.7064  0.6787 0.7094  0.6796 0.7138  0.6805 0.7096  0.6814 0.7088  0.6823 0.7365  0.6832 0.7483  0.6841 0.7227  0.6850 0.7344  0.6859 0.7295  0.6868 0.7298  0.6878 0.7508  0.6887 0.7475  0.6896 0.7454  0.6905 0.7560  0.6914 0.7659  0.6923 0.7441  0.6932 0.7769  0.6941 0.7974  0.6950 0.7692  0.6959 0.7768  0.6969 0.7842  0.6978 0.7849  0.6987 0.7487  0.6996 0.7550  0.7005 0.8039  0.7014 0.8021  0.7023 0.7975  0.7032 0.8239  0.7041 0.8280  0.7051 0.8292  0.7060 0.8346  0.7069 0.8402  0.7078 0.9483  0.7087 0.9141  0.7096 0.8110  0.7105 0.8420  0.7114 0.8340  0.7123 0.8273  0.7132 0.8435  0.7142 0.8538  0.7151 0.8502  0.7160 0.8558  0.7169 0.8691  0.7178 0.8685  0.7187 0.8640  0.7196 0.8923  0.7205 0.9002  0.7214 0.8754  0.7223 0.8803  0.7233 0.8845  0.7242 0.9066  0.7251 0.9068  0.7260 0.8916  0.7269 0.8985  0.7278 0.9079  0.7287 0.9194  0.7296 0.9256  0.7305 0.9211  0.7315 0.9206  0.7324 0.9339  0.7333 0.9314  0.7342 0.9371  0.7351 0.9458  0.7360 0.9467  0.7369 0.9410  0.7378 0.9460  0.7387 0.9750  0.7396 0.9767  0.7406 0.9711  0.7415 0.9732  0.7424 0.9762  0.7433 0.9862  0.7442 0.9930  0.7451 0.9830  0.7460 0.9901  0.7469 0.9995  0.7478 1.0033  0.7487 1.0078  0.7497 1.0109  0.7506 1.0265  0.7515 1.0195  0.7524 1.0148  0.7533 1.0564  0.7542 1.0659  0.7551 1.0460  0.7560 1.0543  0.7569 1.0529  0.7579 1.0603  0.7588 1.0719  0.7597 1.0636  0.7606 1.0675  0.7615 1.0798  0.7624 1.0877  0.7633 1.0849  0.7642 1.0880  0.7651 1.0885  0.7660 1.0860  0.7670 1.1113  0.7679 1.1237  0.7688 1.1299  0.7697 1.1310  0.7706 1.1357  0.7715 1.1317  0.7724 1.1344  0.7733 1.1459  0.7742 1.1579  0.7751 1.1473  0.7761 1.1289  0.7770 1.1597  0.7779 1.1847  0.7788 1.1888  0.7797 1.1939  0.7806 1.1835  0.7815 1.1816  0.7824 1.1879  0.7833 1.2499  0.7843 1.2630  0.7852 1.2131  0.7861 1.2290  0.7870 1.2190  0.7879 1.2021  0.7888 1.2250  0.7897 1.2540  0.7906 1.2623  0.7915 1.2679  0.7924 1.2655  0.7934 1.2632  0.7943 1.2640  0.7952 1.2764  0.7961 1.2991  0.7970 1.2998  0.7979 1.3076  0.7988 1.2801  0.7997 1.2842  0.8006 1.3264  0.8015 1.3259  0.8025 1.3450  0.8034 1.3207  0.8043 1.3749  0.8052 1.4074  0.8061 1.3578  0.8070 1.3828  0.8079 1.3418  0.8088 1.3412  0.8097 1.3992  0.8107 1.3980  0.8116 1.4035  0.8125 1.3555  0.8134 1.3662  0.8143 1.4391  0.8152 1.4385  0.8161 1.4290  0.8170 1.4482  0.8179 1.3613  0.8188 1.3696  0.8198 1.4742  0.8207 1.4553  0.8216 1.4678  0.8225 1.3741  0.8234 1.4307  0.8243 2.2952  0.8252 2.1369  0.8261 1.4056  0.8270 1.5338  0.8279 1.5113  0.8289 1.5249  0.8298 1.5618  0.8307 1.5638  0.8316 1.5606  0.8325 1.5612  0.8334 1.6095  0.8343 1.6264  0.8352 1.6062  0.8361 1.6358  0.8371 1.6368  0.8380 1.5974  0.8389 1.6160  0.8398 1.6468  0.8407 1.6230  0.8416 1.6225  0.8425 1.7172  0.8434 1.7374  0.8443 1.6777  0.8452 1.6958  0.8462 1.6800  0.8471 1.7200  0.8480 1.7557  0.8489 1.7250  0.8498 1.7071  0.8507 1.7274  0.8516 1.7460  0.8525 1.7354  0.8534 1.7497  0.8543 1.7825  0.8553 1.7675  0.8562 1.7775  0.8571 1.7860  0.8580 1.8145  0.8589 1.8656  0.8598 1.8610  0.8607 1.8563  0.8616 1.9650  0.8625 1.9704  0.8635 1.8542  0.8644 1.8773  0.8653 1.9085  0.8662 1.9745  0.8671 1.9482  0.8680 1.8829  0.8689 1.9545  0.8698 1.9947  0.8707 1.9572  0.8716 1.9753  0.8726 1.9698  0.8735 1.9637  0.8744 2.0117  0.8753 2.0260  0.8762 2.0088  0.8771 2.0088  0.8780 2.0503  0.8789 2.0195  0.8798 2.0253  0.8807 2.0937  0.8817 2.0621  0.8826 2.3100  0.8835 2.3388  0.8844 2.0857  0.8853 2.0893  0.8862 2.1450  0.8871 2.1732  0.8880 2.1845  0.8889 2.1839  0.8898 2.1869  0.8908 2.2152  0.8917 2.2078  0.8926 2.2185  0.8935 2.3454  0.8944 2.4126  0.8953 2.2798  0.8962 2.2733  0.8971 2.3318  0.8980 2.2998  0.8990 2.4210  0.8999 2.4779  0.9008 2.3579  0.9017 2.3632  0.9026 2.3938  0.9035 2.4026  0.9044 2.4263  0.9053 2.4585  0.9062 2.3894  0.9071 2.4026  0.9081 2.5013  0.9090 2.5177  0.9099 2.4950  0.9108 2.5990  0.9117 2.5905  0.9126 2.5098  0.9135 2.6235  0.9144 2.5497  0.9153 2.5822  0.9162 2.5628  0.9172 2.5584  0.9181 2.7153  0.9190 2.5389  0.9199 2.5851  0.9208 2.7890  0.9217 2.6898  0.9226 3.1238  0.9235 3.0605  0.9244 2.7190  0.9254 2.6099  0.9263 2.6123  0.9272 2.7470  0.9281 4.4398  0.9290 4.4608  0.9299 2.7968  0.9308 3.0379  0.9317 3.0487  0.9326 2.8199  0.9335 2.8113  0.9345 3.0563  0.9354 3.2627  0.9363 3.1916  0.9372 3.1095  0.9381 3.2372  0.9390 3.1013  0.9399 3.1718  0.9408 3.0525  0.9417 3.1906  0.9426 3.4353  
 /

%L=14
\color{C14}
%\plot 0.5156 -1.2062  0.5469 -0.9693  0.5781 -0.7731  0.6094 -0.5966  0.6406 -0.4271  0.6719 -0.2577  0.7031 -0.0823  0.7344 0.1060  0.7656 0.3147  0.7969 0.5534  0.8281 0.8343  0.8594 1.1773  0.8906 1.6143  0.9219 2.2032 /
\multiput {\large$\cdot$} at 0.0120 -0.0332  0.0128 -0.0300  0.0135 -0.0277  0.0142 -0.0260  0.0149 -0.0247  0.0157 -0.0236  0.0164 -0.0227  0.0171 -0.0219  0.0179 -0.0213  0.0186 -0.0207  0.0193 -0.0202  0.0200 -0.0198  0.0208 -0.0194  0.0215 -0.0191  0.0222 -0.0188  0.0230 -0.0185  0.0237 -0.0182  0.0244 -0.0180  0.0251 -0.0178  0.0259 -0.0176  0.0266 -0.0174  0.0273 -0.0173  0.0281 -0.0171  0.0288 -0.0170  0.0295 -0.0168  0.0302 -0.0167  0.0310 -0.0165  0.0317 -0.0164  0.0324 -0.0163  0.0332 -0.0161  0.0339 -0.0159  0.0346 -0.0159  0.0353 -0.0159  0.0361 -0.0157  0.0368 -0.0156  0.0375 -0.0155  0.0383 -0.0154  0.0390 -0.0152  0.0397 -0.0152  0.0405 -0.0152  0.0412 -0.0150  0.0419 -0.0150  0.0426 -0.0148  0.0434 -0.0147  0.0441 -0.0147  0.0448 -0.0145  0.0456 -0.0144  0.0463 -0.0143  0.0470 -0.0142  0.0477 -0.0142  0.0485 -0.0142  0.0492 -0.0141  0.0499 -0.0140  0.0507 -0.0138  0.0514 -0.0136  0.0521 -0.0135  0.0528 -0.0134  0.0536 -0.0134  0.0543 -0.0132  0.0550 -0.0130  0.0558 -0.0131  0.0565 -0.0130  0.0572 -0.0128  0.0579 -0.0127  0.0587 -0.0127  0.0594 -0.0126  0.0601 -0.0123  0.0609 -0.0121  0.0616 -0.0121  0.0623 -0.0121  0.0630 -0.0120  0.0638 -0.0118  0.0645 -0.0116  0.0652 -0.0116  0.0660 -0.0115  0.0667 -0.0113  0.0674 -0.0113  0.0681 -0.0111  0.0689 -0.0109  0.0696 -0.0108  0.0703 -0.0106  0.0711 -0.0105  0.0718 -0.0104  0.0725 -0.0104  0.0733 -0.0102  0.0740 -0.0102  0.0747 -0.0103  0.0754 -0.0099  0.0762 -0.0096  0.0769 -0.0095  0.0776 -0.0093  0.0784 -0.0092  0.0791 -0.0091  0.0798 -0.0091  0.0805 -0.0088  0.0813 -0.0085  0.0820 -0.0087  0.0827 -0.0086  0.0835 -0.0084  0.0842 -0.0081  0.0849 -0.0081  0.0856 -0.0081  0.0864 -0.0078  0.0871 -0.0076  0.0878 -0.0074  0.0886 -0.0073  0.0893 -0.0074  0.0900 -0.0073  0.0907 -0.0070  0.0915 -0.0069  0.0922 -0.0068  0.0929 -0.0067  0.0937 -0.0066  0.0944 -0.0062  0.0951 -0.0060  0.0958 -0.0057  0.0966 -0.0057  0.0973 -0.0059  0.0980 -0.0058  0.0988 -0.0054  0.0995 -0.0051  0.1002 -0.0052  0.1009 -0.0050  0.1017 -0.0048  0.1024 -0.0047  0.1031 -0.0046  0.1039 -0.0044  0.1046 -0.0042  0.1053 -0.0041  0.1060 -0.0040  0.1068 -0.0038  0.1075 -0.0036  0.1082 -0.0034  0.1090 -0.0035  0.1097 -0.0031  0.1104 -0.0030  0.1112 -0.0029  0.1119 -0.0025  0.1126 -0.0024  0.1133 -0.0023  0.1141 -0.0021  0.1148 -0.0020  0.1155 -0.0018  0.1163 -0.0017  0.1170 -0.0015  0.1177 -0.0014  0.1184 -0.0011  0.1192 -0.0008  0.1199 -0.0007  0.1206 -0.0007  0.1214 -0.0003  0.1221 -0.0001  0.1228 -0.0002  0.1235 -0.0001  0.1243 0.0003  0.1250 0.0006  0.1257 0.0007  0.1265 0.0011  0.1272 0.0013  0.1279 0.0012  0.1286 0.0011  0.1294 0.0013  0.1301 0.0015  0.1308 0.0017  0.1316 0.0018  0.1323 0.0020  0.1330 0.0023  0.1337 0.0024  0.1345 0.0028  0.1352 0.0031  0.1359 0.0031  0.1367 0.0032  0.1374 0.0036  0.1381 0.0039  0.1388 0.0041  0.1396 0.0043  0.1403 0.0044  0.1410 0.0046  0.1418 0.0050  0.1425 0.0047  0.1432 0.0046  0.1440 0.0051  0.1447 0.0056  0.1454 0.0058  0.1461 0.0056  0.1469 0.0058  0.1476 0.0061  0.1483 0.0062  0.1491 0.0063  0.1498 0.0071  0.1505 0.0072  0.1512 0.0069  0.1520 0.0074  0.1527 0.0074  0.1534 0.0077  0.1542 0.0082  0.1549 0.0080  0.1556 0.0085  0.1563 0.0086  0.1571 0.0085  0.1578 0.0091  0.1585 0.0091  0.1593 0.0091  0.1600 0.0093  0.1607 0.0096  0.1614 0.0098  0.1622 0.0104  0.1629 0.0107  0.1636 0.0106  0.1644 0.0109  0.1651 0.0109  0.1658 0.0106  0.1665 0.0112  0.1673 0.0119  0.1680 0.0120  0.1687 0.0119  0.1695 0.0122  0.1702 0.0127  0.1709 0.0130  0.1716 0.0129  0.1724 0.0132  0.1731 0.0137  0.1738 0.0135  0.1746 0.0136  0.1753 0.0145  0.1760 0.0149  0.1767 0.0148  0.1775 0.0156  0.1782 0.0158  0.1789 0.0161  0.1797 0.0161  0.1804 0.0158  0.1811 0.0159  0.1819 0.0163  0.1826 0.0170  0.1833 0.0171  0.1840 0.0173  0.1848 0.0179  0.1855 0.0180  0.1862 0.0180  0.1870 0.0190  0.1877 0.0191  0.1884 0.0187  0.1891 0.0189  0.1899 0.0195  0.1906 0.0198  0.1913 0.0201  0.1921 0.0210  0.1928 0.0206  0.1935 0.0202  0.1942 0.0209  0.1950 0.0216  0.1957 0.0219  0.1964 0.0220  0.1972 0.0219  0.1979 0.0223  0.1986 0.0230  0.1993 0.0230  0.2001 0.0231  0.2008 0.0232  0.2015 0.0235  0.2023 0.0245  0.2030 0.0244  0.2037 0.0242  0.2044 0.0248  0.2052 0.0251  0.2059 0.0255  0.2066 0.0258  0.2074 0.0259  0.2081 0.0267  0.2088 0.0269  0.2095 0.0264  0.2103 0.0268  0.2110 0.0265  0.2117 0.0268  0.2125 0.0277  0.2132 0.0275  0.2139 0.0283  0.2147 0.0281  0.2154 0.0279  0.2161 0.0286  0.2168 0.0290  0.2176 0.0294  0.2183 0.0297  0.2190 0.0303  0.2198 0.0304  0.2205 0.0303  0.2212 0.0310  0.2219 0.0314  0.2227 0.0313  0.2234 0.0319  0.2241 0.0324  0.2249 0.0329  0.2256 0.0338  0.2263 0.0336  0.2270 0.0336  0.2278 0.0340  0.2285 0.0338  0.2292 0.0346  0.2300 0.0355  0.2307 0.0360  0.2314 0.0359  0.2321 0.0360  0.2329 0.0361  0.2336 0.0353  0.2343 0.0357  0.2351 0.0367  0.2358 0.0372  0.2365 0.0379  0.2372 0.0389  0.2380 0.0393  0.2387 0.0391  0.2394 0.0398  0.2402 0.0401  0.2409 0.0401  0.2416 0.0403  0.2423 0.0410  0.2431 0.0421  0.2438 0.0414  0.2445 0.0408  0.2453 0.0412  0.2460 0.0420  0.2467 0.0424  0.2474 0.0421  0.2482 0.0431  0.2489 0.0437  0.2496 0.0443  0.2504 0.0454  0.2511 0.0449  0.2518 0.0447  0.2526 0.0461  0.2533 0.0471  0.2540 0.0468  0.2547 0.0469  0.2555 0.0469  0.2562 0.0476  0.2569 0.0469  0.2577 0.0468  0.2584 0.0493  0.2591 0.0482  0.2598 0.0481  0.2606 0.0508  0.2613 0.0517  0.2620 0.0512  0.2628 0.0519  0.2635 0.0514  0.2642 0.0506  0.2649 0.0515  0.2657 0.0531  0.2664 0.0532  0.2671 0.0525  0.2679 0.0537  0.2686 0.0547  0.2693 0.0553  0.2700 0.0557  0.2708 0.0567  0.2715 0.0569  0.2722 0.0562  0.2730 0.0563  0.2737 0.0572  0.2744 0.0583  0.2751 0.0575  0.2759 0.0565  0.2766 0.0596  0.2773 0.0589  0.2781 0.0573  0.2788 0.0589  0.2795 0.0603  0.2802 0.0613  0.2810 0.0609  0.2817 0.0608  0.2824 0.0614  0.2832 0.0628  0.2839 0.0632  0.2846 0.0624  0.2853 0.0629  0.2861 0.0640  0.2868 0.0637  0.2875 0.0646  0.2883 0.0644  0.2890 0.0638  0.2897 0.0660  0.2905 0.0661  0.2912 0.0663  0.2919 0.0674  0.2926 0.0682  0.2934 0.0682  0.2941 0.0681  0.2948 0.0684  0.2956 0.0689  0.2963 0.0695  0.2970 0.0700  0.2977 0.0707  0.2985 0.0702  0.2992 0.0712  0.2999 0.0724  0.3007 0.0721  0.3014 0.0731  0.3021 0.0742  0.3028 0.0746  0.3036 0.0762  0.3043 0.0759  0.3050 0.0743  0.3058 0.0745  0.3065 0.0763  0.3072 0.0769  0.3079 0.0758  0.3087 0.0773  0.3094 0.0797  0.3101 0.0793  0.3109 0.0788  0.3116 0.0798  0.3123 0.0801  0.3130 0.0807  0.3138 0.0810  0.3145 0.0812  0.3152 0.0816  0.3160 0.0830  0.3167 0.0834  0.3174 0.0832  0.3181 0.0843  0.3189 0.0836  0.3196 0.0840  0.3203 0.0873  0.3211 0.0866  0.3218 0.0850  0.3225 0.0863  0.3233 0.0865  0.3240 0.0877  0.3247 0.0890  0.3254 0.0890  0.3262 0.0902  0.3269 0.0900  0.3276 0.0906  0.3284 0.0923  0.3291 0.0906  0.3298 0.0918  0.3305 0.0929  0.3313 0.0915  0.3320 0.0926  0.3327 0.0934  0.3335 0.0940  0.3342 0.0954  0.3349 0.0966  0.3356 0.0972  0.3364 0.0979  0.3371 0.1000  0.3378 0.1006  0.3386 0.0988  0.3393 0.0982  0.3400 0.0992  0.3407 0.1003  0.3415 0.1005  0.3422 0.1023  0.3429 0.1040  0.3437 0.1022  0.3444 0.1038  0.3451 0.1059  0.3458 0.1045  0.3466 0.1047  0.3473 0.1054  0.3480 0.1058  0.3488 0.1065  0.3495 0.1050  0.3502 0.1056  0.3509 0.1054  0.3517 0.1056  0.3524 0.1094  0.3531 0.1103  0.3539 0.1095  0.3546 0.1106  0.3553 0.1123  0.3560 0.1138  0.3568 0.1146  0.3575 0.1155  0.3582 0.1155  0.3590 0.1141  0.3597 0.1146  0.3604 0.1134  0.3612 0.1142  0.3619 0.1189  0.3626 0.1191  0.3633 0.1194  0.3641 0.1218  0.3648 0.1203  0.3655 0.1194  0.3663 0.1203  0.3670 0.1215  0.3677 0.1219  0.3684 0.1226  0.3692 0.1252  0.3699 0.1279  0.3706 0.1263  0.3714 0.1263  0.3721 0.1280  0.3728 0.1272  0.3735 0.1286  0.3743 0.1297  0.3750 0.1302  0.3757 0.1293  0.3765 0.1309  0.3772 0.1308  0.3779 0.1312  0.3786 0.1328  0.3794 0.1351  0.3801 0.1381  0.3808 0.1363  0.3816 0.1356  0.3823 0.1349  0.3830 0.1348  0.3837 0.1383  0.3845 0.1403  0.3852 0.1415  0.3859 0.1422  0.3867 0.1419  0.3874 0.1418  0.3881 0.1404  0.3888 0.1421  0.3896 0.1420  0.3903 0.1419  0.3910 0.1453  0.3918 0.1480  0.3925 0.1477  0.3932 0.1492  0.3940 0.1498  0.3947 0.1494  0.3954 0.1518  0.3961 0.1501  0.3969 0.1498  0.3976 0.1527  0.3983 0.1542  0.3991 0.1511  0.3998 0.1503  0.4005 0.1569  0.4012 0.1572  0.4020 0.1582  0.4027 0.1593  0.4034 0.1559  0.4042 0.1534  0.4049 0.1561  0.4056 0.1578  0.4063 0.1576  0.4071 0.1622  0.4078 0.1621  0.4085 0.1595  0.4093 0.1616  0.4100 0.1624  0.4107 0.1611  0.4114 0.1668  0.4122 0.1683  0.4129 0.1651  0.4136 0.1657  0.4144 0.1669  0.4151 0.1704  0.4158 0.1723  0.4165 0.1743  0.4173 0.1793  0.4180 0.1761  0.4187 0.1750  0.4195 0.1766  0.4202 0.1762  0.4209 0.1761  0.4216 0.1749  0.4224 0.1766  0.4231 0.1769  0.4238 0.1796  0.4246 0.1815  0.4253 0.1802  0.4260 0.1790  0.4267 0.1800  0.4275 0.1815  0.4282 0.1846  0.4289 0.1860  0.4297 0.1856  0.4304 0.1852  0.4311 0.1879  0.4319 0.1927  0.4326 0.1905  0.4333 0.1901  0.4340 0.1909  0.4348 0.1949  0.4355 0.1938  0.4362 0.1906  0.4370 0.1934  0.4377 0.1929  0.4384 0.1929  0.4391 0.1980  0.4399 0.1990  0.4406 0.1980  0.4413 0.1991  0.4421 0.1989  0.4428 0.1985  0.4435 0.1999  0.4442 0.2047  0.4450 0.2064  0.4457 0.2069  0.4464 0.2077  0.4472 0.2070  0.4479 0.2071  0.4486 0.2035  0.4493 0.2043  0.4501 0.2147  0.4508 0.2135  0.4515 0.2083  0.4523 0.2109  0.4530 0.2134  0.4537 0.2155  0.4544 0.2149  0.4552 0.2158  0.4559 0.2081  0.4566 0.2194  0.4574 0.2308  0.4581 0.2234  0.4588 0.2163  0.4595 0.2150  0.4603 0.2287  0.4610 0.2299  0.4617 0.2160  0.4625 0.2143  0.4632 0.2261  0.4639 0.2318  0.4647 0.2331  0.4654 0.2352  0.4661 0.2329  0.4668 0.2308  0.4676 0.2289  0.4683 0.2292  0.4690 0.2352  0.4698 0.2354  0.4705 0.2284  0.4712 0.2279  0.4719 0.2424  0.4727 0.2617  0.4734 0.2521  0.4741 0.2430  0.4749 0.2501  0.4756 0.2399  0.4763 0.2411  0.4770 0.2484  0.4778 0.2506  0.4785 0.2449  0.4792 0.2447  0.4800 0.2518  0.4807 0.2516  0.4814 0.2466  0.4821 0.2492  0.4829 0.2542  0.4836 0.2511  0.4843 0.2550  0.4851 0.2557  0.4858 0.2603  0.4865 0.2664  0.4872 0.2638  0.4880 0.2599  0.4887 0.2587  0.4894 0.2640  0.4902 0.2639  0.4909 0.2673  0.4916 0.2709  0.4923 0.2647  0.4931 0.2660  0.4938 0.2713  0.4945 0.2765  0.4953 0.2774  0.4960 0.2741  0.4967 0.2740  0.4974 0.2641  0.4982 0.2670  0.4989 0.2827  0.4996 0.2835  0.5004 0.2802  0.5011 0.2824  0.5018 0.2847  0.5026 0.2854  0.5033 0.2870  0.5040 0.2889  0.5047 0.2860  0.5055 0.2852  0.5062 0.2919  0.5069 0.2953  0.5077 0.2922  0.5084 0.2897  0.5091 0.2956  0.5098 0.2983  0.5106 0.2978  0.5113 0.2970  0.5120 0.2896  0.5128 0.2947  0.5135 0.2992  0.5142 0.3023  0.5149 0.3097  0.5157 0.3073  0.5164 0.3104  0.5171 0.3148  0.5179 0.3142  0.5186 0.3139  0.5193 0.3148  0.5200 0.3144  0.5208 0.3137  0.5215 0.3188  0.5222 0.3212  0.5230 0.3190  0.5237 0.3198  0.5244 0.3047  0.5251 0.3035  0.5259 0.3166  0.5266 0.3220  0.5273 0.3315  0.5281 0.3312  0.5288 0.3337  0.5295 0.3372  0.5302 0.3342  0.5310 0.3359  0.5317 0.3353  0.5324 0.3368  0.5332 0.3414  0.5339 0.3393  0.5346 0.3404  0.5353 0.3453  0.5361 0.3459  0.5368 0.3447  0.5375 0.3454  0.5383 0.3436  0.5390 0.3437  0.5397 0.3554  0.5405 0.3550  0.5412 0.3513  0.5419 0.3609  0.5426 0.3413  0.5434 0.3391  0.5441 0.3645  0.5448 0.3676  0.5456 0.3681  0.5463 0.3639  0.5470 0.3606  0.5477 0.3611  0.5485 0.3685  0.5492 0.3722  0.5499 0.3703  0.5507 0.3730  0.5514 0.3739  0.5521 0.3741  0.5528 0.3687  0.5536 0.3745  0.5543 0.3887  0.5550 0.3897  0.5558 0.3614  0.5565 0.3690  0.5572 0.3918  0.5579 0.3823  0.5587 0.3886  0.5594 0.3941  0.5601 0.3975  0.5609 0.3986  0.5616 0.3927  0.5623 0.3788  0.5630 0.3819  0.5638 0.4255  0.5645 0.4243  0.5652 0.3979  0.5660 0.4078  0.5667 0.3831  0.5674 0.3841  0.5681 0.4153  0.5689 0.4138  0.5696 0.4156  0.5703 0.4123  0.5711 0.4128  0.5718 0.4183  0.5725 0.4166  0.5733 0.4186  0.5740 0.4198  0.5747 0.4211  0.5754 0.4238  0.5762 0.4285  0.5769 0.4312  0.5776 0.4313  0.5784 0.4375  0.5791 0.4103  0.5798 0.4125  0.5805 0.4421  0.5813 0.4353  0.5820 0.4371  0.5827 0.4433  0.5835 0.4422  0.5842 0.4426  0.5849 0.4429  0.5856 0.4462  0.5864 0.4640  0.5871 0.4136  0.5878 0.4097  0.5886 0.4615  0.5893 0.4552  0.5900 0.4588  0.5907 0.4632  0.5915 0.4621  0.5922 0.4656  0.5929 0.4710  0.5937 0.4638  0.5944 0.4636  0.5951 0.4727  0.5958 0.4848  0.5966 0.4009  0.5973 0.3988  0.5980 0.4873  0.5988 0.4850  0.5995 0.4880  0.6002 0.4847  0.6009 0.4829  0.6017 0.4872  0.6024 0.4957  0.6031 0.4718  0.6039 0.4637  0.6046 0.4686  0.6053 0.4452  0.6060 0.4647  0.6068 0.5093  0.6075 0.4948  0.6082 0.4470  0.6090 0.4028  0.6097 0.3482  0.6104 0.1524  0.6112 1.4469  0.6119 1.5681  0.6126 0.3648  0.6133 0.5171  0.6141 0.5200  0.6148 0.5202  0.6155 0.5180  0.6163 0.5174  0.6170 0.5213  0.6177 0.5252  0.6184 0.5219  0.6192 0.5415  0.6199 0.5455  0.6206 0.5275  0.6214 0.5344  0.6221 0.5377  0.6228 0.5393  0.6235 0.5461  0.6243 0.5509  0.6250 0.5456  0.6257 0.5498  0.6265 0.5416  0.6272 0.5290  0.6279 0.5471  0.6286 0.5449  0.6294 0.5995  0.6301 0.6049  0.6308 0.5476  0.6316 0.5630  0.6323 0.5687  0.6330 0.5687  0.6337 0.5675  0.6345 0.5673  0.6352 0.5868  0.6359 0.5915  0.6367 0.5735  0.6374 0.5797  0.6381 0.5891  0.6388 0.6049  0.6396 0.6042  0.6403 0.5821  0.6410 0.5819  0.6418 0.5944  0.6425 0.5945  0.6432 0.5952  0.6440 0.6090  0.6447 0.6111  0.6454 0.6028  0.6461 0.5986  0.6469 0.6080  0.6476 0.6099  0.6483 0.6094  0.6491 0.6151  0.6498 0.6171  0.6505 0.6223  0.6512 0.6205  0.6520 0.6217  0.6527 0.6276  0.6534 0.6102  0.6542 0.6136  0.6549 0.6391  0.6556 0.6439  0.6563 0.6425  0.6571 0.6340  0.6578 0.6367  0.6585 0.6546  0.6593 0.6534  0.6600 0.6511  0.6607 0.6611  0.6614 0.6630  0.6622 0.6379  0.6629 0.6440  0.6636 0.6712  0.6644 0.6684  0.6651 0.6644  0.6658 0.6803  0.6665 0.6817  0.6673 0.6666  0.6680 0.6540  0.6687 0.6809  0.6695 0.8204  0.6702 0.7885  0.6709 0.6669  0.6716 0.6850  0.6724 0.6960  0.6731 0.6917  0.6738 0.6955  0.6746 0.7094  0.6753 0.7000  0.6760 0.6923  0.6767 0.7293  0.6775 0.7243  0.6782 0.7038  0.6789 0.7191  0.6797 0.7212  0.6804 0.7143  0.6811 0.7118  0.6819 0.7250  0.6826 0.7264  0.6833 0.7286  0.6840 0.7366  0.6848 0.7389  0.6855 0.7362  0.6862 0.7437  0.6870 0.7591  0.6877 0.7492  0.6884 0.7521  0.6891 0.7642  0.6899 0.7540  0.6906 0.7558  0.6913 0.7650  0.6921 0.7570  0.6928 0.7537  0.6935 0.7590  0.6942 0.7749  0.6950 0.7741  0.6957 0.7598  0.6964 0.7762  0.6972 0.7810  0.6979 0.7827  0.6986 0.7990  0.6993 0.8006  0.7001 0.7999  0.7008 0.7924  0.7015 0.7899  0.7023 0.8052  0.7030 0.8097  0.7037 0.8035  0.7044 0.8096  0.7052 0.8187  0.7059 0.8107  0.7066 0.8169  0.7074 0.8305  0.7081 0.8236  0.7088 0.8248  0.7095 0.8347  0.7103 0.8343  0.7110 0.8374  0.7117 0.8376  0.7125 0.8432  0.7132 0.8510  0.7139 0.8491  0.7147 0.8473  0.7154 0.8690  0.7161 0.8735  0.7168 0.8534  0.7176 0.8596  0.7183 0.8747  0.7190 0.8796  0.7198 0.8712  0.7205 0.8808  0.7212 0.8937  0.7219 0.8840  0.7227 0.8725  0.7234 0.8713  0.7241 0.8888  0.7249 0.9072  0.7256 0.9084  0.7263 0.9108  0.7270 0.9138  0.7278 0.9147  0.7285 0.9107  0.7292 0.9369  0.7300 0.9429  0.7307 0.8999  0.7314 0.9106  0.7321 0.9420  0.7329 0.9490  0.7336 0.9521  0.7343 0.9464  0.7351 0.9466  0.7358 0.9233  0.7365 1.0559  0.7372 1.1414  0.7380 1.0075  0.7387 0.9552  0.7394 0.9713  0.7402 0.9807  0.7409 0.9818  0.7416 0.9798  0.7423 0.9835  0.7431 0.9909  0.7438 0.9830  0.7445 0.9893  0.7453 1.0007  0.7460 1.0058  0.7467 0.9995  0.7474 1.0018  0.7482 1.0031  0.7489 1.0086  0.7496 1.0274  0.7504 1.0297  0.7511 1.0277  0.7518 1.0199  0.7526 1.0123  0.7533 1.0297  0.7540 1.0530  0.7547 1.0433  0.7555 1.0474  0.7562 1.0625  0.7569 1.0486  0.7577 1.0582  0.7584 1.0766  0.7591 1.0571  0.7598 1.0672  0.7606 1.0832  0.7613 1.0673  0.7620 1.0722  0.7628 1.0924  0.7635 1.0921  0.7642 1.0966  0.7649 1.0990  0.7657 1.1044  0.7664 1.1148  0.7671 1.1138  0.7679 1.1198  0.7686 1.1108  0.7693 1.0987  0.7700 1.1266  0.7708 1.1468  0.7715 1.1368  0.7722 1.1343  0.7730 1.1296  0.7737 1.1810  0.7744 1.1792  0.7751 1.1441  0.7759 1.1680  0.7766 1.1833  0.7773 1.1613  0.7781 1.1405  0.7788 1.1821  0.7795 1.1914  0.7802 1.1866  0.7810 1.1884  0.7817 1.1991  0.7824 1.2024  0.7832 1.1758  0.7839 1.1977  0.7846 1.2297  0.7853 1.2104  0.7861 1.2156  0.7868 1.2463  0.7875 1.3116  0.7883 1.2923  0.7890 1.2348  0.7897 1.2652  0.7905 1.2405  0.7912 1.2446  0.7919 1.2757  0.7926 1.2723  0.7934 1.2830  0.7941 1.2779  0.7948 1.2769  0.7956 1.2760  0.7963 1.2851  0.7970 1.3045  0.7977 1.3078  0.7985 1.3122  0.7992 1.3161  0.7999 1.3666  0.8007 1.3705  0.8014 1.3038  0.8021 1.3011  0.8028 1.3315  0.8036 1.3506  0.8043 1.3608  0.8050 1.3287  0.8058 1.3395  0.8065 1.3812  0.8072 1.3813  0.8079 1.3831  0.8087 1.3862  0.8094 1.3642  0.8101 1.3856  0.8109 1.4430  0.8116 1.4301  0.8123 1.4105  0.8130 1.4230  0.8138 1.3848  0.8145 1.3913  0.8152 1.4911  0.8160 1.4859  0.8167 1.4439  0.8174 1.4624  0.8181 1.4474  0.8189 1.4338  0.8196 1.4540  0.8203 1.4779  0.8211 1.4932  0.8218 1.4513  0.8225 1.4528  0.8233 1.5067  0.8240 1.5120  0.8247 1.5118  0.8254 1.5191  0.8262 1.5362  0.8269 1.4833  0.8276 1.4820  0.8284 1.5465  0.8291 1.5526  0.8298 1.5111  0.8305 1.5264  0.8313 1.5736  0.8320 1.5662  0.8327 1.5883  0.8335 1.5249  0.8342 1.5291  0.8349 1.6371  0.8356 1.6223  0.8364 1.6028  0.8371 1.6215  0.8378 1.5638  0.8386 1.4677  0.8393 1.5375  0.8400 1.6543  0.8407 1.6664  0.8415 1.6562  0.8422 1.6821  0.8429 1.5029  0.8437 1.4986  0.8444 1.7270  0.8451 1.6903  0.8458 1.6859  0.8466 1.4921  0.8473 3.1867  0.8480 3.2000  0.8488 1.4963  0.8495 1.7016  0.8502 1.7119  0.8509 1.7413  0.8517 1.7391  0.8524 1.7428  0.8531 1.7530  0.8539 1.7725  0.8546 1.7928  0.8553 1.8114  0.8560 1.7873  0.8568 1.7571  0.8575 1.7732  0.8582 1.8212  0.8590 1.8611  0.8597 1.9346  0.8604 1.8624  0.8612 1.7967  0.8619 1.8478  0.8626 1.8792  0.8633 1.8738  0.8641 1.8198  0.8648 1.8747  0.8655 1.9065  0.8663 1.9367  0.8670 1.8302  0.8677 1.8210  0.8684 1.9635  0.8692 1.9699  0.8699 1.9209  0.8706 1.9326  0.8714 1.9189  0.8721 1.9193  0.8728 1.9979  0.8735 2.0327  0.8743 1.9262  0.8750 2.1192  0.8757 2.2217  0.8765 1.9931  0.8772 1.9593  0.8779 1.9533  0.8786 2.0415  0.8794 2.1022  0.8801 2.0229  0.8808 1.8981  0.8816 2.0092  0.8823 2.1341  0.8830 2.0954  0.8837 2.1203  0.8845 2.1402  0.8852 1.9943  0.8859 2.0247  0.8867 2.1955  0.8874 2.1458  0.8881 1.9824  0.8888 2.0946  0.8896 2.0632  0.8903 2.0125  0.8910 2.1490  0.8918 2.2238  0.8925 2.0186  0.8932 1.9587  0.8940 2.2423  0.8947 2.3481  0.8954 1.7957  0.8961 1.8074  0.8969 2.4352  0.8976 1.6396  0.8983 5.6093  0.8991 5.8668  
 /

%L=15
\color{C15}
%\plot 0.5156 -1.2062  0.5469 -0.9693  0.5781 -0.7731  0.6094 -0.5966  0.6406 -0.4271  0.6719 -0.2577  0.7031 -0.0823  0.7344 0.1060  0.7656 0.3147  0.7969 0.5534  0.8281 0.8343  0.8594 1.1773  0.8906 1.6143  0.9219 2.2032 /
\multiput {\large$\cdot$} at 0.0098 -0.0268  0.0104 -0.0243  0.0110 -0.0224  0.0116 -0.0210  0.0121 -0.0199  0.0127 -0.0190  0.0133 -0.0183  0.0139 -0.0177  0.0145 -0.0172  0.0151 -0.0167  0.0157 -0.0163  0.0163 -0.0160  0.0169 -0.0157  0.0175 -0.0154  0.0181 -0.0152  0.0187 -0.0149  0.0193 -0.0148  0.0199 -0.0146  0.0204 -0.0144  0.0210 -0.0142  0.0216 -0.0141  0.0222 -0.0140  0.0228 -0.0139  0.0234 -0.0137  0.0240 -0.0136  0.0246 -0.0135  0.0252 -0.0134  0.0258 -0.0133  0.0264 -0.0132  0.0270 -0.0131  0.0276 -0.0131  0.0281 -0.0130  0.0287 -0.0129  0.0293 -0.0128  0.0299 -0.0127  0.0305 -0.0127  0.0311 -0.0126  0.0317 -0.0126  0.0323 -0.0124  0.0329 -0.0123  0.0335 -0.0124  0.0341 -0.0123  0.0347 -0.0122  0.0353 -0.0122  0.0359 -0.0121  0.0364 -0.0120  0.0370 -0.0119  0.0376 -0.0118  0.0382 -0.0120  0.0388 -0.0119  0.0394 -0.0117  0.0400 -0.0117  0.0406 -0.0116  0.0412 -0.0115  0.0418 -0.0115  0.0424 -0.0114  0.0430 -0.0113  0.0436 -0.0113  0.0441 -0.0112  0.0447 -0.0111  0.0453 -0.0112  0.0459 -0.0109  0.0465 -0.0107  0.0471 -0.0108  0.0477 -0.0108  0.0483 -0.0106  0.0489 -0.0106  0.0495 -0.0105  0.0501 -0.0104  0.0507 -0.0102  0.0513 -0.0103  0.0519 -0.0102  0.0524 -0.0100  0.0530 -0.0100  0.0536 -0.0098  0.0542 -0.0097  0.0548 -0.0097  0.0554 -0.0096  0.0560 -0.0097  0.0566 -0.0097  0.0572 -0.0097  0.0578 -0.0095  0.0584 -0.0092  0.0590 -0.0092  0.0596 -0.0092  0.0601 -0.0092  0.0607 -0.0091  0.0613 -0.0090  0.0619 -0.0089  0.0625 -0.0087  0.0631 -0.0086  0.0637 -0.0085  0.0643 -0.0084  0.0649 -0.0082  0.0655 -0.0083  0.0661 -0.0083  0.0667 -0.0081  0.0673 -0.0080  0.0679 -0.0078  0.0684 -0.0076  0.0690 -0.0076  0.0696 -0.0077  0.0702 -0.0077  0.0708 -0.0075  0.0714 -0.0072  0.0720 -0.0071  0.0726 -0.0071  0.0732 -0.0072  0.0738 -0.0073  0.0744 -0.0070  0.0750 -0.0068  0.0756 -0.0067  0.0761 -0.0068  0.0767 -0.0068  0.0773 -0.0067  0.0779 -0.0065  0.0785 -0.0063  0.0791 -0.0062  0.0797 -0.0061  0.0803 -0.0059  0.0809 -0.0059  0.0815 -0.0060  0.0821 -0.0058  0.0827 -0.0056  0.0833 -0.0053  0.0839 -0.0052  0.0844 -0.0052  0.0850 -0.0050  0.0856 -0.0050  0.0862 -0.0050  0.0868 -0.0050  0.0874 -0.0049  0.0880 -0.0046  0.0886 -0.0046  0.0892 -0.0045  0.0898 -0.0044  0.0904 -0.0040  0.0910 -0.0041  0.0916 -0.0043  0.0921 -0.0041  0.0927 -0.0038  0.0933 -0.0039  0.0939 -0.0036  0.0945 -0.0031  0.0951 -0.0033  0.0957 -0.0034  0.0963 -0.0033  0.0969 -0.0030  0.0975 -0.0030  0.0981 -0.0028  0.0987 -0.0026  0.0993 -0.0024  0.0999 -0.0024  0.1004 -0.0024  0.1010 -0.0021  0.1016 -0.0023  0.1022 -0.0024  0.1028 -0.0021  0.1034 -0.0018  0.1040 -0.0018  0.1046 -0.0014  0.1052 -0.0014  0.1058 -0.0016  0.1064 -0.0011  0.1070 -0.0008  0.1076 -0.0011  0.1081 -0.0011  0.1087 -0.0009  0.1093 -0.0005  0.1099 -0.0004  0.1105 0.0001  0.1111 0.0001  0.1117 -0.0003  0.1123 0.0000  0.1129 0.0001  0.1135 -0.0000  0.1141 0.0002  0.1147 0.0008  0.1153 0.0010  0.1159 0.0006  0.1164 0.0008  0.1170 0.0011  0.1176 0.0012  0.1182 0.0015  0.1188 0.0018  0.1194 0.0017  0.1200 0.0018  0.1206 0.0016  0.1212 0.0018  0.1218 0.0026  0.1224 0.0027  0.1230 0.0024  0.1236 0.0022  0.1241 0.0025  0.1247 0.0026  0.1253 0.0027  0.1259 0.0033  0.1265 0.0039  0.1271 0.0039  0.1277 0.0034  0.1283 0.0038  0.1289 0.0042  0.1295 0.0042  0.1301 0.0038  0.1307 0.0040  0.1313 0.0046  0.1319 0.0044  0.1324 0.0049  0.1330 0.0052  0.1336 0.0046  0.1342 0.0050  0.1348 0.0057  0.1354 0.0052  0.1360 0.0050  0.1366 0.0053  0.1372 0.0057  0.1378 0.0058  0.1384 0.0058  0.1390 0.0063  0.1396 0.0065  0.1401 0.0066  0.1407 0.0067  0.1413 0.0067  0.1419 0.0065  0.1425 0.0069  0.1431 0.0071  0.1437 0.0070  0.1443 0.0073  0.1449 0.0073  0.1455 0.0077  0.1461 0.0080  0.1467 0.0077  0.1473 0.0080  0.1479 0.0087  0.1484 0.0082  0.1490 0.0079  0.1496 0.0083  0.1502 0.0088  0.1508 0.0093  0.1514 0.0095  0.1520 0.0095  0.1526 0.0097  0.1532 0.0097  0.1538 0.0101  0.1544 0.0098  0.1550 0.0098  0.1556 0.0109  0.1561 0.0108  0.1567 0.0113  0.1573 0.0109  0.1579 0.0112  0.1585 0.0118  0.1591 0.0115  0.1597 0.0117  0.1603 0.0116  0.1609 0.0117  0.1615 0.0118  0.1621 0.0123  0.1627 0.0128  0.1633 0.0127  0.1639 0.0131  0.1644 0.0140  0.1650 0.0135  0.1656 0.0125  0.1662 0.0132  0.1668 0.0141  0.1674 0.0142  0.1680 0.0141  0.1686 0.0145  0.1692 0.0153  0.1698 0.0151  0.1704 0.0149  0.1710 0.0145  0.1716 0.0147  0.1721 0.0154  0.1727 0.0153  0.1733 0.0161  0.1739 0.0166  0.1745 0.0158  0.1751 0.0160  0.1757 0.0168  0.1763 0.0175  0.1769 0.0174  0.1775 0.0164  0.1781 0.0163  0.1787 0.0174  0.1793 0.0178  0.1799 0.0177  0.1804 0.0172  0.1810 0.0174  0.1816 0.0188  0.1822 0.0185  0.1828 0.0189  0.1834 0.0193  0.1840 0.0193  0.1846 0.0195  0.1852 0.0199  0.1858 0.0203  0.1864 0.0199  0.1870 0.0203  0.1876 0.0205  0.1881 0.0198  0.1887 0.0203  0.1893 0.0223  0.1899 0.0210  0.1905 0.0212  0.1911 0.0230  0.1917 0.0211  0.1923 0.0211  0.1929 0.0227  0.1935 0.0233  0.1941 0.0239  0.1947 0.0232  0.1953 0.0232  0.1959 0.0229  0.1964 0.0221  0.1970 0.0230  0.1976 0.0231  0.1982 0.0238  0.1988 0.0247  0.1994 0.0249  0.2000 0.0251  0.2006 0.0257  0.2012 0.0253  0.2018 0.0254  0.2024 0.0264  0.2030 0.0257  0.2036 0.0258  0.2041 0.0263  0.2047 0.0278  0.2053 0.0280  0.2059 0.0252  0.2065 0.0265  0.2071 0.0281  0.2077 0.0279  0.2083 0.0284  0.2089 0.0289  0.2095 0.0291  0.2101 0.0283  0.2107 0.0279  0.2113 0.0303  0.2119 0.0300  0.2124 0.0287  0.2130 0.0304  0.2136 0.0293  0.2142 0.0300  0.2148 0.0316  0.2154 0.0314  0.2160 0.0316  0.2166 0.0315  0.2172 0.0313  0.2178 0.0318  0.2184 0.0321  0.2190 0.0322  0.2196 0.0321  0.2201 0.0327  0.2207 0.0325  0.2213 0.0318  0.2219 0.0327  0.2225 0.0327  0.2231 0.0335  0.2237 0.0339  0.2243 0.0338  0.2249 0.0339  0.2255 0.0345  0.2261 0.0348  0.2267 0.0359  0.2273 0.0369  0.2279 0.0360  0.2284 0.0356  0.2290 0.0356  0.2296 0.0375  0.2302 0.0387  0.2308 0.0379  0.2314 0.0369  0.2320 0.0373  0.2326 0.0380  0.2332 0.0384  0.2338 0.0385  0.2344 0.0386  0.2350 0.0383  0.2356 0.0390  0.2361 0.0401  0.2367 0.0393  0.2373 0.0409  0.2379 0.0415  0.2385 0.0411  0.2391 0.0419  0.2397 0.0414  0.2403 0.0405  0.2409 0.0411  0.2415 0.0418  0.2421 0.0415  0.2427 0.0419  0.2433 0.0420  0.2439 0.0417  0.2444 0.0420  0.2450 0.0447  0.2456 0.0451  0.2462 0.0435  0.2468 0.0440  0.2474 0.0438  0.2480 0.0437  0.2486 0.0438  0.2492 0.0448  0.2498 0.0456  0.2504 0.0458  0.2510 0.0469  0.2516 0.0474  0.2521 0.0470  0.2527 0.0473  0.2533 0.0484  0.2539 0.0484  0.2545 0.0473  0.2551 0.0478  0.2557 0.0492  0.2563 0.0505  0.2569 0.0501  0.2575 0.0498  0.2581 0.0502  0.2587 0.0506  0.2593 0.0505  0.2599 0.0503  0.2604 0.0519  0.2610 0.0523  0.2616 0.0518  0.2622 0.0525  0.2628 0.0520  0.2634 0.0533  0.2640 0.0541  0.2646 0.0529  0.2652 0.0534  0.2658 0.0538  0.2664 0.0529  0.2670 0.0541  0.2676 0.0554  0.2681 0.0544  0.2687 0.0548  0.2693 0.0562  0.2699 0.0564  0.2705 0.0557  0.2711 0.0576  0.2717 0.0589  0.2723 0.0583  0.2729 0.0579  0.2735 0.0577  0.2741 0.0598  0.2747 0.0599  0.2753 0.0601  0.2759 0.0590  0.2764 0.0580  0.2770 0.0601  0.2776 0.0601  0.2782 0.0614  0.2788 0.0613  0.2794 0.0618  0.2800 0.0627  0.2806 0.0628  0.2812 0.0627  0.2818 0.0626  0.2824 0.0636  0.2830 0.0629  0.2836 0.0630  0.2841 0.0633  0.2847 0.0637  0.2853 0.0642  0.2859 0.0643  0.2865 0.0653  0.2871 0.0664  0.2877 0.0660  0.2883 0.0662  0.2889 0.0681  0.2895 0.0683  0.2901 0.0684  0.2907 0.0680  0.2913 0.0684  0.2919 0.0694  0.2924 0.0692  0.2930 0.0686  0.2936 0.0688  0.2942 0.0697  0.2948 0.0703  0.2954 0.0712  0.2960 0.0717  0.2966 0.0710  0.2972 0.0715  0.2978 0.0717  0.2984 0.0725  0.2990 0.0739  0.2996 0.0731  0.3001 0.0730  0.3007 0.0750  0.3013 0.0754  0.3019 0.0744  0.3025 0.0746  0.3031 0.0750  0.3037 0.0757  0.3043 0.0768  0.3049 0.0768  0.3055 0.0761  0.3061 0.0766  0.3067 0.0766  0.3073 0.0769  0.3079 0.0779  0.3084 0.0787  0.3090 0.0782  0.3096 0.0789  0.3102 0.0811  0.3108 0.0805  0.3114 0.0799  0.3120 0.0806  0.3126 0.0811  0.3132 0.0821  0.3138 0.0827  0.3144 0.0823  0.3150 0.0835  0.3156 0.0857  0.3161 0.0852  0.3167 0.0837  0.3173 0.0844  0.3179 0.0848  0.3185 0.0862  0.3191 0.0871  0.3197 0.0871  0.3203 0.0866  0.3209 0.0873  0.3215 0.0873  0.3221 0.0881  0.3227 0.0891  0.3233 0.0887  0.3239 0.0894  0.3244 0.0895  0.3250 0.0902  0.3256 0.0899  0.3262 0.0922  0.3268 0.0941  0.3274 0.0921  0.3280 0.0915  0.3286 0.0926  0.3292 0.0935  0.3298 0.0948  0.3304 0.0948  0.3310 0.0954  0.3316 0.0946  0.3321 0.0934  0.3327 0.0946  0.3333 0.0964  0.3339 0.0993  0.3345 0.0992  0.3351 0.0983  0.3357 0.0980  0.3363 0.0981  0.3369 0.0979  0.3375 0.0967  0.3381 0.0978  0.3387 0.1008  0.3393 0.1022  0.3399 0.1013  0.3404 0.1036  0.3410 0.1013  0.3416 0.0972  0.3422 0.1000  0.3428 0.1008  0.3434 0.0997  0.3440 0.1007  0.3446 0.1039  0.3452 0.1066  0.3458 0.1061  0.3464 0.1066  0.3470 0.1072  0.3476 0.1092  0.3481 0.1082  0.3487 0.1047  0.3493 0.1088  0.3499 0.1097  0.3505 0.1070  0.3511 0.1077  0.3517 0.1091  0.3523 0.1109  0.3529 0.1111  0.3535 0.1113  0.3541 0.1129  0.3547 0.1110  0.3553 0.1128  0.3559 0.1166  0.3564 0.1144  0.3570 0.1154  0.3576 0.1158  0.3582 0.1125  0.3588 0.1133  0.3594 0.1164  0.3600 0.1171  0.3606 0.1155  0.3612 0.1146  0.3618 0.1141  0.3624 0.1170  0.3630 0.1172  0.3636 0.1181  0.3641 0.1220  0.3647 0.1203  0.3653 0.1206  0.3659 0.1209  0.3665 0.1220  0.3671 0.1254  0.3677 0.1232  0.3683 0.1241  0.3689 0.1223  0.3695 0.1235  0.3701 0.1300  0.3707 0.1287  0.3713 0.1230  0.3719 0.1222  0.3724 0.1282  0.3730 0.1334  0.3736 0.1323  0.3742 0.1277  0.3748 0.1262  0.3754 0.1315  0.3760 0.1339  0.3766 0.1328  0.3772 0.1309  0.3778 0.1335  0.3784 0.1370  0.3790 0.1323  0.3796 0.1327  0.3801 0.1354  0.3807 0.1316  0.3813 0.1333  0.3819 0.1404  0.3825 0.1375  0.3831 0.1374  0.3837 0.1425  0.3843 0.1388  0.3849 0.1387  0.3855 0.1407  0.3861 0.1375  0.3867 0.1418  0.3873 0.1426  0.3879 0.1371  0.3884 0.1385  0.3890 0.1437  0.3896 0.1458  0.3902 0.1427  0.3908 0.1415  0.3914 0.1480  0.3920 0.1483  0.3926 0.1453  0.3932 0.1477  0.3938 0.1506  0.3944 0.1521  0.3950 0.1549  0.3956 0.1524  0.3961 0.1490  0.3967 0.1508  0.3973 0.1530  0.3979 0.1558  0.3985 0.1526  0.3991 0.1500  0.3997 0.1545  0.4003 0.1577  0.4009 0.1589  0.4015 0.1561  0.4021 0.1563  0.4027 0.1573  0.4033 0.1556  0.4039 0.1574  0.4044 0.1597  0.4050 0.1575  0.4056 0.1595  0.4062 0.1601  0.4068 0.1630  0.4074 0.1662  0.4080 0.1615  0.4086 0.1645  0.4092 0.1662  0.4098 0.1657  0.4104 0.1638  0.4110 0.1623  0.4116 0.1646  0.4121 0.1702  0.4127 0.1640  0.4133 0.1596  0.4139 0.1650  0.4145 0.1690  0.4151 0.1728  0.4157 0.1705  0.4163 0.1756  0.4169 0.1797  0.4175 0.1765  0.4181 0.1759  0.4187 0.1759  0.4193 0.1731  0.4199 0.1731  0.4204 0.1828  0.4210 0.1880  0.4216 0.1834  0.4222 0.1798  0.4228 0.1789  0.4234 0.1821  0.4240 0.1809  0.4246 0.1849  0.4252 0.1795  0.4258 0.1726  0.4264 0.1809  0.4270 0.1850  0.4276 0.1872  0.4281 0.1862  0.4287 0.1865  0.4293 0.1844  0.4299 0.1829  0.4305 0.1945  0.4311 0.1949  0.4317 0.1888  0.4323 0.1913  0.4329 0.1879  0.4335 0.1840  0.4341 0.1881  0.4347 0.1915  0.4353 0.1927  0.4359 0.1891  0.4364 0.1920  0.4370 0.1988  0.4376 0.1966  0.4382 0.1932  0.4388 0.1857  0.4394 0.1875  0.4400 0.1956  0.4406 0.2059  0.4412 0.2095  0.4418 0.2042  0.4424 0.2018  0.4430 0.2009  0.4436 0.2014  0.4441 0.2067  0.4447 0.2078  0.4453 0.2122  0.4459 0.2071  0.4465 0.2040  0.4471 0.2114  0.4477 0.2137  0.4483 0.2175  0.4489 0.2129  0.4495 0.2125  0.4501 0.2044  0.4507 0.1995  0.4513 0.2063  0.4519 0.2123  0.4524 0.2114  0.4530 0.2121  0.4536 0.2246  0.4542 0.2333  0.4548 0.2290  0.4554 0.2182  0.4560 0.2175  0.4566 0.2160  0.4572 0.2200  0.4578 0.2289  0.4584 0.2262  0.4590 0.2249  0.4596 0.2298  0.4601 0.2249  0.4607 0.2240  0.4613 0.2344  0.4619 0.2312  0.4625 0.2241  0.4631 0.2196  0.4637 0.2219  0.4643 0.2303  0.4649 0.2254  0.4655 0.2257  0.4661 0.2330  0.4667 0.2328  0.4673 0.2290  0.4679 0.2319  0.4684 0.2304  0.4690 0.2306  0.4696 0.2367  0.4702 0.2431  0.4708 0.2472  0.4714 0.2483  0.4720 0.2455  0.4726 0.2426  0.4732 0.2431  0.4738 0.2486  0.4744 0.2461  0.4750 0.2314  0.4756 0.2329  0.4761 0.2462  0.4767 0.2497  0.4773 0.2443  0.4779 0.2510  0.4785 0.2542  0.4791 0.2549  0.4797 0.2537  0.4803 0.2483  0.4809 0.2507  0.4815 0.2525  0.4821 0.2574  0.4827 0.2612  0.4833 0.2589  0.4839 0.2635  0.4844 0.2609  0.4850 0.2553  0.4856 0.2539  0.4862 0.2621  0.4868 0.2689  0.4874 0.2709  0.4880 0.2795  0.4886 0.2734  0.4892 0.2702  0.4898 0.2736  0.4904 0.2658  0.4910 0.2614  0.4916 0.2711  0.4921 0.2745  0.4927 0.2697  0.4933 0.2702  0.4939 0.2683  0.4945 0.2775  0.4951 0.2811  0.4957 0.2828  0.4963 0.2918  0.4969 0.2810  0.4975 0.2787  0.4981 0.2842  0.4987 0.2720  0.4993 0.2744  0.4999 0.2857  0.5004 0.2781  0.5010 0.2777  0.5016 0.2841  0.5022 0.2831  0.5028 0.2879  0.5034 0.2940  0.5040 0.2939  0.5046 0.2949  0.5052 0.2868  0.5058 0.2860  0.5064 0.2947  0.5070 0.2963  0.5076 0.2917  0.5081 0.2935  0.5087 0.2992  0.5093 0.2996  0.5099 0.3033  0.5105 0.2983  0.5111 0.2942  0.5117 0.3103  0.5123 0.3141  0.5129 0.2916  0.5135 0.2897  0.5141 0.3046  0.5147 0.3065  0.5153 0.3005  0.5159 0.2933  0.5164 0.2992  0.5170 0.3075  0.5176 0.3172  0.5182 0.3275  0.5188 0.3189  0.5194 0.3069  0.5200 0.3099  0.5206 0.3121  0.5212 0.3135  0.5218 0.3256  0.5224 0.3085  0.5230 0.3112  0.5236 0.3195  0.5241 0.3120  0.5247 0.3200  0.5253 0.3123  0.5259 0.3217  0.5265 0.3308  0.5271 0.3232  0.5277 0.3283  0.5283 0.3379  0.5289 0.3384  0.5295 0.3255  0.5301 0.3189  0.5307 0.3379  0.5313 0.3460  0.5319 0.3395  0.5324 0.3402  0.5330 0.3403  0.5336 0.3305  0.5342 0.3326  0.5348 0.3556  0.5354 0.3558  0.5360 0.3408  0.5366 0.3504  0.5372 0.3631  0.5378 0.3595  0.5384 0.3453  0.5390 0.3439  0.5396 0.3588  0.5401 0.3665  0.5407 0.3608  0.5413 0.3473  0.5419 0.3508  0.5425 0.3627  0.5431 0.3644  0.5437 0.3508  0.5443 0.3510  0.5449 0.3703  0.5455 0.3747  0.5461 0.3552  0.5467 0.3450  0.5473 0.3608  0.5479 0.3670  0.5484 0.3636  0.5490 0.3682  0.5496 0.3654  0.5502 0.3640  0.5508 0.3729  0.5514 0.3697  0.5520 0.3708  0.5526 0.3815  0.5532 0.3825  0.5538 0.3749  0.5544 0.3777  0.5550 0.3909  0.5556 0.3946  0.5561 0.3867  0.5567 0.3877  0.5573 0.3941  0.5579 0.3981  0.5585 0.3918  0.5591 0.3949  0.5597 0.4039  0.5603 0.3834  0.5609 0.3748  0.5615 0.3953  0.5621 0.4008  0.5627 0.3973  0.5633 0.4011  0.5639 0.3874  0.5644 0.4009  0.5650 0.3975  0.5656 0.3965  0.5662 0.4092  0.5668 0.3959  0.5674 0.4065  0.5680 0.4212  0.5686 0.4249  0.5692 0.4223  0.5698 0.4214  0.5704 0.4149  0.5710 0.4221  0.5716 0.4132  0.5721 0.4003  0.5727 0.4107  0.5733 0.4154  0.5739 0.4138  0.5745 0.4147  0.5751 0.4337  0.5757 0.4358  0.5763 0.4321  0.5769 0.4302  0.5775 0.4236  0.5781 0.4242  0.5787 0.4359  0.5793 0.4254  0.5799 0.4210  0.5804 0.4300  0.5810 0.4344  0.5816 0.4466  0.5822 0.4487  0.5828 0.4444  0.5834 0.4370  0.5840 0.4409  0.5846 0.4363  0.5852 0.4331  0.5858 0.4508  0.5864 0.4563  0.5870 0.4345  0.5876 0.4358  0.5881 0.4491  0.5887 0.4557  0.5893 0.4584  0.5899 0.4667  0.5905 0.4799  0.5911 0.4682  0.5917 0.4570  0.5923 0.4642  0.5929 0.4780  0.5935 0.4814  0.5941 0.4673  0.5947 0.4669  0.5953 0.4818  0.5959 0.4872  0.5964 0.4767  0.5970 0.4818  0.5976 0.4838  0.5982 0.4879  0.5988 0.4894  0.5994 0.4812  0.6000 0.4965  0.6006 0.4855  0.6012 0.4835  0.6018 0.4810  0.6024 0.4833  0.6030 0.4973  0.6036 0.5007  0.6041 0.5056  0.6047 0.4943  0.6053 0.4970  0.6059 0.4766  0.6065 0.4822  0.6071 0.5185  0.6077 0.5153  0.6083 0.4993  0.6089 0.4952  0.6095 0.5132  0.6101 0.5079  0.6107 0.5043  0.6113 0.5044  0.6119 0.5039  0.6124 0.5079  0.6130 0.5054  0.6136 0.5199  0.6142 0.5093  0.6148 0.5041  0.6154 0.5223  0.6160 0.5216  0.6166 0.5064  0.6172 0.5120  0.6178 0.5363  0.6184 0.5509  0.6190 0.5457  0.6196 0.5332  0.6201 0.5350  0.6207 0.5295  0.6213 0.5261  0.6219 0.5358  0.6225 0.5264  0.6231 0.5431  0.6237 0.5668  0.6243 0.5381  0.6249 0.5389  0.6255 0.5370  0.6261 0.5470  0.6267 0.5747  0.6273 0.5583  0.6279 0.5529  0.6284 0.5562  0.6290 0.5663  0.6296 0.5629  0.6302 0.5513  0.6308 0.5638  0.6314 0.5660  0.6320 0.5535  0.6326 0.5652  0.6332 0.5907  0.6338 0.6007  0.6344 0.5900  0.6350 0.5885  0.6356 0.5969  0.6361 0.5941  0.6367 0.5933  0.6373 0.5874  0.6379 0.5866  0.6385 0.5970  0.6391 0.5943  0.6397 0.5752  0.6403 0.5627  0.6409 0.5779  0.6415 0.5918  0.6421 0.6022  0.6427 0.6078  0.6433 0.5925  0.6439 0.5971  0.6444 0.6134  0.6450 0.6021  0.6456 0.5953  0.6462 0.6046  0.6468 0.6044  0.6474 0.6030  0.6480 0.6102  0.6486 0.6160  0.6492 0.6113  0.6498 0.6045  0.6504 0.6234  0.6510 0.6356  0.6516 0.6311  0.6521 0.6385  0.6527 0.6278  0.6533 0.6166  0.6539 0.6196  0.6545 0.6297  0.6551 0.6344  0.6557 0.6321  0.6563 0.6301  0.6569 0.6242  0.6575 0.6344  0.6581 0.6471  0.6587 0.6499  0.6593 0.6443  0.6599 0.6381  0.6604 0.6412  0.6610 0.6515  0.6616 0.6674  0.6622 0.6632  0.6628 0.6563  0.6634 0.6585  0.6640 0.6612  0.6646 0.6688  0.6652 0.6676  0.6658 0.6633  0.6664 0.6663  0.6670 0.6800  0.6676 0.6847  0.6681 0.6876  0.6687 0.6862  0.6693 0.6949  0.6699 0.6971  0.6705 0.6817  0.6711 0.6921  0.6717 0.6948  0.6723 0.6914  0.6729 0.7001  0.6735 0.6988  0.6741 0.7087  0.6747 0.7226  0.6753 0.7127  0.6759 0.7031  0.6764 0.7143  0.6770 0.7101  0.6776 0.7011  0.6782 0.7040  0.6788 0.7088  0.6794 0.7203  0.6800 0.7200  0.6806 0.7257  0.6812 0.7430  0.6818 0.7578  0.6824 0.7426  0.6830 0.7314  0.6836 0.7487  0.6841 0.7472  0.6847 0.7380  0.6853 0.7405  0.6859 0.7453  0.6865 0.7515  0.6871 0.7504  0.6877 0.7598  0.6883 0.7578  0.6889 0.7453  0.6895 0.7603  0.6901 0.7620  0.6907 0.7672  0.6913 0.7733  0.6919 0.7609  0.6924 0.7744  0.6930 0.7780  0.6936 0.7668  0.6942 0.7704  0.6948 0.7739  0.6954 0.7810  0.6960 0.7861  0.6966 0.7923  0.6972 0.7977  0.6978 0.8012  0.6984 0.8066  0.6990 0.8024  0.6996 0.7919  0.7001 0.7905  0.7007 0.8138  0.7013 0.8223  0.7019 0.8140  0.7025 0.8291  0.7031 0.8288  0.7037 0.8081  0.7043 0.8081  0.7049 0.8130  0.7055 0.8247  0.7061 0.8367  0.7067 0.8394  0.7073 0.8291  0.7079 0.8178  0.7084 0.8241  0.7090 0.8266  0.7096 0.8330  0.7102 0.8601  0.7108 0.8484  0.7114 0.8317  0.7120 0.8490  0.7126 0.8577  0.7132 0.8635  0.7138 0.8520  0.7144 0.8568  0.7150 0.8706  0.7156 0.8757  0.7161 0.8801  0.7167 0.8659  0.7173 0.8556  0.7179 0.8744  0.7185 0.8948  0.7191 0.8815  0.7197 0.8736  0.7203 0.8846  0.7209 0.8853  0.7215 0.8796  0.7221 0.8829  0.7227 0.9043  0.7233 0.9059  0.7239 0.8983  0.7244 0.8983  0.7250 0.9027  0.7256 0.9024  0.7262 0.9040  0.7268 0.9199  0.7274 0.9167  0.7280 0.9164  0.7286 0.9123  0.7292 0.9226  0.7298 0.9361  0.7304 0.9219  0.7310 0.9319  0.7316 0.9431  0.7321 0.9271  0.7327 0.9318  0.7333 0.9378  0.7339 0.9304  0.7345 0.9394  0.7351 0.9383  0.7357 0.9527  0.7363 0.9698  0.7369 0.9564  0.7375 0.9554  0.7381 0.9658  0.7387 0.9749  0.7393 0.9721  0.7399 0.9656  0.7404 0.9866  0.7410 1.0037  0.7416 0.9943  0.7422 0.9825  0.7428 0.9941  0.7434 1.0008  0.7440 0.9930  0.7446 1.0102  0.7452 1.0178  0.7458 1.0046  0.7464 0.9973  0.7470 0.9990  0.7476 1.0166  0.7481 1.0276  0.7487 1.0286  0.7493 1.0303  0.7499 1.0272  0.7505 1.0224  0.7511 1.0150  0.7517 1.0296  0.7523 1.0467  0.7529 1.0382  0.7535 1.0353  0.7541 1.0458  0.7547 1.0501  0.7553 1.0621  0.7559 1.0665  0.7564 1.0710  0.7570 1.0878  0.7576 1.0918  0.7582 1.0862  0.7588 1.0827  0.7594 1.0826  0.7600 1.0879  0.7606 1.0865  0.7612 1.0904  0.7618 1.1095  0.7624 1.1039  0.7630 1.0884  0.7636 1.0836  0.7641 1.1021  0.7647 1.1113  0.7653 1.1189  0.7659 1.1294  0.7665 1.1194  0.7671 1.1236  0.7677 1.1331  0.7683 1.1258  0.7689 1.1230  0.7695 1.1354  0.7701 1.1466  0.7707 1.1529  0.7713 1.1453  0.7719 1.1503  0.7724 1.1549  0.7730 1.1662  0.7736 1.1745  0.7742 1.1755  0.7748 1.1772  0.7754 1.1657  0.7760 1.1688  0.7766 1.1870  0.7772 1.1856  0.7778 1.1606  0.7784 1.1729  0.7790 1.2019  0.7796 1.2059  0.7801 1.2023  0.7807 1.2012  0.7813 1.2098  0.7819 1.2200  0.7825 1.2244  0.7831 1.2204  0.7837 1.2091  0.7843 1.2157  0.7849 1.2259  0.7855 1.2024  0.7861 1.2001  0.7867 1.2396  0.7873 1.2426  0.7879 1.2588  0.7884 1.2665  0.7890 1.2444  0.7896 1.2502  0.7902 1.2630  0.7908 1.2631  0.7914 1.2617  0.7920 1.2737  0.7926 1.2811  0.7932 1.2832  0.7938 1.2874  0.7944 1.2929  0.7950 1.2801  0.7956 1.2877  0.7961 1.3023  0.7967 1.3019  0.7973 1.3135  0.7979 1.3166  0.7985 1.3195  0.7991 1.3204  0.7997 1.3167  0.8003 1.3239  0.8009 1.3255  0.8015 1.3337  0.8021 1.3548  0.8027 1.3551  0.8033 1.3600  0.8039 1.3721  0.8044 1.3746  0.8050 1.3660  0.8056 1.3651  0.8062 1.3673  0.8068 1.3762  0.8074 1.3842  0.8080 1.3820  0.8086 1.3888  0.8092 1.4010  0.8098 1.4155  0.8104 1.4103  0.8110 1.4036  0.8116 1.4113  0.8121 1.4052  0.8127 1.4082  0.8133 1.4325  0.8139 1.4380  0.8145 1.4339  0.8151 1.4318  0.8157 1.4402  0.8163 1.4479  0.8169 1.4555  0.8175 1.4654  0.8181 1.4682  0.8187 1.4585  0.8193 1.4582  0.8199 1.4755  0.8204 1.4916  0.8210 1.4868  0.8216 1.5023  0.8222 1.5174  0.8228 1.4975  0.8234 1.4997  0.8240 1.5084  0.8246 1.5124  0.8252 1.5222  0.8258 1.5263  0.8264 1.5256  0.8270 1.5316  0.8276 1.5489  0.8281 1.5582  0.8287 1.5583  0.8293 1.5601  0.8299 1.5608  0.8305 1.5626  0.8311 1.5628  0.8317 1.5792  0.8323 1.5917  0.8329 1.5958  0.8335 1.6034  0.8341 1.5904  0.8347 1.6005  0.8353 1.6316  0.8359 1.6344  0.8364 1.6242  0.8370 1.6134  0.8376 1.6358  0.8382 1.6560  0.8388 1.6557  0.8394 1.6556  0.8400 1.6489  0.8406 1.6526  0.8412 1.6713  0.8418 1.6812  0.8424 1.6861  0.8430 1.6949  0.8436 1.6926  0.8441 1.6901  0.8447 1.7070  0.8453 1.7180  0.8459 1.7174  0.8465 1.7178  0.8471 1.7151  0.8477 1.7273  0.8483 1.7336  0.8489 1.7414  0.8495 1.7376  0.8501 1.7333  0.8507 1.7362  0.8513 1.7515  0.8519 1.7758  0.8524 1.7753  0.8530 1.7761  0.8536 1.7897  0.8542 1.7974  0.8548 1.8050  0.8554 1.8026  0.8560 1.8045  0.8566 1.8223  0.8572 1.8240  0.8578 1.8350  0.8584 1.8451  0.8590 1.8415  0.8596 1.8468  0.8601 1.8534  0.8607 1.8584  0.8613 1.8537  0.8619 1.8588  0.8625 1.8787  0.8631 1.8840  0.8637 1.8889  0.8643 1.8968  0.8649 1.8986  0.8655 1.9009  0.8661 1.9197  0.8667 1.9393  0.8673 1.9441  0.8679 1.9505  0.8684 1.9265  0.8690 1.9270  0.8696 1.9663  0.8702 1.9813  0.8708 1.9854  0.8714 1.9793  0.8720 1.9834  0.8726 1.9900  0.8732 1.9960  0.8738 2.0173  0.8744 2.0258  0.8750 2.0342  0.8756 2.0457  0.8761 2.0481  0.8767 2.0620  0.8773 2.0689  0.8779 2.0729  0.8785 2.0781  0.8791 2.0840  0.8797 2.0898  0.8803 2.1059  0.8809 2.1158  0.8815 2.1178  0.8821 2.1271  0.8827 2.1303  0.8833 2.1403  0.8839 2.1522  0.8844 2.1340  0.8850 2.1484  0.8856 2.1813  0.8862 2.1967  0.8868 2.2057  0.8874 2.1989  0.8880 2.2054  0.8886 2.2146  0.8892 2.2292  0.8898 2.2205  0.8904 2.2278  0.8910 2.2538  0.8916 2.2568  0.8921 2.2741  0.8927 2.2787  0.8933 2.2933  0.8939 2.2864  0.8945 2.3022  0.8951 2.3365  0.8957 2.3199  0.8963 2.3216  0.8969 2.3442  0.8975 2.3579  0.8981 2.3546  0.8987 2.3660  0.8993 2.3768  0.8999 2.3796  0.9004 2.3932  0.9010 2.4067  0.9016 2.4103  0.9022 2.4139  0.9028 2.4213  0.9034 2.4395  0.9040 2.4578  0.9046 2.4692  0.9052 2.4751  0.9058 2.4770  0.9064 2.4860  0.9070 2.4949  0.9076 2.4991  0.9081 2.5174  0.9087 2.5400  0.9093 2.5512  0.9099 2.5594  0.9105 2.5684  0.9111 2.5790  0.9117 2.5909  0.9123 2.6015  0.9129 2.6047  0.9135 2.6047  0.9141 2.6206  0.9147 2.6345  0.9153 2.6429  0.9159 2.6606  0.9164 2.6734  0.9170 2.6905  0.9176 2.7002  0.9182 2.7049  0.9188 2.7240  0.9194 2.7120  0.9200 2.7271  0.9206 2.7720  0.9212 2.7851  0.9218 2.8001  0.9224 2.8097  0.9230 2.8184  0.9236 2.8207  0.9241 2.8636  0.9247 2.8571  0.9253 2.8371  0.9259 2.8771  0.9265 2.8881  0.9271 2.9004  0.9277 2.9131  0.9283 2.9255  0.9289 2.9455  0.9295 2.9642  0.9301 2.9735  0.9307 2.9788  0.9313 2.9965  0.9319 3.0196  0.9324 3.0350  0.9330 3.0539  0.9336 3.0764  0.9342 3.0957  0.9348 3.0692  0.9354 3.0352  0.9360 2.9902  0.9366 3.0772  0.9372 3.0296  0.9378 2.8979  0.9384 4.0617  0.9390 4.0756  0.9396 3.0787  0.9401 3.2240  0.9407 3.2381  0.9413 3.2486  0.9419 3.2584  0.9425 3.2770  0.9431 3.2924  0.9437 3.3114  0.9443 3.3291  0.9449 3.3497  0.9455 3.3746  0.9461 3.3741  0.9467 3.4141  0.9473 3.4179  0.9479 3.4178  0.9484 3.4656  0.9490 3.4613  0.9496 3.4864  0.9502 3.5158  0.9508 3.5333  0.9514 3.5573  0.9520 3.5380  0.9526 3.6005  0.9532 3.6165  0.9538 3.6259  0.9544 3.6758  0.9550 3.6672  0.9556 3.7158  0.9561 3.6722  0.9567 3.7062  0.9573 3.7728  0.9579 3.7891  0.9585 3.8582  0.9591 3.8056  0.9597 3.8553  0.9603 3.8972  0.9609 3.8582  0.9615 3.9447  0.9621 3.9662  0.9627 3.9265  0.9633 3.9330  0.9639 4.0083  0.9644 4.0482  0.9650 3.9435  0.9656 4.0839  0.9662 3.9921  0.9668 3.7584  0.9674 7.0973  0.9680 6.8641  0.9686 3.7256  0.9692 4.1037  0.9698 5.3301  0.9704 5.2589  0.9710 4.1115  0.9716 4.8577  0.9721 4.8023  0.9727 4.3559  0.9733 4.5810  0.9739 4.5041  0.9745 4.5268  0.9751 4.5968  0.9757 4.4709  0.9763 4.6138  0.9769 4.4082  0.9775 5.2787  0.9781 5.3420  0.9787 4.5252  0.9793 4.9990
 /







\normalcolor
\color{black}

\endpicture

==> Figures/figure19.tex <==

\beginpicture

\normalcolor
\color{black}
\setcoordinatesystem units <325pt,1500pt>
\axes{0}{-0.05}{0}{0}{0.5}{0.05}{0}
\axis left shiftedto x=0 %label {$\Pi(3_1)$} 
      ticks
      withvalues -0.05 0.05 /
      at -0.05 0.05 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.1 0.2 0.3 0.4 /
    at 0.1 0.2 0.3 0.4 /
/

\put {\Large$\Pi_{3_1}$} at -0.075 0 
\put {\Large$\phi$} at 0.425 -0.02




%L=5
\color{B05}
\plot
 0.4400 -0.0455  0.4560 -0.0173  0.4720 0.0120  0.4880 0.0427 
 /
\multiput {\large$\cdot$} at 
 0.4400 -0.0455  0.4560 -0.0173  0.4720 0.0120  0.4880 0.0427 
 /


%L=6
\color{B06}
\plot 
 0.3194 -0.0449  0.3287 -0.0349  0.3380 -0.0249  0.3472 -0.0153  0.3565 -0.0052  0.3657 0.0062  0.3750 0.0169  0.3843 0.0270  0.3935 0.0382  0.4028 0.0501 
 /
\multiput {\large$\cdot$} at 
0.3194 -0.0449  0.3287 -0.0349  0.3380 -0.0249  0.3472 -0.0153  0.3565 -0.0052  0.3657 0.0062  0.3750 0.0169  0.3843 0.0270  0.3935 0.0382  0.4028 0.0501 
/


%L=7
\color{B07}
\plot 
 0.2245 -0.0483  0.2303 -0.0442  0.2362 -0.0400  0.2420 -0.0357  0.2478 -0.0317  0.2536 -0.0275  0.2595 -0.0231  0.2653 -0.0188  0.2711 -0.0144  0.2770 -0.0101  0.2828 -0.0054  0.2886 -0.0010  0.2945 0.0034  0.3003 0.0083  0.3061 0.0131  0.3120 0.0179  0.3178 0.0224  0.3236 0.0311  0.3294 0.0354  0.3353 0.0405  0.3411 0.0466  0.3469 0.0481  
 /
\multiput {\large$\cdot$} at 
 0.2245 -0.0483  0.2303 -0.0442  0.2362 -0.0400  0.2420 -0.0357  0.2478 -0.0317  0.2536 -0.0275  0.2595 -0.0231  0.2653 -0.0188  0.2711 -0.0144  0.2770 -0.0101  0.2828 -0.0054  0.2886 -0.0010  0.2945 0.0034  0.3003 0.0083  0.3061 0.0131  0.3120 0.0179  0.3178 0.0224  0.3236 0.0311  0.3294 0.0354  0.3353 0.0405  0.3411 0.0466  0.3469 0.0481 
 /


%L=8
\color{B08}
\plot 
 0.1426 -0.0488  0.1465 -0.0495  0.1504 -0.0502  0.1543 -0.0457  0.1582 -0.0415  0.1621 -0.0415  0.1660 -0.0415  0.1699 -0.0368  0.1738 -0.0372  0.1777 -0.0379  0.1816 -0.0307  0.1855 -0.0303  0.1895 -0.0310  0.1934 -0.0251  0.1973 -0.0283  0.2012 -0.0282  0.2051 -0.0225  0.2090 -0.0162  0.2129 -0.0096  0.2168 -0.0131  0.2207 -0.0109  0.2246 -0.0087  0.2285 -0.0098  0.2324 -0.0029  0.2363 -0.0017  0.2402 -0.0001  0.2441 0.0024  0.2480 0.0029  0.2520 0.0070  0.2559 0.0063  0.2598 0.0095  0.2637 0.0122  0.2676 0.0124  0.2715 0.0208  0.2754 0.0200  0.2793 0.0222  0.2832 0.0283  0.2871 0.0219  0.2910 0.0273  0.2949 0.0353  0.2988 0.0370  0.3027 0.0415  0.3066 0.0412  0.3105 0.0444  0.3145 0.0469  0.3184 0.0497  
  /
\multiput {\large$\cdot$} at 
 0.1426 -0.0488  0.1465 -0.0495  0.1504 -0.0502  0.1543 -0.0457  0.1582 -0.0415  0.1621 -0.0415  0.1660 -0.0415  0.1699 -0.0368  0.1738 -0.0372  0.1777 -0.0379  0.1816 -0.0307  0.1855 -0.0303  0.1895 -0.0310  0.1934 -0.0251  0.1973 -0.0283  0.2012 -0.0282  0.2051 -0.0225  0.2090 -0.0162  0.2129 -0.0096  0.2168 -0.0131  0.2207 -0.0109  0.2246 -0.0087  0.2285 -0.0098  0.2324 -0.0029  0.2363 -0.0017  0.2402 -0.0001  0.2441 0.0024  0.2480 0.0029  0.2520 0.0070  0.2559 0.0063  0.2598 0.0095  0.2637 0.0122  0.2676 0.0124  0.2715 0.0208  0.2754 0.0200  0.2793 0.0222  0.2832 0.0283  0.2871 0.0219  0.2910 0.0273  0.2949 0.0353  0.2988 0.0370  0.3027 0.0415  0.3066 0.0412  0.3105 0.0444  0.3145 0.0469  0.3184 0.0497  
  /



%L=9
\color{B09}
\plot 
0.0700 -0.0511  0.0727 -0.0502  0.0754 -0.0481  0.0782 -0.0473  0.0809 -0.0480  0.0837 -0.0464  0.0864 -0.0451  0.0892 -0.0454  0.0919 -0.0437  0.0947 -0.0424  0.0974 -0.0412  0.1001 -0.0406  0.1029 -0.0402  0.1056 -0.0369  0.1084 -0.0367  0.1111 -0.0374  0.1139 -0.0366  0.1166 -0.0357  0.1193 -0.0353  0.1221 -0.0344  0.1248 -0.0319  0.1276 -0.0313  0.1303 -0.0310  0.1331 -0.0294  0.1358 -0.0277  0.1385 -0.0283  0.1413 -0.0274  0.1440 -0.0259  0.1468 -0.0252  0.1495 -0.0263  0.1523 -0.0234  0.1550 -0.0207  0.1578 -0.0215  0.1605 -0.0188  0.1632 -0.0177  0.1660 -0.0130  0.1687 -0.0136  0.1715 -0.0166  0.1742 -0.0106  0.1770 -0.0135  0.1797 -0.0153  0.1824 -0.0076  0.1852 -0.0030  0.1879 -0.0052  0.1907 -0.0094  0.1934 -0.0067  0.1962 -0.0039  0.1989 -0.0029  0.2016 -0.0021  0.2044 0.0002  0.2071 0.0042  0.2099 -0.0019  0.2126 -0.0018  0.2154 0.0056  0.2181 0.0082  0.2209 0.0097  0.2236 0.0098  0.2263 0.0108  0.2291 0.0105  0.2318 0.0120  0.2346 0.0150  0.2373 0.0158  0.2401 0.0204  0.2428 0.0180  0.2455 0.0151  0.2483 0.0190  0.2510 0.0212  0.2538 0.0277  0.2565 0.0285  0.2593 0.0279  0.2620 0.0278  0.2647 0.0279  0.2675 0.0422  0.2702 0.0348  0.2730 0.0268  0.2757 0.0462  0.2785 0.0381  0.2812 0.0334  0.2840 0.0420  0.2867 0.0523    /
\multiput {\large$\cdot$} at 
0.0700 -0.0511  0.0727 -0.0502  0.0754 -0.0481  0.0782 -0.0473  0.0809 -0.0480  0.0837 -0.0464  0.0864 -0.0451  0.0892 -0.0454  0.0919 -0.0437  0.0947 -0.0424  0.0974 -0.0412  0.1001 -0.0406  0.1029 -0.0402  0.1056 -0.0369  0.1084 -0.0367  0.1111 -0.0374  0.1139 -0.0366  0.1166 -0.0357  0.1193 -0.0353  0.1221 -0.0344  0.1248 -0.0319  0.1276 -0.0313  0.1303 -0.0310  0.1331 -0.0294  0.1358 -0.0277  0.1385 -0.0283  0.1413 -0.0274  0.1440 -0.0259  0.1468 -0.0252  0.1495 -0.0263  0.1523 -0.0234  0.1550 -0.0207  0.1578 -0.0215  0.1605 -0.0188  0.1632 -0.0177  0.1660 -0.0130  0.1687 -0.0136  0.1715 -0.0166  0.1742 -0.0106  0.1770 -0.0135  0.1797 -0.0153  0.1824 -0.0076  0.1852 -0.0030  0.1879 -0.0052  0.1907 -0.0094  0.1934 -0.0067  0.1962 -0.0039  0.1989 -0.0029  0.2016 -0.0021  0.2044 0.0002  0.2071 0.0042  0.2099 -0.0019  0.2126 -0.0018  0.2154 0.0056  0.2181 0.0082  0.2209 0.0097  0.2236 0.0098  0.2263 0.0108  0.2291 0.0105  0.2318 0.0120  0.2346 0.0150  0.2373 0.0158  0.2401 0.0204  0.2428 0.0180  0.2455 0.0151  0.2483 0.0190  0.2510 0.0212  0.2538 0.0277  0.2565 0.0285  0.2593 0.0279  0.2620 0.0278  0.2647 0.0279  0.2675 0.0422  0.2702 0.0348  0.2730 0.0268  0.2757 0.0462  0.2785 0.0381  0.2812 0.0334  0.2840 0.0420  0.2867 0.0523   /


%L=10
\color{B10}
\plot 
0.0310 -0.0499  0.0330 -0.0474  0.0350 -0.0451  0.0370 -0.0432  0.0390 -0.0421  0.0410 -0.0409  0.0430 -0.0399  0.0450 -0.0398  0.0470 -0.0389  0.0490 -0.0383  0.0510 -0.0377  0.0530 -0.0361  0.0550 -0.0357  0.0570 -0.0354  0.0590 -0.0350  0.0610 -0.0339  0.0630 -0.0337  0.0650 -0.0330  0.0670 -0.0325  0.0690 -0.0333  0.0710 -0.0325  0.0730 -0.0313  0.0750 -0.0315  0.0770 -0.0320  0.0790 -0.0308  0.0810 -0.0303  0.0830 -0.0298  0.0850 -0.0279  0.0870 -0.0280  0.0890 -0.0285  0.0910 -0.0266  0.0930 -0.0255  0.0950 -0.0259  0.0970 -0.0262  0.0990 -0.0249  0.1010 -0.0247  0.1030 -0.0257  0.1050 -0.0247  0.1070 -0.0237  0.1090 -0.0226  0.1110 -0.0217  0.1130 -0.0193  0.1150 -0.0185  0.1170 -0.0207  0.1190 -0.0193  0.1210 -0.0188  0.1230 -0.0187  0.1250 -0.0164  0.1270 -0.0149  0.1290 -0.0137  0.1310 -0.0147  0.1330 -0.0158  0.1350 -0.0149  0.1370 -0.0124  0.1390 -0.0127  0.1410 -0.0112  0.1430 -0.0115  0.1450 -0.0100  0.1470 -0.0077  0.1490 -0.0113  0.1510 -0.0108  0.1530 -0.0088  0.1550 -0.0073  0.1570 -0.0084  0.1590 -0.0062  0.1610 -0.0034  0.1630 -0.0050  0.1650 -0.0035  0.1670 -0.0014  0.1690 -0.0023  0.1710 -0.0032  0.1730 -0.0004  0.1750 0.0005  0.1770 -0.0001  0.1790 0.0006  0.1810 0.0018  0.1830 0.0040  0.1850 0.0029  0.1870 0.0034  0.1890 0.0062  0.1910 0.0056  0.1930 0.0059  0.1950 0.0076  0.1970 0.0051  0.1990 0.0083  0.2010 0.0108  0.2030 0.0068  0.2050 0.0135  0.2070 0.0133  0.2090 0.0098  0.2110 0.0144  0.2130 0.0154  0.2150 0.0162  0.2170 0.0156  0.2190 0.0204  0.2210 0.0191  0.2230 0.0194  0.2250 0.0237  0.2270 0.0230  0.2290 0.0234  0.2310 0.0227  0.2330 0.0240  0.2350 0.0243  0.2370 0.0263  0.2390 0.0278  0.2410 0.0335  0.2430 0.0320  0.2450 0.0292  0.2470 0.0328  0.2490 0.0313  0.2510 0.0303  0.2530 0.0352  0.2550 0.0376  0.2570 0.0366  0.2590 0.0365  0.2610 0.0396  0.2630 0.0435  0.2650 0.0409  0.2670 0.0408  0.2690 0.0481  0.2710 0.0424  0.2730 0.0387  0.2750 0.0487  0.2770 0.0481  0.2790 0.0472  0.2810 0.0509   /
\multiput {\large$\cdot$} at 
0.0310 -0.0499  0.0330 -0.0474  0.0350 -0.0451  0.0370 -0.0432  0.0390 -0.0421  0.0410 -0.0409  0.0430 -0.0399  0.0450 -0.0398  0.0470 -0.0389  0.0490 -0.0383  0.0510 -0.0377  0.0530 -0.0361  0.0550 -0.0357  0.0570 -0.0354  0.0590 -0.0350  0.0610 -0.0339  0.0630 -0.0337  0.0650 -0.0330  0.0670 -0.0325  0.0690 -0.0333  0.0710 -0.0325  0.0730 -0.0313  0.0750 -0.0315  0.0770 -0.0320  0.0790 -0.0308  0.0810 -0.0303  0.0830 -0.0298  0.0850 -0.0279  0.0870 -0.0280  0.0890 -0.0285  0.0910 -0.0266  0.0930 -0.0255  0.0950 -0.0259  0.0970 -0.0262  0.0990 -0.0249  0.1010 -0.0247  0.1030 -0.0257  0.1050 -0.0247  0.1070 -0.0237  0.1090 -0.0226  0.1110 -0.0217  0.1130 -0.0193  0.1150 -0.0185  0.1170 -0.0207  0.1190 -0.0193  0.1210 -0.0188  0.1230 -0.0187  0.1250 -0.0164  0.1270 -0.0149  0.1290 -0.0137  0.1310 -0.0147  0.1330 -0.0158  0.1350 -0.0149  0.1370 -0.0124  0.1390 -0.0127  0.1410 -0.0112  0.1430 -0.0115  0.1450 -0.0100  0.1470 -0.0077  0.1490 -0.0113  0.1510 -0.0108  0.1530 -0.0088  0.1550 -0.0073  0.1570 -0.0084  0.1590 -0.0062  0.1610 -0.0034  0.1630 -0.0050  0.1650 -0.0035  0.1670 -0.0014  0.1690 -0.0023  0.1710 -0.0032  0.1730 -0.0004  0.1750 0.0005  0.1770 -0.0001  0.1790 0.0006  0.1810 0.0018  0.1830 0.0040  0.1850 0.0029  0.1870 0.0034  0.1890 0.0062  0.1910 0.0056  0.1930 0.0059  0.1950 0.0076  0.1970 0.0051  0.1990 0.0083  0.2010 0.0108  0.2030 0.0068  0.2050 0.0135  0.2070 0.0133  0.2090 0.0098  0.2110 0.0144  0.2130 0.0154  0.2150 0.0162  0.2170 0.0156  0.2190 0.0204  0.2210 0.0191  0.2230 0.0194  0.2250 0.0237  0.2270 0.0230  0.2290 0.0234  0.2310 0.0227  0.2330 0.0240  0.2350 0.0243  0.2370 0.0263  0.2390 0.0278  0.2410 0.0335  0.2430 0.0320  0.2450 0.0292  0.2470 0.0328  0.2490 0.0313  0.2510 0.0303  0.2530 0.0352  0.2550 0.0376  0.2570 0.0366  0.2590 0.0365  0.2610 0.0396  0.2630 0.0435  0.2650 0.0409  0.2670 0.0408  0.2690 0.0481  0.2710 0.0424  0.2730 0.0387  0.2750 0.0487  0.2770 0.0481  0.2790 0.0472  0.2810 0.0509    /



%L=11
\color{B11}
\plot 0.0203 -0.0436  0.0218 -0.0398  0.0233 -0.0372  0.0248 -0.0352  0.0263 -0.0338  0.0278 -0.0326  0.0293 -0.0314  0.0308 -0.0306  0.0323 -0.0298  0.0338 -0.0291  0.0353 -0.0286  0.0368 -0.0279  0.0383 -0.0275  0.0398 -0.0272  0.0413 -0.0265  0.0428 -0.0262  0.0443 -0.0260  0.0458 -0.0259  0.0473 -0.0258  0.0488 -0.0251  0.0503 -0.0251  0.0518 -0.0253  0.0533 -0.0249  0.0548 -0.0237  0.0563 -0.0230  0.0579 -0.0232  0.0594 -0.0228  0.0609 -0.0224  0.0624 -0.0227  0.0639 -0.0226  0.0654 -0.0220  0.0669 -0.0218  0.0684 -0.0215  0.0699 -0.0213  0.0714 -0.0211  0.0729 -0.0221  0.0744 -0.0213  0.0759 -0.0198  0.0774 -0.0208  0.0789 -0.0190  0.0804 -0.0176  0.0819 -0.0186  0.0834 -0.0192  0.0849 -0.0192  0.0864 -0.0182  0.0879 -0.0181  0.0894 -0.0178  0.0909 -0.0184  0.0924 -0.0177  0.0939 -0.0167  0.0954 -0.0156  0.0969 -0.0149  0.0984 -0.0155  0.0999 -0.0147  0.1014 -0.0148  0.1029 -0.0149  0.1044 -0.0132  0.1059 -0.0138  0.1074 -0.0145  0.1089 -0.0127  0.1104 -0.0125  0.1119 -0.0115  0.1134 -0.0105  0.1150 -0.0095  0.1165 -0.0097  0.1180 -0.0112  0.1195 -0.0093  0.1210 -0.0094  0.1225 -0.0100  0.1240 -0.0083  0.1255 -0.0075  0.1270 -0.0064  0.1285 -0.0068  0.1300 -0.0082  0.1315 -0.0079  0.1330 -0.0063  0.1345 -0.0049  0.1360 -0.0053  0.1375 -0.0061  0.1390 -0.0031  0.1405 -0.0033  0.1420 -0.0030  0.1435 -0.0021  0.1450 -0.0043  0.1465 -0.0044  0.1480 -0.0038  0.1495 -0.0017  0.1510 -0.0012  0.1525 0.0005  0.1540 0.0013  0.1555 0.0022  0.1570 0.0031  0.1585 0.0017  0.1600 0.0022  0.1615 -0.0006  0.1630 0.0005  0.1645 0.0059  0.1660 0.0065  0.1675 0.0041  0.1690 0.0044  0.1705 0.0057  0.1721 0.0049  0.1736 0.0055  0.1751 0.0066  0.1766 0.0070  0.1781 0.0077  0.1796 0.0092  0.1811 0.0094  0.1826 0.0088  0.1841 0.0082  0.1856 0.0085  0.1871 0.0151  0.1886 0.0159  0.1901 0.0103  0.1916 0.0118  0.1931 0.0137  0.1946 0.0136  0.1961 0.0095  0.1976 0.0150  0.1991 0.0217  0.2006 0.0141  0.2021 0.0172  0.2036 0.0172  0.2051 0.0127  0.2066 0.0211  0.2081 0.0233  0.2096 0.0172  0.2111 0.0235  0.2126 0.0249  0.2141 0.0191  0.2156 0.0215  0.2171 0.0238  0.2186 0.0245  0.2201 0.0247  0.2216 0.0235  0.2231 0.0232  0.2246 0.0230  0.2261 0.0269  0.2276 0.0292  0.2292 0.0314  0.2307 0.0308  0.2322 0.0278  0.2337 0.0298  0.2352 0.0328  0.2367 0.0333  0.2382 0.0333  0.2397 0.0349  0.2412 0.0306  0.2427 0.0308  0.2442 0.0337  0.2457 0.0392  0.2472 0.0388  0.2487 0.0319  0.2502 0.0373  0.2517 0.0432  0.2532 0.0428  0.2547 0.0411  0.2562 0.0408  0.2577 0.0442  0.2592 0.0426  0.2607 0.0459  0.2622 0.0459  0.2637 0.0424  0.2652 0.0500  0.2667 0.0512  0.2682 0.0455  0.2697 0.0477
   /
\multiput {\large$\cdot$} at 0.0203 -0.0436  0.0218 -0.0398  0.0233 -0.0372  0.0248 -0.0352  0.0263 -0.0338  0.0278 -0.0326  0.0293 -0.0314  0.0308 -0.0306  0.0323 -0.0298  0.0338 -0.0291  0.0353 -0.0286  0.0368 -0.0279  0.0383 -0.0275  0.0398 -0.0272  0.0413 -0.0265  0.0428 -0.0262  0.0443 -0.0260  0.0458 -0.0259  0.0473 -0.0258  0.0488 -0.0251  0.0503 -0.0251  0.0518 -0.0253  0.0533 -0.0249  0.0548 -0.0237  0.0563 -0.0230  0.0579 -0.0232  0.0594 -0.0228  0.0609 -0.0224  0.0624 -0.0227  0.0639 -0.0226  0.0654 -0.0220  0.0669 -0.0218  0.0684 -0.0215  0.0699 -0.0213  0.0714 -0.0211  0.0729 -0.0221  0.0744 -0.0213  0.0759 -0.0198  0.0774 -0.0208  0.0789 -0.0190  0.0804 -0.0176  0.0819 -0.0186  0.0834 -0.0192  0.0849 -0.0192  0.0864 -0.0182  0.0879 -0.0181  0.0894 -0.0178  0.0909 -0.0184  0.0924 -0.0177  0.0939 -0.0167  0.0954 -0.0156  0.0969 -0.0149  0.0984 -0.0155  0.0999 -0.0147  0.1014 -0.0148  0.1029 -0.0149  0.1044 -0.0132  0.1059 -0.0138  0.1074 -0.0145  0.1089 -0.0127  0.1104 -0.0125  0.1119 -0.0115  0.1134 -0.0105  0.1150 -0.0095  0.1165 -0.0097  0.1180 -0.0112  0.1195 -0.0093  0.1210 -0.0094  0.1225 -0.0100  0.1240 -0.0083  0.1255 -0.0075  0.1270 -0.0064  0.1285 -0.0068  0.1300 -0.0082  0.1315 -0.0079  0.1330 -0.0063  0.1345 -0.0049  0.1360 -0.0053  0.1375 -0.0061  0.1390 -0.0031  0.1405 -0.0033  0.1420 -0.0030  0.1435 -0.0021  0.1450 -0.0043  0.1465 -0.0044  0.1480 -0.0038  0.1495 -0.0017  0.1510 -0.0012  0.1525 0.0005  0.1540 0.0013  0.1555 0.0022  0.1570 0.0031  0.1585 0.0017  0.1600 0.0022  0.1615 -0.0006  0.1630 0.0005  0.1645 0.0059  0.1660 0.0065  0.1675 0.0041  0.1690 0.0044  0.1705 0.0057  0.1721 0.0049  0.1736 0.0055  0.1751 0.0066  0.1766 0.0070  0.1781 0.0077  0.1796 0.0092  0.1811 0.0094  0.1826 0.0088  0.1841 0.0082  0.1856 0.0085  0.1871 0.0151  0.1886 0.0159  0.1901 0.0103  0.1916 0.0118  0.1931 0.0137  0.1946 0.0136  0.1961 0.0095  0.1976 0.0150  0.1991 0.0217  0.2006 0.0141  0.2021 0.0172  0.2036 0.0172  0.2051 0.0127  0.2066 0.0211  0.2081 0.0233  0.2096 0.0172  0.2111 0.0235  0.2126 0.0249  0.2141 0.0191  0.2156 0.0215  0.2171 0.0238  0.2186 0.0245  0.2201 0.0247  0.2216 0.0235  0.2231 0.0232  0.2246 0.0230  0.2261 0.0269  0.2276 0.0292  0.2292 0.0314  0.2307 0.0308  0.2322 0.0278  0.2337 0.0298  0.2352 0.0328  0.2367 0.0333  0.2382 0.0333  0.2397 0.0349  0.2412 0.0306  0.2427 0.0308  0.2442 0.0337  0.2457 0.0392  0.2472 0.0388  0.2487 0.0319  0.2502 0.0373  0.2517 0.0432  0.2532 0.0428  0.2547 0.0411  0.2562 0.0408  0.2577 0.0442  0.2592 0.0426  0.2607 0.0459  0.2622 0.0459  0.2637 0.0424  0.2652 0.0500  0.2667 0.0512  0.2682 0.0455  0.2697 0.0477
  /


%L=12
\color{B12}
\plot 0.0156 -0.0333  0.0168 -0.0304  0.0179 -0.0282  0.0191 -0.0267  0.0203 -0.0255  0.0214 -0.0248  0.0226 -0.0242  0.0237 -0.0236  0.0249 -0.0229  0.0260 -0.0222  0.0272 -0.0220  0.0284 -0.0216  0.0295 -0.0212  0.0307 -0.0211  0.0318 -0.0205  0.0330 -0.0204  0.0341 -0.0201  0.0353 -0.0197  0.0365 -0.0198  0.0376 -0.0196  0.0388 -0.0193  0.0399 -0.0193  0.0411 -0.0192  0.0422 -0.0188  0.0434 -0.0185  0.0446 -0.0184  0.0457 -0.0185  0.0469 -0.0185  0.0480 -0.0183  0.0492 -0.0178  0.0503 -0.0176  0.0515 -0.0176  0.0527 -0.0174  0.0538 -0.0170  0.0550 -0.0167  0.0561 -0.0169  0.0573 -0.0166  0.0584 -0.0157  0.0596 -0.0158  0.0608 -0.0167  0.0619 -0.0164  0.0631 -0.0153  0.0642 -0.0153  0.0654 -0.0158  0.0666 -0.0154  0.0677 -0.0142  0.0689 -0.0148  0.0700 -0.0155  0.0712 -0.0140  0.0723 -0.0136  0.0735 -0.0135  0.0747 -0.0129  0.0758 -0.0135  0.0770 -0.0137  0.0781 -0.0125  0.0793 -0.0131  0.0804 -0.0131  0.0816 -0.0123  0.0828 -0.0119  0.0839 -0.0117  0.0851 -0.0119  0.0862 -0.0116  0.0874 -0.0118  0.0885 -0.0114  0.0897 -0.0117  0.0909 -0.0119  0.0920 -0.0099  0.0932 -0.0095  0.0943 -0.0095  0.0955 -0.0089  0.0966 -0.0107  0.0978 -0.0105  0.0990 -0.0089  0.1001 -0.0076  0.1013 -0.0073  0.1024 -0.0082  0.1036 -0.0083  0.1047 -0.0075  0.1059 -0.0081  0.1071 -0.0079  0.1082 -0.0050  0.1094 -0.0056  0.1105 -0.0069  0.1117 -0.0057  0.1128 -0.0060  0.1140 -0.0054  0.1152 -0.0053  0.1163 -0.0045  0.1175 -0.0037  0.1186 -0.0062  0.1198 -0.0036  0.1209 -0.0014  0.1221 -0.0036  0.1233 -0.0044  0.1244 -0.0027  0.1256 -0.0017  0.1267 -0.0027  0.1279 -0.0034  0.1291 -0.0031  0.1302 0.0008  0.1314 0.0003  0.1325 -0.0014  0.1337 -0.0001  0.1348 0.0003  0.1360 -0.0008  0.1372 -0.0005  0.1383 0.0007  0.1395 -0.0001  0.1406 0.0006  0.1418 0.0028  0.1429 0.0024  0.1441 0.0026  0.1453 0.0034  0.1464 0.0017  0.1476 0.0018  0.1487 0.0047  0.1499 0.0064  0.1510 0.0049  0.1522 0.0064  0.1534 0.0041  0.1545 0.0021  0.1557 0.0069  0.1568 0.0063  0.1580 0.0049  0.1591 0.0052  0.1603 0.0077  0.1615 0.0094  0.1626 0.0079  0.1638 0.0081  0.1649 0.0088  0.1661 0.0089  0.1672 0.0088  0.1684 0.0112  0.1696 0.0117  0.1707 0.0113  0.1719 0.0097  0.1730 0.0104  0.1742 0.0122  0.1753 0.0116  0.1765 0.0135  0.1777 0.0137  0.1788 0.0117  0.1800 0.0116  0.1811 0.0124  0.1823 0.0148  0.1834 0.0166  0.1846 0.0144  0.1858 0.0134  0.1869 0.0140  0.1881 0.0166  0.1892 0.0172  0.1904 0.0186  0.1916 0.0217  0.1927 0.0156  0.1939 0.0152  0.1950 0.0202  0.1962 0.0194  0.1973 0.0202  0.1985 0.0203  0.1997 0.0206  0.2008 0.0227  0.2020 0.0232  0.2031 0.0240  0.2043 0.0215  0.2054 0.0221  0.2066 0.0234  0.2078 0.0212  0.2089 0.0254  0.2101 0.0264  0.2112 0.0244  0.2124 0.0252  0.2135 0.0258  0.2147 0.0245  0.2159 0.0231  0.2170 0.0279  0.2182 0.0309  0.2193 0.0269  0.2205 0.0279  0.2216 0.0297  0.2228 0.0326  0.2240 0.0327  0.2251 0.0297  0.2263 0.0308  0.2274 0.0299  0.2286 0.0324  0.2297 0.0342  0.2309 0.0327  0.2321 0.0337  0.2332 0.0353  0.2344 0.0349  0.2355 0.0360  0.2367 0.0376  0.2378 0.0385  0.2390 0.0399  0.2402 0.0401  0.2413 0.0387  0.2425 0.0343  0.2436 0.0364  0.2448 0.0397  0.2459 0.0395  0.2471 0.0398  0.2483 0.0380  0.2494 0.0416  0.2506 0.0427  0.2517 0.0429  0.2529 0.0450  0.2541 0.0456  0.2552 0.0453  0.2564 0.0457  0.2575 0.0461  0.2587 0.0459  0.2598 0.0496  0.2610 0.0510  0.2622 0.0496  0.2633 0.0457  0.2645 0.0470  0.2656 0.0530  0.2668 0.0521  0.2679 0.0488  0.2691 0.0489  0.2703 0.0545 
/
\multiput {\large$\cdot$} at 0.0156 -0.0333  0.0168 -0.0304  0.0179 -0.0282  0.0191 -0.0267  0.0203 -0.0255  0.0214 -0.0248  0.0226 -0.0242  0.0237 -0.0236  0.0249 -0.0229  0.0260 -0.0222  0.0272 -0.0220  0.0284 -0.0216  0.0295 -0.0212  0.0307 -0.0211  0.0318 -0.0205  0.0330 -0.0204  0.0341 -0.0201  0.0353 -0.0197  0.0365 -0.0198  0.0376 -0.0196  0.0388 -0.0193  0.0399 -0.0193  0.0411 -0.0192  0.0422 -0.0188  0.0434 -0.0185  0.0446 -0.0184  0.0457 -0.0185  0.0469 -0.0185  0.0480 -0.0183  0.0492 -0.0178  0.0503 -0.0176  0.0515 -0.0176  0.0527 -0.0174  0.0538 -0.0170  0.0550 -0.0167  0.0561 -0.0169  0.0573 -0.0166  0.0584 -0.0157  0.0596 -0.0158  0.0608 -0.0167  0.0619 -0.0164  0.0631 -0.0153  0.0642 -0.0153  0.0654 -0.0158  0.0666 -0.0154  0.0677 -0.0142  0.0689 -0.0148  0.0700 -0.0155  0.0712 -0.0140  0.0723 -0.0136  0.0735 -0.0135  0.0747 -0.0129  0.0758 -0.0135  0.0770 -0.0137  0.0781 -0.0125  0.0793 -0.0131  0.0804 -0.0131  0.0816 -0.0123  0.0828 -0.0119  0.0839 -0.0117  0.0851 -0.0119  0.0862 -0.0116  0.0874 -0.0118  0.0885 -0.0114  0.0897 -0.0117  0.0909 -0.0119  0.0920 -0.0099  0.0932 -0.0095  0.0943 -0.0095  0.0955 -0.0089  0.0966 -0.0107  0.0978 -0.0105  0.0990 -0.0089  0.1001 -0.0076  0.1013 -0.0073  0.1024 -0.0082  0.1036 -0.0083  0.1047 -0.0075  0.1059 -0.0081  0.1071 -0.0079  0.1082 -0.0050  0.1094 -0.0056  0.1105 -0.0069  0.1117 -0.0057  0.1128 -0.0060  0.1140 -0.0054  0.1152 -0.0053  0.1163 -0.0045  0.1175 -0.0037  0.1186 -0.0062  0.1198 -0.0036  0.1209 -0.0014  0.1221 -0.0036  0.1233 -0.0044  0.1244 -0.0027  0.1256 -0.0017  0.1267 -0.0027  0.1279 -0.0034  0.1291 -0.0031  0.1302 0.0008  0.1314 0.0003  0.1325 -0.0014  0.1337 -0.0001  0.1348 0.0003  0.1360 -0.0008  0.1372 -0.0005  0.1383 0.0007  0.1395 -0.0001  0.1406 0.0006  0.1418 0.0028  0.1429 0.0024  0.1441 0.0026  0.1453 0.0034  0.1464 0.0017  0.1476 0.0018  0.1487 0.0047  0.1499 0.0064  0.1510 0.0049  0.1522 0.0064  0.1534 0.0041  0.1545 0.0021  0.1557 0.0069  0.1568 0.0063  0.1580 0.0049  0.1591 0.0052  0.1603 0.0077  0.1615 0.0094  0.1626 0.0079  0.1638 0.0081  0.1649 0.0088  0.1661 0.0089  0.1672 0.0088  0.1684 0.0112  0.1696 0.0117  0.1707 0.0113  0.1719 0.0097  0.1730 0.0104  0.1742 0.0122  0.1753 0.0116  0.1765 0.0135  0.1777 0.0137  0.1788 0.0117  0.1800 0.0116  0.1811 0.0124  0.1823 0.0148  0.1834 0.0166  0.1846 0.0144  0.1858 0.0134  0.1869 0.0140  0.1881 0.0166  0.1892 0.0172  0.1904 0.0186  0.1916 0.0217  0.1927 0.0156  0.1939 0.0152  0.1950 0.0202  0.1962 0.0194  0.1973 0.0202  0.1985 0.0203  0.1997 0.0206  0.2008 0.0227  0.2020 0.0232  0.2031 0.0240  0.2043 0.0215  0.2054 0.0221  0.2066 0.0234  0.2078 0.0212  0.2089 0.0254  0.2101 0.0264  0.2112 0.0244  0.2124 0.0252  0.2135 0.0258  0.2147 0.0245  0.2159 0.0231  0.2170 0.0279  0.2182 0.0309  0.2193 0.0269  0.2205 0.0279  0.2216 0.0297  0.2228 0.0326  0.2240 0.0327  0.2251 0.0297  0.2263 0.0308  0.2274 0.0299  0.2286 0.0324  0.2297 0.0342  0.2309 0.0327  0.2321 0.0337  0.2332 0.0353  0.2344 0.0349  0.2355 0.0360  0.2367 0.0376  0.2378 0.0385  0.2390 0.0399  0.2402 0.0401  0.2413 0.0387  0.2425 0.0343  0.2436 0.0364  0.2448 0.0397  0.2459 0.0395  0.2471 0.0398  0.2483 0.0380  0.2494 0.0416  0.2506 0.0427  0.2517 0.0429  0.2529 0.0450  0.2541 0.0456  0.2552 0.0453  0.2564 0.0457  0.2575 0.0461  0.2587 0.0459  0.2598 0.0496  0.2610 0.0510  0.2622 0.0496  0.2633 0.0457  0.2645 0.0470
/

%L=13
\color{B13}
\plot 0.0123 -0.0263  0.0132 -0.0240  0.0141 -0.0223  0.0150 -0.0211  0.0159 -0.0201  0.0168 -0.0193  0.0178 -0.0187  0.0187 -0.0181  0.0196 -0.0177  0.0205 -0.0173  0.0214 -0.0170  0.0223 -0.0167  0.0232 -0.0165  0.0241 -0.0162  0.0250 -0.0160  0.0259 -0.0158  0.0269 -0.0156  0.0278 -0.0154  0.0287 -0.0153  0.0296 -0.0151  0.0305 -0.0151  0.0314 -0.0149  0.0323 -0.0148  0.0332 -0.0148  0.0341 -0.0146  0.0350 -0.0145  0.0360 -0.0144  0.0369 -0.0144  0.0378 -0.0142  0.0387 -0.0140  0.0396 -0.0139  0.0405 -0.0138  0.0414 -0.0137  0.0423 -0.0137  0.0432 -0.0136  0.0442 -0.0134  0.0451 -0.0133  0.0460 -0.0132  0.0469 -0.0131  0.0478 -0.0129  0.0487 -0.0128  0.0496 -0.0128  0.0505 -0.0127  0.0514 -0.0126  0.0523 -0.0125  0.0533 -0.0125  0.0542 -0.0123  0.0551 -0.0121  0.0560 -0.0120  0.0569 -0.0120  0.0578 -0.0117  0.0587 -0.0116  0.0596 -0.0116  0.0605 -0.0115  0.0614 -0.0112  0.0624 -0.0112  0.0633 -0.0111  0.0642 -0.0107  0.0651 -0.0106  0.0660 -0.0106  0.0669 -0.0104  0.0678 -0.0101  0.0687 -0.0100  0.0696 -0.0099  0.0706 -0.0099  0.0715 -0.0096  0.0724 -0.0095  0.0733 -0.0095  0.0742 -0.0091  0.0751 -0.0089  0.0760 -0.0088  0.0769 -0.0085  0.0778 -0.0081  0.0787 -0.0082  0.0797 -0.0082  0.0806 -0.0080  0.0815 -0.0078  0.0824 -0.0078  0.0833 -0.0078  0.0842 -0.0074  0.0851 -0.0074  0.0860 -0.0072  0.0869 -0.0071  0.0878 -0.0071  0.0888 -0.0068  0.0897 -0.0064  0.0906 -0.0062  0.0915 -0.0060  0.0924 -0.0059  0.0933 -0.0056  0.0942 -0.0056  0.0951 -0.0057  0.0960 -0.0056  0.0970 -0.0053  0.0979 -0.0051  0.0988 -0.0049  0.0997 -0.0046  0.1006 -0.0043  0.1015 -0.0043  0.1024 -0.0041  0.1033 -0.0037  0.1042 -0.0037  0.1051 -0.0036  0.1061 -0.0032  0.1070 -0.0032  0.1079 -0.0031  0.1088 -0.0028  0.1097 -0.0023  0.1106 -0.0020  0.1115 -0.0017  0.1124 -0.0020  0.1133 -0.0019  0.1142 -0.0015  0.1152 -0.0013  0.1161 -0.0009  0.1170 -0.0007  0.1179 -0.0007  0.1188 -0.0008  0.1197 -0.0006  0.1206 -0.0003  0.1215 0.0001  0.1224 0.0004  0.1234 0.0007  0.1243 0.0008  0.1252 0.0011  0.1261 0.0013  0.1270 0.0013  0.1279 0.0015  0.1288 0.0019  0.1297 0.0020  0.1306 0.0020  0.1315 0.0020  0.1325 0.0022  0.1334 0.0027  0.1343 0.0033  0.1352 0.0035  0.1361 0.0034  0.1370 0.0037  0.1379 0.0043  0.1388 0.0044  0.1397 0.0045  0.1406 0.0050  0.1416 0.0054  0.1425 0.0055  0.1434 0.0050  0.1443 0.0051  0.1452 0.0056  0.1461 0.0062  0.1470 0.0071  0.1479 0.0068  0.1488 0.0066  0.1497 0.0069  0.1507 0.0068  0.1516 0.0072  0.1525 0.0078  0.1534 0.0085  0.1543 0.0085  0.1552 0.0088  0.1561 0.0093  0.1570 0.0099  0.1579 0.0102  0.1589 0.0098  0.1598 0.0103  0.1607 0.0107  0.1616 0.0107  0.1625 0.0109  0.1634 0.0117  0.1643 0.0121  0.1652 0.0118  0.1661 0.0119  0.1670 0.0129  0.1680 0.0128  0.1689 0.0130  0.1698 0.0136  0.1707 0.0135  0.1716 0.0140  0.1725 0.0140  0.1734 0.0138  0.1743 0.0136  0.1752 0.0146  0.1761 0.0154  0.1771 0.0156  0.1780 0.0167  0.1789 0.0165  0.1798 0.0166  0.1807 0.0174  0.1816 0.0178  0.1825 0.0178  0.1834 0.0175  0.1843 0.0179  0.1853 0.0184  0.1862 0.0191  0.1871 0.0197  0.1880 0.0191  0.1889 0.0192  0.1898 0.0198  0.1907 0.0203  0.1916 0.0201  0.1925 0.0198  0.1934 0.0208  0.1944 0.0213  0.1953 0.0217  0.1962 0.0218  0.1971 0.0216  0.1980 0.0223  0.1989 0.0230  0.1998 0.0231  0.2007 0.0234  0.2016 0.0243  0.2025 0.0248  0.2035 0.0248  0.2044 0.0244  0.2053 0.0249  0.2062 0.0261  0.2071 0.0258  0.2080 0.0263  0.2089 0.0277  0.2098 0.0273  0.2107 0.0271  0.2117 0.0278  0.2126 0.0283  0.2135 0.0282  0.2144 0.0290  0.2153 0.0299  0.2162 0.0299  0.2171 0.0304  0.2180 0.0313  0.2189 0.0320  0.2198 0.0317  0.2208 0.0315  0.2217 0.0320  0.2226 0.0322  0.2235 0.0329  0.2244 0.0333  0.2253 0.0341  0.2262 0.0345  0.2271 0.0342  0.2280 0.0343  0.2289 0.0360  0.2299 0.0364  0.2308 0.0360  0.2317 0.0366  0.2326 0.0366  0.2335 0.0371  0.2344 0.0374  0.2353 0.0382  0.2362 0.0393  0.2371 0.0394  0.2381 0.0391  0.2390 0.0393  0.2399 0.0402  0.2408 0.0403  0.2417 0.0406  0.2426 0.0418  0.2435 0.0418  0.2444 0.0425  0.2453 0.0428  0.2462 0.0424  0.2472 0.0441  0.2481 0.0440  0.2490 0.0442  0.2499 0.0449  0.2508 0.0449  0.2517 0.0460  0.2526 0.0467  0.2535 0.0464  0.2544 0.0454  0.2553 0.0470  0.2563 0.0484  0.2572 0.0489  0.2581 0.0494  0.2590 0.0493  0.2599 0.0493  0.2608 0.0498 
/
\multiput {\large$\cdot$} at 0.0123 -0.0263  0.0132 -0.0240  0.0141 -0.0223  0.0150 -0.0211  0.0159 -0.0201  0.0168 -0.0193  0.0178 -0.0187  0.0187 -0.0181  0.0196 -0.0177  0.0205 -0.0173  0.0214 -0.0170  0.0223 -0.0167  0.0232 -0.0165  0.0241 -0.0162  0.0250 -0.0160  0.0259 -0.0158  0.0269 -0.0156  0.0278 -0.0154  0.0287 -0.0153  0.0296 -0.0151  0.0305 -0.0151  0.0314 -0.0149  0.0323 -0.0148  0.0332 -0.0148  0.0341 -0.0146  0.0350 -0.0145  0.0360 -0.0144  0.0369 -0.0144  0.0378 -0.0142  0.0387 -0.0140  0.0396 -0.0139  0.0405 -0.0138  0.0414 -0.0137  0.0423 -0.0137  0.0432 -0.0136  0.0442 -0.0134  0.0451 -0.0133  0.0460 -0.0132  0.0469 -0.0131  0.0478 -0.0129  0.0487 -0.0128  0.0496 -0.0128  0.0505 -0.0127  0.0514 -0.0126  0.0523 -0.0125  0.0533 -0.0125  0.0542 -0.0123  0.0551 -0.0121  0.0560 -0.0120  0.0569 -0.0120  0.0578 -0.0117  0.0587 -0.0116  0.0596 -0.0116  0.0605 -0.0115  0.0614 -0.0112  0.0624 -0.0112  0.0633 -0.0111  0.0642 -0.0107  0.0651 -0.0106  0.0660 -0.0106  0.0669 -0.0104  0.0678 -0.0101  0.0687 -0.0100  0.0696 -0.0099  0.0706 -0.0099  0.0715 -0.0096  0.0724 -0.0095  0.0733 -0.0095  0.0742 -0.0091  0.0751 -0.0089  0.0760 -0.0088  0.0769 -0.0085  0.0778 -0.0081  0.0787 -0.0082  0.0797 -0.0082  0.0806 -0.0080  0.0815 -0.0078  0.0824 -0.0078  0.0833 -0.0078  0.0842 -0.0074  0.0851 -0.0074  0.0860 -0.0072  0.0869 -0.0071  0.0878 -0.0071  0.0888 -0.0068  0.0897 -0.0064  0.0906 -0.0062  0.0915 -0.0060  0.0924 -0.0059  0.0933 -0.0056  0.0942 -0.0056  0.0951 -0.0057  0.0960 -0.0056  0.0970 -0.0053  0.0979 -0.0051  0.0988 -0.0049  0.0997 -0.0046  0.1006 -0.0043  0.1015 -0.0043  0.1024 -0.0041  0.1033 -0.0037  0.1042 -0.0037  0.1051 -0.0036  0.1061 -0.0032  0.1070 -0.0032  0.1079 -0.0031  0.1088 -0.0028  0.1097 -0.0023  0.1106 -0.0020  0.1115 -0.0017  0.1124 -0.0020  0.1133 -0.0019  0.1142 -0.0015  0.1152 -0.0013  0.1161 -0.0009  0.1170 -0.0007  0.1179 -0.0007  0.1188 -0.0008  0.1197 -0.0006  0.1206 -0.0003  0.1215 0.0001  0.1224 0.0004  0.1234 0.0007  0.1243 0.0008  0.1252 0.0011  0.1261 0.0013  0.1270 0.0013  0.1279 0.0015  0.1288 0.0019  0.1297 0.0020  0.1306 0.0020  0.1315 0.0020  0.1325 0.0022  0.1334 0.0027  0.1343 0.0033  0.1352 0.0035  0.1361 0.0034  0.1370 0.0037  0.1379 0.0043  0.1388 0.0044  0.1397 0.0045  0.1406 0.0050  0.1416 0.0054  0.1425 0.0055  0.1434 0.0050  0.1443 0.0051  0.1452 0.0056  0.1461 0.0062  0.1470 0.0071  0.1479 0.0068  0.1488 0.0066  0.1497 0.0069  0.1507 0.0068  0.1516 0.0072  0.1525 0.0078  0.1534 0.0085  0.1543 0.0085  0.1552 0.0088  0.1561 0.0093  0.1570 0.0099  0.1579 0.0102  0.1589 0.0098  0.1598 0.0103  0.1607 0.0107  0.1616 0.0107  0.1625 0.0109  0.1634 0.0117  0.1643 0.0121  0.1652 0.0118  0.1661 0.0119  0.1670 0.0129  0.1680 0.0128  0.1689 0.0130  0.1698 0.0136  0.1707 0.0135  0.1716 0.0140  0.1725 0.0140  0.1734 0.0138  0.1743 0.0136  0.1752 0.0146  0.1761 0.0154  0.1771 0.0156  0.1780 0.0167  0.1789 0.0165  0.1798 0.0166  0.1807 0.0174  0.1816 0.0178  0.1825 0.0178  0.1834 0.0175  0.1843 0.0179  0.1853 0.0184  0.1862 0.0191  0.1871 0.0197  0.1880 0.0191  0.1889 0.0192  0.1898 0.0198  0.1907 0.0203  0.1916 0.0201  0.1925 0.0198  0.1934 0.0208  0.1944 0.0213  0.1953 0.0217  0.1962 0.0218  0.1971 0.0216  0.1980 0.0223  0.1989 0.0230  0.1998 0.0231  0.2007 0.0234  0.2016 0.0243  0.2025 0.0248  0.2035 0.0248  0.2044 0.0244  0.2053 0.0249  0.2062 0.0261  0.2071 0.0258  0.2080 0.0263  0.2089 0.0277  0.2098 0.0273  0.2107 0.0271  0.2117 0.0278  0.2126 0.0283  0.2135 0.0282  0.2144 0.0290  0.2153 0.0299  0.2162 0.0299  0.2171 0.0304  0.2180 0.0313  0.2189 0.0320  0.2198 0.0317  0.2208 0.0315  0.2217 0.0320  0.2226 0.0322  0.2235 0.0329  0.2244 0.0333  0.2253 0.0341  0.2262 0.0345  0.2271 0.0342  0.2280 0.0343  0.2289 0.0360  0.2299 0.0364  0.2308 0.0360  0.2317 0.0366  0.2326 0.0366  0.2335 0.0371  0.2344 0.0374  0.2353 0.0382  0.2362 0.0393  0.2371 0.0394  0.2381 0.0391  0.2390 0.0393  0.2399 0.0402  0.2408 0.0403  0.2417 0.0406  0.2426 0.0418  0.2435 0.0418  0.2444 0.0425  0.2453 0.0428  0.2462 0.0424  0.2472 0.0441  0.2481 0.0440  0.2490 0.0442  0.2499 0.0449  0.2508 0.0449  0.2517 0.0460  0.2526 0.0467  0.2535 0.0464  0.2544 0.0454  0.2553 0.0470  0.2563 0.0484  0.2572 0.0489  0.2581 0.0494  0.2590 0.0493  0.2599 0.0493  0.2608 0.0498 
/


%L=14
\color{B14}
\plot 0.0098 -0.0209  0.0106 -0.0190  0.0113 -0.0177  0.0120 -0.0167  0.0128 -0.0159  0.0135 -0.0153  0.0142 -0.0148  0.0149 -0.0144  0.0157 -0.0141  0.0164 -0.0137  0.0171 -0.0135  0.0179 -0.0132  0.0186 -0.0130  0.0193 -0.0128  0.0200 -0.0127  0.0208 -0.0125  0.0215 -0.0124  0.0222 -0.0123  0.0230 -0.0122  0.0237 -0.0121  0.0244 -0.0120  0.0251 -0.0118  0.0259 -0.0118  0.0266 -0.0117  0.0273 -0.0116  0.0281 -0.0115  0.0288 -0.0115  0.0295 -0.0115  0.0302 -0.0113  0.0310 -0.0113  0.0317 -0.0112  0.0324 -0.0112  0.0332 -0.0111  0.0339 -0.0110  0.0346 -0.0110  0.0353 -0.0109  0.0361 -0.0109  0.0368 -0.0108  0.0375 -0.0107  0.0383 -0.0106  0.0390 -0.0107  0.0397 -0.0105  0.0405 -0.0105  0.0412 -0.0104  0.0419 -0.0102  0.0426 -0.0102  0.0434 -0.0102  0.0441 -0.0101  0.0448 -0.0100  0.0456 -0.0099  0.0463 -0.0097  0.0470 -0.0097  0.0477 -0.0096  0.0485 -0.0095  0.0492 -0.0095  0.0499 -0.0094  0.0507 -0.0093  0.0514 -0.0091  0.0521 -0.0091  0.0528 -0.0091  0.0536 -0.0089  0.0543 -0.0088  0.0550 -0.0088  0.0558 -0.0085  0.0565 -0.0085  0.0572 -0.0085  0.0579 -0.0085  0.0587 -0.0083  0.0594 -0.0081  0.0601 -0.0081  0.0609 -0.0080  0.0616 -0.0078  0.0623 -0.0079  0.0630 -0.0079  0.0638 -0.0077  0.0645 -0.0075  0.0652 -0.0076  0.0660 -0.0073  0.0667 -0.0072  0.0674 -0.0072  0.0681 -0.0070  0.0689 -0.0069  0.0696 -0.0069  0.0703 -0.0068  0.0711 -0.0067  0.0718 -0.0066  0.0725 -0.0064  0.0733 -0.0062  0.0740 -0.0063  0.0747 -0.0061  0.0754 -0.0059  0.0762 -0.0057  0.0769 -0.0055  0.0776 -0.0055  0.0784 -0.0055  0.0791 -0.0054  0.0798 -0.0052  0.0805 -0.0050  0.0813 -0.0049  0.0820 -0.0048  0.0827 -0.0048  0.0835 -0.0046  0.0842 -0.0046  0.0849 -0.0047  0.0856 -0.0043  0.0864 -0.0040  0.0871 -0.0039  0.0878 -0.0038  0.0886 -0.0035  0.0893 -0.0034  0.0900 -0.0035  0.0907 -0.0033  0.0915 -0.0030  0.0922 -0.0029  0.0929 -0.0027  0.0937 -0.0027  0.0944 -0.0027  0.0951 -0.0026  0.0958 -0.0024  0.0966 -0.0022  0.0973 -0.0021  0.0980 -0.0021  0.0988 -0.0018  0.0995 -0.0015  0.1002 -0.0016  0.1009 -0.0014  0.1017 -0.0014  0.1024 -0.0012  0.1031 -0.0010  0.1039 -0.0013  0.1046 -0.0012  0.1053 -0.0006  0.1060 -0.0002  0.1068 -0.0004  0.1075 -0.0004  0.1082 -0.0002  0.1090 -0.0003  0.1097 -0.0002  0.1104 0.0004  0.1112 0.0004  0.1119 0.0005  0.1126 0.0010  0.1133 0.0010  0.1141 0.0011  0.1148 0.0012  0.1155 0.0013  0.1163 0.0013  0.1170 0.0016  0.1177 0.0018  0.1184 0.0017  0.1192 0.0018  0.1199 0.0020  0.1206 0.0023  0.1214 0.0026  0.1221 0.0025  0.1228 0.0028  0.1235 0.0031  0.1243 0.0031  0.1250 0.0035  0.1257 0.0037  0.1265 0.0035  0.1272 0.0035  0.1279 0.0040  0.1286 0.0040  0.1294 0.0042  0.1301 0.0049  0.1308 0.0049  0.1316 0.0051  0.1323 0.0054  0.1330 0.0054  0.1337 0.0052  0.1345 0.0056  0.1352 0.0059  0.1359 0.0060  0.1367 0.0063  0.1374 0.0066  0.1381 0.0067  0.1388 0.0063  0.1396 0.0065  0.1403 0.0069  0.1410 0.0071  0.1418 0.0074  0.1425 0.0075  0.1432 0.0078  0.1440 0.0080  0.1447 0.0082  0.1454 0.0087  0.1461 0.0088  0.1469 0.0090  0.1476 0.0095  0.1483 0.0092  0.1491 0.0094  0.1498 0.0099  0.1505 0.0100  0.1512 0.0100  0.1520 0.0097  0.1527 0.0096  0.1534 0.0102  0.1542 0.0107  0.1549 0.0105  0.1556 0.0105  0.1563 0.0111  0.1571 0.0117  0.1578 0.0124  0.1585 0.0119  0.1593 0.0116  0.1600 0.0123  0.1607 0.0120  0.1614 0.0119  0.1622 0.0127  0.1629 0.0132  0.1636 0.0136  0.1644 0.0138  0.1651 0.0133  0.1658 0.0132  0.1665 0.0139  0.1673 0.0148  0.1680 0.0146  0.1687 0.0145  0.1695 0.0150  0.1702 0.0151  0.1709 0.0154  0.1716 0.0158  0.1724 0.0160  0.1731 0.0162  0.1738 0.0164  0.1746 0.0167  0.1753 0.0170  0.1760 0.0168  0.1767 0.0166  0.1775 0.0170  0.1782 0.0177  0.1789 0.0180  0.1797 0.0186  0.1804 0.0185  0.1811 0.0185  0.1819 0.0189  0.1826 0.0188  0.1833 0.0194  0.1840 0.0200  0.1848 0.0197  0.1855 0.0200  0.1862 0.0200  0.1870 0.0201  0.1877 0.0209  0.1884 0.0210  0.1891 0.0215  0.1899 0.0208  0.1906 0.0211  0.1913 0.0217  0.1921 0.0217  0.1928 0.0221  0.1935 0.0220  0.1942 0.0227  0.1950 0.0237  0.1957 0.0241  0.1964 0.0242  0.1972 0.0247  0.1979 0.0257  0.1986 0.0250  0.1993 0.0245  0.2001 0.0256  0.2008 0.0265  0.2015 0.0269  0.2023 0.0260  0.2030 0.0254  0.2037 0.0264  0.2044 0.0267  0.2052 0.0269  0.2059 0.0274  0.2066 0.0276  0.2074 0.0272  0.2081 0.0277  0.2088 0.0285  0.2095 0.0285  0.2103 0.0295  0.2110 0.0299  0.2117 0.0298  0.2125 0.0302  0.2132 0.0301  0.2139 0.0303  0.2147 0.0304  0.2154 0.0310  0.2161 0.0314  0.2168 0.0310  0.2176 0.0313  0.2183 0.0326  0.2190 0.0332  0.2198 0.0329  0.2205 0.0335  0.2212 0.0333  0.2219 0.0334  0.2227 0.0344  0.2234 0.0339  0.2241 0.0340  0.2249 0.0354  0.2256 0.0357  0.2263 0.0361  0.2270 0.0359  0.2278 0.0360  0.2285 0.0370  0.2292 0.0370  0.2300 0.0377  0.2307 0.0385  0.2314 0.0384  0.2321 0.0380  0.2329 0.0387  0.2336 0.0393  0.2343 0.0385  0.2351 0.0384  0.2358 0.0393  0.2365 0.0396  0.2372 0.0399  0.2380 0.0405  0.2387 0.0406  0.2394 0.0417  0.2402 0.0424  0.2409 0.0420  0.2416 0.0421  0.2423 0.0423  0.2431 0.0432  0.2438 0.0437  0.2445 0.0439  0.2453 0.0440  0.2460 0.0445  0.2467 0.0452  0.2474 0.0454  0.2482 0.0453  0.2489 0.0454  0.2496 0.0467  0.2504 0.0467  0.2511 0.0460  0.2518 0.0470  0.2526 0.0475  0.2533 0.0470  0.2540 0.0470  0.2547 0.0481  0.2555 0.0496  0.2562 0.0504  0.2569 0.0497  0.2577 0.0495  
/
\multiput {\large$\cdot$} at 0.0098 -0.0209  0.0106 -0.0190  0.0113 -0.0177  0.0120 -0.0167  0.0128 -0.0159  0.0135 -0.0153  0.0142 -0.0148  0.0149 -0.0144  0.0157 -0.0141  0.0164 -0.0137  0.0171 -0.0135  0.0179 -0.0132  0.0186 -0.0130  0.0193 -0.0128  0.0200 -0.0127  0.0208 -0.0125  0.0215 -0.0124  0.0222 -0.0123  0.0230 -0.0122  0.0237 -0.0121  0.0244 -0.0120  0.0251 -0.0118  0.0259 -0.0118  0.0266 -0.0117  0.0273 -0.0116  0.0281 -0.0115  0.0288 -0.0115  0.0295 -0.0115  0.0302 -0.0113  0.0310 -0.0113  0.0317 -0.0112  0.0324 -0.0112  0.0332 -0.0111  0.0339 -0.0110  0.0346 -0.0110  0.0353 -0.0109  0.0361 -0.0109  0.0368 -0.0108  0.0375 -0.0107  0.0383 -0.0106  0.0390 -0.0107  0.0397 -0.0105  0.0405 -0.0105  0.0412 -0.0104  0.0419 -0.0102  0.0426 -0.0102  0.0434 -0.0102  0.0441 -0.0101  0.0448 -0.0100  0.0456 -0.0099  0.0463 -0.0097  0.0470 -0.0097  0.0477 -0.0096  0.0485 -0.0095  0.0492 -0.0095  0.0499 -0.0094  0.0507 -0.0093  0.0514 -0.0091  0.0521 -0.0091  0.0528 -0.0091  0.0536 -0.0089  0.0543 -0.0088  0.0550 -0.0088  0.0558 -0.0085  0.0565 -0.0085  0.0572 -0.0085  0.0579 -0.0085  0.0587 -0.0083  0.0594 -0.0081  0.0601 -0.0081  0.0609 -0.0080  0.0616 -0.0078  0.0623 -0.0079  0.0630 -0.0079  0.0638 -0.0077  0.0645 -0.0075  0.0652 -0.0076  0.0660 -0.0073  0.0667 -0.0072  0.0674 -0.0072  0.0681 -0.0070  0.0689 -0.0069  0.0696 -0.0069  0.0703 -0.0068  0.0711 -0.0067  0.0718 -0.0066  0.0725 -0.0064  0.0733 -0.0062  0.0740 -0.0063  0.0747 -0.0061  0.0754 -0.0059  0.0762 -0.0057  0.0769 -0.0055  0.0776 -0.0055  0.0784 -0.0055  0.0791 -0.0054  0.0798 -0.0052  0.0805 -0.0050  0.0813 -0.0049  0.0820 -0.0048  0.0827 -0.0048  0.0835 -0.0046  0.0842 -0.0046  0.0849 -0.0047  0.0856 -0.0043  0.0864 -0.0040  0.0871 -0.0039  0.0878 -0.0038  0.0886 -0.0035  0.0893 -0.0034  0.0900 -0.0035  0.0907 -0.0033  0.0915 -0.0030  0.0922 -0.0029  0.0929 -0.0027  0.0937 -0.0027  0.0944 -0.0027  0.0951 -0.0026  0.0958 -0.0024  0.0966 -0.0022  0.0973 -0.0021  0.0980 -0.0021  0.0988 -0.0018  0.0995 -0.0015  0.1002 -0.0016  0.1009 -0.0014  0.1017 -0.0014  0.1024 -0.0012  0.1031 -0.0010  0.1039 -0.0013  0.1046 -0.0012  0.1053 -0.0006  0.1060 -0.0002  0.1068 -0.0004  0.1075 -0.0004  0.1082 -0.0002  0.1090 -0.0003  0.1097 -0.0002  0.1104 0.0004  0.1112 0.0004  0.1119 0.0005  0.1126 0.0010  0.1133 0.0010  0.1141 0.0011  0.1148 0.0012  0.1155 0.0013  0.1163 0.0013  0.1170 0.0016  0.1177 0.0018  0.1184 0.0017  0.1192 0.0018  0.1199 0.0020  0.1206 0.0023  0.1214 0.0026  0.1221 0.0025  0.1228 0.0028  0.1235 0.0031  0.1243 0.0031  0.1250 0.0035  0.1257 0.0037  0.1265 0.0035  0.1272 0.0035  0.1279 0.0040  0.1286 0.0040  0.1294 0.0042  0.1301 0.0049  0.1308 0.0049  0.1316 0.0051  0.1323 0.0054  0.1330 0.0054  0.1337 0.0052  0.1345 0.0056  0.1352 0.0059  0.1359 0.0060  0.1367 0.0063  0.1374 0.0066  0.1381 0.0067  0.1388 0.0063  0.1396 0.0065  0.1403 0.0069  0.1410 0.0071  0.1418 0.0074  0.1425 0.0075  0.1432 0.0078  0.1440 0.0080  0.1447 0.0082  0.1454 0.0087  0.1461 0.0088  0.1469 0.0090  0.1476 0.0095  0.1483 0.0092  0.1491 0.0094  0.1498 0.0099  0.1505 0.0100  0.1512 0.0100  0.1520 0.0097  0.1527 0.0096  0.1534 0.0102  0.1542 0.0107  0.1549 0.0105  0.1556 0.0105  0.1563 0.0111  0.1571 0.0117  0.1578 0.0124  0.1585 0.0119  0.1593 0.0116  0.1600 0.0123  0.1607 0.0120  0.1614 0.0119  0.1622 0.0127  0.1629 0.0132  0.1636 0.0136  0.1644 0.0138  0.1651 0.0133  0.1658 0.0132  0.1665 0.0139  0.1673 0.0148  0.1680 0.0146  0.1687 0.0145  0.1695 0.0150  0.1702 0.0151  0.1709 0.0154  0.1716 0.0158  0.1724 0.0160  0.1731 0.0162  0.1738 0.0164  0.1746 0.0167  0.1753 0.0170  0.1760 0.0168  0.1767 0.0166  0.1775 0.0170  0.1782 0.0177  0.1789 0.0180  0.1797 0.0186  0.1804 0.0185  0.1811 0.0185  0.1819 0.0189  0.1826 0.0188  0.1833 0.0194  0.1840 0.0200  0.1848 0.0197  0.1855 0.0200  0.1862 0.0200  0.1870 0.0201  0.1877 0.0209  0.1884 0.0210  0.1891 0.0215  0.1899 0.0208  0.1906 0.0211  0.1913 0.0217  0.1921 0.0217  0.1928 0.0221  0.1935 0.0220  0.1942 0.0227  0.1950 0.0237  0.1957 0.0241  0.1964 0.0242  0.1972 0.0247  0.1979 0.0257  0.1986 0.0250  0.1993 0.0245  0.2001 0.0256  0.2008 0.0265  0.2015 0.0269  0.2023 0.0260  0.2030 0.0254  0.2037 0.0264  0.2044 0.0267  0.2052 0.0269  0.2059 0.0274  0.2066 0.0276  0.2074 0.0272  0.2081 0.0277  0.2088 0.0285  0.2095 0.0285  0.2103 0.0295  0.2110 0.0299  0.2117 0.0298  0.2125 0.0302  0.2132 0.0301  0.2139 0.0303  0.2147 0.0304  0.2154 0.0310  0.2161 0.0314  0.2168 0.0310  0.2176 0.0313  0.2183 0.0326  0.2190 0.0332  0.2198 0.0329  0.2205 0.0335  0.2212 0.0333  0.2219 0.0334  0.2227 0.0344  0.2234 0.0339  0.2241 0.0340  0.2249 0.0354  0.2256 0.0357  0.2263 0.0361  0.2270 0.0359  0.2278 0.0360  0.2285 0.0370  0.2292 0.0370  0.2300 0.0377  0.2307 0.0385  0.2314 0.0384  0.2321 0.0380  0.2329 0.0387  0.2336 0.0393  0.2343 0.0385  0.2351 0.0384  0.2358 0.0393  0.2365 0.0396  0.2372 0.0399  0.2380 0.0405  0.2387 0.0406  0.2394 0.0417  0.2402 0.0424  0.2409 0.0420  0.2416 0.0421  0.2423 0.0423  0.2431 0.0432  0.2438 0.0437  0.2445 0.0439  0.2453 0.0440  0.2460 0.0445  0.2467 0.0452  0.2474 0.0454  0.2482 0.0453  0.2489 0.0454  0.2496 0.0467  0.2504 0.0467  0.2511 0.0460  0.2518 0.0470  0.2526 0.0475  0.2533 0.0470  0.2540 0.0470  0.2547 0.0481  0.2555 0.0496  0.2562 0.0504  0.2569 0.0497  0.2577 0.0495  
/


%L=15
\color{B15}
\plot 0.0080 -0.0168  0.0086 -0.0153  0.0092 -0.0143  0.0098 -0.0135  0.0104 -0.0128  0.0110 -0.0123  0.0116 -0.0119  0.0121 -0.0116  0.0127 -0.0113  0.0133 -0.0110  0.0139 -0.0108  0.0145 -0.0107  0.0151 -0.0105  0.0157 -0.0103  0.0163 -0.0102  0.0169 -0.0101  0.0175 -0.0100  0.0181 -0.0098  0.0187 -0.0098  0.0193 -0.0098  0.0199 -0.0097  0.0204 -0.0096  0.0210 -0.0096  0.0216 -0.0095  0.0222 -0.0094  0.0228 -0.0093  0.0234 -0.0093  0.0240 -0.0091  0.0246 -0.0091  0.0252 -0.0091  0.0258 -0.0090  0.0264 -0.0091  0.0270 -0.0090  0.0276 -0.0089  0.0281 -0.0090  0.0287 -0.0089  0.0293 -0.0089  0.0299 -0.0088  0.0305 -0.0087  0.0311 -0.0087  0.0317 -0.0087  0.0323 -0.0085  0.0329 -0.0085  0.0335 -0.0085  0.0341 -0.0084  0.0347 -0.0086  0.0353 -0.0085  0.0359 -0.0083  0.0364 -0.0083  0.0370 -0.0083  0.0376 -0.0082  0.0382 -0.0081  0.0388 -0.0081  0.0394 -0.0081  0.0400 -0.0081  0.0406 -0.0080  0.0412 -0.0080  0.0418 -0.0079  0.0424 -0.0079  0.0430 -0.0077  0.0436 -0.0077  0.0441 -0.0077  0.0447 -0.0076  0.0453 -0.0076  0.0459 -0.0073  0.0465 -0.0075  0.0471 -0.0075  0.0477 -0.0071  0.0483 -0.0071  0.0489 -0.0071  0.0495 -0.0068  0.0501 -0.0070  0.0507 -0.0071  0.0513 -0.0067  0.0519 -0.0067  0.0524 -0.0066  0.0530 -0.0063  0.0536 -0.0066  0.0542 -0.0067  0.0548 -0.0063  0.0554 -0.0062  0.0560 -0.0064  0.0566 -0.0063  0.0572 -0.0063  0.0578 -0.0062  0.0584 -0.0059  0.0590 -0.0059  0.0596 -0.0058  0.0601 -0.0059  0.0607 -0.0058  0.0613 -0.0056  0.0619 -0.0056  0.0625 -0.0055  0.0631 -0.0053  0.0637 -0.0053  0.0643 -0.0054  0.0649 -0.0054  0.0655 -0.0052  0.0661 -0.0051  0.0667 -0.0051  0.0673 -0.0051  0.0679 -0.0050  0.0684 -0.0049  0.0690 -0.0047  0.0696 -0.0047  0.0702 -0.0046  0.0708 -0.0044  0.0714 -0.0044  0.0720 -0.0043  0.0726 -0.0041  0.0732 -0.0041  0.0738 -0.0041  0.0744 -0.0042  0.0750 -0.0042  0.0756 -0.0041  0.0761 -0.0040  0.0767 -0.0039  0.0773 -0.0037  0.0779 -0.0035  0.0785 -0.0033  0.0791 -0.0031  0.0797 -0.0033  0.0803 -0.0034  0.0809 -0.0031  0.0815 -0.0033  0.0821 -0.0031  0.0827 -0.0025  0.0833 -0.0027  0.0839 -0.0026  0.0844 -0.0021  0.0850 -0.0023  0.0856 -0.0022  0.0862 -0.0020  0.0868 -0.0024  0.0874 -0.0023  0.0880 -0.0016  0.0886 -0.0015  0.0892 -0.0019  0.0898 -0.0020  0.0904 -0.0021  0.0910 -0.0014  0.0916 -0.0012  0.0921 -0.0014  0.0927 -0.0014  0.0933 -0.0012  0.0939 -0.0008  0.0945 -0.0007  0.0951 -0.0007  0.0957 -0.0003  0.0963 -0.0006  0.0969 -0.0006  0.0975 -0.0001  0.0981 0.0001  0.0987 -0.0003  0.0993 -0.0000  0.0999 0.0005  0.1004 0.0005  0.1010 0.0007  0.1016 0.0007  0.1022 0.0005  0.1028 0.0005  0.1034 0.0009  0.1040 0.0009  0.1046 0.0009  0.1052 0.0015  0.1058 0.0017  0.1064 0.0016  0.1070 0.0020  0.1076 0.0018  0.1081 0.0021  0.1087 0.0020  0.1093 0.0016  0.1099 0.0021  0.1105 0.0026  0.1111 0.0025  0.1117 0.0021  0.1123 0.0028  0.1129 0.0030  0.1135 0.0031  0.1141 0.0033  0.1147 0.0030  0.1153 0.0036  0.1159 0.0041  0.1164 0.0042  0.1170 0.0039  0.1176 0.0039  0.1182 0.0038  0.1188 0.0038  0.1194 0.0041  0.1200 0.0040  0.1206 0.0040  0.1212 0.0040  0.1218 0.0044  0.1224 0.0046  0.1230 0.0049  0.1236 0.0048  0.1241 0.0042  0.1247 0.0049  0.1253 0.0055  0.1259 0.0057  0.1265 0.0058  0.1271 0.0059  0.1277 0.0060  0.1283 0.0064  0.1289 0.0069  0.1295 0.0070  0.1301 0.0065  0.1307 0.0060  0.1313 0.0070  0.1319 0.0072  0.1324 0.0065  0.1330 0.0074  0.1336 0.0077  0.1342 0.0078  0.1348 0.0083  0.1354 0.0077  0.1360 0.0084  0.1366 0.0089  0.1372 0.0082  0.1378 0.0073  0.1384 0.0079  0.1390 0.0087  0.1396 0.0086  0.1401 0.0082  0.1407 0.0075  0.1413 0.0085  0.1419 0.0090  0.1425 0.0094  0.1431 0.0095  0.1437 0.0085  0.1443 0.0088  0.1449 0.0097  0.1455 0.0099  0.1461 0.0097  0.1467 0.0094  0.1473 0.0096  0.1479 0.0105  0.1484 0.0110  0.1490 0.0107  0.1496 0.0111  0.1502 0.0115  0.1508 0.0114  0.1514 0.0116  0.1520 0.0111  0.1526 0.0111  0.1532 0.0130  0.1538 0.0126  0.1544 0.0116  0.1550 0.0123  0.1556 0.0120  0.1561 0.0128  0.1567 0.0129  0.1573 0.0127  0.1579 0.0138  0.1585 0.0134  0.1591 0.0127  0.1597 0.0131  0.1603 0.0137  0.1609 0.0144  0.1615 0.0137  0.1621 0.0134  0.1627 0.0141  0.1633 0.0148  0.1639 0.0149  0.1644 0.0151  0.1650 0.0156  0.1656 0.0162  0.1662 0.0166  0.1668 0.0156  0.1674 0.0160  0.1680 0.0167  0.1686 0.0168  0.1692 0.0166  0.1698 0.0168  0.1704 0.0173  0.1710 0.0165  0.1716 0.0172  0.1721 0.0180  0.1727 0.0181  0.1733 0.0178  0.1739 0.0178  0.1745 0.0184  0.1751 0.0190  0.1757 0.0199  0.1763 0.0193  0.1769 0.0187  0.1775 0.0199  0.1781 0.0205  0.1787 0.0200  0.1793 0.0202  0.1799 0.0207  0.1804 0.0208  0.1810 0.0200  0.1816 0.0203  0.1822 0.0213  0.1828 0.0210  0.1834 0.0207  0.1840 0.0210  0.1846 0.0214  0.1852 0.0214  0.1858 0.0215  0.1864 0.0228  0.1870 0.0225  0.1876 0.0212  0.1881 0.0224  0.1887 0.0227  0.1893 0.0226  0.1899 0.0234  0.1905 0.0239  0.1911 0.0239  0.1917 0.0238  0.1923 0.0236  0.1929 0.0238  0.1935 0.0245  0.1941 0.0246  0.1947 0.0246  0.1953 0.0246  0.1959 0.0242  0.1964 0.0252  0.1970 0.0263  0.1976 0.0259  0.1982 0.0262  0.1988 0.0256  0.1994 0.0254  0.2000 0.0260  0.2006 0.0262  0.2012 0.0268  0.2018 0.0270  0.2024 0.0273  0.2030 0.0282  0.2036 0.0279  0.2041 0.0271  0.2047 0.0276  0.2053 0.0285  0.2059 0.0278  0.2065 0.0272  0.2071 0.0292  0.2077 0.0304  0.2083 0.0304  0.2089 0.0304  0.2095 0.0309  0.2101 0.0308  0.2107 0.0305  0.2113 0.0307  0.2119 0.0302  0.2124 0.0302  0.2130 0.0305  0.2136 0.0314  0.2142 0.0314  0.2148 0.0318  0.2154 0.0330  0.2160 0.0333  0.2166 0.0327  0.2172 0.0327  0.2178 0.0340  0.2184 0.0345  0.2190 0.0340  0.2196 0.0342  0.2201 0.0354  0.2207 0.0353  0.2213 0.0352  0.2219 0.0351  0.2225 0.0355  0.2231 0.0354  0.2237 0.0354  0.2243 0.0359  0.2249 0.0373  0.2255 0.0369  0.2261 0.0356  0.2267 0.0371  0.2273 0.0373  0.2279 0.0373  0.2284 0.0380  0.2290 0.0384  0.2296 0.0398  0.2302 0.0390  0.2308 0.0382  0.2314 0.0383  0.2320 0.0389  0.2326 0.0404  0.2332 0.0396  0.2338 0.0399  0.2344 0.0411  0.2350 0.0388  0.2356 0.0388  0.2361 0.0410  0.2367 0.0415  0.2373 0.0421  0.2379 0.0412  0.2385 0.0420  0.2391 0.0433  0.2397 0.0414  0.2403 0.0408  0.2409 0.0433  0.2415 0.0436  0.2421 0.0436  0.2427 0.0437  0.2433 0.0432  0.2439 0.0434  0.2444 0.0445  0.2450 0.0457  0.2456 0.0453  0.2462 0.0449  0.2468 0.0456  0.2474 0.0465  0.2480 0.0452  0.2486 0.0453  0.2492 0.0469  0.2498 0.0480  0.2504 0.0485  0.2510 0.0487  0.2516 0.0477  0.2521 0.0481  0.2527 0.0498  0.2533 0.0487  0.2539 0.0475  0.2545 0.0489  0.2551 0.0497  0.2557 0.0493  
/
\multiput {\large$\cdot$} at 0.0080 -0.0168  0.0086 -0.0153  0.0092 -0.0143  0.0098 -0.0135  0.0104 -0.0128  0.0110 -0.0123  0.0116 -0.0119  0.0121 -0.0116  0.0127 -0.0113  0.0133 -0.0110  0.0139 -0.0108  0.0145 -0.0107  0.0151 -0.0105  0.0157 -0.0103  0.0163 -0.0102  0.0169 -0.0101  0.0175 -0.0100  0.0181 -0.0098  0.0187 -0.0098  0.0193 -0.0098  0.0199 -0.0097  0.0204 -0.0096  0.0210 -0.0096  0.0216 -0.0095  0.0222 -0.0094  0.0228 -0.0093  0.0234 -0.0093  0.0240 -0.0091  0.0246 -0.0091  0.0252 -0.0091  0.0258 -0.0090  0.0264 -0.0091  0.0270 -0.0090  0.0276 -0.0089  0.0281 -0.0090  0.0287 -0.0089  0.0293 -0.0089  0.0299 -0.0088  0.0305 -0.0087  0.0311 -0.0087  0.0317 -0.0087  0.0323 -0.0085  0.0329 -0.0085  0.0335 -0.0085  0.0341 -0.0084  0.0347 -0.0086  0.0353 -0.0085  0.0359 -0.0083  0.0364 -0.0083  0.0370 -0.0083  0.0376 -0.0082  0.0382 -0.0081  0.0388 -0.0081  0.0394 -0.0081  0.0400 -0.0081  0.0406 -0.0080  0.0412 -0.0080  0.0418 -0.0079  0.0424 -0.0079  0.0430 -0.0077  0.0436 -0.0077  0.0441 -0.0077  0.0447 -0.0076  0.0453 -0.0076  0.0459 -0.0073  0.0465 -0.0075  0.0471 -0.0075  0.0477 -0.0071  0.0483 -0.0071  0.0489 -0.0071  0.0495 -0.0068  0.0501 -0.0070  0.0507 -0.0071  0.0513 -0.0067  0.0519 -0.0067  0.0524 -0.0066  0.0530 -0.0063  0.0536 -0.0066  0.0542 -0.0067  0.0548 -0.0063  0.0554 -0.0062  0.0560 -0.0064  0.0566 -0.0063  0.0572 -0.0063  0.0578 -0.0062  0.0584 -0.0059  0.0590 -0.0059  0.0596 -0.0058  0.0601 -0.0059  0.0607 -0.0058  0.0613 -0.0056  0.0619 -0.0056  0.0625 -0.0055  0.0631 -0.0053  0.0637 -0.0053  0.0643 -0.0054  0.0649 -0.0054  0.0655 -0.0052  0.0661 -0.0051  0.0667 -0.0051  0.0673 -0.0051  0.0679 -0.0050  0.0684 -0.0049  0.0690 -0.0047  0.0696 -0.0047  0.0702 -0.0046  0.0708 -0.0044  0.0714 -0.0044  0.0720 -0.0043  0.0726 -0.0041  0.0732 -0.0041  0.0738 -0.0041  0.0744 -0.0042  0.0750 -0.0042  0.0756 -0.0041  0.0761 -0.0040  0.0767 -0.0039  0.0773 -0.0037  0.0779 -0.0035  0.0785 -0.0033  0.0791 -0.0031  0.0797 -0.0033  0.0803 -0.0034  0.0809 -0.0031  0.0815 -0.0033  0.0821 -0.0031  0.0827 -0.0025  0.0833 -0.0027  0.0839 -0.0026  0.0844 -0.0021  0.0850 -0.0023  0.0856 -0.0022  0.0862 -0.0020  0.0868 -0.0024  0.0874 -0.0023  0.0880 -0.0016  0.0886 -0.0015  0.0892 -0.0019  0.0898 -0.0020  0.0904 -0.0021  0.0910 -0.0014  0.0916 -0.0012  0.0921 -0.0014  0.0927 -0.0014  0.0933 -0.0012  0.0939 -0.0008  0.0945 -0.0007  0.0951 -0.0007  0.0957 -0.0003  0.0963 -0.0006  0.0969 -0.0006  0.0975 -0.0001  0.0981 0.0001  0.0987 -0.0003  0.0993 -0.0000  0.0999 0.0005  0.1004 0.0005  0.1010 0.0007  0.1016 0.0007  0.1022 0.0005  0.1028 0.0005  0.1034 0.0009  0.1040 0.0009  0.1046 0.0009  0.1052 0.0015  0.1058 0.0017  0.1064 0.0016  0.1070 0.0020  0.1076 0.0018  0.1081 0.0021  0.1087 0.0020  0.1093 0.0016  0.1099 0.0021  0.1105 0.0026  0.1111 0.0025  0.1117 0.0021  0.1123 0.0028  0.1129 0.0030  0.1135 0.0031  0.1141 0.0033  0.1147 0.0030  0.1153 0.0036  0.1159 0.0041  0.1164 0.0042  0.1170 0.0039  0.1176 0.0039  0.1182 0.0038  0.1188 0.0038  0.1194 0.0041  0.1200 0.0040  0.1206 0.0040  0.1212 0.0040  0.1218 0.0044  0.1224 0.0046  0.1230 0.0049  0.1236 0.0048  0.1241 0.0042  0.1247 0.0049  0.1253 0.0055  0.1259 0.0057  0.1265 0.0058  0.1271 0.0059  0.1277 0.0060  0.1283 0.0064  0.1289 0.0069  0.1295 0.0070  0.1301 0.0065  0.1307 0.0060  0.1313 0.0070  0.1319 0.0072  0.1324 0.0065  0.1330 0.0074  0.1336 0.0077  0.1342 0.0078  0.1348 0.0083  0.1354 0.0077  0.1360 0.0084  0.1366 0.0089  0.1372 0.0082  0.1378 0.0073  0.1384 0.0079  0.1390 0.0087  0.1396 0.0086  0.1401 0.0082  0.1407 0.0075  0.1413 0.0085  0.1419 0.0090  0.1425 0.0094  0.1431 0.0095  0.1437 0.0085  0.1443 0.0088  0.1449 0.0097  0.1455 0.0099  0.1461 0.0097  0.1467 0.0094  0.1473 0.0096  0.1479 0.0105  0.1484 0.0110  0.1490 0.0107  0.1496 0.0111  0.1502 0.0115  0.1508 0.0114  0.1514 0.0116  0.1520 0.0111  0.1526 0.0111  0.1532 0.0130  0.1538 0.0126  0.1544 0.0116  0.1550 0.0123  0.1556 0.0120  0.1561 0.0128  0.1567 0.0129  0.1573 0.0127  0.1579 0.0138  0.1585 0.0134  0.1591 0.0127  0.1597 0.0131  0.1603 0.0137  0.1609 0.0144  0.1615 0.0137  0.1621 0.0134  0.1627 0.0141  0.1633 0.0148  0.1639 0.0149  0.1644 0.0151  0.1650 0.0156  0.1656 0.0162  0.1662 0.0166  0.1668 0.0156  0.1674 0.0160  0.1680 0.0167  0.1686 0.0168  0.1692 0.0166  0.1698 0.0168  0.1704 0.0173  0.1710 0.0165  0.1716 0.0172  0.1721 0.0180  0.1727 0.0181  0.1733 0.0178  0.1739 0.0178  0.1745 0.0184  0.1751 0.0190  0.1757 0.0199  0.1763 0.0193  0.1769 0.0187  0.1775 0.0199  0.1781 0.0205  0.1787 0.0200  0.1793 0.0202  0.1799 0.0207  0.1804 0.0208  0.1810 0.0200  0.1816 0.0203  0.1822 0.0213  0.1828 0.0210  0.1834 0.0207  0.1840 0.0210  0.1846 0.0214  0.1852 0.0214  0.1858 0.0215  0.1864 0.0228  0.1870 0.0225  0.1876 0.0212  0.1881 0.0224  0.1887 0.0227  0.1893 0.0226  0.1899 0.0234  0.1905 0.0239  0.1911 0.0239  0.1917 0.0238  0.1923 0.0236  0.1929 0.0238  0.1935 0.0245  0.1941 0.0246  0.1947 0.0246  0.1953 0.0246  0.1959 0.0242  0.1964 0.0252  0.1970 0.0263  0.1976 0.0259  0.1982 0.0262  0.1988 0.0256  0.1994 0.0254  0.2000 0.0260  0.2006 0.0262  0.2012 0.0268  0.2018 0.0270  0.2024 0.0273  0.2030 0.0282  0.2036 0.0279  0.2041 0.0271  0.2047 0.0276  0.2053 0.0285  0.2059 0.0278  0.2065 0.0272  0.2071 0.0292  0.2077 0.0304  0.2083 0.0304  0.2089 0.0304  0.2095 0.0309  0.2101 0.0308  0.2107 0.0305  0.2113 0.0307  0.2119 0.0302  0.2124 0.0302  0.2130 0.0305  0.2136 0.0314  0.2142 0.0314  0.2148 0.0318  0.2154 0.0330  0.2160 0.0333  0.2166 0.0327  0.2172 0.0327  0.2178 0.0340  0.2184 0.0345  0.2190 0.0340  0.2196 0.0342  0.2201 0.0354  0.2207 0.0353  0.2213 0.0352  0.2219 0.0351  0.2225 0.0355  0.2231 0.0354  0.2237 0.0354  0.2243 0.0359  0.2249 0.0373  0.2255 0.0369  0.2261 0.0356  0.2267 0.0371  0.2273 0.0373  0.2279 0.0373  0.2284 0.0380  0.2290 0.0384  0.2296 0.0398  0.2302 0.0390  0.2308 0.0382  0.2314 0.0383  0.2320 0.0389  0.2326 0.0404  0.2332 0.0396  0.2338 0.0399  0.2344 0.0411  0.2350 0.0388  0.2356 0.0388  0.2361 0.0410  0.2367 0.0415  0.2373 0.0421  0.2379 0.0412  0.2385 0.0420  0.2391 0.0433  0.2397 0.0414  0.2403 0.0408  0.2409 0.0433  0.2415 0.0436  0.2421 0.0436  0.2427 0.0437  0.2433 0.0432  0.2439 0.0434  0.2444 0.0445  0.2450 0.0457  0.2456 0.0453  0.2462 0.0449  0.2468 0.0456  0.2474 0.0465  0.2480 0.0452  0.2486 0.0453  0.2492 0.0469  0.2498 0.0480  0.2504 0.0485  0.2510 0.0487  0.2516 0.0477  0.2521 0.0481  0.2527 0.0498  0.2533 0.0487  0.2539 0.0475  0.2545 0.0489  0.2551 0.0497  0.2557 0.0493  
/



\normalcolor
\color{black}




\setcoordinatesystem units <325pt,1500pt> point at -0.7 0
\axes{0}{-0.05}{0}{0}{0.5}{0.05}{0}
\axis left shiftedto x=0 %label {$\Pi(3_1)$} 
      ticks
      withvalues -0.05 0.05 /
      at -0.05 0.05 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
    withvalues 0.1 0.2 0.3 0.4 /
    at 0.1 0.2 0.3 0.4 /
/

\put {\Large$\Pi_{4_1}$} at -0.075 0 
\put {\Large$\phi$} at 0.425 -0.02




%L=5
\color{B05}
\plot 
 0.5200 -0.0248  0.5360 0.0138  0.5520 0.0500 
 /
\multiput {\large$\cdot$} at 
 0.5200 -0.0248  0.5360 0.0138  0.5520 0.0500 
 /

%L=6
\color{B06}
\plot 
 0.3750 -0.0510  0.3843 -0.0387  0.3935 -0.0260  0.4028 -0.0130  0.4120 0.0003  0.4213 0.0141  0.4306 0.0280  0.4398 0.0418 
 /
\multiput {\large$\cdot$} at 
 0.3750 -0.0510  0.3843 -0.0387  0.3935 -0.0260  0.4028 -0.0130  0.4120 0.0003  0.4213 0.0141  0.4306 0.0280  0.4398 0.0418 
/

%L=7
\color{B07}
\plot 
 0.2770 -0.0502  0.2828 -0.0451  0.2886 -0.0398  0.2945 -0.0344  0.3003 -0.0293  0.3061 -0.0237  0.3120 -0.0184  0.3178 -0.0128  0.3236 -0.0071  0.3294 -0.0017  0.3353 0.0037  0.3411 0.0097  0.3469 0.0158  0.3528 0.0217  0.3586 0.0281  0.3644 0.0344  0.3703 0.0406  0.3761 0.0470 
 /
\multiput {\large$\cdot$} at 
 0.2770 -0.0502  0.2828 -0.0451  0.2886 -0.0398  0.2945 -0.0344  0.3003 -0.0293  0.3061 -0.0237  0.3120 -0.0184  0.3178 -0.0128  0.3236 -0.0071  0.3294 -0.0017  0.3353 0.0037  0.3411 0.0097  0.3469 0.0158  0.3528 0.0217  0.3586 0.0281  0.3644 0.0344  0.3703 0.0406  0.3761 0.0470 
 /

%L=8
\color{B08}
\plot 
0.2012 -0.0469  0.2051 -0.0443  0.2090 -0.0458  0.2129 -0.0469  0.2168 -0.0406  0.2207 -0.0358  0.2246 -0.0373  0.2285 -0.0329  0.2324 -0.0285  0.2363 -0.0267  0.2402 -0.0211  0.2441 -0.0216  0.2480 -0.0174  0.2520 -0.0125  0.2559 -0.0148  0.2598 -0.0154  0.2637 -0.0059  0.2676 0.0010  0.2715 -0.0012  0.2754 -0.0000  0.2793 -0.0007  0.2832 0.0055  0.2871 0.0109  0.2910 0.0143  0.2949 0.0113  0.2988 0.0146  0.3027 0.0225  0.3066 0.0251  0.3105 0.0289  0.3145 0.0282  0.3184 0.0307  0.3223 0.0339  0.3262 0.0378  0.3301 0.0450  0.3340 0.0479 
  /
\multiput {\large$\cdot$} at  
0.2012 -0.0469  0.2051 -0.0443  0.2090 -0.0458  0.2129 -0.0469  0.2168 -0.0406  0.2207 -0.0358  0.2246 -0.0373  0.2285 -0.0329  0.2324 -0.0285  0.2363 -0.0267  0.2402 -0.0211  0.2441 -0.0216  0.2480 -0.0174  0.2520 -0.0125  0.2559 -0.0148  0.2598 -0.0154  0.2637 -0.0059  0.2676 0.0010  0.2715 -0.0012  0.2754 -0.0000  0.2793 -0.0007  0.2832 0.0055  0.2871 0.0109  0.2910 0.0143  0.2949 0.0113  0.2988 0.0146  0.3027 0.0225  0.3066 0.0251  0.3105 0.0289  0.3145 0.0282  0.3184 0.0307  0.3223 0.0339  0.3262 0.0378  0.3301 0.0450  0.3340 0.0479 
  /


%L=9
\color{B09}
\plot 
 0.1331 -0.0492  0.1358 -0.0503  0.1385 -0.0483  0.1413 -0.0459  0.1440 -0.0460  0.1468 -0.0437  0.1495 -0.0417  0.1523 -0.0435  0.1550 -0.0401  0.1578 -0.0355  0.1605 -0.0355  0.1632 -0.0356  0.1660 -0.0345  0.1687 -0.0365  0.1715 -0.0325  0.1742 -0.0287  0.1770 -0.0285  0.1797 -0.0265  0.1824 -0.0269  0.1852 -0.0267  0.1879 -0.0251  0.1907 -0.0213  0.1934 -0.0221  0.1962 -0.0210  0.1989 -0.0186  0.2016 -0.0192  0.2044 -0.0150  0.2071 -0.0161  0.2099 -0.0161  0.2126 -0.0108  0.2154 -0.0115  0.2181 -0.0088  0.2209 -0.0062  0.2236 -0.0018  0.2263 -0.0039  0.2291 -0.0064  0.2318 -0.0018  0.2346 0.0008  0.2373 0.0033  0.2401 0.0024  0.2428 0.0039  0.2455 0.0068  0.2483 0.0075  0.2510 0.0060  0.2538 0.0151  0.2565 0.0201  0.2593 0.0149  0.2620 0.0197  0.2647 0.0184  0.2675 0.0203  0.2702 0.0230  0.2730 0.0184  0.2757 0.0253  0.2785 0.0306  0.2812 0.0320  0.2840 0.0347  0.2867 0.0380  0.2894 0.0324  0.2922 0.0293  0.2949 0.0353  0.2977 0.0424  0.3004 0.0418  0.3032 0.0391  0.3059 0.0419  0.3086 0.0414  0.3114 0.0430 
  /
\multiput {\large$\cdot$} at 
 0.1331 -0.0492  0.1358 -0.0503  0.1385 -0.0483  0.1413 -0.0459  0.1440 -0.0460  0.1468 -0.0437  0.1495 -0.0417  0.1523 -0.0435  0.1550 -0.0401  0.1578 -0.0355  0.1605 -0.0355  0.1632 -0.0356  0.1660 -0.0345  0.1687 -0.0365  0.1715 -0.0325  0.1742 -0.0287  0.1770 -0.0285  0.1797 -0.0265  0.1824 -0.0269  0.1852 -0.0267  0.1879 -0.0251  0.1907 -0.0213  0.1934 -0.0221  0.1962 -0.0210  0.1989 -0.0186  0.2016 -0.0192  0.2044 -0.0150  0.2071 -0.0161  0.2099 -0.0161  0.2126 -0.0108  0.2154 -0.0115  0.2181 -0.0088  0.2209 -0.0062  0.2236 -0.0018  0.2263 -0.0039  0.2291 -0.0064  0.2318 -0.0018  0.2346 0.0008  0.2373 0.0033  0.2401 0.0024  0.2428 0.0039  0.2455 0.0068  0.2483 0.0075  0.2510 0.0060  0.2538 0.0151  0.2565 0.0201  0.2593 0.0149  0.2620 0.0197  0.2647 0.0184  0.2675 0.0203  0.2702 0.0230  0.2730 0.0184  0.2757 0.0253  0.2785 0.0306  0.2812 0.0320  0.2840 0.0347  0.2867 0.0380  0.2894 0.0324  0.2922 0.0293  0.2949 0.0353  0.2977 0.0424  0.3004 0.0418  0.3032 0.0391  0.3059 0.0419  0.3086 0.0414  0.3114 0.0430  
  /

%L=10
\color{B10}
\plot 
 0.0690 -0.0494  0.0710 -0.0487  0.0730 -0.0488  0.0750 -0.0481  0.0770 -0.0470  0.0790 -0.0462  0.0810 -0.0458  0.0830 -0.0445  0.0850 -0.0437  0.0870 -0.0438  0.0890 -0.0426  0.0910 -0.0419  0.0930 -0.0419  0.0950 -0.0409  0.0970 -0.0403  0.0990 -0.0395  0.1010 -0.0383  0.1030 -0.0381  0.1050 -0.0379  0.1070 -0.0365  0.1090 -0.0370  0.1110 -0.0363  0.1130 -0.0335  0.1150 -0.0330  0.1170 -0.0332  0.1190 -0.0339  0.1210 -0.0329  0.1230 -0.0323  0.1250 -0.0322  0.1270 -0.0307  0.1290 -0.0300  0.1310 -0.0286  0.1330 -0.0268  0.1350 -0.0269  0.1370 -0.0267  0.1390 -0.0250  0.1410 -0.0238  0.1430 -0.0247  0.1450 -0.0228  0.1470 -0.0228  0.1490 -0.0215  0.1510 -0.0207  0.1530 -0.0211  0.1550 -0.0183  0.1570 -0.0182  0.1590 -0.0170  0.1610 -0.0159  0.1630 -0.0152  0.1650 -0.0157  0.1670 -0.0131  0.1690 -0.0144  0.1710 -0.0136  0.1730 -0.0098  0.1750 -0.0129  0.1770 -0.0104  0.1790 -0.0088  0.1810 -0.0102  0.1830 -0.0079  0.1850 -0.0076  0.1870 -0.0076  0.1890 -0.0067  0.1910 -0.0045  0.1930 -0.0021  0.1950 -0.0024  0.1970 -0.0033  0.1990 -0.0039  0.2010 0.0003  0.2030 0.0036  0.2050 0.0020  0.2070 -0.0002  0.2090 0.0044  0.2110 0.0034  0.2130 0.0048  0.2150 0.0081  0.2170 0.0055  0.2190 0.0081  0.2210 0.0078  0.2230 0.0090  0.2250 0.0116  0.2270 0.0119  0.2290 0.0142  0.2310 0.0136  0.2330 0.0131  0.2350 0.0110  0.2370 0.0123  0.2390 0.0205  0.2410 0.0250  0.2430 0.0253  0.2450 0.0191  0.2470 0.0165  0.2490 0.0205  0.2510 0.0275  0.2530 0.0296  0.2550 0.0236  0.2570 0.0252  0.2590 0.0367  0.2610 0.0338  0.2630 0.0289  0.2650 0.0290  0.2670 0.0329  0.2690 0.0370  0.2710 0.0379  0.2730 0.0389  0.2750 0.0398  0.2770 0.0405  0.2790 0.0399  0.2810 0.0405  0.2830 0.0437  0.2850 0.0464  0.2870 0.0469  0.2890 0.0490 
   /
\multiput {\large$\cdot$} at 
 0.0690 -0.0494  0.0710 -0.0487  0.0730 -0.0488  0.0750 -0.0481  0.0770 -0.0470  0.0790 -0.0462  0.0810 -0.0458  0.0830 -0.0445  0.0850 -0.0437  0.0870 -0.0438  0.0890 -0.0426  0.0910 -0.0419  0.0930 -0.0419  0.0950 -0.0409  0.0970 -0.0403  0.0990 -0.0395  0.1010 -0.0383  0.1030 -0.0381  0.1050 -0.0379  0.1070 -0.0365  0.1090 -0.0370  0.1110 -0.0363  0.1130 -0.0335  0.1150 -0.0330  0.1170 -0.0332  0.1190 -0.0339  0.1210 -0.0329  0.1230 -0.0323  0.1250 -0.0322  0.1270 -0.0307  0.1290 -0.0300  0.1310 -0.0286  0.1330 -0.0268  0.1350 -0.0269  0.1370 -0.0267  0.1390 -0.0250  0.1410 -0.0238  0.1430 -0.0247  0.1450 -0.0228  0.1470 -0.0228  0.1490 -0.0215  0.1510 -0.0207  0.1530 -0.0211  0.1550 -0.0183  0.1570 -0.0182  0.1590 -0.0170  0.1610 -0.0159  0.1630 -0.0152  0.1650 -0.0157  0.1670 -0.0131  0.1690 -0.0144  0.1710 -0.0136  0.1730 -0.0098  0.1750 -0.0129  0.1770 -0.0104  0.1790 -0.0088  0.1810 -0.0102  0.1830 -0.0079  0.1850 -0.0076  0.1870 -0.0076  0.1890 -0.0067  0.1910 -0.0045  0.1930 -0.0021  0.1950 -0.0024  0.1970 -0.0033  0.1990 -0.0039  0.2010 0.0003  0.2030 0.0036  0.2050 0.0020  0.2070 -0.0002  0.2090 0.0044  0.2110 0.0034  0.2130 0.0048  0.2150 0.0081  0.2170 0.0055  0.2190 0.0081  0.2210 0.0078  0.2230 0.0090  0.2250 0.0116  0.2270 0.0119  0.2290 0.0142  0.2310 0.0136  0.2330 0.0131  0.2350 0.0110  0.2370 0.0123  0.2390 0.0205  0.2410 0.0250  0.2430 0.0253  0.2450 0.0191  0.2470 0.0165  0.2490 0.0205  0.2510 0.0275  0.2530 0.0296  0.2550 0.0236  0.2570 0.0252  0.2590 0.0367  0.2610 0.0338  0.2630 0.0289  0.2650 0.0290  0.2670 0.0329  0.2690 0.0370  0.2710 0.0379  0.2730 0.0389  0.2750 0.0398  0.2770 0.0405  0.2790 0.0399  0.2810 0.0405  0.2830 0.0437  0.2850 0.0464  0.2870 0.0469  0.2890 0.0490 
  /


%L=11
\color{B11}
\plot 
0.0323 -0.0497  0.0338 -0.0479  0.0353 -0.0462  0.0368 -0.0447  0.0383 -0.0437  0.0398 -0.0428  0.0413 -0.0418  0.0428 -0.0415  0.0443 -0.0409  0.0458 -0.0399  0.0473 -0.0390  0.0488 -0.0386  0.0503 -0.0379  0.0518 -0.0374  0.0533 -0.0376  0.0548 -0.0372  0.0563 -0.0363  0.0579 -0.0363  0.0594 -0.0358  0.0609 -0.0354  0.0624 -0.0350  0.0639 -0.0335  0.0654 -0.0339  0.0669 -0.0335  0.0684 -0.0323  0.0699 -0.0332  0.0714 -0.0329  0.0729 -0.0323  0.0744 -0.0317  0.0759 -0.0308  0.0774 -0.0311  0.0789 -0.0310  0.0804 -0.0291  0.0819 -0.0290  0.0834 -0.0303  0.0849 -0.0289  0.0864 -0.0278  0.0879 -0.0283  0.0894 -0.0279  0.0909 -0.0264  0.0924 -0.0254  0.0939 -0.0256  0.0954 -0.0253  0.0969 -0.0252  0.0984 -0.0248  0.0999 -0.0253  0.1014 -0.0246  0.1029 -0.0235  0.1044 -0.0237  0.1059 -0.0226  0.1074 -0.0229  0.1089 -0.0233  0.1104 -0.0223  0.1119 -0.0213  0.1134 -0.0210  0.1150 -0.0208  0.1165 -0.0202  0.1180 -0.0190  0.1195 -0.0197  0.1210 -0.0194  0.1225 -0.0178  0.1240 -0.0174  0.1255 -0.0161  0.1270 -0.0172  0.1285 -0.0154  0.1300 -0.0136  0.1315 -0.0151  0.1330 -0.0152  0.1345 -0.0137  0.1360 -0.0128  0.1375 -0.0149  0.1390 -0.0139  0.1405 -0.0127  0.1420 -0.0124  0.1435 -0.0109  0.1450 -0.0099  0.1465 -0.0106  0.1480 -0.0104  0.1495 -0.0090  0.1510 -0.0097  0.1525 -0.0074  0.1540 -0.0076  0.1555 -0.0080  0.1570 -0.0067  0.1585 -0.0081  0.1600 -0.0053  0.1615 -0.0044  0.1630 -0.0056  0.1645 -0.0044  0.1660 -0.0018  0.1675 -0.0030  0.1690 -0.0044  0.1705 0.0001  0.1721 0.0011  0.1736 -0.0012  0.1751 -0.0004  0.1766 0.0012  0.1781 0.0002  0.1796 0.0014  0.1811 0.0023  0.1826 0.0029  0.1841 0.0058  0.1856 0.0053  0.1871 0.0034  0.1886 0.0045  0.1901 0.0040  0.1916 0.0046  0.1931 0.0058  0.1946 0.0073  0.1961 0.0091  0.1976 0.0091  0.1991 0.0088  0.2006 0.0118  0.2021 0.0105  0.2036 0.0078  0.2051 0.0153  0.2066 0.0148  0.2081 0.0126  0.2096 0.0139  0.2111 0.0145  0.2126 0.0124  0.2141 0.0143  0.2156 0.0205  0.2171 0.0170  0.2186 0.0160  0.2201 0.0187  0.2216 0.0186  0.2231 0.0221  0.2246 0.0223  0.2261 0.0211  0.2276 0.0239  0.2292 0.0242  0.2307 0.0236  0.2322 0.0232  0.2337 0.0225  0.2352 0.0236  0.2367 0.0271  0.2382 0.0291  0.2397 0.0288  0.2412 0.0309  0.2427 0.0302  0.2442 0.0275  0.2457 0.0303  0.2472 0.0305  0.2487 0.0337  0.2502 0.0350  0.2517 0.0332  0.2532 0.0382  0.2547 0.0350  0.2562 0.0352  0.2577 0.0398  0.2592 0.0399  0.2607 0.0357  0.2622 0.0344  0.2637 0.0409  0.2652 0.0445  0.2667 0.0438  0.2682 0.0398  0.2697 0.0435  0.2712 0.0481  0.2727 0.0418  0.2742 0.0416  0.2757 0.0423  0.2772 0.0463  0.2787 0.0465  0.2802 0.0407  0.2817 0.0494
   /
\multiput {\large$\cdot$} at 
0.0323 -0.0497  0.0338 -0.0479  0.0353 -0.0462  0.0368 -0.0447  0.0383 -0.0437  0.0398 -0.0428  0.0413 -0.0418  0.0428 -0.0415  0.0443 -0.0409  0.0458 -0.0399  0.0473 -0.0390  0.0488 -0.0386  0.0503 -0.0379  0.0518 -0.0374  0.0533 -0.0376  0.0548 -0.0372  0.0563 -0.0363  0.0579 -0.0363  0.0594 -0.0358  0.0609 -0.0354  0.0624 -0.0350  0.0639 -0.0335  0.0654 -0.0339  0.0669 -0.0335  0.0684 -0.0323  0.0699 -0.0332  0.0714 -0.0329  0.0729 -0.0323  0.0744 -0.0317  0.0759 -0.0308  0.0774 -0.0311  0.0789 -0.0310  0.0804 -0.0291  0.0819 -0.0290  0.0834 -0.0303  0.0849 -0.0289  0.0864 -0.0278  0.0879 -0.0283  0.0894 -0.0279  0.0909 -0.0264  0.0924 -0.0254  0.0939 -0.0256  0.0954 -0.0253  0.0969 -0.0252  0.0984 -0.0248  0.0999 -0.0253  0.1014 -0.0246  0.1029 -0.0235  0.1044 -0.0237  0.1059 -0.0226  0.1074 -0.0229  0.1089 -0.0233  0.1104 -0.0223  0.1119 -0.0213  0.1134 -0.0210  0.1150 -0.0208  0.1165 -0.0202  0.1180 -0.0190  0.1195 -0.0197  0.1210 -0.0194  0.1225 -0.0178  0.1240 -0.0174  0.1255 -0.0161  0.1270 -0.0172  0.1285 -0.0154  0.1300 -0.0136  0.1315 -0.0151  0.1330 -0.0152  0.1345 -0.0137  0.1360 -0.0128  0.1375 -0.0149  0.1390 -0.0139  0.1405 -0.0127  0.1420 -0.0124  0.1435 -0.0109  0.1450 -0.0099  0.1465 -0.0106  0.1480 -0.0104  0.1495 -0.0090  0.1510 -0.0097  0.1525 -0.0074  0.1540 -0.0076  0.1555 -0.0080  0.1570 -0.0067  0.1585 -0.0081  0.1600 -0.0053  0.1615 -0.0044  0.1630 -0.0056  0.1645 -0.0044  0.1660 -0.0018  0.1675 -0.0030  0.1690 -0.0044  0.1705 0.0001  0.1721 0.0011  0.1736 -0.0012  0.1751 -0.0004  0.1766 0.0012  0.1781 0.0002  0.1796 0.0014  0.1811 0.0023  0.1826 0.0029  0.1841 0.0058  0.1856 0.0053  0.1871 0.0034  0.1886 0.0045  0.1901 0.0040  0.1916 0.0046  0.1931 0.0058  0.1946 0.0073  0.1961 0.0091  0.1976 0.0091  0.1991 0.0088  0.2006 0.0118  0.2021 0.0105  0.2036 0.0078  0.2051 0.0153  0.2066 0.0148  0.2081 0.0126  0.2096 0.0139  0.2111 0.0145  0.2126 0.0124  0.2141 0.0143  0.2156 0.0205  0.2171 0.0170  0.2186 0.0160  0.2201 0.0187  0.2216 0.0186  0.2231 0.0221  0.2246 0.0223  0.2261 0.0211  0.2276 0.0239  0.2292 0.0242  0.2307 0.0236  0.2322 0.0232  0.2337 0.0225  0.2352 0.0236  0.2367 0.0271  0.2382 0.0291  0.2397 0.0288  0.2412 0.0309  0.2427 0.0302  0.2442 0.0275  0.2457 0.0303  0.2472 0.0305  0.2487 0.0337  0.2502 0.0350  0.2517 0.0332  0.2532 0.0382  0.2547 0.0350  0.2562 0.0352  0.2577 0.0398  0.2592 0.0399  0.2607 0.0357  0.2622 0.0344  0.2637 0.0409  0.2652 0.0445  0.2667 0.0438  0.2682 0.0398  0.2697 0.0435  0.2712 0.0481  0.2727 0.0418  0.2742 0.0416  0.2757 0.0423  0.2772 0.0463  0.2787 0.0465  0.2802 0.0407  0.2817 0.0494
  /

%L=12
\color{B12}
\plot 
 0.0203 -0.0474  0.0214 -0.0441  0.0226 -0.0415  0.0237 -0.0393  0.0249 -0.0377  0.0260 -0.0363  0.0272 -0.0352  0.0284 -0.0342  0.0295 -0.0336  0.0307 -0.0327  0.0318 -0.0317  0.0330 -0.0313  0.0341 -0.0307  0.0353 -0.0302  0.0365 -0.0300  0.0376 -0.0296  0.0388 -0.0292  0.0399 -0.0284  0.0411 -0.0283  0.0422 -0.0287  0.0434 -0.0282  0.0446 -0.0274  0.0457 -0.0272  0.0469 -0.0277  0.0480 -0.0274  0.0492 -0.0268  0.0503 -0.0260  0.0515 -0.0253  0.0527 -0.0256  0.0538 -0.0255  0.0550 -0.0251  0.0561 -0.0250  0.0573 -0.0251  0.0584 -0.0242  0.0596 -0.0238  0.0608 -0.0240  0.0619 -0.0238  0.0631 -0.0239  0.0642 -0.0236  0.0654 -0.0235  0.0666 -0.0231  0.0677 -0.0228  0.0689 -0.0230  0.0700 -0.0227  0.0712 -0.0215  0.0723 -0.0209  0.0735 -0.0212  0.0747 -0.0210  0.0758 -0.0204  0.0770 -0.0206  0.0781 -0.0209  0.0793 -0.0196  0.0804 -0.0192  0.0816 -0.0197  0.0828 -0.0193  0.0839 -0.0191  0.0851 -0.0189  0.0862 -0.0183  0.0874 -0.0177  0.0885 -0.0177  0.0897 -0.0185  0.0909 -0.0185  0.0920 -0.0171  0.0932 -0.0170  0.0943 -0.0172  0.0955 -0.0174  0.0966 -0.0170  0.0978 -0.0152  0.0990 -0.0160  0.1001 -0.0159  0.1013 -0.0154  0.1024 -0.0155  0.1036 -0.0140  0.1047 -0.0141  0.1059 -0.0149  0.1071 -0.0144  0.1082 -0.0135  0.1094 -0.0137  0.1105 -0.0128  0.1117 -0.0126  0.1128 -0.0130  0.1140 -0.0119  0.1152 -0.0114  0.1163 -0.0108  0.1175 -0.0108  0.1186 -0.0101  0.1198 -0.0089  0.1209 -0.0097  0.1221 -0.0101  0.1233 -0.0088  0.1244 -0.0093  0.1256 -0.0096  0.1267 -0.0067  0.1279 -0.0066  0.1291 -0.0079  0.1302 -0.0090  0.1314 -0.0085  0.1325 -0.0066  0.1337 -0.0060  0.1348 -0.0064  0.1360 -0.0073  0.1372 -0.0064  0.1383 -0.0051  0.1395 -0.0039  0.1406 -0.0030  0.1418 -0.0023  0.1429 -0.0036  0.1441 -0.0045  0.1453 -0.0032  0.1464 -0.0033  0.1476 -0.0029  0.1487 -0.0023  0.1499 -0.0023  0.1510 -0.0005  0.1522 -0.0004  0.1534 -0.0004  0.1545 -0.0001  0.1557 -0.0007  0.1568 -0.0001  0.1580 0.0010  0.1591 0.0023  0.1603 0.0022  0.1615 0.0027  0.1626 0.0041  0.1638 0.0040  0.1649 0.0029  0.1661 0.0021  0.1672 0.0042  0.1684 0.0060  0.1696 0.0071  0.1707 0.0047  0.1719 0.0047  0.1730 0.0078  0.1742 0.0066  0.1753 0.0065  0.1765 0.0093  0.1777 0.0100  0.1788 0.0085  0.1800 0.0070  0.1811 0.0101  0.1823 0.0097  0.1834 0.0074  0.1846 0.0106  0.1858 0.0118  0.1869 0.0121  0.1881 0.0111  0.1892 0.0130  0.1904 0.0134  0.1916 0.0111  0.1927 0.0128  0.1939 0.0149  0.1950 0.0141  0.1962 0.0160  0.1973 0.0172  0.1985 0.0156  0.1997 0.0159  0.2008 0.0157  0.2020 0.0156  0.2031 0.0148  0.2043 0.0164  0.2054 0.0173  0.2066 0.0212  0.2078 0.0213  0.2089 0.0183  0.2101 0.0216  0.2112 0.0232  0.2124 0.0216  0.2135 0.0219  0.2147 0.0198  0.2159 0.0192  0.2170 0.0226  0.2182 0.0238  0.2193 0.0260  0.2205 0.0269  0.2216 0.0256  0.2228 0.0231  0.2240 0.0243  0.2251 0.0291  0.2263 0.0288  0.2274 0.0261  0.2286 0.0270  0.2297 0.0286  0.2309 0.0308  0.2321 0.0278  0.2332 0.0290  0.2344 0.0290  0.2355 0.0293  0.2367 0.0318  0.2378 0.0290  0.2390 0.0365  0.2402 0.0403  0.2413 0.0352  0.2425 0.0352  0.2436 0.0343  0.2448 0.0343  0.2459 0.0374  0.2471 0.0369  0.2483 0.0375  0.2494 0.0409  0.2506 0.0443  0.2517 0.0433  0.2529 0.0400  0.2541 0.0361  0.2552 0.0383  0.2564 0.0463  0.2575 0.0448  0.2587 0.0421  0.2598 0.0435  0.2610 0.0446  0.2622 0.0468  0.2633 0.0471  0.2645 0.0480  0.2656 0.0457  0.2668 0.0448  0.2679 0.0467  0.2691 0.0488
/
\multiput {\large$\cdot$} at %0.0191 -0.0516 
 0.0203 -0.0474  0.0214 -0.0441  0.0226 -0.0415  0.0237 -0.0393  0.0249 -0.0377  0.0260 -0.0363  0.0272 -0.0352  0.0284 -0.0342  0.0295 -0.0336  0.0307 -0.0327  0.0318 -0.0317  0.0330 -0.0313  0.0341 -0.0307  0.0353 -0.0302  0.0365 -0.0300  0.0376 -0.0296  0.0388 -0.0292  0.0399 -0.0284  0.0411 -0.0283  0.0422 -0.0287  0.0434 -0.0282  0.0446 -0.0274  0.0457 -0.0272  0.0469 -0.0277  0.0480 -0.0274  0.0492 -0.0268  0.0503 -0.0260  0.0515 -0.0253  0.0527 -0.0256  0.0538 -0.0255  0.0550 -0.0251  0.0561 -0.0250  0.0573 -0.0251  0.0584 -0.0242  0.0596 -0.0238  0.0608 -0.0240  0.0619 -0.0238  0.0631 -0.0239  0.0642 -0.0236  0.0654 -0.0235  0.0666 -0.0231  0.0677 -0.0228  0.0689 -0.0230  0.0700 -0.0227  0.0712 -0.0215  0.0723 -0.0209  0.0735 -0.0212  0.0747 -0.0210  0.0758 -0.0204  0.0770 -0.0206  0.0781 -0.0209  0.0793 -0.0196  0.0804 -0.0192  0.0816 -0.0197  0.0828 -0.0193  0.0839 -0.0191  0.0851 -0.0189  0.0862 -0.0183  0.0874 -0.0177  0.0885 -0.0177  0.0897 -0.0185  0.0909 -0.0185  0.0920 -0.0171  0.0932 -0.0170  0.0943 -0.0172  0.0955 -0.0174  0.0966 -0.0170  0.0978 -0.0152  0.0990 -0.0160  0.1001 -0.0159  0.1013 -0.0154  0.1024 -0.0155  0.1036 -0.0140  0.1047 -0.0141  0.1059 -0.0149  0.1071 -0.0144  0.1082 -0.0135  0.1094 -0.0137  0.1105 -0.0128  0.1117 -0.0126  0.1128 -0.0130  0.1140 -0.0119  0.1152 -0.0114  0.1163 -0.0108  0.1175 -0.0108  0.1186 -0.0101  0.1198 -0.0089  0.1209 -0.0097  0.1221 -0.0101  0.1233 -0.0088  0.1244 -0.0093  0.1256 -0.0096  0.1267 -0.0067  0.1279 -0.0066  0.1291 -0.0079  0.1302 -0.0090  0.1314 -0.0085  0.1325 -0.0066  0.1337 -0.0060  0.1348 -0.0064  0.1360 -0.0073  0.1372 -0.0064  0.1383 -0.0051  0.1395 -0.0039  0.1406 -0.0030  0.1418 -0.0023  0.1429 -0.0036  0.1441 -0.0045  0.1453 -0.0032  0.1464 -0.0033  0.1476 -0.0029  0.1487 -0.0023  0.1499 -0.0023  0.1510 -0.0005  0.1522 -0.0004  0.1534 -0.0004  0.1545 -0.0001  0.1557 -0.0007  0.1568 -0.0001  0.1580 0.0010  0.1591 0.0023  0.1603 0.0022  0.1615 0.0027  0.1626 0.0041  0.1638 0.0040  0.1649 0.0029  0.1661 0.0021  0.1672 0.0042  0.1684 0.0060  0.1696 0.0071  0.1707 0.0047  0.1719 0.0047  0.1730 0.0078  0.1742 0.0066  0.1753 0.0065  0.1765 0.0093  0.1777 0.0100  0.1788 0.0085  0.1800 0.0070  0.1811 0.0101  0.1823 0.0097  0.1834 0.0074  0.1846 0.0106  0.1858 0.0118  0.1869 0.0121  0.1881 0.0111  0.1892 0.0130  0.1904 0.0134  0.1916 0.0111  0.1927 0.0128  0.1939 0.0149  0.1950 0.0141  0.1962 0.0160  0.1973 0.0172  0.1985 0.0156  0.1997 0.0159  0.2008 0.0157  0.2020 0.0156  0.2031 0.0148  0.2043 0.0164  0.2054 0.0173  0.2066 0.0212  0.2078 0.0213  0.2089 0.0183  0.2101 0.0216  0.2112 0.0232  0.2124 0.0216  0.2135 0.0219  0.2147 0.0198  0.2159 0.0192  0.2170 0.0226  0.2182 0.0238  0.2193 0.0260  0.2205 0.0269  0.2216 0.0256  0.2228 0.0231  0.2240 0.0243  0.2251 0.0291  0.2263 0.0288  0.2274 0.0261  0.2286 0.0270  0.2297 0.0286  0.2309 0.0308  0.2321 0.0278  0.2332 0.0290  0.2344 0.0290  0.2355 0.0293  0.2367 0.0318  0.2378 0.0290  0.2390 0.0365  0.2402 0.0403  0.2413 0.0352  0.2425 0.0352  0.2436 0.0343  0.2448 0.0343  0.2459 0.0374  0.2471 0.0369  0.2483 0.0375  0.2494 0.0409  0.2506 0.0443  0.2517 0.0433  0.2529 0.0400  0.2541 0.0361  0.2552 0.0383  0.2564 0.0463  0.2575 0.0448  0.2587 0.0421  0.2598 0.0435  0.2610 0.0446  0.2622 0.0468  0.2633 0.0471  0.2645 0.0480  0.2656 0.0457  0.2668 0.0448  0.2679 0.0467  0.2691 0.0488
/



%L=13
\color{B13}
\plot 0.0150 -0.0418  0.0159 -0.0377  0.0168 -0.0349  0.0178 -0.0327  0.0187 -0.0310  0.0196 -0.0296  0.0205 -0.0285  0.0214 -0.0275  0.0223 -0.0267  0.0232 -0.0260  0.0241 -0.0254  0.0250 -0.0249  0.0259 -0.0245  0.0269 -0.0240  0.0278 -0.0236  0.0287 -0.0233  0.0296 -0.0229  0.0305 -0.0226  0.0314 -0.0224  0.0323 -0.0222  0.0332 -0.0219  0.0341 -0.0216  0.0350 -0.0215  0.0360 -0.0212  0.0369 -0.0210  0.0378 -0.0208  0.0387 -0.0207  0.0396 -0.0205  0.0405 -0.0203  0.0414 -0.0202  0.0423 -0.0200  0.0432 -0.0198  0.0442 -0.0197  0.0451 -0.0195  0.0460 -0.0194  0.0469 -0.0193  0.0478 -0.0191  0.0487 -0.0190  0.0496 -0.0188  0.0505 -0.0186  0.0514 -0.0186  0.0523 -0.0183  0.0533 -0.0182  0.0542 -0.0180  0.0551 -0.0178  0.0560 -0.0176  0.0569 -0.0175  0.0578 -0.0174  0.0587 -0.0173  0.0596 -0.0171  0.0605 -0.0170  0.0614 -0.0169  0.0624 -0.0169  0.0633 -0.0166  0.0642 -0.0164  0.0651 -0.0162  0.0660 -0.0159  0.0669 -0.0158  0.0678 -0.0158  0.0687 -0.0156  0.0696 -0.0153  0.0706 -0.0152  0.0715 -0.0151  0.0724 -0.0149  0.0733 -0.0148  0.0742 -0.0146  0.0751 -0.0145  0.0760 -0.0142  0.0769 -0.0140  0.0778 -0.0140  0.0787 -0.0138  0.0797 -0.0135  0.0806 -0.0134  0.0815 -0.0132  0.0824 -0.0130  0.0833 -0.0128  0.0842 -0.0126  0.0851 -0.0124  0.0860 -0.0121  0.0869 -0.0119  0.0878 -0.0119  0.0888 -0.0118  0.0897 -0.0115  0.0906 -0.0113  0.0915 -0.0111  0.0924 -0.0108  0.0933 -0.0106  0.0942 -0.0105  0.0951 -0.0102  0.0960 -0.0102  0.0970 -0.0099  0.0979 -0.0096  0.0988 -0.0095  0.0997 -0.0093  0.1006 -0.0091  0.1015 -0.0088  0.1024 -0.0087  0.1033 -0.0085  0.1042 -0.0081  0.1051 -0.0080  0.1061 -0.0079  0.1070 -0.0076  0.1079 -0.0072  0.1088 -0.0070  0.1097 -0.0070  0.1106 -0.0068  0.1115 -0.0065  0.1124 -0.0062  0.1133 -0.0058  0.1142 -0.0057  0.1152 -0.0055  0.1161 -0.0054  0.1170 -0.0053  0.1179 -0.0050  0.1188 -0.0048  0.1197 -0.0045  0.1206 -0.0043  0.1215 -0.0043  0.1224 -0.0040  0.1234 -0.0036  0.1243 -0.0035  0.1252 -0.0033  0.1261 -0.0028  0.1270 -0.0026  0.1279 -0.0027  0.1288 -0.0025  0.1297 -0.0019  0.1306 -0.0016  0.1315 -0.0015  0.1325 -0.0014  0.1334 -0.0006  0.1343 -0.0006  0.1352 -0.0007  0.1361 -0.0000  0.1370 0.0002  0.1379 0.0003  0.1388 0.0007  0.1397 0.0009  0.1406 0.0010  0.1416 0.0011  0.1425 0.0014  0.1434 0.0019  0.1443 0.0021  0.1452 0.0025  0.1461 0.0031  0.1470 0.0029  0.1479 0.0030  0.1488 0.0033  0.1497 0.0035  0.1507 0.0040  0.1516 0.0041  0.1525 0.0042  0.1534 0.0044  0.1543 0.0049  0.1552 0.0054  0.1561 0.0055  0.1570 0.0059  0.1579 0.0063  0.1589 0.0062  0.1598 0.0067  0.1607 0.0073  0.1616 0.0069  0.1625 0.0068  0.1634 0.0075  0.1643 0.0081  0.1652 0.0084  0.1661 0.0086  0.1670 0.0088  0.1680 0.0092  0.1689 0.0096  0.1698 0.0098  0.1707 0.0098  0.1716 0.0104  0.1725 0.0107  0.1734 0.0109  0.1743 0.0112  0.1752 0.0114  0.1761 0.0121  0.1771 0.0120  0.1780 0.0126  0.1789 0.0130  0.1798 0.0131  0.1807 0.0134  0.1816 0.0134  0.1825 0.0139  0.1834 0.0147  0.1843 0.0151  0.1853 0.0150  0.1862 0.0152  0.1871 0.0158  0.1880 0.0161  0.1889 0.0164  0.1898 0.0167  0.1907 0.0172  0.1916 0.0177  0.1925 0.0179  0.1934 0.0179  0.1944 0.0183  0.1953 0.0185  0.1962 0.0190  0.1971 0.0195  0.1980 0.0194  0.1989 0.0200  0.1998 0.0203  0.2007 0.0207  0.2016 0.0211  0.2025 0.0212  0.2035 0.0218  0.2044 0.0223  0.2053 0.0226  0.2062 0.0231  0.2071 0.0233  0.2080 0.0235  0.2089 0.0235  0.2098 0.0241  0.2107 0.0250  0.2117 0.0253  0.2126 0.0262  0.2135 0.0264  0.2144 0.0261  0.2153 0.0263  0.2162 0.0268  0.2171 0.0275  0.2180 0.0276  0.2189 0.0277  0.2198 0.0283  0.2208 0.0286  0.2217 0.0297  0.2226 0.0305  0.2235 0.0298  0.2244 0.0303  0.2253 0.0308  0.2262 0.0311  0.2271 0.0319  0.2280 0.0319  0.2289 0.0319  0.2299 0.0324  0.2308 0.0330  0.2317 0.0339  0.2326 0.0350  0.2335 0.0349  0.2344 0.0345  0.2353 0.0350  0.2362 0.0356  0.2371 0.0358  0.2381 0.0365  0.2390 0.0374  0.2399 0.0381  0.2408 0.0383  0.2417 0.0387  0.2426 0.0393  0.2435 0.0396  0.2444 0.0401  0.2453 0.0406  0.2462 0.0408  0.2472 0.0409  0.2481 0.0411  0.2490 0.0422  0.2499 0.0427  0.2508 0.0424  0.2517 0.0432  0.2526 0.0444  0.2535 0.0445  0.2544 0.0451  0.2553 0.0457  0.2563 0.0462  0.2572 0.0466  0.2581 0.0466  0.2590 0.0470  0.2599 0.0477  0.2608 0.0482  0.2617 0.0487  0.2626 0.0491  0.2635 0.0500  
/
\multiput {\large$\cdot$} at 0.0150 -0.0418  0.0159 -0.0377  0.0168 -0.0349  0.0178 -0.0327  0.0187 -0.0310  0.0196 -0.0296  0.0205 -0.0285  0.0214 -0.0275  0.0223 -0.0267  0.0232 -0.0260  0.0241 -0.0254  0.0250 -0.0249  0.0259 -0.0245  0.0269 -0.0240  0.0278 -0.0236  0.0287 -0.0233  0.0296 -0.0229  0.0305 -0.0226  0.0314 -0.0224  0.0323 -0.0222  0.0332 -0.0219  0.0341 -0.0216  0.0350 -0.0215  0.0360 -0.0212  0.0369 -0.0210  0.0378 -0.0208  0.0387 -0.0207  0.0396 -0.0205  0.0405 -0.0203  0.0414 -0.0202  0.0423 -0.0200  0.0432 -0.0198  0.0442 -0.0197  0.0451 -0.0195  0.0460 -0.0194  0.0469 -0.0193  0.0478 -0.0191  0.0487 -0.0190  0.0496 -0.0188  0.0505 -0.0186  0.0514 -0.0186  0.0523 -0.0183  0.0533 -0.0182  0.0542 -0.0180  0.0551 -0.0178  0.0560 -0.0176  0.0569 -0.0175  0.0578 -0.0174  0.0587 -0.0173  0.0596 -0.0171  0.0605 -0.0170  0.0614 -0.0169  0.0624 -0.0169  0.0633 -0.0166  0.0642 -0.0164  0.0651 -0.0162  0.0660 -0.0159  0.0669 -0.0158  0.0678 -0.0158  0.0687 -0.0156  0.0696 -0.0153  0.0706 -0.0152  0.0715 -0.0151  0.0724 -0.0149  0.0733 -0.0148  0.0742 -0.0146  0.0751 -0.0145  0.0760 -0.0142  0.0769 -0.0140  0.0778 -0.0140  0.0787 -0.0138  0.0797 -0.0135  0.0806 -0.0134  0.0815 -0.0132  0.0824 -0.0130  0.0833 -0.0128  0.0842 -0.0126  0.0851 -0.0124  0.0860 -0.0121  0.0869 -0.0119  0.0878 -0.0119  0.0888 -0.0118  0.0897 -0.0115  0.0906 -0.0113  0.0915 -0.0111  0.0924 -0.0108  0.0933 -0.0106  0.0942 -0.0105  0.0951 -0.0102  0.0960 -0.0102  0.0970 -0.0099  0.0979 -0.0096  0.0988 -0.0095  0.0997 -0.0093  0.1006 -0.0091  0.1015 -0.0088  0.1024 -0.0087  0.1033 -0.0085  0.1042 -0.0081  0.1051 -0.0080  0.1061 -0.0079  0.1070 -0.0076  0.1079 -0.0072  0.1088 -0.0070  0.1097 -0.0070  0.1106 -0.0068  0.1115 -0.0065  0.1124 -0.0062  0.1133 -0.0058  0.1142 -0.0057  0.1152 -0.0055  0.1161 -0.0054  0.1170 -0.0053  0.1179 -0.0050  0.1188 -0.0048  0.1197 -0.0045  0.1206 -0.0043  0.1215 -0.0043  0.1224 -0.0040  0.1234 -0.0036  0.1243 -0.0035  0.1252 -0.0033  0.1261 -0.0028  0.1270 -0.0026  0.1279 -0.0027  0.1288 -0.0025  0.1297 -0.0019  0.1306 -0.0016  0.1315 -0.0015  0.1325 -0.0014  0.1334 -0.0006  0.1343 -0.0006  0.1352 -0.0007  0.1361 -0.0000  0.1370 0.0002  0.1379 0.0003  0.1388 0.0007  0.1397 0.0009  0.1406 0.0010  0.1416 0.0011  0.1425 0.0014  0.1434 0.0019  0.1443 0.0021  0.1452 0.0025  0.1461 0.0031  0.1470 0.0029  0.1479 0.0030  0.1488 0.0033  0.1497 0.0035  0.1507 0.0040  0.1516 0.0041  0.1525 0.0042  0.1534 0.0044  0.1543 0.0049  0.1552 0.0054  0.1561 0.0055  0.1570 0.0059  0.1579 0.0063  0.1589 0.0062  0.1598 0.0067  0.1607 0.0073  0.1616 0.0069  0.1625 0.0068  0.1634 0.0075  0.1643 0.0081  0.1652 0.0084  0.1661 0.0086  0.1670 0.0088  0.1680 0.0092  0.1689 0.0096  0.1698 0.0098  0.1707 0.0098  0.1716 0.0104  0.1725 0.0107  0.1734 0.0109  0.1743 0.0112  0.1752 0.0114  0.1761 0.0121  0.1771 0.0120  0.1780 0.0126  0.1789 0.0130  0.1798 0.0131  0.1807 0.0134  0.1816 0.0134  0.1825 0.0139  0.1834 0.0147  0.1843 0.0151  0.1853 0.0150  0.1862 0.0152  0.1871 0.0158  0.1880 0.0161  0.1889 0.0164  0.1898 0.0167  0.1907 0.0172  0.1916 0.0177  0.1925 0.0179  0.1934 0.0179  0.1944 0.0183  0.1953 0.0185  0.1962 0.0190  0.1971 0.0195  0.1980 0.0194  0.1989 0.0200  0.1998 0.0203  0.2007 0.0207  0.2016 0.0211  0.2025 0.0212  0.2035 0.0218  0.2044 0.0223  0.2053 0.0226  0.2062 0.0231  0.2071 0.0233  0.2080 0.0235  0.2089 0.0235  0.2098 0.0241  0.2107 0.0250  0.2117 0.0253  0.2126 0.0262  0.2135 0.0264  0.2144 0.0261  0.2153 0.0263  0.2162 0.0268  0.2171 0.0275  0.2180 0.0276  0.2189 0.0277  0.2198 0.0283  0.2208 0.0286  0.2217 0.0297  0.2226 0.0305  0.2235 0.0298  0.2244 0.0303  0.2253 0.0308  0.2262 0.0311  0.2271 0.0319  0.2280 0.0319  0.2289 0.0319  0.2299 0.0324  0.2308 0.0330  0.2317 0.0339  0.2326 0.0350  0.2335 0.0349  0.2344 0.0345  0.2353 0.0350  0.2362 0.0356  0.2371 0.0358  0.2381 0.0365  0.2390 0.0374  0.2399 0.0381  0.2408 0.0383  0.2417 0.0387  0.2426 0.0393  0.2435 0.0396  0.2444 0.0401  0.2453 0.0406  0.2462 0.0408  0.2472 0.0409  0.2481 0.0411  0.2490 0.0422  0.2499 0.0427  0.2508 0.0424  0.2517 0.0432  0.2526 0.0444  0.2535 0.0445  0.2544 0.0451  0.2553 0.0457  0.2563 0.0462  0.2572 0.0466  0.2581 0.0466  0.2590 0.0470  0.2599 0.0477  0.2608 0.0482  0.2617 0.0487  0.2626 0.0491  0.2635 0.0500  
/



%L=14
\color{B14}
\plot 0.0120 -0.0332  0.0128 -0.0300  0.0135 -0.0277  0.0142 -0.0260  0.0149 -0.0247  0.0157 -0.0236  0.0164 -0.0227  0.0171 -0.0219  0.0179 -0.0213  0.0186 -0.0207  0.0193 -0.0202  0.0200 -0.0198  0.0208 -0.0194  0.0215 -0.0191  0.0222 -0.0188  0.0230 -0.0185  0.0237 -0.0182  0.0244 -0.0180  0.0251 -0.0178  0.0259 -0.0176  0.0266 -0.0174  0.0273 -0.0173  0.0281 -0.0171  0.0288 -0.0170  0.0295 -0.0168  0.0302 -0.0167  0.0310 -0.0165  0.0317 -0.0164  0.0324 -0.0163  0.0332 -0.0161  0.0339 -0.0159  0.0346 -0.0159  0.0353 -0.0159  0.0361 -0.0157  0.0368 -0.0156  0.0375 -0.0155  0.0383 -0.0154  0.0390 -0.0152  0.0397 -0.0152  0.0405 -0.0152  0.0412 -0.0150  0.0419 -0.0150  0.0426 -0.0148  0.0434 -0.0147  0.0441 -0.0147  0.0448 -0.0145  0.0456 -0.0144  0.0463 -0.0143  0.0470 -0.0142  0.0477 -0.0142  0.0485 -0.0142  0.0492 -0.0141  0.0499 -0.0140  0.0507 -0.0138  0.0514 -0.0136  0.0521 -0.0135  0.0528 -0.0134  0.0536 -0.0134  0.0543 -0.0132  0.0550 -0.0130  0.0558 -0.0131  0.0565 -0.0130  0.0572 -0.0128  0.0579 -0.0127  0.0587 -0.0127  0.0594 -0.0126  0.0601 -0.0123  0.0609 -0.0121  0.0616 -0.0121  0.0623 -0.0121  0.0630 -0.0120  0.0638 -0.0118  0.0645 -0.0116  0.0652 -0.0116  0.0660 -0.0115  0.0667 -0.0113  0.0674 -0.0113  0.0681 -0.0111  0.0689 -0.0109  0.0696 -0.0108  0.0703 -0.0106  0.0711 -0.0105  0.0718 -0.0104  0.0725 -0.0104  0.0733 -0.0102  0.0740 -0.0102  0.0747 -0.0103  0.0754 -0.0099  0.0762 -0.0096  0.0769 -0.0095  0.0776 -0.0093  0.0784 -0.0092  0.0791 -0.0091  0.0798 -0.0091  0.0805 -0.0088  0.0813 -0.0085  0.0820 -0.0087  0.0827 -0.0086  0.0835 -0.0084  0.0842 -0.0081  0.0849 -0.0081  0.0856 -0.0081  0.0864 -0.0078  0.0871 -0.0076  0.0878 -0.0074  0.0886 -0.0073  0.0893 -0.0074  0.0900 -0.0073  0.0907 -0.0070  0.0915 -0.0069  0.0922 -0.0068  0.0929 -0.0067  0.0937 -0.0066  0.0944 -0.0062  0.0951 -0.0060  0.0958 -0.0057  0.0966 -0.0057  0.0973 -0.0059  0.0980 -0.0058  0.0988 -0.0054  0.0995 -0.0051  0.1002 -0.0052  0.1009 -0.0050  0.1017 -0.0048  0.1024 -0.0047  0.1031 -0.0046  0.1039 -0.0044  0.1046 -0.0042  0.1053 -0.0041  0.1060 -0.0040  0.1068 -0.0038  0.1075 -0.0036  0.1082 -0.0034  0.1090 -0.0035  0.1097 -0.0031  0.1104 -0.0030  0.1112 -0.0029  0.1119 -0.0025  0.1126 -0.0024  0.1133 -0.0023  0.1141 -0.0021  0.1148 -0.0020  0.1155 -0.0018  0.1163 -0.0017  0.1170 -0.0015  0.1177 -0.0014  0.1184 -0.0011  0.1192 -0.0008  0.1199 -0.0007  0.1206 -0.0007  0.1214 -0.0003  0.1221 -0.0001  0.1228 -0.0002  0.1235 -0.0001  0.1243 0.0003  0.1250 0.0006  0.1257 0.0007  0.1265 0.0011  0.1272 0.0013  0.1279 0.0012  0.1286 0.0011  0.1294 0.0013  0.1301 0.0015  0.1308 0.0017  0.1316 0.0018  0.1323 0.0020  0.1330 0.0023  0.1337 0.0024  0.1345 0.0028  0.1352 0.0031  0.1359 0.0031  0.1367 0.0032  0.1374 0.0036  0.1381 0.0039  0.1388 0.0041  0.1396 0.0043  0.1403 0.0044  0.1410 0.0046  0.1418 0.0050  0.1425 0.0047  0.1432 0.0046  0.1440 0.0051  0.1447 0.0056  0.1454 0.0058  0.1461 0.0056  0.1469 0.0058  0.1476 0.0061  0.1483 0.0062  0.1491 0.0063  0.1498 0.0071  0.1505 0.0072  0.1512 0.0069  0.1520 0.0074  0.1527 0.0074  0.1534 0.0077  0.1542 0.0082  0.1549 0.0080  0.1556 0.0085  0.1563 0.0086  0.1571 0.0085  0.1578 0.0091  0.1585 0.0091  0.1593 0.0091  0.1600 0.0093  0.1607 0.0096  0.1614 0.0098  0.1622 0.0104  0.1629 0.0107  0.1636 0.0106  0.1644 0.0109  0.1651 0.0109  0.1658 0.0106  0.1665 0.0112  0.1673 0.0119  0.1680 0.0120  0.1687 0.0119  0.1695 0.0122  0.1702 0.0127  0.1709 0.0130  0.1716 0.0129  0.1724 0.0132  0.1731 0.0137  0.1738 0.0135  0.1746 0.0136  0.1753 0.0145  0.1760 0.0149  0.1767 0.0148  0.1775 0.0156  0.1782 0.0158  0.1789 0.0161  0.1797 0.0161  0.1804 0.0158  0.1811 0.0159  0.1819 0.0163  0.1826 0.0170  0.1833 0.0171  0.1840 0.0173  0.1848 0.0179  0.1855 0.0180  0.1862 0.0180  0.1870 0.0190  0.1877 0.0191  0.1884 0.0187  0.1891 0.0189  0.1899 0.0195  0.1906 0.0198  0.1913 0.0201  0.1921 0.0210  0.1928 0.0206  0.1935 0.0202  0.1942 0.0209  0.1950 0.0216  0.1957 0.0219  0.1964 0.0220  0.1972 0.0219  0.1979 0.0223  0.1986 0.0230  0.1993 0.0230  0.2001 0.0231  0.2008 0.0232  0.2015 0.0235  0.2023 0.0245  0.2030 0.0244  0.2037 0.0242  0.2044 0.0248  0.2052 0.0251  0.2059 0.0255  0.2066 0.0258  0.2074 0.0259  0.2081 0.0267  0.2088 0.0269  0.2095 0.0264  0.2103 0.0268  0.2110 0.0265  0.2117 0.0268  0.2125 0.0277  0.2132 0.0275  0.2139 0.0283  0.2147 0.0281  0.2154 0.0279  0.2161 0.0286  0.2168 0.0290  0.2176 0.0294  0.2183 0.0297  0.2190 0.0303  0.2198 0.0304  0.2205 0.0303  0.2212 0.0310  0.2219 0.0314  0.2227 0.0313  0.2234 0.0319  0.2241 0.0324  0.2249 0.0329  0.2256 0.0338  0.2263 0.0336  0.2270 0.0336  0.2278 0.0340  0.2285 0.0338  0.2292 0.0346  0.2300 0.0355  0.2307 0.0360  0.2314 0.0359  0.2321 0.0360  0.2329 0.0361  0.2336 0.0353  0.2343 0.0357  0.2351 0.0367  0.2358 0.0372  0.2365 0.0379  0.2372 0.0389  0.2380 0.0393  0.2387 0.0391  0.2394 0.0398  0.2402 0.0401  0.2409 0.0401  0.2416 0.0403  0.2423 0.0410  0.2431 0.0421  0.2438 0.0414  0.2445 0.0408  0.2453 0.0412  0.2460 0.0420  0.2467 0.0424  0.2474 0.0421  0.2482 0.0431  0.2489 0.0437  0.2496 0.0443  0.2504 0.0454  0.2511 0.0449  0.2518 0.0447  0.2526 0.0461  0.2533 0.0471  0.2540 0.0468  0.2547 0.0469  0.2555 0.0469  0.2562 0.0476  0.2569 0.0469  0.2577 0.0468  0.2584 0.0493  0.2591 0.0482  0.2598 0.0481 
/
\multiput {\large$\cdot$} at 0.0120 -0.0332  0.0128 -0.0300  0.0135 -0.0277  0.0142 -0.0260  0.0149 -0.0247  0.0157 -0.0236  0.0164 -0.0227  0.0171 -0.0219  0.0179 -0.0213  0.0186 -0.0207  0.0193 -0.0202  0.0200 -0.0198  0.0208 -0.0194  0.0215 -0.0191  0.0222 -0.0188  0.0230 -0.0185  0.0237 -0.0182  0.0244 -0.0180  0.0251 -0.0178  0.0259 -0.0176  0.0266 -0.0174  0.0273 -0.0173  0.0281 -0.0171  0.0288 -0.0170  0.0295 -0.0168  0.0302 -0.0167  0.0310 -0.0165  0.0317 -0.0164  0.0324 -0.0163  0.0332 -0.0161  0.0339 -0.0159  0.0346 -0.0159  0.0353 -0.0159  0.0361 -0.0157  0.0368 -0.0156  0.0375 -0.0155  0.0383 -0.0154  0.0390 -0.0152  0.0397 -0.0152  0.0405 -0.0152  0.0412 -0.0150  0.0419 -0.0150  0.0426 -0.0148  0.0434 -0.0147  0.0441 -0.0147  0.0448 -0.0145  0.0456 -0.0144  0.0463 -0.0143  0.0470 -0.0142  0.0477 -0.0142  0.0485 -0.0142  0.0492 -0.0141  0.0499 -0.0140  0.0507 -0.0138  0.0514 -0.0136  0.0521 -0.0135  0.0528 -0.0134  0.0536 -0.0134  0.0543 -0.0132  0.0550 -0.0130  0.0558 -0.0131  0.0565 -0.0130  0.0572 -0.0128  0.0579 -0.0127  0.0587 -0.0127  0.0594 -0.0126  0.0601 -0.0123  0.0609 -0.0121  0.0616 -0.0121  0.0623 -0.0121  0.0630 -0.0120  0.0638 -0.0118  0.0645 -0.0116  0.0652 -0.0116  0.0660 -0.0115  0.0667 -0.0113  0.0674 -0.0113  0.0681 -0.0111  0.0689 -0.0109  0.0696 -0.0108  0.0703 -0.0106  0.0711 -0.0105  0.0718 -0.0104  0.0725 -0.0104  0.0733 -0.0102  0.0740 -0.0102  0.0747 -0.0103  0.0754 -0.0099  0.0762 -0.0096  0.0769 -0.0095  0.0776 -0.0093  0.0784 -0.0092  0.0791 -0.0091  0.0798 -0.0091  0.0805 -0.0088  0.0813 -0.0085  0.0820 -0.0087  0.0827 -0.0086  0.0835 -0.0084  0.0842 -0.0081  0.0849 -0.0081  0.0856 -0.0081  0.0864 -0.0078  0.0871 -0.0076  0.0878 -0.0074  0.0886 -0.0073  0.0893 -0.0074  0.0900 -0.0073  0.0907 -0.0070  0.0915 -0.0069  0.0922 -0.0068  0.0929 -0.0067  0.0937 -0.0066  0.0944 -0.0062  0.0951 -0.0060  0.0958 -0.0057  0.0966 -0.0057  0.0973 -0.0059  0.0980 -0.0058  0.0988 -0.0054  0.0995 -0.0051  0.1002 -0.0052  0.1009 -0.0050  0.1017 -0.0048  0.1024 -0.0047  0.1031 -0.0046  0.1039 -0.0044  0.1046 -0.0042  0.1053 -0.0041  0.1060 -0.0040  0.1068 -0.0038  0.1075 -0.0036  0.1082 -0.0034  0.1090 -0.0035  0.1097 -0.0031  0.1104 -0.0030  0.1112 -0.0029  0.1119 -0.0025  0.1126 -0.0024  0.1133 -0.0023  0.1141 -0.0021  0.1148 -0.0020  0.1155 -0.0018  0.1163 -0.0017  0.1170 -0.0015  0.1177 -0.0014  0.1184 -0.0011  0.1192 -0.0008  0.1199 -0.0007  0.1206 -0.0007  0.1214 -0.0003  0.1221 -0.0001  0.1228 -0.0002  0.1235 -0.0001  0.1243 0.0003  0.1250 0.0006  0.1257 0.0007  0.1265 0.0011  0.1272 0.0013  0.1279 0.0012  0.1286 0.0011  0.1294 0.0013  0.1301 0.0015  0.1308 0.0017  0.1316 0.0018  0.1323 0.0020  0.1330 0.0023  0.1337 0.0024  0.1345 0.0028  0.1352 0.0031  0.1359 0.0031  0.1367 0.0032  0.1374 0.0036  0.1381 0.0039  0.1388 0.0041  0.1396 0.0043  0.1403 0.0044  0.1410 0.0046  0.1418 0.0050  0.1425 0.0047  0.1432 0.0046  0.1440 0.0051  0.1447 0.0056  0.1454 0.0058  0.1461 0.0056  0.1469 0.0058  0.1476 0.0061  0.1483 0.0062  0.1491 0.0063  0.1498 0.0071  0.1505 0.0072  0.1512 0.0069  0.1520 0.0074  0.1527 0.0074  0.1534 0.0077  0.1542 0.0082  0.1549 0.0080  0.1556 0.0085  0.1563 0.0086  0.1571 0.0085  0.1578 0.0091  0.1585 0.0091  0.1593 0.0091  0.1600 0.0093  0.1607 0.0096  0.1614 0.0098  0.1622 0.0104  0.1629 0.0107  0.1636 0.0106  0.1644 0.0109  0.1651 0.0109  0.1658 0.0106  0.1665 0.0112  0.1673 0.0119  0.1680 0.0120  0.1687 0.0119  0.1695 0.0122  0.1702 0.0127  0.1709 0.0130  0.1716 0.0129  0.1724 0.0132  0.1731 0.0137  0.1738 0.0135  0.1746 0.0136  0.1753 0.0145  0.1760 0.0149  0.1767 0.0148  0.1775 0.0156  0.1782 0.0158  0.1789 0.0161  0.1797 0.0161  0.1804 0.0158  0.1811 0.0159  0.1819 0.0163  0.1826 0.0170  0.1833 0.0171  0.1840 0.0173  0.1848 0.0179  0.1855 0.0180  0.1862 0.0180  0.1870 0.0190  0.1877 0.0191  0.1884 0.0187  0.1891 0.0189  0.1899 0.0195  0.1906 0.0198  0.1913 0.0201  0.1921 0.0210  0.1928 0.0206  0.1935 0.0202  0.1942 0.0209  0.1950 0.0216  0.1957 0.0219  0.1964 0.0220  0.1972 0.0219  0.1979 0.0223  0.1986 0.0230  0.1993 0.0230  0.2001 0.0231  0.2008 0.0232  0.2015 0.0235  0.2023 0.0245  0.2030 0.0244  0.2037 0.0242  0.2044 0.0248  0.2052 0.0251  0.2059 0.0255  0.2066 0.0258  0.2074 0.0259  0.2081 0.0267  0.2088 0.0269  0.2095 0.0264  0.2103 0.0268  0.2110 0.0265  0.2117 0.0268  0.2125 0.0277  0.2132 0.0275  0.2139 0.0283  0.2147 0.0281  0.2154 0.0279  0.2161 0.0286  0.2168 0.0290  0.2176 0.0294  0.2183 0.0297  0.2190 0.0303  0.2198 0.0304  0.2205 0.0303  0.2212 0.0310  0.2219 0.0314  0.2227 0.0313  0.2234 0.0319  0.2241 0.0324  0.2249 0.0329  0.2256 0.0338  0.2263 0.0336  0.2270 0.0336  0.2278 0.0340  0.2285 0.0338  0.2292 0.0346  0.2300 0.0355  0.2307 0.0360  0.2314 0.0359  0.2321 0.0360  0.2329 0.0361  0.2336 0.0353  0.2343 0.0357  0.2351 0.0367  0.2358 0.0372  0.2365 0.0379  0.2372 0.0389  0.2380 0.0393  0.2387 0.0391  0.2394 0.0398  0.2402 0.0401  0.2409 0.0401  0.2416 0.0403  0.2423 0.0410  0.2431 0.0421  0.2438 0.0414  0.2445 0.0408  0.2453 0.0412  0.2460 0.0420  0.2467 0.0424  0.2474 0.0421  0.2482 0.0431  0.2489 0.0437  0.2496 0.0443  0.2504 0.0454  0.2511 0.0449  0.2518 0.0447  0.2526 0.0461  0.2533 0.0471  0.2540 0.0468  0.2547 0.0469  0.2555 0.0469  0.2562 0.0476  0.2569 0.0469  0.2577 0.0468  0.2584 0.0493  0.2591 0.0482  0.2598 0.0481  
/



%L=15
\color{B15}
\plot 0.0098 -0.0268  0.0104 -0.0243  0.0110 -0.0224  0.0116 -0.0210  0.0121 -0.0199  0.0127 -0.0190  0.0133 -0.0183  0.0139 -0.0177  0.0145 -0.0172  0.0151 -0.0167  0.0157 -0.0163  0.0163 -0.0160  0.0169 -0.0157  0.0175 -0.0154  0.0181 -0.0152  0.0187 -0.0149  0.0193 -0.0148  0.0199 -0.0146  0.0204 -0.0144  0.0210 -0.0142  0.0216 -0.0141  0.0222 -0.0140  0.0228 -0.0139  0.0234 -0.0137  0.0240 -0.0136  0.0246 -0.0135  0.0252 -0.0134  0.0258 -0.0133  0.0264 -0.0132  0.0270 -0.0131  0.0276 -0.0131  0.0281 -0.0130  0.0287 -0.0129  0.0293 -0.0128  0.0299 -0.0127  0.0305 -0.0127  0.0311 -0.0126  0.0317 -0.0126  0.0323 -0.0124  0.0329 -0.0123  0.0335 -0.0124  0.0341 -0.0123  0.0347 -0.0122  0.0353 -0.0122  0.0359 -0.0121  0.0364 -0.0120  0.0370 -0.0119  0.0376 -0.0118  0.0382 -0.0120  0.0388 -0.0119  0.0394 -0.0117  0.0400 -0.0117  0.0406 -0.0116  0.0412 -0.0115  0.0418 -0.0115  0.0424 -0.0114  0.0430 -0.0113  0.0436 -0.0113  0.0441 -0.0112  0.0447 -0.0111  0.0453 -0.0112  0.0459 -0.0109  0.0465 -0.0107  0.0471 -0.0108  0.0477 -0.0108  0.0483 -0.0106  0.0489 -0.0106  0.0495 -0.0105  0.0501 -0.0104  0.0507 -0.0102  0.0513 -0.0103  0.0519 -0.0102  0.0524 -0.0100  0.0530 -0.0100  0.0536 -0.0098  0.0542 -0.0097  0.0548 -0.0097  0.0554 -0.0096  0.0560 -0.0097  0.0566 -0.0097  0.0572 -0.0097  0.0578 -0.0095  0.0584 -0.0092  0.0590 -0.0092  0.0596 -0.0092  0.0601 -0.0092  0.0607 -0.0091  0.0613 -0.0090  0.0619 -0.0089  0.0625 -0.0087  0.0631 -0.0086  0.0637 -0.0085  0.0643 -0.0084  0.0649 -0.0082  0.0655 -0.0083  0.0661 -0.0083  0.0667 -0.0081  0.0673 -0.0080  0.0679 -0.0078  0.0684 -0.0076  0.0690 -0.0076  0.0696 -0.0077  0.0702 -0.0077  0.0708 -0.0075  0.0714 -0.0072  0.0720 -0.0071  0.0726 -0.0071  0.0732 -0.0072  0.0738 -0.0073  0.0744 -0.0070  0.0750 -0.0068  0.0756 -0.0067  0.0761 -0.0068  0.0767 -0.0068  0.0773 -0.0067  0.0779 -0.0065  0.0785 -0.0063  0.0791 -0.0062  0.0797 -0.0061  0.0803 -0.0059  0.0809 -0.0059  0.0815 -0.0060  0.0821 -0.0058  0.0827 -0.0056  0.0833 -0.0053  0.0839 -0.0052  0.0844 -0.0052  0.0850 -0.0050  0.0856 -0.0050  0.0862 -0.0050  0.0868 -0.0050  0.0874 -0.0049  0.0880 -0.0046  0.0886 -0.0046  0.0892 -0.0045  0.0898 -0.0044  0.0904 -0.0040  0.0910 -0.0041  0.0916 -0.0043  0.0921 -0.0041  0.0927 -0.0038  0.0933 -0.0039  0.0939 -0.0036  0.0945 -0.0031  0.0951 -0.0033  0.0957 -0.0034  0.0963 -0.0033  0.0969 -0.0030  0.0975 -0.0030  0.0981 -0.0028  0.0987 -0.0026  0.0993 -0.0024  0.0999 -0.0024  0.1004 -0.0024  0.1010 -0.0021  0.1016 -0.0023  0.1022 -0.0024  0.1028 -0.0021  0.1034 -0.0018  0.1040 -0.0018  0.1046 -0.0014  0.1052 -0.0014  0.1058 -0.0016  0.1064 -0.0011  0.1070 -0.0008  0.1076 -0.0011  0.1081 -0.0011  0.1087 -0.0009  0.1093 -0.0005  0.1099 -0.0004  0.1105 0.0001  0.1111 0.0001  0.1117 -0.0003  0.1123 0.0000  0.1129 0.0001  0.1135 -0.0000  0.1141 0.0002  0.1147 0.0008  0.1153 0.0010  0.1159 0.0006  0.1164 0.0008  0.1170 0.0011  0.1176 0.0012  0.1182 0.0015  0.1188 0.0018  0.1194 0.0017  0.1200 0.0018  0.1206 0.0016  0.1212 0.0018  0.1218 0.0026  0.1224 0.0027  0.1230 0.0024  0.1236 0.0022  0.1241 0.0025  0.1247 0.0026  0.1253 0.0027  0.1259 0.0033  0.1265 0.0039  0.1271 0.0039  0.1277 0.0034  0.1283 0.0038  0.1289 0.0042  0.1295 0.0042  0.1301 0.0038  0.1307 0.0040  0.1313 0.0046  0.1319 0.0044  0.1324 0.0049  0.1330 0.0052  0.1336 0.0046  0.1342 0.0050  0.1348 0.0057  0.1354 0.0052  0.1360 0.0050  0.1366 0.0053  0.1372 0.0057  0.1378 0.0058  0.1384 0.0058  0.1390 0.0063  0.1396 0.0065  0.1401 0.0066  0.1407 0.0067  0.1413 0.0067  0.1419 0.0065  0.1425 0.0069  0.1431 0.0071  0.1437 0.0070  0.1443 0.0073  0.1449 0.0073  0.1455 0.0077  0.1461 0.0080  0.1467 0.0077  0.1473 0.0080  0.1479 0.0087  0.1484 0.0082  0.1490 0.0079  0.1496 0.0083  0.1502 0.0088  0.1508 0.0093  0.1514 0.0095  0.1520 0.0095  0.1526 0.0097  0.1532 0.0097  0.1538 0.0101  0.1544 0.0098  0.1550 0.0098  0.1556 0.0109  0.1561 0.0108  0.1567 0.0113  0.1573 0.0109  0.1579 0.0112  0.1585 0.0118  0.1591 0.0115  0.1597 0.0117  0.1603 0.0116  0.1609 0.0117  0.1615 0.0118  0.1621 0.0123  0.1627 0.0128  0.1633 0.0127  0.1639 0.0131  0.1644 0.0140  0.1650 0.0135  0.1656 0.0125  0.1662 0.0132  0.1668 0.0141  0.1674 0.0142  0.1680 0.0141  0.1686 0.0145  0.1692 0.0153  0.1698 0.0151  0.1704 0.0149  0.1710 0.0145  0.1716 0.0147  0.1721 0.0154  0.1727 0.0153  0.1733 0.0161  0.1739 0.0166  0.1745 0.0158  0.1751 0.0160  0.1757 0.0168  0.1763 0.0175  0.1769 0.0174  0.1775 0.0164  0.1781 0.0163  0.1787 0.0174  0.1793 0.0178  0.1799 0.0177  0.1804 0.0172  0.1810 0.0174  0.1816 0.0188  0.1822 0.0185  0.1828 0.0189  0.1834 0.0193  0.1840 0.0193  0.1846 0.0195  0.1852 0.0199  0.1858 0.0203  0.1864 0.0199  0.1870 0.0203  0.1876 0.0205  0.1881 0.0198  0.1887 0.0203  0.1893 0.0223  0.1899 0.0210  0.1905 0.0212  0.1911 0.0230  0.1917 0.0211  0.1923 0.0211  0.1929 0.0227  0.1935 0.0233  0.1941 0.0239  0.1947 0.0232  0.1953 0.0232  0.1959 0.0229  0.1964 0.0221  0.1970 0.0230  0.1976 0.0231  0.1982 0.0238  0.1988 0.0247  0.1994 0.0249  0.2000 0.0251  0.2006 0.0257  0.2012 0.0253  0.2018 0.0254  0.2024 0.0264  0.2030 0.0257  0.2036 0.0258  0.2041 0.0263  0.2047 0.0278  0.2053 0.0280  0.2059 0.0252  0.2065 0.0265  0.2071 0.0281  0.2077 0.0279  0.2083 0.0284  0.2089 0.0289  0.2095 0.0291  0.2101 0.0283  0.2107 0.0279  0.2113 0.0303  0.2119 0.0300  0.2124 0.0287  0.2130 0.0304  0.2136 0.0293  0.2142 0.0300  0.2148 0.0316  0.2154 0.0314  0.2160 0.0316  0.2166 0.0315  0.2172 0.0313  0.2178 0.0318  0.2184 0.0321  0.2190 0.0322  0.2196 0.0321  0.2201 0.0327  0.2207 0.0325  0.2213 0.0318  0.2219 0.0327  0.2225 0.0327  0.2231 0.0335  0.2237 0.0339  0.2243 0.0338  0.2249 0.0339  0.2255 0.0345  0.2261 0.0348  0.2267 0.0359  0.2273 0.0369  0.2279 0.0360  0.2284 0.0356  0.2290 0.0356  0.2296 0.0375  0.2302 0.0387  0.2308 0.0379  0.2314 0.0369  0.2320 0.0373  0.2326 0.0380  0.2332 0.0384  0.2338 0.0385  0.2344 0.0386  0.2350 0.0383  0.2356 0.0390  0.2361 0.0401  0.2367 0.0393  0.2373 0.0409  0.2379 0.0415  0.2385 0.0411  0.2391 0.0419  0.2397 0.0414  0.2403 0.0405  0.2409 0.0411  0.2415 0.0418  0.2421 0.0415  0.2427 0.0419  0.2433 0.0420  0.2439 0.0417  0.2444 0.0420  0.2450 0.0447  0.2456 0.0451  0.2462 0.0435  0.2468 0.0440  0.2474 0.0438  0.2480 0.0437  0.2486 0.0438  0.2492 0.0448  0.2498 0.0456  0.2504 0.0458  0.2510 0.0469  0.2516 0.0474  0.2521 0.0470  0.2527 0.0473  0.2533 0.0484  0.2539 0.0484  0.2545 0.0473  0.2551 0.0478  0.2557 0.0492  
/
\multiput {\large$\cdot$} at 0.0098 -0.0268  0.0104 -0.0243  0.0110 -0.0224  0.0116 -0.0210  0.0121 -0.0199  0.0127 -0.0190  0.0133 -0.0183  0.0139 -0.0177  0.0145 -0.0172  0.0151 -0.0167  0.0157 -0.0163  0.0163 -0.0160  0.0169 -0.0157  0.0175 -0.0154  0.0181 -0.0152  0.0187 -0.0149  0.0193 -0.0148  0.0199 -0.0146  0.0204 -0.0144  0.0210 -0.0142  0.0216 -0.0141  0.0222 -0.0140  0.0228 -0.0139  0.0234 -0.0137  0.0240 -0.0136  0.0246 -0.0135  0.0252 -0.0134  0.0258 -0.0133  0.0264 -0.0132  0.0270 -0.0131  0.0276 -0.0131  0.0281 -0.0130  0.0287 -0.0129  0.0293 -0.0128  0.0299 -0.0127  0.0305 -0.0127  0.0311 -0.0126  0.0317 -0.0126  0.0323 -0.0124  0.0329 -0.0123  0.0335 -0.0124  0.0341 -0.0123  0.0347 -0.0122  0.0353 -0.0122  0.0359 -0.0121  0.0364 -0.0120  0.0370 -0.0119  0.0376 -0.0118  0.0382 -0.0120  0.0388 -0.0119  0.0394 -0.0117  0.0400 -0.0117  0.0406 -0.0116  0.0412 -0.0115  0.0418 -0.0115  0.0424 -0.0114  0.0430 -0.0113  0.0436 -0.0113  0.0441 -0.0112  0.0447 -0.0111  0.0453 -0.0112  0.0459 -0.0109  0.0465 -0.0107  0.0471 -0.0108  0.0477 -0.0108  0.0483 -0.0106  0.0489 -0.0106  0.0495 -0.0105  0.0501 -0.0104  0.0507 -0.0102  0.0513 -0.0103  0.0519 -0.0102  0.0524 -0.0100  0.0530 -0.0100  0.0536 -0.0098  0.0542 -0.0097  0.0548 -0.0097  0.0554 -0.0096  0.0560 -0.0097  0.0566 -0.0097  0.0572 -0.0097  0.0578 -0.0095  0.0584 -0.0092  0.0590 -0.0092  0.0596 -0.0092  0.0601 -0.0092  0.0607 -0.0091  0.0613 -0.0090  0.0619 -0.0089  0.0625 -0.0087  0.0631 -0.0086  0.0637 -0.0085  0.0643 -0.0084  0.0649 -0.0082  0.0655 -0.0083  0.0661 -0.0083  0.0667 -0.0081  0.0673 -0.0080  0.0679 -0.0078  0.0684 -0.0076  0.0690 -0.0076  0.0696 -0.0077  0.0702 -0.0077  0.0708 -0.0075  0.0714 -0.0072  0.0720 -0.0071  0.0726 -0.0071  0.0732 -0.0072  0.0738 -0.0073  0.0744 -0.0070  0.0750 -0.0068  0.0756 -0.0067  0.0761 -0.0068  0.0767 -0.0068  0.0773 -0.0067  0.0779 -0.0065  0.0785 -0.0063  0.0791 -0.0062  0.0797 -0.0061  0.0803 -0.0059  0.0809 -0.0059  0.0815 -0.0060  0.0821 -0.0058  0.0827 -0.0056  0.0833 -0.0053  0.0839 -0.0052  0.0844 -0.0052  0.0850 -0.0050  0.0856 -0.0050  0.0862 -0.0050  0.0868 -0.0050  0.0874 -0.0049  0.0880 -0.0046  0.0886 -0.0046  0.0892 -0.0045  0.0898 -0.0044  0.0904 -0.0040  0.0910 -0.0041  0.0916 -0.0043  0.0921 -0.0041  0.0927 -0.0038  0.0933 -0.0039  0.0939 -0.0036  0.0945 -0.0031  0.0951 -0.0033  0.0957 -0.0034  0.0963 -0.0033  0.0969 -0.0030  0.0975 -0.0030  0.0981 -0.0028  0.0987 -0.0026  0.0993 -0.0024  0.0999 -0.0024  0.1004 -0.0024  0.1010 -0.0021  0.1016 -0.0023  0.1022 -0.0024  0.1028 -0.0021  0.1034 -0.0018  0.1040 -0.0018  0.1046 -0.0014  0.1052 -0.0014  0.1058 -0.0016  0.1064 -0.0011  0.1070 -0.0008  0.1076 -0.0011  0.1081 -0.0011  0.1087 -0.0009  0.1093 -0.0005  0.1099 -0.0004  0.1105 0.0001  0.1111 0.0001  0.1117 -0.0003  0.1123 0.0000  0.1129 0.0001  0.1135 -0.0000  0.1141 0.0002  0.1147 0.0008  0.1153 0.0010  0.1159 0.0006  0.1164 0.0008  0.1170 0.0011  0.1176 0.0012  0.1182 0.0015  0.1188 0.0018  0.1194 0.0017  0.1200 0.0018  0.1206 0.0016  0.1212 0.0018  0.1218 0.0026  0.1224 0.0027  0.1230 0.0024  0.1236 0.0022  0.1241 0.0025  0.1247 0.0026  0.1253 0.0027  0.1259 0.0033  0.1265 0.0039  0.1271 0.0039  0.1277 0.0034  0.1283 0.0038  0.1289 0.0042  0.1295 0.0042  0.1301 0.0038  0.1307 0.0040  0.1313 0.0046  0.1319 0.0044  0.1324 0.0049  0.1330 0.0052  0.1336 0.0046  0.1342 0.0050  0.1348 0.0057  0.1354 0.0052  0.1360 0.0050  0.1366 0.0053  0.1372 0.0057  0.1378 0.0058  0.1384 0.0058  0.1390 0.0063  0.1396 0.0065  0.1401 0.0066  0.1407 0.0067  0.1413 0.0067  0.1419 0.0065  0.1425 0.0069  0.1431 0.0071  0.1437 0.0070  0.1443 0.0073  0.1449 0.0073  0.1455 0.0077  0.1461 0.0080  0.1467 0.0077  0.1473 0.0080  0.1479 0.0087  0.1484 0.0082  0.1490 0.0079  0.1496 0.0083  0.1502 0.0088  0.1508 0.0093  0.1514 0.0095  0.1520 0.0095  0.1526 0.0097  0.1532 0.0097  0.1538 0.0101  0.1544 0.0098  0.1550 0.0098  0.1556 0.0109  0.1561 0.0108  0.1567 0.0113  0.1573 0.0109  0.1579 0.0112  0.1585 0.0118  0.1591 0.0115  0.1597 0.0117  0.1603 0.0116  0.1609 0.0117  0.1615 0.0118  0.1621 0.0123  0.1627 0.0128  0.1633 0.0127  0.1639 0.0131  0.1644 0.0140  0.1650 0.0135  0.1656 0.0125  0.1662 0.0132  0.1668 0.0141  0.1674 0.0142  0.1680 0.0141  0.1686 0.0145  0.1692 0.0153  0.1698 0.0151  0.1704 0.0149  0.1710 0.0145  0.1716 0.0147  0.1721 0.0154  0.1727 0.0153  0.1733 0.0161  0.1739 0.0166  0.1745 0.0158  0.1751 0.0160  0.1757 0.0168  0.1763 0.0175  0.1769 0.0174  0.1775 0.0164  0.1781 0.0163  0.1787 0.0174  0.1793 0.0178  0.1799 0.0177  0.1804 0.0172  0.1810 0.0174  0.1816 0.0188  0.1822 0.0185  0.1828 0.0189  0.1834 0.0193  0.1840 0.0193  0.1846 0.0195  0.1852 0.0199  0.1858 0.0203  0.1864 0.0199  0.1870 0.0203  0.1876 0.0205  0.1881 0.0198  0.1887 0.0203  0.1893 0.0223  0.1899 0.0210  0.1905 0.0212  0.1911 0.0230  0.1917 0.0211  0.1923 0.0211  0.1929 0.0227  0.1935 0.0233  0.1941 0.0239  0.1947 0.0232  0.1953 0.0232  0.1959 0.0229  0.1964 0.0221  0.1970 0.0230  0.1976 0.0231  0.1982 0.0238  0.1988 0.0247  0.1994 0.0249  0.2000 0.0251  0.2006 0.0257  0.2012 0.0253  0.2018 0.0254  0.2024 0.0264  0.2030 0.0257  0.2036 0.0258  0.2041 0.0263  0.2047 0.0278  0.2053 0.0280  0.2059 0.0252  0.2065 0.0265  0.2071 0.0281  0.2077 0.0279  0.2083 0.0284  0.2089 0.0289  0.2095 0.0291  0.2101 0.0283  0.2107 0.0279  0.2113 0.0303  0.2119 0.0300  0.2124 0.0287  0.2130 0.0304  0.2136 0.0293  0.2142 0.0300  0.2148 0.0316  0.2154 0.0314  0.2160 0.0316  0.2166 0.0315  0.2172 0.0313  0.2178 0.0318  0.2184 0.0321  0.2190 0.0322  0.2196 0.0321  0.2201 0.0327  0.2207 0.0325  0.2213 0.0318  0.2219 0.0327  0.2225 0.0327  0.2231 0.0335  0.2237 0.0339  0.2243 0.0338  0.2249 0.0339  0.2255 0.0345  0.2261 0.0348  0.2267 0.0359  0.2273 0.0369  0.2279 0.0360  0.2284 0.0356  0.2290 0.0356  0.2296 0.0375  0.2302 0.0387  0.2308 0.0379  0.2314 0.0369  0.2320 0.0373  0.2326 0.0380  0.2332 0.0384  0.2338 0.0385  0.2344 0.0386  0.2350 0.0383  0.2356 0.0390  0.2361 0.0401  0.2367 0.0393  0.2373 0.0409  0.2379 0.0415  0.2385 0.0411  0.2391 0.0419  0.2397 0.0414  0.2403 0.0405  0.2409 0.0411  0.2415 0.0418  0.2421 0.0415  0.2427 0.0419  0.2433 0.0420  0.2439 0.0417  0.2444 0.0420  0.2450 0.0447  0.2456 0.0451  0.2462 0.0435  0.2468 0.0440  0.2474 0.0438  0.2480 0.0437  0.2486 0.0438  0.2492 0.0448  0.2498 0.0456  0.2504 0.0458  0.2510 0.0469  0.2516 0.0474  0.2521 0.0470  0.2527 0.0473  0.2533 0.0484  0.2539 0.0484  0.2545 0.0473  0.2551 0.0478  0.2557 0.0492  
/



\normalcolor
\color{black}

\endpicture
